Classification of modular data up to rank 12

We use the computer algebra system GAP to classify modular data up to rank 12. This extends the previously obtained classification of modular data up to rank 6. Our classification includes all the modular data from modular tensor categories up to rank 12, with a few possible exceptions at rank 12 and levels $5,7$ and $14$. Those exceptions are eliminated up to a certain bound by an extensive finite search in place of required infinite search. Our list contains a few potential unitary modular data which are not known to correspond to any unitary modular tensor categories (such as those from Kac-Moody algebra, twisted quantum doubles of finite group, as well as their Abelian anyon condensations). It remains to be shown if those potential modular data can be realized by modular tensor categories or not. We provide some evidence that all may be constructed from centers of near-group categories or gauging group symmetries of known modular tensor categories, with the exception of a total of five cases at rank 11 (with $D^2 =1964.590$) and 12 (with $D^2 =3926.660$). The classification of modular data corresponds to a classification of modular tensor categories (up to modular isotopes which are not expected to be present at low ranks). The classification of modular tensor categories leads to a classification of gapped quantum phases of matter in 2-dimensional space for bosonic lattice systems with no symmetry, as well as a classification of generalized symmetries in 1-dimensional space.

==> SsL10lng_.tex <==
\black 


\noindent(1,1). $10_{1,10.}^{20,667}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{20},
\frac{1}{20},
\frac{9}{20},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{1}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{0,5.}^{5,110} $

\vskip 1ex 
\color{grey}


\noindent(1,2). $10_{5,10.}^{20,892}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
\frac{13}{20},
\frac{13}{20},
\frac{17}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$;\ \ 
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ \zeta_{10}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{4,5.}^{5,210} $

\vskip 1ex 
\color{grey}


\noindent(1,3). $10_{7,10.}^{20,183}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{11}{20},
\frac{11}{20},
\frac{19}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{1}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{0,5.}^{5,110} $

\vskip 1ex 
\color{grey}


\noindent(1,4). $10_{3,10.}^{20,607}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
\frac{3}{20},
\frac{3}{20},
\frac{7}{20},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$;\ \ 
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ \zeta_{10}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{4,5.}^{5,210} $

\vskip 1ex 
\black 


\noindent(2,1). $10_{\frac{14}{5},18.09}^{5,359}$ \irep{125}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5},
\frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -1$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ -1$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{0,5.}^{5,110} $

\vskip 1ex 
\color{grey}


\noindent(2,2). $10_{\frac{26}{5},18.09}^{5,125}$ \irep{125}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -1$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ -1$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{0,5.}^{5,110} $

\vskip 1ex 
\color{grey}


\noindent(2,3). $10_{\frac{18}{5},6.909}^{5,802}$ \irep{125}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{5},
\frac{2}{5},
\frac{2}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$,
$ -1$;\ \ 
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -1$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ -1$;\ \ 
$ \zeta_{10}^{3}$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{4,5.}^{5,210} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(2,4). $10_{\frac{22}{5},6.909}^{5,698}$ \irep{125}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{3}{5},
\frac{3}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ \zeta_{10}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{4,5.}^{5,210} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(3,1). $10_{\frac{6}{5},18.09}^{5,152}$ \irep{145}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
0,
0,
\frac{1}{5},
\frac{1}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{3}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$,
$ -1$;\ \ 
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -1$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ -1$;\ \ 
$ \zeta_{10}^{3}$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{4,5.}^{5,210} $

\vskip 1ex 
\color{grey}


\noindent(3,2). $10_{\frac{34}{5},18.09}^{5,974}$ \irep{145}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
0,
0,
\frac{2}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{10}^{1}$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ -1$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{3}$,
$ -1$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ -\zeta_{5}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{4,5.}^{5,210} $

\vskip 1ex 
\color{grey}


\noindent(3,3). $10_{\frac{2}{5},6.909}^{5,660}$ \irep{145}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
0,
0,
\frac{1}{5},
\frac{2}{5},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$;\ \ 
$ \zeta_{5}^{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -1$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ -1$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{0,5.}^{5,110} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(3,4). $10_{\frac{38}{5},6.909}^{5,420}$ \irep{145}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{3}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{5}^{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ -1$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ -1$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -1$;\ \ 
$ -\zeta_{5}^{2}$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{0,5.}^{5,110} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(4,1). $10_{3,24.}^{24,430}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{2,12.}^{24,940} $

\vskip 1ex 
\color{grey}


\noindent(4,2). $10_{5,24.}^{24,902}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{6,12.}^{24,592} $

\vskip 1ex 
\color{grey}


\noindent(4,3). $10_{7,24.}^{24,153}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{6,12.}^{24,512} $

Pseudo-unitary $\sim$  
$10_{7,24.}^{24,123}$

\vskip 1ex 
\color{grey}


\noindent(4,4). $10_{1,24.}^{24,118}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{2,12.}^{24,148} $

Pseudo-unitary $\sim$  
$10_{1,24.}^{24,976}$

\vskip 1ex 
\black 


\noindent(5,1). $10_{7,24.}^{24,123}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{6,12.}^{24,592} $

\vskip 1ex 
\color{grey}


\noindent(5,2). $10_{1,24.}^{24,976}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{2,12.}^{24,940} $

\vskip 1ex 
\color{grey}


\noindent(5,3). $10_{3,24.}^{24,151}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{2,12.}^{24,148} $

Pseudo-unitary $\sim$  
$10_{3,24.}^{24,430}$

\vskip 1ex 
\color{grey}


\noindent(5,4). $10_{5,24.}^{24,180}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{6,12.}^{24,512} $

Pseudo-unitary $\sim$  
$10_{5,24.}^{24,902}$

\vskip 1ex 
\black 


\noindent(6,1). $10_{3,24.}^{48,945}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,2). $10_{3,24.}^{48,100}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,3). $10_{5,24.}^{48,261}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,4). $10_{5,24.}^{48,125}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,5). $10_{7,24.}^{48,667}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{7,24.}^{48,721}$

\vskip 1ex 
\color{grey}


\noindent(6,6). $10_{7,24.}^{48,128}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{7,24.}^{48,267}$

\vskip 1ex 
\color{grey}


\noindent(6,7). $10_{1,24.}^{48,164}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{1,24.}^{48,126}$

\vskip 1ex 
\color{grey}


\noindent(6,8). $10_{1,24.}^{48,153}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{1,24.}^{48,254}$

\vskip 1ex 
\black 


\noindent(7,1). $10_{7,24.}^{48,721}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,2). $10_{7,24.}^{48,267}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,3). $10_{1,24.}^{48,126}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,4). $10_{1,24.}^{48,254}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.732$,
$1.732$,
$1.732$,
$1.732$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -1$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$ 2$,
$ -2$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$;\ \ 
$ 2$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,5). $10_{3,24.}^{48,999}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{3,24.}^{48,945}$

\vskip 1ex 
\color{grey}


\noindent(7,6). $10_{3,24.}^{48,294}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$;\ \ 
$ \sqrt{3}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{3,24.}^{48,100}$

\vskip 1ex 
\color{grey}


\noindent(7,7). $10_{5,24.}^{48,983}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ \sqrt{3}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{3}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{5,24.}^{48,261}$

\vskip 1ex 
\color{grey}


\noindent(7,8). $10_{5,24.}^{48,531}$ \irep{1119}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$-1.732$,
$-1.732$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ -2$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ -2$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$,
$(\sqrt{3})\mathrm{i}$,
$(-\sqrt{3})\mathrm{i}$;\ \ 
$ -2$,
$ -2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ \sqrt{3}\zeta_{8}^{3}$,
$ -\sqrt{3}\zeta_{8}^{1}$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$,
$ -\sqrt{3}\zeta_{8}^{3}$;\ \ 
$ \sqrt{3}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{5,24.}^{48,125}$

\vskip 1ex 
\black 


\noindent(8,1). $10_{4,36.}^{6,152}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$;\ \ 
$ 1$,
$ 1$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ 3$;\ \ 
$ 1$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 3$;\ \ 
$ -2$,
$ -2$,
$ 2\zeta_{6}^{1}$,
$ -2\zeta_{3}^{1}$,
$ -2\zeta_{3}^{1}$,
$ 2\zeta_{6}^{1}$,
$0$;\ \ 
$ -2$,
$ -2\zeta_{3}^{1}$,
$ 2\zeta_{6}^{1}$,
$ 2\zeta_{6}^{1}$,
$ -2\zeta_{3}^{1}$,
$0$;\ \ 
$ -2\zeta_{3}^{1}$,
$ 2\zeta_{6}^{1}$,
$ -2$,
$ -2$,
$0$;\ \ 
$ -2\zeta_{3}^{1}$,
$ -2$,
$ -2$,
$0$;\ \ 
$ 2\zeta_{6}^{1}$,
$ -2\zeta_{3}^{1}$,
$0$;\ \ 
$ 2\zeta_{6}^{1}$,
$0$;\ \ 
$ -3$)

Prime. 

\vskip 1ex 
\black 


\noindent(9,1). $10_{4,36.}^{18,490}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{9},
\frac{1}{9},
\frac{4}{9},
\frac{4}{9},
\frac{7}{9},
\frac{7}{9},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$;\ \ 
$ 1$,
$ 1$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ 3$;\ \ 
$ 1$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 3$;\ \ 
$ 2\zeta_{18}^{5}$,
$ -2\zeta_{9}^{2}$,
$ -2\zeta_{9}^{4}$,
$ 2\zeta_{18}^{1}$,
$ -2\zeta_{9}^{1}$,
$ 2\zeta_{18}^{7}$,
$0$;\ \ 
$ 2\zeta_{18}^{5}$,
$ 2\zeta_{18}^{1}$,
$ -2\zeta_{9}^{4}$,
$ 2\zeta_{18}^{7}$,
$ -2\zeta_{9}^{1}$,
$0$;\ \ 
$ -2\zeta_{9}^{1}$,
$ 2\zeta_{18}^{7}$,
$ 2\zeta_{18}^{5}$,
$ -2\zeta_{9}^{2}$,
$0$;\ \ 
$ -2\zeta_{9}^{1}$,
$ -2\zeta_{9}^{2}$,
$ 2\zeta_{18}^{5}$,
$0$;\ \ 
$ -2\zeta_{9}^{4}$,
$ 2\zeta_{18}^{1}$,
$0$;\ \ 
$ -2\zeta_{9}^{4}$,
$0$;\ \ 
$ -3$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(9,2). $10_{4,36.}^{18,842}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{2}{9},
\frac{2}{9},
\frac{5}{9},
\frac{5}{9},
\frac{8}{9},
\frac{8}{9},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$;\ \ 
$ 1$,
$ 1$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ 3$;\ \ 
$ 1$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 2\zeta_{3}^{1}$,
$ -2\zeta_{6}^{1}$,
$ 3$;\ \ 
$ 2\zeta_{18}^{1}$,
$ -2\zeta_{9}^{4}$,
$ -2\zeta_{9}^{2}$,
$ 2\zeta_{18}^{5}$,
$ 2\zeta_{18}^{7}$,
$ -2\zeta_{9}^{1}$,
$0$;\ \ 
$ 2\zeta_{18}^{1}$,
$ 2\zeta_{18}^{5}$,
$ -2\zeta_{9}^{2}$,
$ -2\zeta_{9}^{1}$,
$ 2\zeta_{18}^{7}$,
$0$;\ \ 
$ 2\zeta_{18}^{7}$,
$ -2\zeta_{9}^{1}$,
$ 2\zeta_{18}^{1}$,
$ -2\zeta_{9}^{4}$,
$0$;\ \ 
$ 2\zeta_{18}^{7}$,
$ -2\zeta_{9}^{4}$,
$ 2\zeta_{18}^{1}$,
$0$;\ \ 
$ -2\zeta_{9}^{2}$,
$ 2\zeta_{18}^{5}$,
$0$;\ \ 
$ -2\zeta_{9}^{2}$,
$0$;\ \ 
$ -3$)

Prime. 

\vskip 1ex 
\black 


\noindent(10,1). $10_{\frac{24}{5},43.41}^{120,927}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{8},
\frac{5}{8},
\frac{1}{3},
\frac{1}{40},
\frac{21}{40},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{2,12.}^{24,940} $

\vskip 1ex 
\color{grey}


\noindent(10,2). $10_{\frac{4}{5},43.41}^{120,597}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{8},
\frac{7}{8},
\frac{2}{3},
\frac{11}{40},
\frac{31}{40},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{6,12.}^{24,592} $

\vskip 1ex 
\color{grey}


\noindent(10,3). $10_{\frac{36}{5},43.41}^{120,163}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{8},
\frac{5}{8},
\frac{1}{3},
\frac{9}{40},
\frac{29}{40},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{2,12.}^{24,940} $

\vskip 1ex 
\color{grey}


\noindent(10,4). $10_{\frac{16}{5},43.41}^{120,226}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{3}{8},
\frac{7}{8},
\frac{2}{3},
\frac{19}{40},
\frac{39}{40},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{6,12.}^{24,592} $

\vskip 1ex 
\color{grey}


\noindent(10,5). $10_{\frac{24}{5},43.41}^{120,133}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{3},
\frac{11}{15},
\frac{3}{8},
\frac{7}{8},
\frac{11}{40},
\frac{31}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{2,12.}^{24,148} $

Pseudo-unitary $\sim$  
$10_{\frac{24}{5},43.41}^{120,105}$

\vskip 1ex 
\color{grey}


\noindent(10,6). $10_{\frac{4}{5},43.41}^{120,407}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{3},
\frac{1}{15},
\frac{1}{8},
\frac{5}{8},
\frac{1}{40},
\frac{21}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{6,12.}^{24,512} $

Pseudo-unitary $\sim$  
$10_{\frac{4}{5},43.41}^{120,198}$

\vskip 1ex 
\color{grey}


\noindent(10,7). $10_{\frac{36}{5},43.41}^{120,101}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{3},
\frac{14}{15},
\frac{3}{8},
\frac{7}{8},
\frac{19}{40},
\frac{39}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{2,12.}^{24,148} $

Pseudo-unitary $\sim$  
$10_{\frac{36}{5},43.41}^{120,418}$

\vskip 1ex 
\color{grey}


\noindent(10,8). $10_{\frac{16}{5},43.41}^{120,385}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{3},
\frac{4}{15},
\frac{1}{8},
\frac{5}{8},
\frac{9}{40},
\frac{29}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{6,12.}^{24,512} $

Pseudo-unitary $\sim$  
$10_{\frac{16}{5},43.41}^{120,282}$

\vskip 1ex 
\color{grey}


\noindent(10,9). $10_{\frac{12}{5},16.58}^{120,143}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{40},
\frac{23}{40},
\frac{1}{3},
\frac{1}{5},
\frac{1}{5},
\frac{8}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{2,12.}^{24,148} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,10). $10_{\frac{12}{5},16.58}^{120,102}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{1}{3},
\frac{1}{5},
\frac{1}{5},
\frac{13}{40},
\frac{33}{40},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{2,12.}^{24,940} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,11). $10_{\frac{8}{5},16.58}^{120,170}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{1}{3},
\frac{4}{5},
\frac{4}{5},
\frac{17}{40},
\frac{37}{40},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{2,12.}^{24,940} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,12). $10_{\frac{8}{5},16.58}^{120,169}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{7}{40},
\frac{27}{40},
\frac{1}{3},
\frac{4}{5},
\frac{4}{5},
\frac{2}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{2,12.}^{24,148} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,13). $10_{\frac{32}{5},16.58}^{120,214}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{13}{40},
\frac{33}{40},
\frac{2}{3},
\frac{1}{5},
\frac{1}{5},
\frac{13}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{6,12.}^{24,512} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,14). $10_{\frac{32}{5},16.58}^{120,407}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{2}{3},
\frac{1}{5},
\frac{1}{5},
\frac{3}{40},
\frac{23}{40},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{6,12.}^{24,592} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,15). $10_{\frac{28}{5},16.58}^{120,165}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{2}{3},
\frac{4}{5},
\frac{4}{5},
\frac{7}{40},
\frac{27}{40},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{6,12.}^{24,592} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,16). $10_{\frac{28}{5},16.58}^{120,183}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{17}{40},
\frac{37}{40},
\frac{2}{3},
\frac{4}{5},
\frac{4}{5},
\frac{7}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{6,12.}^{24,512} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(11,1). $10_{\frac{4}{5},43.41}^{120,198}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{8},
\frac{5}{8},
\frac{2}{3},
\frac{1}{40},
\frac{21}{40},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{6,12.}^{24,273} $

\vskip 1ex 
\color{grey}


\noindent(11,2). $10_{\frac{24}{5},43.41}^{120,105}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{8},
\frac{7}{8},
\frac{1}{3},
\frac{11}{40},
\frac{31}{40},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{2,12.}^{24,741} $

\vskip 1ex 
\color{grey}


\noindent(11,3). $10_{\frac{16}{5},43.41}^{120,282}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{8},
\frac{5}{8},
\frac{2}{3},
\frac{9}{40},
\frac{29}{40},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{6,12.}^{24,273} $

\vskip 1ex 
\color{grey}


\noindent(11,4). $10_{\frac{36}{5},43.41}^{120,418}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.732$,
$1.732$,
$2.0$,
$2.802$,
$2.802$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{3}{8},
\frac{7}{8},
\frac{1}{3},
\frac{19}{40},
\frac{39}{40},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$0$,
$0$,
$ -1-\sqrt{5}$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{2,12.}^{24,741} $

\vskip 1ex 
\color{grey}


\noindent(11,5). $10_{\frac{24}{5},43.41}^{120,651}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{3},
\frac{11}{15},
\frac{1}{8},
\frac{5}{8},
\frac{1}{40},
\frac{21}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{2,12.}^{24,615} $

Pseudo-unitary $\sim$  
$10_{\frac{24}{5},43.41}^{120,927}$

\vskip 1ex 
\color{grey}


\noindent(11,6). $10_{\frac{4}{5},43.41}^{120,239}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{3},
\frac{1}{15},
\frac{3}{8},
\frac{7}{8},
\frac{11}{40},
\frac{31}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{6,12.}^{24,814} $

Pseudo-unitary $\sim$  
$10_{\frac{4}{5},43.41}^{120,597}$

\vskip 1ex 
\color{grey}


\noindent(11,7). $10_{\frac{36}{5},43.41}^{120,153}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{3},
\frac{14}{15},
\frac{1}{8},
\frac{5}{8},
\frac{9}{40},
\frac{29}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{2,12.}^{24,615} $

Pseudo-unitary $\sim$  
$10_{\frac{36}{5},43.41}^{120,163}$

\vskip 1ex 
\color{grey}


\noindent(11,8). $10_{\frac{16}{5},43.41}^{120,293}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$3.236$,
$-1.732$,
$-1.732$,
$-2.802$,
$-2.802$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.416 = 
30+6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{3},
\frac{4}{15},
\frac{3}{8},
\frac{7}{8},
\frac{19}{40},
\frac{39}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 1+\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -1$,
$ 1+\sqrt{5}$,
$ -2$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ -2$,
$ -1-\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ \sqrt{3}$,
$ \frac{15+3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15+3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{6,12.}^{24,814} $

Pseudo-unitary $\sim$  
$10_{\frac{16}{5},43.41}^{120,226}$

\vskip 1ex 
\color{grey}


\noindent(11,9). $10_{\frac{32}{5},16.58}^{120,134}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{40},
\frac{23}{40},
\frac{2}{3},
\frac{1}{5},
\frac{1}{5},
\frac{13}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{6,12.}^{24,814} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,10). $10_{\frac{32}{5},16.58}^{120,939}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{2}{3},
\frac{1}{5},
\frac{1}{5},
\frac{13}{40},
\frac{33}{40},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{6,12.}^{24,273} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,11). $10_{\frac{28}{5},16.58}^{120,128}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{2}{3},
\frac{4}{5},
\frac{4}{5},
\frac{17}{40},
\frac{37}{40},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{6,12.}^{24,273} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,12). $10_{\frac{28}{5},16.58}^{120,127}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{7}{40},
\frac{27}{40},
\frac{2}{3},
\frac{4}{5},
\frac{4}{5},
\frac{7}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{6,12.}^{24,814} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,13). $10_{\frac{12}{5},16.58}^{120,919}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{13}{40},
\frac{33}{40},
\frac{1}{3},
\frac{1}{5},
\frac{1}{5},
\frac{8}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{2,12.}^{24,615} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,14). $10_{\frac{12}{5},16.58}^{120,318}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{1}{3},
\frac{1}{5},
\frac{1}{5},
\frac{3}{40},
\frac{23}{40},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{2,12.}^{24,741} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,15). $10_{\frac{8}{5},16.58}^{120,254}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.70$,
$-1.70$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{1}{3},
\frac{4}{5},
\frac{4}{5},
\frac{7}{40},
\frac{27}{40},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 1-\sqrt{5}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$0$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$0$,
$0$,
$ -1+\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{2,12.}^{24,741} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,16). $10_{\frac{8}{5},16.58}^{120,236}$ \irep{1146}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.70$,
$1.70$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.732$,
$-1.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.583 = 
30-6\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{17}{40},
\frac{37}{40},
\frac{1}{3},
\frac{4}{5},
\frac{4}{5},
\frac{2}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ 1$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-\sqrt{5}$,
$ \sqrt{3}$,
$ \sqrt{3}$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -2$,
$ 1-\sqrt{5}$,
$ 1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ \frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ -1$,
$ -2$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$,
$ -\frac{15-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$;\ \ 
$ \sqrt{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{2,12.}^{24,615} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(12,1). $10_{0,52.}^{26,247}$ \irep{1035}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.605$,
$3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ \sqrt{13}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(12,2). $10_{4,52.}^{26,939}$ \irep{1035}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.605$,
$-3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ -\sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ -\sqrt{13}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{4,52.}^{26,862}$

\vskip 1ex 
\black 


\noindent(13,1). $10_{4,52.}^{26,862}$ \irep{1035}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.605$,
$3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ -\sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ -\sqrt{13}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(13,2). $10_{0,52.}^{26,155}$ \irep{1035}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.605$,
$-3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ \sqrt{13}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{0,52.}^{26,247}$

\vskip 1ex 
\black 


\noindent(14,1). $10_{0,52.}^{52,110}$ \irep{1120}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.605$,
$3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ -\sqrt{13}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(14,2). $10_{4,52.}^{52,412}$ \irep{1120}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.605$,
$-3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ \sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ \sqrt{13}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{4,52.}^{52,489}$

\vskip 1ex 
\black 


\noindent(15,1). $10_{4,52.}^{52,489}$ \irep{1120}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.605$,
$3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{1}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{3}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ \sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ \sqrt{13}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(15,2). $10_{0,52.}^{52,203}$ \irep{1120}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.605$,
$-3.605$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.0 = 
52$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{13}$,
$ -\sqrt{13}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ 2c_{13}^{2}$,
$ 2c_{13}^{5}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{6}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{4}$,
$ 2c_{13}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{1}$,
$ 2c_{13}^{2}$,
$ 2c_{13}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{5}$,
$ 2c_{13}^{3}$,
$ 2c_{13}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{6}$,
$ 2c_{13}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{13}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{13}$,
$ \sqrt{13}$;\ \ 
$ -\sqrt{13}$)

Prime. 

Pseudo-unitary $\sim$  
$10_{0,52.}^{52,110}$

\vskip 1ex 
\black 


\noindent(16,1). $10_{\frac{83}{11},69.29}^{44,134}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.918$,
$1.918$,
$2.682$,
$2.682$,
$3.228$,
$3.228$,
$3.513$,
$3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{11},
\frac{19}{44},
\frac{9}{11},
\frac{3}{44},
\frac{10}{11},
\frac{7}{44},
\frac{5}{11},
\frac{31}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$;\ \ 
$ -1$,
$ -c_{11}^{5}$,
$ c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ -1$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$;\ \ 
$ c_{11}^{5}$,
$ -1$,
$ 1$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ c_{11}^{5}$;\ \ 
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

\vskip 1ex 
\color{grey}


\noindent(16,2). $10_{\frac{27}{11},69.29}^{44,556}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.918$,
$1.918$,
$2.682$,
$2.682$,
$3.228$,
$3.228$,
$3.513$,
$3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{9}{11},
\frac{3}{44},
\frac{2}{11},
\frac{19}{44},
\frac{1}{11},
\frac{15}{44},
\frac{6}{11},
\frac{35}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$;\ \ 
$ -1$,
$ -c_{11}^{5}$,
$ c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ -1$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$;\ \ 
$ c_{11}^{5}$,
$ -1$,
$ 1$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ c_{11}^{5}$;\ \ 
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

\vskip 1ex 
\color{grey}


\noindent(16,3). $10_{\frac{61}{11},69.29}^{44,372}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.918$,
$1.918$,
$2.682$,
$2.682$,
$3.228$,
$3.228$,
$3.513$,
$3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{11},
\frac{41}{44},
\frac{9}{11},
\frac{25}{44},
\frac{10}{11},
\frac{29}{44},
\frac{5}{11},
\frac{9}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$;\ \ 
$ -1$,
$ -c_{11}^{5}$,
$ c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ -1$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$;\ \ 
$ c_{11}^{5}$,
$ -1$,
$ 1$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ c_{11}^{5}$;\ \ 
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

\vskip 1ex 
\color{grey}


\noindent(16,4). $10_{\frac{5}{11},69.29}^{44,237}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.918$,
$1.918$,
$2.682$,
$2.682$,
$3.228$,
$3.228$,
$3.513$,
$3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{9}{11},
\frac{25}{44},
\frac{2}{11},
\frac{41}{44},
\frac{1}{11},
\frac{37}{44},
\frac{6}{11},
\frac{13}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$;\ \ 
$ -1$,
$ -c_{11}^{5}$,
$ c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -c_{11}^{5}$,
$ -1$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{7}$;\ \ 
$ c_{11}^{5}$,
$ -1$,
$ 1$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ c_{11}^{5}$;\ \ 
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ \xi_{11}^{3}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

\vskip 1ex 
\color{grey}


\noindent(16,5). $10_{\frac{43}{11},18.81}^{44,138}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.521$,
$1.0$,
$1.830$,
$1.830$,
$-1.397$,
$-1.397$,
$-1.682$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{15}{44},
\frac{1}{4},
\frac{4}{11},
\frac{27}{44},
\frac{2}{11},
\frac{19}{44},
\frac{7}{11},
\frac{39}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ c_{11}^{1}$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -c_{11}^{1}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c_{11}^{1}$,
$ -1$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$,
$ -1$,
$ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,6). $10_{\frac{21}{11},18.81}^{44,112}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.521$,
$1.0$,
$1.830$,
$1.830$,
$-1.397$,
$-1.397$,
$-1.682$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{37}{44},
\frac{3}{4},
\frac{4}{11},
\frac{5}{44},
\frac{2}{11},
\frac{41}{44},
\frac{7}{11},
\frac{17}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ c_{11}^{1}$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -c_{11}^{1}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c_{11}^{1}$,
$ -1$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$,
$ -1$,
$ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,7). $10_{\frac{67}{11},18.81}^{44,752}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.521$,
$1.0$,
$1.830$,
$1.830$,
$-1.397$,
$-1.397$,
$-1.682$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{7}{44},
\frac{1}{4},
\frac{7}{11},
\frac{39}{44},
\frac{9}{11},
\frac{3}{44},
\frac{4}{11},
\frac{27}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ c_{11}^{1}$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -c_{11}^{1}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c_{11}^{1}$,
$ -1$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$,
$ -1$,
$ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,8). $10_{\frac{45}{11},18.81}^{44,467}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.521$,
$1.0$,
$1.830$,
$1.830$,
$-1.397$,
$-1.397$,
$-1.682$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{29}{44},
\frac{3}{4},
\frac{7}{11},
\frac{17}{44},
\frac{9}{11},
\frac{25}{44},
\frac{4}{11},
\frac{5}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ c_{11}^{1}$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -c_{11}^{1}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c_{11}^{1}$,
$ -1$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$,
$ -1$,
$ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,9). $10_{\frac{29}{11},9.629}^{44,630}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$0.715$,
$1.0$,
$1.309$,
$1.309$,
$-0.372$,
$-0.372$,
$-1.203$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{11},
\frac{9}{44},
\frac{3}{4},
\frac{6}{11},
\frac{13}{44},
\frac{8}{11},
\frac{21}{44},
\frac{4}{11},
\frac{5}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -1$,
$ -c_{11}^{4}$,
$ c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,10). $10_{\frac{51}{11},9.629}^{44,106}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$0.715$,
$1.0$,
$1.309$,
$1.309$,
$-0.372$,
$-0.372$,
$-1.203$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{11},
\frac{31}{44},
\frac{1}{4},
\frac{6}{11},
\frac{35}{44},
\frac{8}{11},
\frac{43}{44},
\frac{4}{11},
\frac{27}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -1$,
$ -c_{11}^{4}$,
$ c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,11). $10_{\frac{37}{11},9.629}^{44,256}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$0.715$,
$1.0$,
$1.309$,
$1.309$,
$-0.372$,
$-0.372$,
$-1.203$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{11},
\frac{13}{44},
\frac{3}{4},
\frac{5}{11},
\frac{9}{44},
\frac{3}{11},
\frac{1}{44},
\frac{7}{11},
\frac{17}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -1$,
$ -c_{11}^{4}$,
$ c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,12). $10_{\frac{59}{11},9.629}^{44,638}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$0.715$,
$1.0$,
$1.309$,
$1.309$,
$-0.372$,
$-0.372$,
$-1.203$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{11},
\frac{35}{44},
\frac{1}{4},
\frac{5}{11},
\frac{31}{44},
\frac{3}{11},
\frac{23}{44},
\frac{7}{11},
\frac{39}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -1$,
$ -c_{11}^{4}$,
$ c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ 1+c^{3}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1+c^{3}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,13). $10_{\frac{31}{11},6.647}^{44,439}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.88$,
$1.88$,
$-0.309$,
$-0.309$,
$-0.594$,
$-0.594$,
$-0.830$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{4}{11},
\frac{27}{44},
\frac{8}{11},
\frac{43}{44},
\frac{2}{11},
\frac{19}{44},
\frac{3}{11},
\frac{23}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -c_{11}^{2}$;\ \ 
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ c_{11}^{2}$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c_{11}^{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,14). $10_{\frac{79}{11},6.647}^{44,559}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.88$,
$1.88$,
$-0.309$,
$-0.309$,
$-0.594$,
$-0.594$,
$-0.830$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{7}{11},
\frac{39}{44},
\frac{3}{11},
\frac{23}{44},
\frac{9}{11},
\frac{3}{44},
\frac{8}{11},
\frac{43}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -c_{11}^{2}$;\ \ 
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ c_{11}^{2}$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c_{11}^{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,15). $10_{\frac{9}{11},6.647}^{44,288}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.88$,
$1.88$,
$-0.309$,
$-0.309$,
$-0.594$,
$-0.594$,
$-0.830$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{4}{11},
\frac{5}{44},
\frac{8}{11},
\frac{21}{44},
\frac{2}{11},
\frac{41}{44},
\frac{3}{11},
\frac{1}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -c_{11}^{2}$;\ \ 
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ c_{11}^{2}$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c_{11}^{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,16). $10_{\frac{57}{11},6.647}^{44,252}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.88$,
$1.88$,
$-0.309$,
$-0.309$,
$-0.594$,
$-0.594$,
$-0.830$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{7}{11},
\frac{17}{44},
\frac{3}{11},
\frac{1}{44},
\frac{9}{11},
\frac{25}{44},
\frac{8}{11},
\frac{21}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -c_{11}^{2}$;\ \ 
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ c_{11}^{2}$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -1$,
$ c_{11}^{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1$,
$ c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,17). $10_{\frac{3}{11},5.613}^{44,227}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.284$,
$0.763$,
$0.763$,
$1.0$,
$-0.546$,
$-0.546$,
$-0.918$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{15}{44},
\frac{8}{11},
\frac{43}{44},
\frac{1}{4},
\frac{5}{11},
\frac{31}{44},
\frac{10}{11},
\frac{7}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1$,
$ 1$,
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ -c_{11}^{3}$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,18). $10_{\frac{69}{11},5.613}^{44,241}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.284$,
$0.763$,
$0.763$,
$1.0$,
$-0.546$,
$-0.546$,
$-0.918$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{37}{44},
\frac{8}{11},
\frac{21}{44},
\frac{3}{4},
\frac{5}{11},
\frac{9}{44},
\frac{10}{11},
\frac{29}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1$,
$ 1$,
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ -c_{11}^{3}$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,19). $10_{\frac{19}{11},5.613}^{44,343}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.284$,
$0.763$,
$0.763$,
$1.0$,
$-0.546$,
$-0.546$,
$-0.918$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{7}{44},
\frac{3}{11},
\frac{23}{44},
\frac{1}{4},
\frac{6}{11},
\frac{35}{44},
\frac{1}{11},
\frac{15}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1$,
$ 1$,
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ -c_{11}^{3}$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,20). $10_{\frac{85}{11},5.613}^{44,180}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.284$,
$0.763$,
$0.763$,
$1.0$,
$-0.546$,
$-0.546$,
$-0.918$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{29}{44},
\frac{3}{11},
\frac{1}{44},
\frac{3}{4},
\frac{6}{11},
\frac{13}{44},
\frac{1}{11},
\frac{37}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1$,
$ 1$,
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ -c_{11}^{3}$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(17,1). $10_{\frac{45}{7},70.68}^{28,820}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.246$,
$2.246$,
$2.246$,
$2.246$,
$2.801$,
$2.801$,
$4.48$,
$4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{7},
\frac{1}{7},
\frac{11}{28},
\frac{11}{28},
\frac{6}{7},
\frac{3}{28},
\frac{4}{7},
\frac{23}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

\vskip 1ex 
\color{grey}


\noindent(17,2). $10_{\frac{25}{7},70.68}^{28,341}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.246$,
$2.246$,
$2.246$,
$2.246$,
$2.801$,
$2.801$,
$4.48$,
$4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{6}{7},
\frac{6}{7},
\frac{3}{28},
\frac{3}{28},
\frac{1}{7},
\frac{11}{28},
\frac{3}{7},
\frac{19}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

\vskip 1ex 
\color{grey}


\noindent(17,3). $10_{\frac{31}{7},70.68}^{28,289}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.246$,
$2.246$,
$2.246$,
$2.246$,
$2.801$,
$2.801$,
$4.48$,
$4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{7},
\frac{1}{7},
\frac{25}{28},
\frac{25}{28},
\frac{6}{7},
\frac{17}{28},
\frac{4}{7},
\frac{9}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

\vskip 1ex 
\color{grey}


\noindent(17,4). $10_{\frac{11}{7},70.68}^{28,251}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.246$,
$2.246$,
$2.246$,
$2.246$,
$2.801$,
$2.801$,
$4.48$,
$4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{6}{7},
\frac{6}{7},
\frac{17}{28},
\frac{17}{28},
\frac{1}{7},
\frac{25}{28},
\frac{3}{7},
\frac{5}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

\vskip 1ex 
\color{grey}


\noindent(17,5). $10_{\frac{33}{7},9.003}^{28,986}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.445$,
$1.445$,
$-0.356$,
$-0.356$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{7},
\frac{19}{28},
\frac{2}{7},
\frac{15}{28},
\frac{4}{7},
\frac{4}{7},
\frac{23}{28},
\frac{23}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1$,
$ 1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,6). $10_{\frac{37}{7},9.003}^{28,279}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.445$,
$1.445$,
$-0.356$,
$-0.356$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{4}{7},
\frac{23}{28},
\frac{5}{7},
\frac{27}{28},
\frac{3}{7},
\frac{3}{7},
\frac{19}{28},
\frac{19}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1$,
$ 1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,7). $10_{\frac{19}{7},9.003}^{28,871}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.445$,
$1.445$,
$-0.356$,
$-0.356$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{7},
\frac{5}{28},
\frac{2}{7},
\frac{1}{28},
\frac{4}{7},
\frac{4}{7},
\frac{9}{28},
\frac{9}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1$,
$ 1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,8). $10_{\frac{23}{7},9.003}^{28,336}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.445$,
$1.445$,
$-0.356$,
$-0.356$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{4}{7},
\frac{9}{28},
\frac{5}{7},
\frac{13}{28},
\frac{3}{7},
\frac{3}{7},
\frac{5}{28},
\frac{5}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1$,
$ 1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,9). $10_{\frac{55}{7},4.311}^{28,675}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$-0.246$,
$-0.246$,
$-0.692$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{2}{7},
\frac{1}{28},
\frac{1}{28},
\frac{3}{4},
\frac{5}{7},
\frac{13}{28},
\frac{1}{7},
\frac{25}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,10). $10_{\frac{13}{7},4.311}^{28,590}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$-0.246$,
$-0.246$,
$-0.692$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{2}{7},
\frac{15}{28},
\frac{15}{28},
\frac{1}{4},
\frac{5}{7},
\frac{27}{28},
\frac{1}{7},
\frac{11}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,11). $10_{\frac{43}{7},4.311}^{28,141}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$-0.246$,
$-0.246$,
$-0.692$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{7},
\frac{5}{7},
\frac{13}{28},
\frac{13}{28},
\frac{3}{4},
\frac{2}{7},
\frac{1}{28},
\frac{6}{7},
\frac{17}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,12). $10_{\frac{1}{7},4.311}^{28,467}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$-0.246$,
$-0.246$,
$-0.692$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{7},
\frac{5}{7},
\frac{27}{28},
\frac{27}{28},
\frac{1}{4},
\frac{2}{7},
\frac{15}{28},
\frac{6}{7},
\frac{3}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(18,1). $10_{6,89.56}^{12,311}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$0$,
$ -2-2\sqrt{3}$,
$0$,
$0$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(18,2). $10_{2,89.56}^{12,176}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$0$,
$ -2-2\sqrt{3}$,
$0$,
$0$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(18,3). $10_{2,6.430}^{12,392}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -2+2\sqrt{3}$,
$ 2-2\sqrt{3}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,4). $10_{6,6.430}^{12,209}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{4},
0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -2+2\sqrt{3}$,
$ 2-2\sqrt{3}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(19,1). $10_{0,89.56}^{12,155}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{4},
\frac{5}{6},
\frac{7}{12},
\frac{7}{12},
0,
\frac{1}{2},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$ 2+2\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(19,2). $10_{0,89.56}^{12,200}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{3}{4},
\frac{1}{6},
\frac{5}{12},
\frac{5}{12},
0,
\frac{1}{2},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$ 2+2\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(19,3). $10_{0,6.430}^{12,730}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{3},
\frac{3}{4},
\frac{5}{6},
\frac{1}{12},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$ 2-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,4). $10_{0,6.430}^{12,134}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{2}{3},
\frac{1}{4},
\frac{1}{6},
\frac{11}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$ 2-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(20,1). $10_{4,89.56}^{12,822}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{3}{4},
\frac{5}{6},
\frac{1}{12},
\frac{1}{12},
0,
\frac{1}{2},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$ 2+2\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(20,2). $10_{4,89.56}^{12,145}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{4},
\frac{1}{6},
\frac{11}{12},
\frac{11}{12},
0,
\frac{1}{2},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$ 2+2\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(20,3). $10_{4,6.430}^{12,535}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{3},
\frac{1}{4},
\frac{5}{6},
\frac{7}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$ 2-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,4). $10_{4,6.430}^{12,413}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{2}{3},
\frac{3}{4},
\frac{1}{6},
\frac{5}{12},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$ 2-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(21,1). $10_{2,89.56}^{12,119}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6},
0,
\frac{1}{2},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$0$,
$ -2-2\sqrt{3}$,
$ 2+2\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(21,2). $10_{6,89.56}^{12,994}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6},
0,
\frac{1}{2},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$0$,
$ -2-2\sqrt{3}$,
$ 2+2\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(21,3). $10_{2,6.430}^{12,209}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2+2\sqrt{3}$,
$0$,
$0$,
$ 2-2\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$,
$ -1+\sqrt{3}$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$ -1+\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(21,4). $10_{6,6.430}^{12,795}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{4},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2+2\sqrt{3}$,
$0$,
$0$,
$ 2-2\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$,
$ -1+\sqrt{3}$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$ -1+\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(22,1). $10_{7,89.56}^{24,123}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{1}{8},
\frac{11}{24},
\frac{11}{24},
0,
\frac{1}{2},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(22,2). $10_{3,89.56}^{24,317}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{5}{8},
\frac{23}{24},
\frac{23}{24},
0,
\frac{1}{2},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(22,3). $10_{5,89.56}^{24,224}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{3}{8},
\frac{1}{24},
\frac{1}{24},
0,
\frac{1}{2},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(22,4). $10_{1,89.56}^{24,722}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{8},
\frac{13}{24},
\frac{13}{24},
0,
\frac{1}{2},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(22,5). $10_{1,6.430}^{24,912}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{3},
\frac{5}{6},
\frac{7}{8},
\frac{5}{24},
\frac{5}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ -3+\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,6). $10_{3,6.430}^{24,296}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{2}{3},
\frac{1}{6},
\frac{5}{8},
\frac{7}{24},
\frac{7}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ -3+\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,7). $10_{5,6.430}^{24,650}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{8},
\frac{1}{3},
\frac{5}{6},
\frac{3}{8},
\frac{17}{24},
\frac{17}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ -3+\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,8). $10_{7,6.430}^{24,228}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{8},
\frac{2}{3},
\frac{1}{6},
\frac{1}{8},
\frac{19}{24},
\frac{19}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ -3+\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(23,1). $10_{1,89.56}^{24,380}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{3}{8},
\frac{17}{24},
\frac{17}{24},
0,
\frac{1}{2},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,2). $10_{5,89.56}^{24,597}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{7}{8},
\frac{5}{24},
\frac{5}{24},
0,
\frac{1}{2},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,3). $10_{3,89.56}^{24,358}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{1}{8},
\frac{19}{24},
\frac{19}{24},
0,
\frac{1}{2},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,4). $10_{7,89.56}^{24,664}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{5}{8},
\frac{7}{24},
\frac{7}{24},
0,
\frac{1}{2},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 3+\sqrt{3}$;\ \ 
$ 1$,
$ -3-\sqrt{3}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,5). $10_{1,6.430}^{24,150}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{2}{3},
\frac{1}{6},
\frac{3}{8},
\frac{1}{24},
\frac{1}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 3-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,6). $10_{3,6.430}^{24,449}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{1}{3},
\frac{5}{6},
\frac{1}{8},
\frac{11}{24},
\frac{11}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 3-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,7). $10_{5,6.430}^{24,559}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{8},
\frac{2}{3},
\frac{1}{6},
\frac{7}{8},
\frac{13}{24},
\frac{13}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 3-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,8). $10_{7,6.430}^{24,968}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$1.0$,
$1.267$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$,
$-0.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{8},
\frac{1}{3},
\frac{5}{6},
\frac{5}{8},
\frac{23}{24},
\frac{23}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ 1$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 2-\sqrt{3}$,
$ 3-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$ 1$,
$ 2-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2+2\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 3-\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(24,1). $10_{\frac{74}{55},125.3}^{55,334}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.918$,
$2.682$,
$3.104$,
$3.228$,
$3.513$,
$4.340$,
$5.224$,
$5.684$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 125.351 = 
37+5c^{2}_{55}
+8c^{3}_{55}
+22c^{5}_{55}
+4c^{6}_{55}
+3c^{7}_{55}
+8c^{8}_{55}
+10c^{10}_{55}
+9c^{11}_{55}
+5c^{13}_{55}
+2c^{14}_{55}
+4c^{15}_{55}
+4c^{16}_{55}
+3c^{18}_{55}
+2c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{11},
\frac{9}{11},
\frac{32}{55},
\frac{10}{11},
\frac{5}{11},
\frac{12}{55},
\frac{17}{55},
\frac{47}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$;\ \ 
$ -1$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1$,
$ -\xi_{11}^{7}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$;\ \ 
$ \xi_{11}^{7}$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

\vskip 1ex 
\color{grey}


\noindent(24,2). $10_{\frac{234}{55},125.3}^{55,258}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.918$,
$2.682$,
$3.104$,
$3.228$,
$3.513$,
$4.340$,
$5.224$,
$5.684$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 125.351 = 
37+5c^{2}_{55}
+8c^{3}_{55}
+22c^{5}_{55}
+4c^{6}_{55}
+3c^{7}_{55}
+8c^{8}_{55}
+10c^{10}_{55}
+9c^{11}_{55}
+5c^{13}_{55}
+2c^{14}_{55}
+4c^{15}_{55}
+4c^{16}_{55}
+3c^{18}_{55}
+2c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{11},
\frac{2}{11},
\frac{12}{55},
\frac{1}{11},
\frac{6}{11},
\frac{32}{55},
\frac{27}{55},
\frac{52}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$;\ \ 
$ -1$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1$,
$ -\xi_{11}^{7}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$;\ \ 
$ \xi_{11}^{7}$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

\vskip 1ex 
\color{grey}


\noindent(24,3). $10_{\frac{206}{55},125.3}^{55,178}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.918$,
$2.682$,
$3.104$,
$3.228$,
$3.513$,
$4.340$,
$5.224$,
$5.684$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 125.351 = 
37+5c^{2}_{55}
+8c^{3}_{55}
+22c^{5}_{55}
+4c^{6}_{55}
+3c^{7}_{55}
+8c^{8}_{55}
+10c^{10}_{55}
+9c^{11}_{55}
+5c^{13}_{55}
+2c^{14}_{55}
+4c^{15}_{55}
+4c^{16}_{55}
+3c^{18}_{55}
+2c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{2}{11},
\frac{9}{11},
\frac{43}{55},
\frac{10}{11},
\frac{5}{11},
\frac{23}{55},
\frac{28}{55},
\frac{3}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$;\ \ 
$ -1$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1$,
$ -\xi_{11}^{7}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$;\ \ 
$ \xi_{11}^{7}$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

\vskip 1ex 
\color{grey}


\noindent(24,4). $10_{\frac{366}{55},125.3}^{55,758}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.918$,
$2.682$,
$3.104$,
$3.228$,
$3.513$,
$4.340$,
$5.224$,
$5.684$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 125.351 = 
37+5c^{2}_{55}
+8c^{3}_{55}
+22c^{5}_{55}
+4c^{6}_{55}
+3c^{7}_{55}
+8c^{8}_{55}
+10c^{10}_{55}
+9c^{11}_{55}
+5c^{13}_{55}
+2c^{14}_{55}
+4c^{15}_{55}
+4c^{16}_{55}
+3c^{18}_{55}
+2c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{9}{11},
\frac{2}{11},
\frac{23}{55},
\frac{1}{11},
\frac{6}{11},
\frac{43}{55},
\frac{38}{55},
\frac{8}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$;\ \ 
$ -1$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{8}_{55}
+c^{13}_{55}
$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -1$,
$ -\xi_{11}^{7}$,
$ c^{3}_{55}
+c^{8}_{55}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$;\ \ 
$ \xi_{11}^{7}$,
$ -1-c^{5}_{55}
-c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{3}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
+c^{18}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ -c^{2}_{55}
-c^{3}_{55}
-c^{8}_{55}
-c^{13}_{55}
$,
$ -c^{3}_{55}
-c^{8}_{55}
$,
$ 1+c^{5}_{55}
+c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

\vskip 1ex 
\color{grey}


\noindent(24,5). $10_{\frac{382}{55},47.88}^{55,292}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-0.618$,
$-1.185$,
$-1.657$,
$-1.995$,
$-2.171$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.880 = 
33-5  c^{2}_{55}
-3  c^{3}_{55}
+23c^{5}_{55}
-4  c^{6}_{55}
-3  c^{7}_{55}
-3  c^{8}_{55}
+15c^{10}_{55}
-9  c^{11}_{55}
-5  c^{13}_{55}
+3c^{14}_{55}
+6c^{15}_{55}
-4  c^{16}_{55}
-3  c^{18}_{55}
+3c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{11},
\frac{9}{11},
\frac{10}{11},
\frac{5}{11},
\frac{1}{5},
\frac{21}{55},
\frac{1}{55},
\frac{6}{55},
\frac{36}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,6). $10_{\frac{338}{55},47.88}^{55,758}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-0.618$,
$-1.185$,
$-1.657$,
$-1.995$,
$-2.171$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.880 = 
33-5  c^{2}_{55}
-3  c^{3}_{55}
+23c^{5}_{55}
-4  c^{6}_{55}
-3  c^{7}_{55}
-3  c^{8}_{55}
+15c^{10}_{55}
-9  c^{11}_{55}
-5  c^{13}_{55}
+3c^{14}_{55}
+6c^{15}_{55}
-4  c^{16}_{55}
-3  c^{18}_{55}
+3c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{11},
\frac{9}{11},
\frac{10}{11},
\frac{5}{11},
\frac{4}{5},
\frac{54}{55},
\frac{34}{55},
\frac{39}{55},
\frac{14}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,7). $10_{\frac{102}{55},47.88}^{55,375}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-0.618$,
$-1.185$,
$-1.657$,
$-1.995$,
$-2.171$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.880 = 
33-5  c^{2}_{55}
-3  c^{3}_{55}
+23c^{5}_{55}
-4  c^{6}_{55}
-3  c^{7}_{55}
-3  c^{8}_{55}
+15c^{10}_{55}
-9  c^{11}_{55}
-5  c^{13}_{55}
+3c^{14}_{55}
+6c^{15}_{55}
-4  c^{16}_{55}
-3  c^{18}_{55}
+3c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{11},
\frac{2}{11},
\frac{1}{11},
\frac{6}{11},
\frac{1}{5},
\frac{1}{55},
\frac{21}{55},
\frac{16}{55},
\frac{41}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,8). $10_{\frac{58}{55},47.88}^{55,302}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-0.618$,
$-1.185$,
$-1.657$,
$-1.995$,
$-2.171$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.880 = 
33-5  c^{2}_{55}
-3  c^{3}_{55}
+23c^{5}_{55}
-4  c^{6}_{55}
-3  c^{7}_{55}
-3  c^{8}_{55}
+15c^{10}_{55}
-9  c^{11}_{55}
-5  c^{13}_{55}
+3c^{14}_{55}
+6c^{15}_{55}
-4  c^{16}_{55}
-3  c^{18}_{55}
+3c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{11},
\frac{2}{11},
\frac{1}{11},
\frac{6}{11},
\frac{4}{5},
\frac{34}{55},
\frac{54}{55},
\frac{49}{55},
\frac{19}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ c^{14}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{15}_{55}
$,
$ c^{6}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ \xi_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{15}_{55}
$,
$ -c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{16}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,9). $10_{\frac{314}{55},34.03}^{55,761}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.843$,
$1.618$,
$1.830$,
$2.962$,
$-1.397$,
$-1.682$,
$-2.261$,
$-2.722$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 34.39 = 
23+4c^{2}_{55}
+13c^{3}_{55}
-22  c^{5}_{55}
-10  c^{6}_{55}
+9c^{7}_{55}
+13c^{8}_{55}
+8c^{10}_{55}
+5c^{11}_{55}
+4c^{13}_{55}
+6c^{14}_{55}
-10  c^{15}_{55}
-10  c^{16}_{55}
+9c^{18}_{55}
+6c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{27}{55},
\frac{2}{5},
\frac{4}{11},
\frac{42}{55},
\frac{2}{11},
\frac{7}{11},
\frac{32}{55},
\frac{2}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ -1$;\ \ 
$ -1$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1-c^{2}_{11}
$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,10). $10_{\frac{6}{55},34.03}^{55,154}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.843$,
$1.618$,
$1.830$,
$2.962$,
$-1.397$,
$-1.682$,
$-2.261$,
$-2.722$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 34.39 = 
23+4c^{2}_{55}
+13c^{3}_{55}
-22  c^{5}_{55}
-10  c^{6}_{55}
+9c^{7}_{55}
+13c^{8}_{55}
+8c^{10}_{55}
+5c^{11}_{55}
+4c^{13}_{55}
+6c^{14}_{55}
-10  c^{15}_{55}
-10  c^{16}_{55}
+9c^{18}_{55}
+6c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{38}{55},
\frac{3}{5},
\frac{4}{11},
\frac{53}{55},
\frac{2}{11},
\frac{7}{11},
\frac{43}{55},
\frac{13}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ -1$;\ \ 
$ -1$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1-c^{2}_{11}
$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,11). $10_{\frac{434}{55},34.03}^{55,151}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.843$,
$1.618$,
$1.830$,
$2.962$,
$-1.397$,
$-1.682$,
$-2.261$,
$-2.722$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 34.39 = 
23+4c^{2}_{55}
+13c^{3}_{55}
-22  c^{5}_{55}
-10  c^{6}_{55}
+9c^{7}_{55}
+13c^{8}_{55}
+8c^{10}_{55}
+5c^{11}_{55}
+4c^{13}_{55}
+6c^{14}_{55}
-10  c^{15}_{55}
-10  c^{16}_{55}
+9c^{18}_{55}
+6c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{17}{55},
\frac{2}{5},
\frac{7}{11},
\frac{2}{55},
\frac{9}{11},
\frac{4}{11},
\frac{12}{55},
\frac{42}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ -1$;\ \ 
$ -1$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1-c^{2}_{11}
$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,12). $10_{\frac{126}{55},34.03}^{55,212}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.843$,
$1.618$,
$1.830$,
$2.962$,
$-1.397$,
$-1.682$,
$-2.261$,
$-2.722$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 34.39 = 
23+4c^{2}_{55}
+13c^{3}_{55}
-22  c^{5}_{55}
-10  c^{6}_{55}
+9c^{7}_{55}
+13c^{8}_{55}
+8c^{10}_{55}
+5c^{11}_{55}
+4c^{13}_{55}
+6c^{14}_{55}
-10  c^{15}_{55}
-10  c^{16}_{55}
+9c^{18}_{55}
+6c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{28}{55},
\frac{3}{5},
\frac{7}{11},
\frac{13}{55},
\frac{9}{11},
\frac{4}{11},
\frac{23}{55},
\frac{53}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{5}_{55}
+c^{6}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ -1$;\ \ 
$ -1$,
$ c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1-c^{2}_{11}
$,
$ -c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -c_{11}^{1}$,
$ -c^{5}_{55}
-c^{6}_{55}
-c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,13). $10_{\frac{46}{55},17.42}^{55,200}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$1.157$,
$1.309$,
$1.618$,
$2.119$,
$-0.372$,
$-0.603$,
$-1.203$,
$-1.947$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.420 = 
42+3c^{2}_{55}
-15  c^{3}_{55}
-2  c^{6}_{55}
-7  c^{7}_{55}
-15  c^{8}_{55}
+6c^{10}_{55}
+12c^{11}_{55}
+3c^{13}_{55}
-12  c^{14}_{55}
+20c^{15}_{55}
-2  c^{16}_{55}
-7  c^{18}_{55}
-12  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{11},
\frac{3}{55},
\frac{6}{11},
\frac{3}{5},
\frac{8}{55},
\frac{8}{11},
\frac{18}{55},
\frac{4}{11},
\frac{53}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{4}$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -1-c^{3}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1+c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$,
$ -c^{2}_{55}
-c^{13}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
-c^{13}_{55}
$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,14). $10_{\frac{354}{55},17.42}^{55,108}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$1.157$,
$1.309$,
$1.618$,
$2.119$,
$-0.372$,
$-0.603$,
$-1.203$,
$-1.947$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.420 = 
42+3c^{2}_{55}
-15  c^{3}_{55}
-2  c^{6}_{55}
-7  c^{7}_{55}
-15  c^{8}_{55}
+6c^{10}_{55}
+12c^{11}_{55}
+3c^{13}_{55}
-12  c^{14}_{55}
+20c^{15}_{55}
-2  c^{16}_{55}
-7  c^{18}_{55}
-12  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{11},
\frac{47}{55},
\frac{6}{11},
\frac{2}{5},
\frac{52}{55},
\frac{8}{11},
\frac{7}{55},
\frac{4}{11},
\frac{42}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{4}$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -1-c^{3}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1+c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$,
$ -c^{2}_{55}
-c^{13}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
-c^{13}_{55}
$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,15). $10_{\frac{86}{55},17.42}^{55,934}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$1.157$,
$1.309$,
$1.618$,
$2.119$,
$-0.372$,
$-0.603$,
$-1.203$,
$-1.947$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.420 = 
42+3c^{2}_{55}
-15  c^{3}_{55}
-2  c^{6}_{55}
-7  c^{7}_{55}
-15  c^{8}_{55}
+6c^{10}_{55}
+12c^{11}_{55}
+3c^{13}_{55}
-12  c^{14}_{55}
+20c^{15}_{55}
-2  c^{16}_{55}
-7  c^{18}_{55}
-12  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{11},
\frac{8}{55},
\frac{5}{11},
\frac{3}{5},
\frac{3}{55},
\frac{3}{11},
\frac{48}{55},
\frac{7}{11},
\frac{13}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{4}$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -1-c^{3}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1+c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$,
$ -c^{2}_{55}
-c^{13}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
-c^{13}_{55}
$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,16). $10_{\frac{394}{55},17.42}^{55,158}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.715$,
$1.157$,
$1.309$,
$1.618$,
$2.119$,
$-0.372$,
$-0.603$,
$-1.203$,
$-1.947$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.420 = 
42+3c^{2}_{55}
-15  c^{3}_{55}
-2  c^{6}_{55}
-7  c^{7}_{55}
-15  c^{8}_{55}
+6c^{10}_{55}
+12c^{11}_{55}
+3c^{13}_{55}
-12  c^{14}_{55}
+20c^{15}_{55}
-2  c^{16}_{55}
-7  c^{18}_{55}
-12  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{11},
\frac{52}{55},
\frac{5}{11},
\frac{2}{5},
\frac{47}{55},
\frac{3}{11},
\frac{37}{55},
\frac{7}{11},
\frac{2}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{4}$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{2}_{55}
+c^{13}_{55}
$,
$ -c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -1-c^{3}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1+c^{7}_{55}
-c^{11}_{55}
+c^{18}_{55}
$,
$ 1+c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$,
$ -c^{2}_{55}
-c^{13}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{55}
-c^{13}_{55}
$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ 1-c^{7}_{55}
+c^{11}_{55}
-c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,17). $10_{\frac{182}{55},13.00}^{55,652}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.863$,
$1.39$,
$1.830$,
$-0.322$,
$-0.618$,
$-1.131$,
$-1.397$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.2 = 
22-4  c^{2}_{55}
+2c^{3}_{55}
-8  c^{5}_{55}
+10c^{6}_{55}
-9  c^{7}_{55}
+2c^{8}_{55}
+12c^{10}_{55}
-5  c^{11}_{55}
-4  c^{13}_{55}
+9c^{14}_{55}
-15  c^{15}_{55}
+10c^{16}_{55}
-9  c^{18}_{55}
+9c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{21}{55},
\frac{46}{55},
\frac{4}{11},
\frac{16}{55},
\frac{1}{5},
\frac{31}{55},
\frac{2}{11},
\frac{7}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ 1+c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1-c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,18). $10_{\frac{138}{55},13.00}^{55,157}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.863$,
$1.39$,
$1.830$,
$-0.322$,
$-0.618$,
$-1.131$,
$-1.397$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.2 = 
22-4  c^{2}_{55}
+2c^{3}_{55}
-8  c^{5}_{55}
+10c^{6}_{55}
-9  c^{7}_{55}
+2c^{8}_{55}
+12c^{10}_{55}
-5  c^{11}_{55}
-4  c^{13}_{55}
+9c^{14}_{55}
-15  c^{15}_{55}
+10c^{16}_{55}
-9  c^{18}_{55}
+9c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{54}{55},
\frac{24}{55},
\frac{4}{11},
\frac{49}{55},
\frac{4}{5},
\frac{9}{55},
\frac{2}{11},
\frac{7}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ 1+c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1-c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,19). $10_{\frac{302}{55},13.00}^{55,501}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.863$,
$1.39$,
$1.830$,
$-0.322$,
$-0.618$,
$-1.131$,
$-1.397$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.2 = 
22-4  c^{2}_{55}
+2c^{3}_{55}
-8  c^{5}_{55}
+10c^{6}_{55}
-9  c^{7}_{55}
+2c^{8}_{55}
+12c^{10}_{55}
-5  c^{11}_{55}
-4  c^{13}_{55}
+9c^{14}_{55}
-15  c^{15}_{55}
+10c^{16}_{55}
-9  c^{18}_{55}
+9c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{1}{55},
\frac{31}{55},
\frac{7}{11},
\frac{6}{55},
\frac{1}{5},
\frac{46}{55},
\frac{9}{11},
\frac{4}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ 1+c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1-c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,20). $10_{\frac{258}{55},13.00}^{55,427}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$0.863$,
$1.39$,
$1.830$,
$-0.322$,
$-0.618$,
$-1.131$,
$-1.397$,
$-1.682$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.2 = 
22-4  c^{2}_{55}
+2c^{3}_{55}
-8  c^{5}_{55}
+10c^{6}_{55}
-9  c^{7}_{55}
+2c^{8}_{55}
+12c^{10}_{55}
-5  c^{11}_{55}
-4  c^{13}_{55}
+9c^{14}_{55}
-15  c^{15}_{55}
+10c^{16}_{55}
-9  c^{18}_{55}
+9c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{34}{55},
\frac{9}{55},
\frac{7}{11},
\frac{39}{55},
\frac{4}{5},
\frac{24}{55},
\frac{9}{11},
\frac{4}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ 1+c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ c_{11}^{1}$,
$ 1$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ 1$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$,
$ -1$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{6}_{55}
+c^{7}_{55}
+c^{15}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c^{6}_{55}
-c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1-c^{2}_{11}
$,
$ c^{6}_{55}
-c^{7}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ c^{6}_{55}
+c^{16}_{55}
$;\ \ 
$ c_{11}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{6}_{55}
-c^{7}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{16}_{55}
-c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,21). $10_{\frac{254}{55},12.02}^{55,109}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.88$,
$1.618$,
$1.760$,
$-0.309$,
$-0.501$,
$-0.594$,
$-0.830$,
$-0.961$,
$-1.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.24 = 
25-10  c^{2}_{55}
+17c^{3}_{55}
-11  c^{5}_{55}
+3c^{6}_{55}
-6  c^{7}_{55}
+17c^{8}_{55}
-20  c^{10}_{55}
+15c^{11}_{55}
-10  c^{13}_{55}
+18c^{14}_{55}
-8  c^{15}_{55}
+3c^{16}_{55}
-6  c^{18}_{55}
+18c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{11},
\frac{2}{5},
\frac{42}{55},
\frac{8}{11},
\frac{7}{55},
\frac{2}{11},
\frac{3}{11},
\frac{32}{55},
\frac{37}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$,
$ -c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,22). $10_{\frac{386}{55},12.02}^{55,219}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.88$,
$1.618$,
$1.760$,
$-0.309$,
$-0.501$,
$-0.594$,
$-0.830$,
$-0.961$,
$-1.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.24 = 
25-10  c^{2}_{55}
+17c^{3}_{55}
-11  c^{5}_{55}
+3c^{6}_{55}
-6  c^{7}_{55}
+17c^{8}_{55}
-20  c^{10}_{55}
+15c^{11}_{55}
-10  c^{13}_{55}
+18c^{14}_{55}
-8  c^{15}_{55}
+3c^{16}_{55}
-6  c^{18}_{55}
+18c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{11},
\frac{3}{5},
\frac{53}{55},
\frac{8}{11},
\frac{18}{55},
\frac{2}{11},
\frac{3}{11},
\frac{43}{55},
\frac{48}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$,
$ -c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,23). $10_{\frac{54}{55},12.02}^{55,684}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.88$,
$1.618$,
$1.760$,
$-0.309$,
$-0.501$,
$-0.594$,
$-0.830$,
$-0.961$,
$-1.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.24 = 
25-10  c^{2}_{55}
+17c^{3}_{55}
-11  c^{5}_{55}
+3c^{6}_{55}
-6  c^{7}_{55}
+17c^{8}_{55}
-20  c^{10}_{55}
+15c^{11}_{55}
-10  c^{13}_{55}
+18c^{14}_{55}
-8  c^{15}_{55}
+3c^{16}_{55}
-6  c^{18}_{55}
+18c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{11},
\frac{2}{5},
\frac{2}{55},
\frac{3}{11},
\frac{37}{55},
\frac{9}{11},
\frac{8}{11},
\frac{12}{55},
\frac{7}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$,
$ -c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,24). $10_{\frac{186}{55},12.02}^{55,663}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$1.88$,
$1.618$,
$1.760$,
$-0.309$,
$-0.501$,
$-0.594$,
$-0.830$,
$-0.961$,
$-1.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.24 = 
25-10  c^{2}_{55}
+17c^{3}_{55}
-11  c^{5}_{55}
+3c^{6}_{55}
-6  c^{7}_{55}
+17c^{8}_{55}
-20  c^{10}_{55}
+15c^{11}_{55}
-10  c^{13}_{55}
+18c^{14}_{55}
-8  c^{15}_{55}
+3c^{16}_{55}
-6  c^{18}_{55}
+18c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{11},
\frac{3}{5},
\frac{13}{55},
\frac{3}{11},
\frac{48}{55},
\frac{9}{11},
\frac{8}{11},
\frac{23}{55},
\frac{18}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ -1+c^{2}_{55}
-c^{11}_{55}
+c^{13}_{55}
$,
$ -c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$;\ \ 
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{7}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ 1-c^{2}_{55}
+c^{11}_{55}
-c^{13}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,25). $10_{\frac{114}{55},10.15}^{55,124}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.460$,
$0.763$,
$1.235$,
$1.618$,
$-0.546$,
$-0.883$,
$-0.918$,
$-1.486$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.155 = 
38-2  c^{2}_{55}
-23  c^{3}_{55}
+11c^{5}_{55}
+5c^{6}_{55}
+c^{7}_{55}
-23  c^{8}_{55}
-4  c^{10}_{55}
+14c^{11}_{55}
-2  c^{13}_{55}
-14  c^{14}_{55}
-6  c^{15}_{55}
+5c^{16}_{55}
+c^{18}_{55}
-14  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{27}{55},
\frac{8}{11},
\frac{7}{55},
\frac{2}{5},
\frac{5}{11},
\frac{47}{55},
\frac{10}{11},
\frac{17}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ c_{11}^{3}$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{3}$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,26). $10_{\frac{246}{55},10.15}^{55,301}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.460$,
$0.763$,
$1.235$,
$1.618$,
$-0.546$,
$-0.883$,
$-0.918$,
$-1.486$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.155 = 
38-2  c^{2}_{55}
-23  c^{3}_{55}
+11c^{5}_{55}
+5c^{6}_{55}
+c^{7}_{55}
-23  c^{8}_{55}
-4  c^{10}_{55}
+14c^{11}_{55}
-2  c^{13}_{55}
-14  c^{14}_{55}
-6  c^{15}_{55}
+5c^{16}_{55}
+c^{18}_{55}
-14  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{38}{55},
\frac{8}{11},
\frac{18}{55},
\frac{3}{5},
\frac{5}{11},
\frac{3}{55},
\frac{10}{11},
\frac{28}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ c_{11}^{3}$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{3}$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,27). $10_{\frac{194}{55},10.15}^{55,545}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.460$,
$0.763$,
$1.235$,
$1.618$,
$-0.546$,
$-0.883$,
$-0.918$,
$-1.486$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.155 = 
38-2  c^{2}_{55}
-23  c^{3}_{55}
+11c^{5}_{55}
+5c^{6}_{55}
+c^{7}_{55}
-23  c^{8}_{55}
-4  c^{10}_{55}
+14c^{11}_{55}
-2  c^{13}_{55}
-14  c^{14}_{55}
-6  c^{15}_{55}
+5c^{16}_{55}
+c^{18}_{55}
-14  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{17}{55},
\frac{3}{11},
\frac{37}{55},
\frac{2}{5},
\frac{6}{11},
\frac{52}{55},
\frac{1}{11},
\frac{27}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ c_{11}^{3}$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{3}$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,28). $10_{\frac{326}{55},10.15}^{55,654}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.460$,
$0.763$,
$1.235$,
$1.618$,
$-0.546$,
$-0.883$,
$-0.918$,
$-1.486$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.155 = 
38-2  c^{2}_{55}
-23  c^{3}_{55}
+11c^{5}_{55}
+5c^{6}_{55}
+c^{7}_{55}
-23  c^{8}_{55}
-4  c^{10}_{55}
+14c^{11}_{55}
-2  c^{13}_{55}
-14  c^{14}_{55}
-6  c^{15}_{55}
+5c^{16}_{55}
+c^{18}_{55}
-14  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{28}{55},
\frac{3}{11},
\frac{48}{55},
\frac{3}{5},
\frac{6}{11},
\frac{8}{55},
\frac{1}{11},
\frac{38}{55} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c^{7}_{55}
+c^{18}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ c_{11}^{3}$,
$ -1+c^{3}_{55}
+c^{8}_{55}
-c^{11}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ c_{11}^{3}$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{18}_{55}
$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ 1-c^{3}_{55}
-c^{8}_{55}
+c^{11}_{55}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{11}_{55}
+c^{16}_{55}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -c_{11}^{3}$,
$ c^{7}_{55}
+c^{18}_{55}
$;\ \ 
$ c_{11}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,29). $10_{\frac{218}{55},6.653}^{55,527}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.230$,
$0.715$,
$0.743$,
$1.309$,
$-0.372$,
$-0.442$,
$-0.618$,
$-0.809$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.653 = 
33-3  c^{2}_{55}
-15  c^{3}_{55}
+5c^{5}_{55}
+2c^{6}_{55}
+7c^{7}_{55}
-15  c^{8}_{55}
+9c^{10}_{55}
-12  c^{11}_{55}
-3  c^{13}_{55}
-18  c^{14}_{55}
+30c^{15}_{55}
+2c^{16}_{55}
+7c^{18}_{55}
-18  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{55},
\frac{6}{11},
\frac{24}{55},
\frac{5}{11},
\frac{3}{11},
\frac{19}{55},
\frac{4}{5},
\frac{14}{55},
\frac{7}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ 1+c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{4}$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{3}_{11}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,30). $10_{\frac{262}{55},6.653}^{55,215}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.230$,
$0.715$,
$0.743$,
$1.309$,
$-0.372$,
$-0.442$,
$-0.618$,
$-0.809$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.653 = 
33-3  c^{2}_{55}
-15  c^{3}_{55}
+5c^{5}_{55}
+2c^{6}_{55}
+7c^{7}_{55}
-15  c^{8}_{55}
+9c^{10}_{55}
-12  c^{11}_{55}
-3  c^{13}_{55}
-18  c^{14}_{55}
+30c^{15}_{55}
+2c^{16}_{55}
+7c^{18}_{55}
-18  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{26}{55},
\frac{6}{11},
\frac{46}{55},
\frac{5}{11},
\frac{3}{11},
\frac{41}{55},
\frac{1}{5},
\frac{36}{55},
\frac{7}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ 1+c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{4}$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{3}_{11}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,31). $10_{\frac{178}{55},6.653}^{55,394}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.230$,
$0.715$,
$0.743$,
$1.309$,
$-0.372$,
$-0.442$,
$-0.618$,
$-0.809$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.653 = 
33-3  c^{2}_{55}
-15  c^{3}_{55}
+5c^{5}_{55}
+2c^{6}_{55}
+7c^{7}_{55}
-15  c^{8}_{55}
+9c^{10}_{55}
-12  c^{11}_{55}
-3  c^{13}_{55}
-18  c^{14}_{55}
+30c^{15}_{55}
+2c^{16}_{55}
+7c^{18}_{55}
-18  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{55},
\frac{5}{11},
\frac{9}{55},
\frac{6}{11},
\frac{8}{11},
\frac{14}{55},
\frac{4}{5},
\frac{19}{55},
\frac{4}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ 1+c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{4}$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{3}_{11}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,32). $10_{\frac{222}{55},6.653}^{55,186}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.230$,
$0.715$,
$0.743$,
$1.309$,
$-0.372$,
$-0.442$,
$-0.618$,
$-0.809$,
$-1.203$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.653 = 
33-3  c^{2}_{55}
-15  c^{3}_{55}
+5c^{5}_{55}
+2c^{6}_{55}
+7c^{7}_{55}
-15  c^{8}_{55}
+9c^{10}_{55}
-12  c^{11}_{55}
-3  c^{13}_{55}
-18  c^{14}_{55}
+30c^{15}_{55}
+2c^{16}_{55}
+7c^{18}_{55}
-18  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{51}{55},
\frac{5}{11},
\frac{31}{55},
\frac{6}{11},
\frac{8}{11},
\frac{36}{55},
\frac{1}{5},
\frac{41}{55},
\frac{4}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ 1+c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{11}^{4}$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$;\ \ 
$ -c_{11}^{4}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c^{7}_{55}
-c^{11}_{55}
+c^{15}_{55}
+c^{18}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{7}_{55}
+c^{11}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ c_{11}^{4}$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
-c^{16}_{55}
+c^{19}_{55}
$;\ \ 
$ -1$,
$ c_{11}^{4}$,
$ c^{7}_{55}
-c^{11}_{55}
-c^{14}_{55}
+c^{15}_{55}
+c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{3}_{11}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,33). $10_{\frac{318}{55},4.593}^{55,692}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.191$,
$0.367$,
$0.513$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.618$,
$-0.672$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.593 = 
10c^{2}_{55}
+28c^{3}_{55}
-24  c^{5}_{55}
-3  c^{6}_{55}
+6c^{7}_{55}
+28c^{8}_{55}
-30  c^{10}_{55}
-15  c^{11}_{55}
+10c^{13}_{55}
+27c^{14}_{55}
-12  c^{15}_{55}
-3  c^{16}_{55}
+6c^{18}_{55}
+27c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{55},
\frac{34}{55},
\frac{29}{55},
\frac{7}{11},
\frac{3}{11},
\frac{9}{11},
\frac{4}{5},
\frac{24}{55},
\frac{8}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -c_{11}^{2}$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,34). $10_{\frac{362}{55},4.593}^{55,464}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.191$,
$0.367$,
$0.513$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.618$,
$-0.672$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.593 = 
10c^{2}_{55}
+28c^{3}_{55}
-24  c^{5}_{55}
-3  c^{6}_{55}
+6c^{7}_{55}
+28c^{8}_{55}
-30  c^{10}_{55}
-15  c^{11}_{55}
+10c^{13}_{55}
+27c^{14}_{55}
-12  c^{15}_{55}
-3  c^{16}_{55}
+6c^{18}_{55}
+27c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{26}{55},
\frac{1}{55},
\frac{51}{55},
\frac{7}{11},
\frac{3}{11},
\frac{9}{11},
\frac{1}{5},
\frac{46}{55},
\frac{8}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -c_{11}^{2}$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,35). $10_{\frac{78}{55},4.593}^{55,138}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.191$,
$0.367$,
$0.513$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.618$,
$-0.672$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.593 = 
10c^{2}_{55}
+28c^{3}_{55}
-24  c^{5}_{55}
-3  c^{6}_{55}
+6c^{7}_{55}
+28c^{8}_{55}
-30  c^{10}_{55}
-15  c^{11}_{55}
+10c^{13}_{55}
+27c^{14}_{55}
-12  c^{15}_{55}
-3  c^{16}_{55}
+6c^{18}_{55}
+27c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{55},
\frac{54}{55},
\frac{4}{55},
\frac{4}{11},
\frac{8}{11},
\frac{2}{11},
\frac{4}{5},
\frac{9}{55},
\frac{3}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -c_{11}^{2}$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,36). $10_{\frac{122}{55},4.593}^{55,405}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.191$,
$0.367$,
$0.513$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.618$,
$-0.672$,
$-0.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.593 = 
10c^{2}_{55}
+28c^{3}_{55}
-24  c^{5}_{55}
-3  c^{6}_{55}
+6c^{7}_{55}
+28c^{8}_{55}
-30  c^{10}_{55}
-15  c^{11}_{55}
+10c^{13}_{55}
+27c^{14}_{55}
-12  c^{15}_{55}
-3  c^{16}_{55}
+6c^{18}_{55}
+27c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{51}{55},
\frac{21}{55},
\frac{26}{55},
\frac{4}{11},
\frac{8}{11},
\frac{2}{11},
\frac{1}{5},
\frac{31}{55},
\frac{3}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -c_{11}^{2}$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{16}_{55}
-c^{18}_{55}
-c^{19}_{55}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{16}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ -1-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
-c^{15}_{55}
+c^{19}_{55}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
+c^{14}_{55}
+c^{18}_{55}
+c^{19}_{55}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{7}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{16}_{55}
-c^{18}_{55}
$,
$ 1$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{7}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{16}_{55}
+c^{18}_{55}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
-c^{14}_{55}
+c^{15}_{55}
-c^{19}_{55}
$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,37). $10_{\frac{378}{55},3.878}^{55,880}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.337$,
$0.567$,
$0.763$,
$-0.175$,
$-0.471$,
$-0.546$,
$-0.618$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.878 = 
22+2c^{2}_{55}
-12  c^{3}_{55}
+4c^{5}_{55}
-5  c^{6}_{55}
-c^{7}_{55}
-12  c^{8}_{55}
-6  c^{10}_{55}
-14  c^{11}_{55}
+2c^{13}_{55}
-21  c^{14}_{55}
-9  c^{15}_{55}
-5  c^{16}_{55}
-c^{18}_{55}
-21  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{14}{55},
\frac{39}{55},
\frac{8}{11},
\frac{49}{55},
\frac{29}{55},
\frac{5}{11},
\frac{4}{5},
\frac{10}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -1$;\ \ 
$ -1$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ -c_{11}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,38). $10_{\frac{422}{55},3.878}^{55,815}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.337$,
$0.567$,
$0.763$,
$-0.175$,
$-0.471$,
$-0.546$,
$-0.618$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.878 = 
22+2c^{2}_{55}
-12  c^{3}_{55}
+4c^{5}_{55}
-5  c^{6}_{55}
-c^{7}_{55}
-12  c^{8}_{55}
-6  c^{10}_{55}
-14  c^{11}_{55}
+2c^{13}_{55}
-21  c^{14}_{55}
-9  c^{15}_{55}
-5  c^{16}_{55}
-c^{18}_{55}
-21  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{36}{55},
\frac{6}{55},
\frac{8}{11},
\frac{16}{55},
\frac{51}{55},
\frac{5}{11},
\frac{1}{5},
\frac{10}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -1$;\ \ 
$ -1$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ -c_{11}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,39). $10_{\frac{18}{55},3.878}^{55,708}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.337$,
$0.567$,
$0.763$,
$-0.175$,
$-0.471$,
$-0.546$,
$-0.618$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.878 = 
22+2c^{2}_{55}
-12  c^{3}_{55}
+4c^{5}_{55}
-5  c^{6}_{55}
-c^{7}_{55}
-12  c^{8}_{55}
-6  c^{10}_{55}
-14  c^{11}_{55}
+2c^{13}_{55}
-21  c^{14}_{55}
-9  c^{15}_{55}
-5  c^{16}_{55}
-c^{18}_{55}
-21  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{19}{55},
\frac{49}{55},
\frac{3}{11},
\frac{39}{55},
\frac{4}{55},
\frac{6}{11},
\frac{4}{5},
\frac{1}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -1$;\ \ 
$ -1$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ -c_{11}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,40). $10_{\frac{62}{55},3.878}^{55,169}$ \irep{1121}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.337$,
$0.567$,
$0.763$,
$-0.175$,
$-0.471$,
$-0.546$,
$-0.618$,
$-0.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.878 = 
22+2c^{2}_{55}
-12  c^{3}_{55}
+4c^{5}_{55}
-5  c^{6}_{55}
-c^{7}_{55}
-12  c^{8}_{55}
-6  c^{10}_{55}
-14  c^{11}_{55}
+2c^{13}_{55}
-21  c^{14}_{55}
-9  c^{15}_{55}
-5  c^{16}_{55}
-c^{18}_{55}
-21  c^{19}_{55}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{41}{55},
\frac{16}{55},
\frac{3}{11},
\frac{6}{55},
\frac{26}{55},
\frac{6}{11},
\frac{1}{5},
\frac{1}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ 1$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{11}^{3}$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{7}_{55}
-c^{15}_{55}
-c^{18}_{55}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c^{11}_{55}
+c^{14}_{55}
+c^{19}_{55}
$,
$ c_{11}^{3}$,
$ -c^{6}_{55}
-c^{11}_{55}
-c^{14}_{55}
-c^{16}_{55}
-c^{19}_{55}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{7}_{55}
+c^{15}_{55}
+c^{18}_{55}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{55}
-c^{3}_{55}
+c^{5}_{55}
+c^{6}_{55}
-c^{8}_{55}
+c^{10}_{55}
+c^{11}_{55}
-c^{13}_{55}
+c^{15}_{55}
+c^{16}_{55}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{2}_{55}
+c^{3}_{55}
-c^{5}_{55}
-c^{6}_{55}
+c^{8}_{55}
-c^{10}_{55}
-c^{11}_{55}
+c^{13}_{55}
-c^{15}_{55}
-c^{16}_{55}
$,
$ -1$;\ \ 
$ -1$,
$ -c^{11}_{55}
-c^{14}_{55}
-c^{19}_{55}
$;\ \ 
$ -c_{11}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(25,1). $10_{\frac{8}{35},127.8}^{35,427}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.246$,
$2.246$,
$2.801$,
$3.635$,
$3.635$,
$4.48$,
$4.533$,
$6.551$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 127.870 = 
49+14c^{1}_{35}
+7c^{4}_{35}
+28c^{5}_{35}
+14c^{6}_{35}
+7c^{7}_{35}
+14c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{7},
\frac{1}{7},
\frac{6}{7},
\frac{19}{35},
\frac{19}{35},
\frac{4}{7},
\frac{9}{35},
\frac{34}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1-c^{1}_{35}
-c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

\vskip 1ex 
\color{grey}


\noindent(25,2). $10_{\frac{188}{35},127.8}^{35,259}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.246$,
$2.246$,
$2.801$,
$3.635$,
$3.635$,
$4.48$,
$4.533$,
$6.551$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 127.870 = 
49+14c^{1}_{35}
+7c^{4}_{35}
+28c^{5}_{35}
+14c^{6}_{35}
+7c^{7}_{35}
+14c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{6}{7},
\frac{6}{7},
\frac{1}{7},
\frac{9}{35},
\frac{9}{35},
\frac{3}{7},
\frac{19}{35},
\frac{29}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1-c^{1}_{35}
-c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

\vskip 1ex 
\color{grey}


\noindent(25,3). $10_{\frac{92}{35},127.8}^{35,112}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.246$,
$2.246$,
$2.801$,
$3.635$,
$3.635$,
$4.48$,
$4.533$,
$6.551$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 127.870 = 
49+14c^{1}_{35}
+7c^{4}_{35}
+28c^{5}_{35}
+14c^{6}_{35}
+7c^{7}_{35}
+14c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{1}{7},
\frac{6}{7},
\frac{26}{35},
\frac{26}{35},
\frac{4}{7},
\frac{16}{35},
\frac{6}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1-c^{1}_{35}
-c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

\vskip 1ex 
\color{grey}


\noindent(25,4). $10_{\frac{272}{35},127.8}^{35,631}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.246$,
$2.246$,
$2.801$,
$3.635$,
$3.635$,
$4.48$,
$4.533$,
$6.551$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 127.870 = 
49+14c^{1}_{35}
+7c^{4}_{35}
+28c^{5}_{35}
+14c^{6}_{35}
+7c^{7}_{35}
+14c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{6}{7},
\frac{6}{7},
\frac{1}{7},
\frac{16}{35},
\frac{16}{35},
\frac{3}{7},
\frac{26}{35},
\frac{1}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1+c^{1}_{35}
+c^{6}_{35}
+c^{7}_{35}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ -1+\zeta^{1}_{35}
-2  \zeta^{-2}_{35}
+\zeta^{-4}_{35}
-2  \zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+\zeta^{-11}_{35}
-2  \zeta^{12}_{35}
$,
$ 1-2  \zeta^{1}_{35}
-\zeta^{-1}_{35}
+2\zeta^{-2}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2\zeta^{5}_{35}
-\zeta^{6}_{35}
-2  \zeta^{-6}_{35}
+c^{7}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+2\zeta^{12}_{35}
$,
$ \xi_{7}^{3}$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ 2c^{1}_{35}
+c^{4}_{35}
+2c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1-c^{1}_{35}
-c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

\vskip 1ex 
\color{grey}


\noindent(25,5). $10_{\frac{204}{35},48.84}^{35,447}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-0.618$,
$-1.388$,
$-1.388$,
$-1.731$,
$-2.502$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 48.842 = 
56-14  c^{1}_{35}
-7  c^{4}_{35}
+42c^{5}_{35}
-14  c^{6}_{35}
-7  c^{7}_{35}
+21c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{1}{7},
\frac{6}{7},
\frac{4}{7},
\frac{1}{5},
\frac{12}{35},
\frac{12}{35},
\frac{2}{35},
\frac{27}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{7}_{35}
-c^{10}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,6). $10_{\frac{176}{35},48.84}^{35,166}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-0.618$,
$-1.388$,
$-1.388$,
$-1.731$,
$-2.502$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 48.842 = 
56-14  c^{1}_{35}
-7  c^{4}_{35}
+42c^{5}_{35}
-14  c^{6}_{35}
-7  c^{7}_{35}
+21c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{1}{7},
\frac{6}{7},
\frac{4}{7},
\frac{4}{5},
\frac{33}{35},
\frac{33}{35},
\frac{23}{35},
\frac{13}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{7}_{35}
-c^{10}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,7). $10_{\frac{104}{35},48.84}^{35,169}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-0.618$,
$-1.388$,
$-1.388$,
$-1.731$,
$-2.502$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 48.842 = 
56-14  c^{1}_{35}
-7  c^{4}_{35}
+42c^{5}_{35}
-14  c^{6}_{35}
-7  c^{7}_{35}
+21c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{6}{7},
\frac{1}{7},
\frac{3}{7},
\frac{1}{5},
\frac{2}{35},
\frac{2}{35},
\frac{12}{35},
\frac{22}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{7}_{35}
-c^{10}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,8). $10_{\frac{76}{35},48.84}^{35,341}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-0.618$,
$-1.388$,
$-1.388$,
$-1.731$,
$-2.502$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 48.842 = 
56-14  c^{1}_{35}
-7  c^{4}_{35}
+42c^{5}_{35}
-14  c^{6}_{35}
-7  c^{7}_{35}
+21c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{6}{7},
\frac{1}{7},
\frac{3}{7},
\frac{4}{5},
\frac{23}{35},
\frac{23}{35},
\frac{33}{35},
\frac{8}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+\zeta^{2}_{35}
-2  \zeta^{-2}_{35}
-s^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-\zeta^{-7}_{35}
-s^{8}_{35}
+c^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{2}_{35}
+2\zeta^{-2}_{35}
+s^{3}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
-c^{4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
+c^{7}_{35}
-c^{10}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,9). $10_{\frac{228}{35},16.28}^{35,146}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.445$,
$1.618$,
$2.338$,
$-0.356$,
$-0.577$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.287 = 
28-7  c^{1}_{35}
+7c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+14c^{7}_{35}
-28  c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{5},
\frac{29}{35},
\frac{2}{7},
\frac{24}{35},
\frac{4}{7},
\frac{4}{7},
\frac{34}{35},
\frac{34}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{7}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1-c^{4}_{35}
-c^{7}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,10). $10_{\frac{32}{35},16.28}^{35,549}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.445$,
$1.618$,
$2.338$,
$-0.356$,
$-0.577$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.287 = 
28-7  c^{1}_{35}
+7c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+14c^{7}_{35}
-28  c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{5},
\frac{1}{35},
\frac{2}{7},
\frac{31}{35},
\frac{4}{7},
\frac{4}{7},
\frac{6}{35},
\frac{6}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{7}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1-c^{4}_{35}
-c^{7}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,11). $10_{\frac{248}{35},16.28}^{35,354}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.445$,
$1.618$,
$2.338$,
$-0.356$,
$-0.577$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.287 = 
28-7  c^{1}_{35}
+7c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+14c^{7}_{35}
-28  c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{2}{5},
\frac{34}{35},
\frac{5}{7},
\frac{4}{35},
\frac{3}{7},
\frac{3}{7},
\frac{29}{35},
\frac{29}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{7}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1-c^{4}_{35}
-c^{7}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,12). $10_{\frac{52}{35},16.28}^{35,270}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$1.445$,
$1.618$,
$2.338$,
$-0.356$,
$-0.577$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.287 = 
28-7  c^{1}_{35}
+7c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+14c^{7}_{35}
-28  c^{10}_{35}
+7c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{3}{5},
\frac{6}{35},
\frac{5}{7},
\frac{11}{35},
\frac{3}{7},
\frac{3}{7},
\frac{1}{35},
\frac{1}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{7}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1+c^{4}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$,
$ 1-c^{1}_{35}
+c^{4}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -1+c^{1}_{35}
+c^{6}_{35}
-c^{7}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1-c^{4}_{35}
-c^{7}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ 1-c^{1}_{35}
-c^{6}_{35}
+c^{7}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ s^{1}_{35}
+\zeta^{-2}_{35}
-\zeta^{4}_{35}
+\zeta^{5}_{35}
-s^{6}_{35}
-\zeta^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+2\zeta^{-1}_{35}
-\zeta^{-2}_{35}
+\zeta^{4}_{35}
-\zeta^{5}_{35}
+2\zeta^{6}_{35}
-c^{7}_{35}
+\zeta^{11}_{35}
-\zeta^{12}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,13). $10_{\frac{128}{35},7.799}^{35,477}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.618$,
$-0.246$,
$-0.399$,
$-0.692$,
$-1.119$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.799 = 
49-7  c^{1}_{35}
-14  c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+21c^{7}_{35}
+14c^{10}_{35}
-14  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{2}{7},
\frac{24}{35},
\frac{24}{35},
\frac{2}{5},
\frac{5}{7},
\frac{4}{35},
\frac{1}{7},
\frac{19}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -2+c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,14). $10_{\frac{212}{35},7.799}^{35,518}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.618$,
$-0.246$,
$-0.399$,
$-0.692$,
$-1.119$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.799 = 
49-7  c^{1}_{35}
-14  c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+21c^{7}_{35}
+14c^{10}_{35}
-14  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{2}{7},
\frac{31}{35},
\frac{31}{35},
\frac{3}{5},
\frac{5}{7},
\frac{11}{35},
\frac{1}{7},
\frac{26}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -2+c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,15). $10_{\frac{68}{35},7.799}^{35,708}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.618$,
$-0.246$,
$-0.399$,
$-0.692$,
$-1.119$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.799 = 
49-7  c^{1}_{35}
-14  c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+21c^{7}_{35}
+14c^{10}_{35}
-14  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{7},
\frac{5}{7},
\frac{4}{35},
\frac{4}{35},
\frac{2}{5},
\frac{2}{7},
\frac{24}{35},
\frac{6}{7},
\frac{9}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -2+c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,16). $10_{\frac{152}{35},7.799}^{35,516}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.618$,
$-0.246$,
$-0.399$,
$-0.692$,
$-1.119$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.799 = 
49-7  c^{1}_{35}
-14  c^{4}_{35}
-14  c^{5}_{35}
-7  c^{6}_{35}
+21c^{7}_{35}
+14c^{10}_{35}
-14  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{7},
\frac{5}{7},
\frac{11}{35},
\frac{11}{35},
\frac{3}{5},
\frac{2}{7},
\frac{31}{35},
\frac{6}{7},
\frac{16}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1+\zeta^{1}_{35}
-\zeta^{-2}_{35}
+2\zeta^{4}_{35}
-\zeta^{5}_{35}
+\zeta^{-6}_{35}
-c^{7}_{35}
+2\zeta^{11}_{35}
-\zeta^{12}_{35}
$,
$ -\zeta^{1}_{35}
+\zeta^{-2}_{35}
-s^{4}_{35}
+\zeta^{5}_{35}
-\zeta^{-6}_{35}
-s^{11}_{35}
+\zeta^{12}_{35}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{4}_{35}
-c^{7}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{4}_{35}
+c^{7}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1$,
$ 2-c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 2-c^{1}_{35}
-2  c^{4}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-2  c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ -2+c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$;\ \ 
$ 1-c^{1}_{7}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,17). $10_{\frac{116}{35},6.221}^{35,637}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.220$,
$0.495$,
$0.495$,
$1.445$,
$-0.356$,
$-0.618$,
$-0.801$,
$-0.801$,
$-0.893$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.221 = 
7+7c^{1}_{35}
-7  c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-14  c^{7}_{35}
-42  c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{35},
\frac{13}{35},
\frac{13}{35},
\frac{3}{7},
\frac{2}{7},
\frac{4}{5},
\frac{4}{7},
\frac{4}{7},
\frac{8}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{4}_{35}
+c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,18). $10_{\frac{144}{35},6.221}^{35,693}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.220$,
$0.495$,
$0.495$,
$1.445$,
$-0.356$,
$-0.618$,
$-0.801$,
$-0.801$,
$-0.893$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.221 = 
7+7c^{1}_{35}
-7  c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-14  c^{7}_{35}
-42  c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{35},
\frac{27}{35},
\frac{27}{35},
\frac{3}{7},
\frac{2}{7},
\frac{1}{5},
\frac{4}{7},
\frac{4}{7},
\frac{22}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{4}_{35}
+c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,19). $10_{\frac{136}{35},6.221}^{35,459}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.220$,
$0.495$,
$0.495$,
$1.445$,
$-0.356$,
$-0.618$,
$-0.801$,
$-0.801$,
$-0.893$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.221 = 
7+7c^{1}_{35}
-7  c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-14  c^{7}_{35}
-42  c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{35},
\frac{8}{35},
\frac{8}{35},
\frac{4}{7},
\frac{5}{7},
\frac{4}{5},
\frac{3}{7},
\frac{3}{7},
\frac{13}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{4}_{35}
+c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,20). $10_{\frac{164}{35},6.221}^{35,312}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.220$,
$0.495$,
$0.495$,
$1.445$,
$-0.356$,
$-0.618$,
$-0.801$,
$-0.801$,
$-0.893$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.221 = 
7+7c^{1}_{35}
-7  c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-14  c^{7}_{35}
-42  c^{10}_{35}
-7  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{32}{35},
\frac{22}{35},
\frac{22}{35},
\frac{4}{7},
\frac{5}{7},
\frac{1}{5},
\frac{3}{7},
\frac{3}{7},
\frac{27}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{4}_{35}
+c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ 1$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-2  \zeta^{2}_{35}
-\zeta^{-2}_{35}
+2s^{3}_{35}
+\zeta^{4}_{35}
+2\zeta^{-4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  \zeta^{7}_{35}
+2s^{8}_{35}
+\zeta^{10}_{35}
+\zeta^{11}_{35}
+2\zeta^{-11}_{35}
-3  \zeta^{12}_{35}
$,
$ 2-2  c^{1}_{35}
+2\zeta^{2}_{35}
+\zeta^{-2}_{35}
-2  s^{3}_{35}
-\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+2c^{5}_{35}
-2  c^{6}_{35}
+3\zeta^{7}_{35}
+\zeta^{-7}_{35}
-2  s^{8}_{35}
+\zeta^{-10}_{35}
-\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
+3\zeta^{12}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ -c^{4}_{35}
-c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -1+c^{1}_{35}
-c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-c^{10}_{35}
$,
$ -1+c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ 1-c^{1}_{35}
+c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+c^{10}_{35}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,21). $10_{\frac{236}{35},2.979}^{35,465}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.152$,
$0.427$,
$0.554$,
$0.554$,
$-0.246$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.979 = 
21+7c^{1}_{35}
+14c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-21  c^{7}_{35}
+21c^{10}_{35}
+14c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{35},
\frac{23}{35},
\frac{5}{7},
\frac{5}{7},
\frac{2}{7},
\frac{18}{35},
\frac{18}{35},
\frac{4}{5},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$;\ \ 
$ -1+c^{1}_{7}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,22). $10_{\frac{264}{35},2.979}^{35,634}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.152$,
$0.427$,
$0.554$,
$0.554$,
$-0.246$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.979 = 
21+7c^{1}_{35}
+14c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-21  c^{7}_{35}
+21c^{10}_{35}
+14c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{35},
\frac{2}{35},
\frac{5}{7},
\frac{5}{7},
\frac{2}{7},
\frac{32}{35},
\frac{32}{35},
\frac{1}{5},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$;\ \ 
$ -1+c^{1}_{7}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,23). $10_{\frac{16}{35},2.979}^{35,141}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.152$,
$0.427$,
$0.554$,
$0.554$,
$-0.246$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.979 = 
21+7c^{1}_{35}
+14c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-21  c^{7}_{35}
+21c^{10}_{35}
+14c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{35},
\frac{33}{35},
\frac{2}{7},
\frac{2}{7},
\frac{5}{7},
\frac{3}{35},
\frac{3}{35},
\frac{4}{5},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$;\ \ 
$ -1+c^{1}_{7}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,24). $10_{\frac{44}{35},2.979}^{35,170}$ \irep{1074}:\ \ 
$d_i$ = ($1.0$,
$0.152$,
$0.427$,
$0.554$,
$0.554$,
$-0.246$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.692$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.979 = 
21+7c^{1}_{35}
+14c^{4}_{35}
-21  c^{5}_{35}
+7c^{6}_{35}
-21  c^{7}_{35}
+21c^{10}_{35}
+14c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{32}{35},
\frac{12}{35},
\frac{2}{7},
\frac{2}{7},
\frac{5}{7},
\frac{17}{35},
\frac{17}{35},
\frac{1}{5},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{35}
-c^{4}_{35}
+c^{5}_{35}
-c^{6}_{35}
+2c^{7}_{35}
-c^{11}_{35}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ s^{2}_{35}
-s^{3}_{35}
+\zeta^{4}_{35}
-2  \zeta^{-4}_{35}
+\zeta^{7}_{35}
-s^{8}_{35}
-2  \zeta^{10}_{35}
+\zeta^{-10}_{35}
+\zeta^{11}_{35}
-2  \zeta^{-11}_{35}
$,
$ -s^{2}_{35}
+s^{3}_{35}
-2  \zeta^{4}_{35}
+\zeta^{-4}_{35}
+\zeta^{-7}_{35}
+s^{8}_{35}
+\zeta^{10}_{35}
-2  \zeta^{-10}_{35}
-2  \zeta^{11}_{35}
+\zeta^{-11}_{35}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -c^{4}_{35}
+c^{7}_{35}
-c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
+c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{11}_{35}
$,
$ -1$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{4}_{35}
-c^{7}_{35}
+c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -1+c^{1}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+c^{6}_{35}
-2  c^{7}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$;\ \ 
$ -1+c^{1}_{7}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(26,1). $10_{\frac{26}{7},236.3}^{21,145}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$1.977$,
$2.911$,
$3.779$,
$4.563$,
$5.245$,
$5.810$,
$6.245$,
$6.541$,
$6.690$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 236.341 = 
42+42c^{1}_{21}
+42c^{2}_{21}
+21c^{3}_{21}
+21c^{4}_{21}
+21c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{2}{21},
\frac{3}{7},
\frac{2}{7},
\frac{2}{3},
\frac{4}{7},
0,
\frac{20}{21},
\frac{3}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{21}^{10}$,
$ \xi_{21}^{3}$,
$ \xi_{21}^{17}$,
$ \xi_{21}^{5}$,
$ \xi_{21}^{15}$,
$ \xi_{21}^{7}$,
$ \xi_{21}^{13}$,
$ \xi_{21}^{9}$,
$ \xi_{21}^{11}$;\ \ 
$ -\xi_{21}^{17}$,
$ \xi_{21}^{15}$,
$ -\xi_{21}^{13}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{9}$,
$ \xi_{21}^{7}$,
$ -\xi_{21}^{5}$,
$ \xi_{21}^{3}$,
$ -1$;\ \ 
$ \xi_{21}^{9}$,
$ \xi_{21}^{9}$,
$ \xi_{21}^{15}$,
$ \xi_{21}^{3}$,
$0$,
$ -\xi_{21}^{3}$,
$ -\xi_{21}^{15}$,
$ -\xi_{21}^{9}$;\ \ 
$ -\xi_{21}^{5}$,
$ 1$,
$ \xi_{21}^{3}$,
$ -\xi_{21}^{7}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{15}$,
$ -c_{21}^{10}$;\ \ 
$ -\xi_{21}^{17}$,
$ -\xi_{21}^{9}$,
$ -\xi_{21}^{7}$,
$ c_{21}^{10}$,
$ \xi_{21}^{3}$,
$ \xi_{21}^{13}$;\ \ 
$ \xi_{21}^{15}$,
$0$,
$ -\xi_{21}^{15}$,
$ \xi_{21}^{9}$,
$ -\xi_{21}^{3}$;\ \ 
$ \xi_{21}^{7}$,
$ \xi_{21}^{7}$,
$0$,
$ -\xi_{21}^{7}$;\ \ 
$ 1$,
$ -\xi_{21}^{9}$,
$ \xi_{21}^{17}$;\ \ 
$ -\xi_{21}^{3}$,
$ \xi_{21}^{15}$;\ \ 
$ -\xi_{21}^{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(26,2). $10_{\frac{30}{7},236.3}^{21,387}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$1.977$,
$2.911$,
$3.779$,
$4.563$,
$5.245$,
$5.810$,
$6.245$,
$6.541$,
$6.690$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 236.341 = 
42+42c^{1}_{21}
+42c^{2}_{21}
+21c^{3}_{21}
+21c^{4}_{21}
+21c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{7},
\frac{19}{21},
\frac{4}{7},
\frac{5}{7},
\frac{1}{3},
\frac{3}{7},
0,
\frac{1}{21},
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{21}^{10}$,
$ \xi_{21}^{3}$,
$ \xi_{21}^{17}$,
$ \xi_{21}^{5}$,
$ \xi_{21}^{15}$,
$ \xi_{21}^{7}$,
$ \xi_{21}^{13}$,
$ \xi_{21}^{9}$,
$ \xi_{21}^{11}$;\ \ 
$ -\xi_{21}^{17}$,
$ \xi_{21}^{15}$,
$ -\xi_{21}^{13}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{9}$,
$ \xi_{21}^{7}$,
$ -\xi_{21}^{5}$,
$ \xi_{21}^{3}$,
$ -1$;\ \ 
$ \xi_{21}^{9}$,
$ \xi_{21}^{9}$,
$ \xi_{21}^{15}$,
$ \xi_{21}^{3}$,
$0$,
$ -\xi_{21}^{3}$,
$ -\xi_{21}^{15}$,
$ -\xi_{21}^{9}$;\ \ 
$ -\xi_{21}^{5}$,
$ 1$,
$ \xi_{21}^{3}$,
$ -\xi_{21}^{7}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{15}$,
$ -c_{21}^{10}$;\ \ 
$ -\xi_{21}^{17}$,
$ -\xi_{21}^{9}$,
$ -\xi_{21}^{7}$,
$ c_{21}^{10}$,
$ \xi_{21}^{3}$,
$ \xi_{21}^{13}$;\ \ 
$ \xi_{21}^{15}$,
$0$,
$ -\xi_{21}^{15}$,
$ \xi_{21}^{9}$,
$ -\xi_{21}^{3}$;\ \ 
$ \xi_{21}^{7}$,
$ \xi_{21}^{7}$,
$0$,
$ -\xi_{21}^{7}$;\ \ 
$ 1$,
$ -\xi_{21}^{9}$,
$ \xi_{21}^{17}$;\ \ 
$ -\xi_{21}^{3}$,
$ \xi_{21}^{15}$;\ \ 
$ -\xi_{21}^{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(26,3). $10_{\frac{46}{7},60.42}^{21,257}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$1.472$,
$2.652$,
$2.938$,
$3.383$,
$-0.505$,
$-1.911$,
$-2.307$,
$-3.158$,
$-3.307$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.427 = 
42-21  c^{1}_{21}
+42c^{2}_{21}
-21  c^{3}_{21}
+21c^{4}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{21},
\frac{17}{21},
\frac{6}{7},
\frac{3}{7},
\frac{1}{7},
\frac{3}{7},
0,
\frac{1}{7},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$,
$ 1+c^{2}_{21}
$,
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 1+c^{2}_{21}
+c^{4}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ -c_{21}^{1}$,
$ 1-c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ -1-c^{2}_{21}
$,
$ c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$,
$0$,
$ 1+c^{2}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ 1+c^{2}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$,
$ c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$;\ \ 
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$,
$0$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ -1-c^{2}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$,
$ 1+c^{2}_{21}
$;\ \ 
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -2  c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ -2  c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -2  c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$0$;\ \ 
$ c^{1}_{21}
+c^{3}_{21}
$,
$ 1-c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ c_{21}^{1}$,
$ 1$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$;\ \ 
$ -1-c^{2}_{21}
-c^{4}_{21}
$,
$ -1$,
$ -c^{1}_{21}
-c^{3}_{21}
$,
$ -c_{21}^{1}$,
$ -1-c^{2}_{21}
$;\ \ 
$ c^{1}_{21}
+c^{3}_{21}
$,
$ -1-c^{2}_{21}
-c^{4}_{21}
$,
$ -1+c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$;\ \ 
$ 1$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$;\ \ 
$ -1-c^{2}_{21}
-c^{4}_{21}
$,
$ 1+c^{2}_{21}
$;\ \ 
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,4). $10_{\frac{10}{7},60.42}^{21,128}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$1.472$,
$2.652$,
$2.938$,
$3.383$,
$-0.505$,
$-1.911$,
$-2.307$,
$-3.158$,
$-3.307$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.427 = 
42-21  c^{1}_{21}
+42c^{2}_{21}
-21  c^{3}_{21}
+21c^{4}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{21},
\frac{4}{21},
\frac{1}{7},
\frac{4}{7},
\frac{6}{7},
\frac{4}{7},
0,
\frac{6}{7},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$,
$ 1+c^{2}_{21}
$,
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 1+c^{2}_{21}
+c^{4}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ -c_{21}^{1}$,
$ 1-c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ -1-c^{2}_{21}
$,
$ c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$,
$0$,
$ 1+c^{2}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ 1+c^{2}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$,
$ c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$;\ \ 
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$,
$0$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$,
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ -1-c^{2}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
+c^{4}_{21}
$,
$ 1+c^{2}_{21}
$;\ \ 
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -2  c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ -2  c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 2c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -2  c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$0$;\ \ 
$ c^{1}_{21}
+c^{3}_{21}
$,
$ 1-c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ c_{21}^{1}$,
$ 1$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$;\ \ 
$ -1-c^{2}_{21}
-c^{4}_{21}
$,
$ -1$,
$ -c^{1}_{21}
-c^{3}_{21}
$,
$ -c_{21}^{1}$,
$ -1-c^{2}_{21}
$;\ \ 
$ c^{1}_{21}
+c^{3}_{21}
$,
$ -1-c^{2}_{21}
-c^{4}_{21}
$,
$ -1+c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
-c^{4}_{21}
$;\ \ 
$ 1$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ c^{1}_{21}
+c^{3}_{21}
+c^{5}_{21}
$;\ \ 
$ -1-c^{2}_{21}
-c^{4}_{21}
$,
$ 1+c^{2}_{21}
$;\ \ 
$ -c^{1}_{21}
-c^{3}_{21}
-c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,5). $10_{\frac{6}{7},16.54}^{21,887}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.264$,
$0.523$,
$0.770$,
$1.730$,
$1.770$,
$-1.207$,
$-1.387$,
$-1.537$,
$-1.652$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.544 = 
84-21  c^{1}_{21}
-63  c^{2}_{21}
+42c^{3}_{21}
+42c^{4}_{21}
-42  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{5}{7},
\frac{2}{3},
\frac{8}{21},
0,
\frac{5}{7},
\frac{17}{21},
\frac{2}{7},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 2-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1+c^{4}_{21}
$,
$ 2-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -c_{21}^{2}$;\ \ 
$ -1+2c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$,
$ 2-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ c_{21}^{2}$,
$ 1$,
$ 1+c^{4}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ 2-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -1-c^{4}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ -c_{21}^{2}$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -1$;\ \ 
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1+c^{4}_{21}
$,
$ -1+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 1+c^{4}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$0$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -1-c^{4}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -1+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$0$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ 1$,
$ 2-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -1+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -2+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ -1-c^{4}_{21}
$,
$0$,
$ 1+c^{4}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ -1+2c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,6). $10_{\frac{50}{7},16.54}^{21,122}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.264$,
$0.523$,
$0.770$,
$1.730$,
$1.770$,
$-1.207$,
$-1.387$,
$-1.537$,
$-1.652$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.544 = 
84-21  c^{1}_{21}
-63  c^{2}_{21}
+42c^{3}_{21}
+42c^{4}_{21}
-42  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{2}{7},
\frac{1}{3},
\frac{13}{21},
0,
\frac{2}{7},
\frac{4}{21},
\frac{5}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 2-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1+c^{4}_{21}
$,
$ 2-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -c_{21}^{2}$;\ \ 
$ -1+2c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$,
$ 2-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ c_{21}^{2}$,
$ 1$,
$ 1+c^{4}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ 2-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -1-c^{4}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 1-2  c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ -c_{21}^{2}$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -1$;\ \ 
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1+c^{4}_{21}
$,
$ -1+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 1+c^{4}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$0$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -1-c^{4}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -1+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$0$,
$ 1-2  c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ 1$,
$ 2-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -1+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -2+c^{1}_{21}
+2c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -2+2c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ -1-c^{4}_{21}
$,
$0$,
$ 1+c^{4}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ 2-c^{1}_{21}
-2  c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ -1+2c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,7). $10_{\frac{18}{7},11.34}^{21,782}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.219$,
$0.637$,
$1.149$,
$1.368$,
$1.466$,
$-0.433$,
$-0.828$,
$-1.273$,
$-1.433$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.348 = 
21+21c^{1}_{21}
+21c^{2}_{21}
-63  c^{3}_{21}
-21  c^{4}_{21}
+63c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{16}{21},
\frac{10}{21},
\frac{1}{7},
\frac{3}{7},
0,
\frac{3}{7},
\frac{6}{7},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ 1+c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+2c^{5}_{21}
$,
$ -c_{21}^{8}$,
$ c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$;\ \ 
$ -1+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -c_{21}^{8}$,
$ -c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+2c^{5}_{21}
$,
$ 1$,
$ -c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{5}_{21}
$;\ \ 
$ -1-c^{5}_{21}
$,
$ 1-c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ 1+c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{5}_{21}
$,
$0$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$;\ \ 
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ -1-c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$0$,
$ 1+c^{5}_{21}
$;\ \ 
$ -1+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -1$,
$ -1+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ -c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1-c^{5}_{21}
$;\ \ 
$ 1-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ -1+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+2c^{5}_{21}
$,
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ 1$,
$ c_{21}^{8}$,
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ 1-c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ 1-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ -c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$0$;\ \ 
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,8). $10_{\frac{38}{7},11.34}^{21,595}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.219$,
$0.637$,
$1.149$,
$1.368$,
$1.466$,
$-0.433$,
$-0.828$,
$-1.273$,
$-1.433$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.348 = 
21+21c^{1}_{21}
+21c^{2}_{21}
-63  c^{3}_{21}
-21  c^{4}_{21}
+63c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{5}{21},
\frac{11}{21},
\frac{6}{7},
\frac{4}{7},
0,
\frac{4}{7},
\frac{1}{7},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ 1+c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+2c^{5}_{21}
$,
$ -c_{21}^{8}$,
$ c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$;\ \ 
$ -1+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -c_{21}^{8}$,
$ -c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+2c^{5}_{21}
$,
$ 1$,
$ -c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{5}_{21}
$;\ \ 
$ -1-c^{5}_{21}
$,
$ 1-c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ 1+c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{5}_{21}
$,
$0$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$;\ \ 
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ -1-c^{5}_{21}
$,
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$0$,
$ 1+c^{5}_{21}
$;\ \ 
$ -1+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -1$,
$ -1+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$,
$ -c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1-c^{5}_{21}
$;\ \ 
$ 1-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ -1+c^{3}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
+2c^{5}_{21}
$,
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ 1$,
$ c_{21}^{8}$,
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$ 1-c^{1}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ 1-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
-c^{5}_{21}
$,
$ -c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$,
$ -c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
+c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ c^{2}_{21}
-2  c^{3}_{21}
-c^{4}_{21}
+2c^{5}_{21}
$,
$0$;\ \ 
$ -1+c^{1}_{21}
-2  c^{3}_{21}
+c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,9). $10_{\frac{26}{7},6.058}^{21,330}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.160$,
$0.605$,
$0.930$,
$1.71$,
$-0.316$,
$-0.466$,
$-0.730$,
$-0.839$,
$-1.47$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.58 = 
84-42  c^{1}_{21}
-21  c^{2}_{21}
+42c^{3}_{21}
-21  c^{4}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{7},
\frac{4}{7},
\frac{3}{7},
\frac{2}{7},
\frac{16}{21},
\frac{2}{7},
\frac{1}{3},
\frac{13}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$ c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ -c_{21}^{4}$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ 1$,
$ c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$ 2-c^{1}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ c_{21}^{4}$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
$,
$ -c_{21}^{4}$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$,
$ -1$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
$,
$0$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$0$,
$0$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ 1$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ -c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ -c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,10). $10_{\frac{30}{7},6.058}^{21,459}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.160$,
$0.605$,
$0.930$,
$1.71$,
$-0.316$,
$-0.466$,
$-0.730$,
$-0.839$,
$-1.47$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.58 = 
84-42  c^{1}_{21}
-21  c^{2}_{21}
+42c^{3}_{21}
-21  c^{4}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{4}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{5}{21},
\frac{5}{7},
\frac{2}{3},
\frac{8}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$ c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ -c_{21}^{4}$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ 1$,
$ c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$ 2-c^{1}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ c_{21}^{4}$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
$,
$ -c_{21}^{4}$,
$ 1-c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$,
$ -1$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-2  c^{3}_{21}
$,
$0$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+2c^{3}_{21}
$,
$0$,
$0$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
$,
$ 1$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ -1+c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ -c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$,
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$,
$ c^{1}_{21}
-c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ -c^{2}_{21}
+c^{4}_{21}
-c^{5}_{21}
$,
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{5}_{21}
$;\ \ 
$ -c^{1}_{21}
+c^{2}_{21}
-c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{1}_{21}
-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ -2+c^{1}_{21}
+c^{2}_{21}
-c^{3}_{21}
+c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,11). $10_{\frac{50}{7},5.279}^{21,879}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.295$,
$0.564$,
$0.784$,
$0.933$,
$-0.149$,
$-0.435$,
$-0.682$,
$-0.868$,
$-0.977$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.279 = 
63+21c^{1}_{21}
-21  c^{2}_{21}
-21  c^{3}_{21}
-42  c^{4}_{21}
-42  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
0,
\frac{11}{21},
\frac{6}{7},
\frac{6}{7},
\frac{2}{3},
\frac{2}{7},
\frac{5}{7},
\frac{20}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-2  c^{5}_{21}
$,
$ 2-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
$,
$ -c_{21}^{5}$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ 2-c^{2}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
$,
$ 2-c^{2}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$,
$ 1$,
$ -2+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$,
$ -c_{21}^{5}$,
$ -1-c^{1}_{21}
+c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ 1$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ c_{21}^{5}$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
$,
$ -1+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ -1+c^{3}_{21}
+c^{4}_{21}
$;\ \ 
$ -1+c^{3}_{21}
+c^{4}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$0$,
$ -1+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$;\ \ 
$ -1+c^{2}_{21}
-c^{3}_{21}
+2c^{5}_{21}
$,
$ 2-c^{2}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ -1+c^{2}_{21}
-c^{3}_{21}
+2c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -1$,
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1+c^{3}_{21}
+c^{4}_{21}
$,
$0$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
$,
$ -1-c^{1}_{21}
+c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$0$;\ \ 
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,12). $10_{\frac{6}{7},5.279}^{21,241}$ \irep{960}:\ \ 
$d_i$ = ($1.0$,
$0.295$,
$0.564$,
$0.784$,
$0.933$,
$-0.149$,
$-0.435$,
$-0.682$,
$-0.868$,
$-0.977$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.279 = 
63+21c^{1}_{21}
-21  c^{2}_{21}
-21  c^{3}_{21}
-42  c^{4}_{21}
-42  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{7},
0,
\frac{10}{21},
\frac{1}{7},
\frac{1}{7},
\frac{1}{3},
\frac{5}{7},
\frac{2}{7},
\frac{1}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-2  c^{5}_{21}
$,
$ 2-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
$,
$ -c_{21}^{5}$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ 2-c^{2}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
$,
$ 2-c^{2}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$,
$ 1$,
$ -2+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$,
$ -c_{21}^{5}$,
$ -1-c^{1}_{21}
+c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$;\ \ 
$ 1$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ c_{21}^{5}$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
$,
$ -1+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-2  c^{5}_{21}
$,
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ -1+c^{3}_{21}
+c^{4}_{21}
$;\ \ 
$ -1+c^{3}_{21}
+c^{4}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$,
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$0$,
$ -1+c^{2}_{21}
-c^{3}_{21}
+c^{4}_{21}
+2c^{5}_{21}
$;\ \ 
$ -1+c^{2}_{21}
-c^{3}_{21}
+2c^{5}_{21}
$,
$ 2-c^{2}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 2-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ -1+c^{2}_{21}
-c^{3}_{21}
+2c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -1$,
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$;\ \ 
$ 1-c^{2}_{21}
+c^{3}_{21}
-c^{4}_{21}
-2  c^{5}_{21}
$,
$ -1+c^{3}_{21}
+c^{4}_{21}
$,
$0$,
$ 1-c^{3}_{21}
-c^{4}_{21}
$;\ \ 
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
$,
$ -1-c^{1}_{21}
+c^{2}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$,
$ -1-c^{1}_{21}
+c^{3}_{21}
+c^{4}_{21}
+c^{5}_{21}
$;\ \ 
$ 1+c^{1}_{21}
-c^{2}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$,
$0$;\ \ 
$ 1+c^{1}_{21}
-c^{3}_{21}
-c^{4}_{21}
-c^{5}_{21}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(27,1). $10_{\frac{48}{17},499.2}^{17,522}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$2.965$,
$4.830$,
$5.418$,
$5.418$,
$6.531$,
$8.9$,
$9.214$,
$10.106$,
$10.653$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 499.210 = 
136+119c^{1}_{17}
+102c^{2}_{17}
+85c^{3}_{17}
+68c^{4}_{17}
+51c^{5}_{17}
+34c^{6}_{17}
+17c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{17},
\frac{3}{17},
\frac{2}{17},
\frac{2}{17},
\frac{6}{17},
\frac{10}{17},
\frac{15}{17},
\frac{4}{17},
\frac{11}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ \xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
$,
$ -\xi_{17}^{9}$,
$ -\xi_{17}^{9}$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 1$,
$ -2-2  c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ \xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -1$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -2-c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ 4+3c^{1}_{17}
+3c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
$,
$ -3-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$;\ \ 
$ 4+3c^{1}_{17}
+3c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
$,
$ -2-2  c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ -2-c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
$,
$ -1$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(27,2). $10_{\frac{88}{17},499.2}^{17,976}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$2.965$,
$4.830$,
$5.418$,
$5.418$,
$6.531$,
$8.9$,
$9.214$,
$10.106$,
$10.653$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 499.210 = 
136+119c^{1}_{17}
+102c^{2}_{17}
+85c^{3}_{17}
+68c^{4}_{17}
+51c^{5}_{17}
+34c^{6}_{17}
+17c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{17},
\frac{14}{17},
\frac{15}{17},
\frac{15}{17},
\frac{11}{17},
\frac{7}{17},
\frac{2}{17},
\frac{13}{17},
\frac{6}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ \xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
$,
$ -\xi_{17}^{9}$,
$ -\xi_{17}^{9}$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 1$,
$ -2-2  c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ \xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -1$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -2-c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ 4+3c^{1}_{17}
+3c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
$,
$ -3-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$;\ \ 
$ 4+3c^{1}_{17}
+3c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{9}$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
$,
$ -2-2  c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ -2-c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
$,
$ -1$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -2-2  c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(27,3). $10_{\frac{128}{17},56.74}^{17,291}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.337$,
$2.202$,
$2.700$,
$3.407$,
$3.591$,
$-1.628$,
$-1.827$,
$-1.827$,
$-3.106$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 56.748 = 
51-51  c^{1}_{17}
-34  c^{2}_{17}
+34c^{3}_{17}
-68  c^{4}_{17}
-17  c^{5}_{17}
+17c^{6}_{17}
-85  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{17},
\frac{4}{17},
\frac{14}{17},
\frac{16}{17},
\frac{8}{17},
\frac{5}{17},
\frac{11}{17},
\frac{11}{17},
\frac{1}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{7}_{17}
$,
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$;\ \ 
$ 2c^{1}_{17}
+2c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ 1-c^{7}_{17}
$,
$ 1$,
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 2c^{1}_{17}
+c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{7}_{17}
$;\ \ 
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 2c^{1}_{17}
+2c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1$;\ \ 
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ -2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ -1-c^{3}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2c^{1}_{17}
+2c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ 1-c^{1}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -1+c^{7}_{17}
$;\ \ 
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$;\ \ 
$ 1$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-c^{1}_{17}
+c^{3}_{17}
-2  c^{4}_{17}
+c^{6}_{17}
-2  c^{7}_{17}
$,
$ -2-c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-c^{1}_{17}
+c^{3}_{17}
-2  c^{4}_{17}
+c^{6}_{17}
-2  c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$;\ \ 
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,4). $10_{\frac{8}{17},56.74}^{17,269}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.337$,
$2.202$,
$2.700$,
$3.407$,
$3.591$,
$-1.628$,
$-1.827$,
$-1.827$,
$-3.106$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 56.748 = 
51-51  c^{1}_{17}
-34  c^{2}_{17}
+34c^{3}_{17}
-68  c^{4}_{17}
-17  c^{5}_{17}
+17c^{6}_{17}
-85  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{17},
\frac{13}{17},
\frac{3}{17},
\frac{1}{17},
\frac{9}{17},
\frac{12}{17},
\frac{6}{17},
\frac{6}{17},
\frac{16}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{7}_{17}
$,
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$;\ \ 
$ 2c^{1}_{17}
+2c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ 1-c^{7}_{17}
$,
$ 1$,
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 2c^{1}_{17}
+c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{7}_{17}
$;\ \ 
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 2c^{1}_{17}
+2c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1$;\ \ 
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ -2  c^{1}_{17}
-2  c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$,
$ -1-c^{3}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2c^{1}_{17}
+2c^{2}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ 1-c^{1}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -1+c^{7}_{17}
$;\ \ 
$ 1+c^{3}_{17}
-c^{4}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$;\ \ 
$ 1$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-c^{1}_{17}
+c^{3}_{17}
-2  c^{4}_{17}
+c^{6}_{17}
-2  c^{7}_{17}
$,
$ -2-c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-c^{1}_{17}
+c^{3}_{17}
-2  c^{4}_{17}
+c^{6}_{17}
-2  c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$;\ \ 
$ -2  c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,5). $10_{\frac{100}{17},21.39}^{17,224}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$1.121$,
$1.121$,
$1.351$,
$1.657$,
$2.205$,
$-0.207$,
$-0.613$,
$-1.907$,
$-2.91$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.390 = 
85-34  c^{1}_{17}
+34c^{2}_{17}
+17c^{3}_{17}
-17  c^{4}_{17}
+68c^{5}_{17}
-51  c^{6}_{17}
+51c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{17},
\frac{7}{17},
\frac{13}{17},
\frac{2}{17},
\frac{12}{17},
\frac{4}{17},
\frac{14}{17},
\frac{1}{17},
\frac{10}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 2+2c^{2}_{17}
+c^{3}_{17}
+2c^{5}_{17}
+2c^{7}_{17}
$,
$ 1+c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-2  c^{6}_{17}
+c^{7}_{17}
$,
$ -1+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+2c^{6}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-2  c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ -1+c^{1}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{6}_{17}
$,
$ -1+c^{1}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1$,
$ 1+c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{2}_{17}
+c^{3}_{17}
+2c^{5}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ -1+c^{6}_{17}
$,
$ -1+c^{1}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
+c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ 1$;\ \ 
$ -2-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{5}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
+c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -2-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{5}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{6}_{17}
$;\ \ 
$ -2-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{5}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,6). $10_{\frac{36}{17},21.39}^{17,761}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$1.121$,
$1.121$,
$1.351$,
$1.657$,
$2.205$,
$-0.207$,
$-0.613$,
$-1.907$,
$-2.91$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.390 = 
85-34  c^{1}_{17}
+34c^{2}_{17}
+17c^{3}_{17}
-17  c^{4}_{17}
+68c^{5}_{17}
-51  c^{6}_{17}
+51c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{17},
\frac{10}{17},
\frac{4}{17},
\frac{15}{17},
\frac{5}{17},
\frac{13}{17},
\frac{3}{17},
\frac{16}{17},
\frac{7}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 2+2c^{2}_{17}
+c^{3}_{17}
+2c^{5}_{17}
+2c^{7}_{17}
$,
$ 1+c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-2  c^{6}_{17}
+c^{7}_{17}
$,
$ -1+2c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+2c^{6}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-2  c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ -1+c^{1}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{6}_{17}
$,
$ -1+c^{1}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1$,
$ 1+c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{2}_{17}
+c^{3}_{17}
+2c^{5}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ -1+c^{6}_{17}
$,
$ -1+c^{1}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
+c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ 1$;\ \ 
$ -2-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{5}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{1}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
+c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -2-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{5}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{6}_{17}
$;\ \ 
$ -2-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{5}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,7). $10_{\frac{64}{17},11.70}^{17,878}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$1.226$,
$1.410$,
$1.547$,
$-0.153$,
$-0.454$,
$-0.739$,
$-0.829$,
$-0.829$,
$-1.631$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.702 = 
102+17c^{1}_{17}
-17  c^{2}_{17}
+68c^{3}_{17}
+51c^{4}_{17}
-34  c^{5}_{17}
+34c^{6}_{17}
+85c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{17},
\frac{11}{17},
\frac{7}{17},
\frac{4}{17},
\frac{9}{17},
\frac{2}{17},
\frac{14}{17},
\frac{14}{17},
\frac{8}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 1-c^{5}_{17}
$,
$ 1-c^{5}_{17}
+c^{7}_{17}
$,
$ 2+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ -2-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 1$,
$ -2-c^{1}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{5}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -1+c^{5}_{17}
-c^{7}_{17}
$,
$ -1+c^{5}_{17}
$,
$ -1+c^{2}_{17}
-c^{3}_{17}
+c^{5}_{17}
-c^{7}_{17}
$,
$ -2-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 2+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -2-c^{1}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$;\ \ 
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{5}_{17}
$;\ \ 
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1+c^{5}_{17}
-c^{7}_{17}
$;\ \ 
$ 3+c^{1}_{17}
-c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -2-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 3+c^{1}_{17}
-c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -2-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,8). $10_{\frac{72}{17},11.70}^{17,131}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$1.226$,
$1.410$,
$1.547$,
$-0.153$,
$-0.454$,
$-0.739$,
$-0.829$,
$-0.829$,
$-1.631$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.702 = 
102+17c^{1}_{17}
-17  c^{2}_{17}
+68c^{3}_{17}
+51c^{4}_{17}
-34  c^{5}_{17}
+34c^{6}_{17}
+85c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{17},
\frac{6}{17},
\frac{10}{17},
\frac{13}{17},
\frac{8}{17},
\frac{15}{17},
\frac{3}{17},
\frac{3}{17},
\frac{9}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 1-c^{5}_{17}
$,
$ 1-c^{5}_{17}
+c^{7}_{17}
$,
$ 2+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ -2-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 1$,
$ -2-c^{1}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{5}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -1+c^{5}_{17}
-c^{7}_{17}
$,
$ -1+c^{5}_{17}
$,
$ -1+c^{2}_{17}
-c^{3}_{17}
+c^{5}_{17}
-c^{7}_{17}
$,
$ -2-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 2+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -2-c^{1}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ 1-c^{2}_{17}
+c^{3}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{2}_{17}
-c^{5}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-2  c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$;\ \ 
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{5}_{17}
$;\ \ 
$ 2+c^{1}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1+c^{5}_{17}
-c^{7}_{17}
$;\ \ 
$ 3+c^{1}_{17}
-c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -2-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 3+c^{1}_{17}
-c^{2}_{17}
+2c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
+2c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -2-2  c^{3}_{17}
-2  c^{4}_{17}
-c^{6}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,9). $10_{\frac{112}{17},7.781}^{17,323}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.370$,
$0.676$,
$0.676$,
$0.815$,
$1.261$,
$-0.124$,
$-0.603$,
$-1.150$,
$-1.330$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.781 = 
17-17  c^{1}_{17}
-51  c^{2}_{17}
-85  c^{3}_{17}
-119  c^{4}_{17}
-102  c^{5}_{17}
-68  c^{6}_{17}
-34  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{17},
\frac{16}{17},
\frac{16}{17},
\frac{8}{17},
\frac{12}{17},
\frac{3}{17},
\frac{14}{17},
\frac{7}{17},
\frac{15}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{4}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 1$,
$ 1-c^{4}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{2}_{17}
-2  c^{3}_{17}
-3  c^{4}_{17}
-3  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{7}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1-c^{2}_{17}
-2  c^{3}_{17}
-3  c^{4}_{17}
-3  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -1$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
$;\ \ 
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -1+c^{4}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
$,
$ -1$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{4}_{17}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,10). $10_{\frac{24}{17},7.781}^{17,247}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.370$,
$0.676$,
$0.676$,
$0.815$,
$1.261$,
$-0.124$,
$-0.603$,
$-1.150$,
$-1.330$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.781 = 
17-17  c^{1}_{17}
-51  c^{2}_{17}
-85  c^{3}_{17}
-119  c^{4}_{17}
-102  c^{5}_{17}
-68  c^{6}_{17}
-34  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{17},
\frac{1}{17},
\frac{1}{17},
\frac{9}{17},
\frac{5}{17},
\frac{14}{17},
\frac{3}{17},
\frac{10}{17},
\frac{2}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{4}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 1$,
$ 1-c^{4}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{2}_{17}
-2  c^{3}_{17}
-3  c^{4}_{17}
-3  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{7}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1-c^{2}_{17}
-2  c^{3}_{17}
-3  c^{4}_{17}
-3  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -1$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
$;\ \ 
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
$,
$ -1+c^{4}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ c^{2}_{17}
+2c^{3}_{17}
+2c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
$,
$ -1$,
$ -c^{2}_{17}
-2  c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c^{2}_{17}
-c^{3}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{4}_{17}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,11). $10_{\frac{16}{17},5.879}^{17,716}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.108$,
$0.321$,
$0.524$,
$0.708$,
$0.869$,
$-0.588$,
$-0.588$,
$-1.96$,
$-1.156$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.879 = 
119+68c^{1}_{17}
+17c^{2}_{17}
-17  c^{3}_{17}
+34c^{4}_{17}
+85c^{5}_{17}
+102c^{6}_{17}
+51c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{17},
\frac{9}{17},
\frac{15}{17},
\frac{7}{17},
\frac{2}{17},
\frac{12}{17},
\frac{12}{17},
\frac{1}{17},
\frac{5}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{3}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{3}_{17}
+c^{6}_{17}
$,
$ 2+c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{3}_{17}
-c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1$;\ \ 
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -2-2  c^{1}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{3}_{17}
-c^{6}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{3}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{3}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{3}_{17}
+c^{6}_{17}
$;\ \ 
$ 1$,
$ 2+c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1+c^{3}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 4+2c^{1}_{17}
+c^{2}_{17}
+2c^{4}_{17}
+3c^{5}_{17}
+3c^{6}_{17}
+2c^{7}_{17}
$,
$ -3-c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 4+2c^{1}_{17}
+c^{2}_{17}
+2c^{4}_{17}
+3c^{5}_{17}
+3c^{6}_{17}
+2c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -2-2  c^{1}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,12). $10_{\frac{120}{17},5.879}^{17,629}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.108$,
$0.321$,
$0.524$,
$0.708$,
$0.869$,
$-0.588$,
$-0.588$,
$-1.96$,
$-1.156$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.879 = 
119+68c^{1}_{17}
+17c^{2}_{17}
-17  c^{3}_{17}
+34c^{4}_{17}
+85c^{5}_{17}
+102c^{6}_{17}
+51c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{17},
\frac{8}{17},
\frac{2}{17},
\frac{10}{17},
\frac{15}{17},
\frac{5}{17},
\frac{5}{17},
\frac{16}{17},
\frac{12}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{3}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{3}_{17}
+c^{6}_{17}
$,
$ 2+c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{3}_{17}
-c^{6}_{17}
$,
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+2c^{1}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1$;\ \ 
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -2-2  c^{1}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{3}_{17}
-c^{6}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{3}_{17}
$;\ \ 
$ 2+2c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -2-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1+c^{3}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{3}_{17}
+c^{6}_{17}
$;\ \ 
$ 1$,
$ 2+c^{1}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1+c^{3}_{17}
$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1$,
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ 4+2c^{1}_{17}
+c^{2}_{17}
+2c^{4}_{17}
+3c^{5}_{17}
+3c^{6}_{17}
+2c^{7}_{17}
$,
$ -3-c^{1}_{17}
-c^{2}_{17}
-2  c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 4+2c^{1}_{17}
+c^{2}_{17}
+2c^{4}_{17}
+3c^{5}_{17}
+3c^{6}_{17}
+2c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 2+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+2c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ -2-2  c^{1}_{17}
-c^{4}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -2-2  c^{1}_{17}
-2  c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,13). $10_{\frac{80}{17},4.887}^{17,398}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.98$,
$0.536$,
$0.536$,
$0.646$,
$0.911$,
$-0.293$,
$-0.478$,
$-0.792$,
$-1.54$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.887 = 
34-34  c^{1}_{17}
-102  c^{2}_{17}
-51  c^{3}_{17}
+17c^{4}_{17}
-17  c^{5}_{17}
-85  c^{6}_{17}
-68  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{17},
\frac{9}{17},
\frac{9}{17},
\frac{8}{17},
\frac{10}{17},
\frac{5}{17},
\frac{13}{17},
\frac{7}{17},
\frac{11}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
$,
$ 1-c^{2}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1+c^{2}_{17}
$,
$ -1+c^{2}_{17}
-c^{4}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
-3  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-3  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1+c^{1}_{17}
+2c^{2}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
-3  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-3  c^{6}_{17}
-2  c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ 1$,
$ 1-c^{2}_{17}
+c^{4}_{17}
$,
$ 1-c^{2}_{17}
$;\ \ 
$ c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1+c^{2}_{17}
$,
$ -1+c^{2}_{17}
-c^{4}_{17}
$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,14). $10_{\frac{56}{17},4.887}^{17,195}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.98$,
$0.536$,
$0.536$,
$0.646$,
$0.911$,
$-0.293$,
$-0.478$,
$-0.792$,
$-1.54$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.887 = 
34-34  c^{1}_{17}
-102  c^{2}_{17}
-51  c^{3}_{17}
+17c^{4}_{17}
-17  c^{5}_{17}
-85  c^{6}_{17}
-68  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{17},
\frac{8}{17},
\frac{8}{17},
\frac{9}{17},
\frac{7}{17},
\frac{12}{17},
\frac{4}{17},
\frac{10}{17},
\frac{6}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
$,
$ 1-c^{2}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1+c^{2}_{17}
$,
$ -1+c^{2}_{17}
-c^{4}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
-3  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-3  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1+c^{1}_{17}
+2c^{2}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
-3  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-3  c^{6}_{17}
-2  c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ 1$,
$ 1-c^{2}_{17}
+c^{4}_{17}
$,
$ 1-c^{2}_{17}
$;\ \ 
$ c^{1}_{17}
+2c^{2}_{17}
+2c^{3}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ -1$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1+c^{2}_{17}
$,
$ -1+c^{2}_{17}
-c^{4}_{17}
$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-2  c^{2}_{17}
-2  c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-2  c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+2c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+2c^{6}_{17}
+2c^{7}_{17}
$,
$ 1-c^{2}_{17}
+c^{4}_{17}
-c^{6}_{17}
$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$,
$ -1$;\ \ 
$ -c^{1}_{17}
-2  c^{2}_{17}
-c^{3}_{17}
-2  c^{6}_{17}
-2  c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,15). $10_{\frac{108}{17},4.398}^{17,814}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.453$,
$0.613$,
$0.948$,
$-0.93$,
$-0.278$,
$-0.508$,
$-0.508$,
$-0.751$,
$-0.864$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.398 = 
68-68  c^{1}_{17}
+51c^{2}_{17}
-51  c^{3}_{17}
+34c^{4}_{17}
-34  c^{5}_{17}
+17c^{6}_{17}
-17  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{17},
\frac{11}{17},
\frac{12}{17},
\frac{14}{17},
\frac{5}{17},
\frac{13}{17},
\frac{13}{17},
\frac{9}{17},
\frac{15}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$,
$ 1-c^{1}_{17}
$;\ \ 
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
$,
$ 1-c^{1}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$,
$ 1$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
$,
$ -1$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1+c^{1}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$,
$ -1$,
$ -1+c^{1}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$;\ \ 
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
+c^{2}_{17}
-2  c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ -2+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
+c^{2}_{17}
-2  c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -1+c^{1}_{17}
-c^{2}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,16). $10_{\frac{28}{17},4.398}^{17,449}$ \irep{888}:\ \ 
$d_i$ = ($1.0$,
$0.453$,
$0.613$,
$0.948$,
$-0.93$,
$-0.278$,
$-0.508$,
$-0.508$,
$-0.751$,
$-0.864$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.398 = 
68-68  c^{1}_{17}
+51c^{2}_{17}
-51  c^{3}_{17}
+34c^{4}_{17}
-34  c^{5}_{17}
+17c^{6}_{17}
-17  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{17},
\frac{6}{17},
\frac{5}{17},
\frac{3}{17},
\frac{12}{17},
\frac{4}{17},
\frac{4}{17},
\frac{8}{17},
\frac{2}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$,
$ 1-c^{1}_{17}
$;\ \ 
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
$,
$ 1-c^{1}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$,
$ 1$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
$,
$ -1$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1+c^{1}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$,
$ -1$,
$ -1+c^{1}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
$;\ \ 
$ -1+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
+c^{5}_{17}
-c^{6}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
+c^{2}_{17}
-2  c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ -2+c^{1}_{17}
-c^{2}_{17}
+c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ 2-2  c^{1}_{17}
+c^{2}_{17}
-2  c^{3}_{17}
+c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ 1$,
$ -1+c^{1}_{17}
-c^{2}_{17}
$;\ \ 
$ 1-c^{1}_{17}
+c^{2}_{17}
-c^{3}_{17}
+c^{4}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(28,1). $10_{0,537.4}^{14,352}$ \irep{783}:\ \ 
$d_i$ = ($1.0$,
$3.493$,
$4.493$,
$4.493$,
$5.603$,
$5.603$,
$9.97$,
$10.97$,
$10.97$,
$11.591$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 537.478 = 
308+224c^{1}_{7}
+112c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{7},
\frac{5}{7},
\frac{3}{7},
\frac{4}{7},
0,
\frac{1}{7},
\frac{6}{7},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+2c^{1}_{7}
$,
$ 2\xi_{7}^{3}$,
$ 2\xi_{7}^{3}$,
$ 4+2c^{1}_{7}
+2c^{2}_{7}
$,
$ 4+2c^{1}_{7}
+2c^{2}_{7}
$,
$ 5+4c^{1}_{7}
+2c^{2}_{7}
$,
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ 5+6c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -5-4  c^{1}_{7}
-2  c^{2}_{7}
$,
$ -4-2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ -4-2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$,
$ 2\xi_{7}^{3}$,
$ 2\xi_{7}^{3}$,
$ -5-6  c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ -2\xi_{7}^{3}$,
$ 6+6c^{1}_{7}
+2c^{2}_{7}
$,
$ 4+4c^{1}_{7}
+2c^{2}_{7}
$,
$ -4-2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ -6-4  c^{1}_{7}
-2  c^{2}_{7}
$,
$ -2c_{7}^{1}$,
$0$;\ \ 
$ -2\xi_{7}^{3}$,
$ -4-2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ 4+4c^{1}_{7}
+2c^{2}_{7}
$,
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ -2c_{7}^{1}$,
$ -6-4  c^{1}_{7}
-2  c^{2}_{7}
$,
$0$;\ \ 
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ 2c_{7}^{1}$,
$ -2\xi_{7}^{3}$,
$ -6-6  c^{1}_{7}
-2  c^{2}_{7}
$,
$ 2\xi_{7}^{3}$,
$0$;\ \ 
$ 6+4c^{1}_{7}
+2c^{2}_{7}
$,
$ -2\xi_{7}^{3}$,
$ 2\xi_{7}^{3}$,
$ -6-6  c^{1}_{7}
-2  c^{2}_{7}
$,
$0$;\ \ 
$ -1-2  c^{1}_{7}
$,
$ 4+2c^{1}_{7}
+2c^{2}_{7}
$,
$ 4+2c^{1}_{7}
+2c^{2}_{7}
$,
$ -5-6  c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ -4-2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ 4+4c^{1}_{7}
+2c^{2}_{7}
$,
$0$;\ \ 
$ -4-2  c^{1}_{7}
-2  c^{2}_{7}
$,
$0$;\ \ 
$ 5+6c^{1}_{7}
+2c^{2}_{7}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(28,2). $10_{4,44.02}^{14,198}$ \irep{783}:\ \ 
$d_i$ = ($1.0$,
$0.286$,
$1.286$,
$1.286$,
$2.890$,
$2.890$,
$-1.603$,
$-1.603$,
$-2.603$,
$-3.317$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.27 = 
84-112  c^{1}_{7}
-224  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{7},
\frac{4}{7},
\frac{2}{7},
\frac{5}{7},
\frac{1}{7},
\frac{6}{7},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 2-2  c^{2}_{7}
$,
$ 2-2  c^{2}_{7}
$,
$ -2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ -2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1-2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1-4  c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$ 1+2c^{1}_{7}
+2c^{2}_{7}
$,
$ 2-2  c^{2}_{7}
$,
$ 2-2  c^{2}_{7}
$,
$ 2c^{1}_{7}
+2c^{2}_{7}
$,
$ 2c^{1}_{7}
+2c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 1$,
$ 1+4c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -2+2c^{2}_{7}
$,
$ -2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 4c^{1}_{7}
+6c^{2}_{7}
$,
$ -2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ -2c_{7}^{3}$,
$ -2+2c^{1}_{7}
+4c^{2}_{7}
$,
$ -2  c^{1}_{7}
-2  c^{2}_{7}
$,
$0$;\ \ 
$ -2+2c^{2}_{7}
$,
$ -2  c^{1}_{7}
-2  c^{2}_{7}
$,
$ 4c^{1}_{7}
+6c^{2}_{7}
$,
$ -2+2c^{1}_{7}
+4c^{2}_{7}
$,
$ -2c_{7}^{3}$,
$ -2  c^{1}_{7}
-2  c^{2}_{7}
$,
$0$;\ \ 
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 2c_{7}^{3}$,
$ -2+2c^{2}_{7}
$,
$ -2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$0$;\ \ 
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ -2  c^{1}_{7}
-4  c^{2}_{7}
$,
$ -2+2c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
-4  c^{2}_{7}
$,
$0$;\ \ 
$ 2c^{1}_{7}
+2c^{2}_{7}
$,
$ -4  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -2+2c^{2}_{7}
$,
$0$;\ \ 
$ 2c^{1}_{7}
+2c^{2}_{7}
$,
$ -2+2c^{2}_{7}
$,
$0$;\ \ 
$ -1+2c^{1}_{7}
+4c^{2}_{7}
$,
$ 1+4c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -1-4  c^{1}_{7}
-6  c^{2}_{7}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,3). $10_{4,6.493}^{14,239}$ \irep{783}:\ \ 
$d_i$ = ($1.0$,
$0.109$,
$0.615$,
$0.615$,
$1.109$,
$1.109$,
$-0.384$,
$-0.493$,
$-0.493$,
$-1.274$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.493 = 
196-112  c^{1}_{7}
+112c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{7},
\frac{5}{7},
\frac{3}{7},
\frac{4}{7},
0,
\frac{1}{7},
\frac{6}{7},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+2c^{2}_{7}
$,
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ 2+2c^{2}_{7}
$,
$ 2+2c^{2}_{7}
$,
$ 3-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
$,
$ 2-2  c^{1}_{7}
$,
$ 3-2  c^{1}_{7}
+4c^{2}_{7}
$;\ \ 
$ -3+2c^{1}_{7}
-2  c^{2}_{7}
$,
$ 2+2c^{2}_{7}
$,
$ 2+2c^{2}_{7}
$,
$ -2+2c^{1}_{7}
$,
$ -2+2c^{1}_{7}
$,
$ 1$,
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ -3+2c^{1}_{7}
-4  c^{2}_{7}
$;\ \ 
$ -2+2c^{1}_{7}
$,
$ 2-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ -2c_{7}^{2}$,
$ -4+2c^{1}_{7}
-2  c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
$,
$ 2+2c^{2}_{7}
$,
$ -4+2c^{1}_{7}
-4  c^{2}_{7}
$,
$0$;\ \ 
$ -2+2c^{1}_{7}
$,
$ -4+2c^{1}_{7}
-2  c^{2}_{7}
$,
$ -2c_{7}^{2}$,
$ 2-2  c^{1}_{7}
$,
$ -4+2c^{1}_{7}
-4  c^{2}_{7}
$,
$ 2+2c^{2}_{7}
$,
$0$;\ \ 
$ -2-2  c^{2}_{7}
$,
$ 4-2  c^{1}_{7}
+4c^{2}_{7}
$,
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ 2-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ -2+2c^{1}_{7}
$,
$0$;\ \ 
$ -2-2  c^{2}_{7}
$,
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ -2+2c^{1}_{7}
$,
$ 2-2  c^{1}_{7}
+2c^{2}_{7}
$,
$0$;\ \ 
$ -1-2  c^{2}_{7}
$,
$ -2-2  c^{2}_{7}
$,
$ -2-2  c^{2}_{7}
$,
$ -3+2c^{1}_{7}
-4  c^{2}_{7}
$;\ \ 
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$ 2c_{7}^{2}$,
$0$;\ \ 
$ 4-2  c^{1}_{7}
+2c^{2}_{7}
$,
$0$;\ \ 
$ 3-2  c^{1}_{7}
+4c^{2}_{7}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(29,1). $10_{6,684.3}^{77,298}$ \irep{1138}:\ \ 
$d_i$ = ($1.0$,
$7.887$,
$7.887$,
$7.887$,
$7.887$,
$7.887$,
$8.887$,
$9.887$,
$9.887$,
$9.887$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 684.336 = 
\frac{693+77\sqrt{77}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11},
0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{9+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$;\ \ 
$ -1-2  c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-c^{4}_{77}
+c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-c^{11}_{77}
+c^{12}_{77}
-4  c^{14}_{77}
-c^{15}_{77}
+3c^{16}_{77}
+2c^{17}_{77}
-c^{18}_{77}
+c^{19}_{77}
-c^{21}_{77}
-c^{22}_{77}
-c^{23}_{77}
+c^{28}_{77}
-c^{29}_{77}
$,
$ -2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
-2  c^{6}_{77}
-6  c^{7}_{77}
-2  c^{8}_{77}
+2c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{14}_{77}
-2  c^{15}_{77}
-2  c^{17}_{77}
-3  c^{18}_{77}
+2c^{19}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{26}_{77}
-c^{28}_{77}
-3  c^{29}_{77}
$,
$ 1+2c^{1}_{77}
+c^{6}_{77}
+c^{7}_{77}
-2  c^{9}_{77}
+2c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
+c^{16}_{77}
+c^{17}_{77}
+2c^{21}_{77}
+2c^{23}_{77}
-2  c^{24}_{77}
-2  c^{28}_{77}
$,
$ -1+c^{1}_{77}
+2c^{9}_{77}
+c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
+2c^{18}_{77}
-4  c^{21}_{77}
+c^{23}_{77}
+2c^{24}_{77}
+2c^{26}_{77}
-c^{28}_{77}
+2c^{29}_{77}
$,
$ 5-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+4c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{13}_{77}
+4c^{14}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
-2  c^{19}_{77}
+3c^{21}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
-2  c^{26}_{77}
+3c^{28}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ 5-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+4c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{13}_{77}
+4c^{14}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
-2  c^{19}_{77}
+3c^{21}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
-2  c^{26}_{77}
+3c^{28}_{77}
$,
$ -1-2  c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-c^{4}_{77}
+c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-c^{11}_{77}
+c^{12}_{77}
-4  c^{14}_{77}
-c^{15}_{77}
+3c^{16}_{77}
+2c^{17}_{77}
-c^{18}_{77}
+c^{19}_{77}
-c^{21}_{77}
-c^{22}_{77}
-c^{23}_{77}
+c^{28}_{77}
-c^{29}_{77}
$,
$ 1+2c^{1}_{77}
+c^{6}_{77}
+c^{7}_{77}
-2  c^{9}_{77}
+2c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
+c^{16}_{77}
+c^{17}_{77}
+2c^{21}_{77}
+2c^{23}_{77}
-2  c^{24}_{77}
-2  c^{28}_{77}
$,
$ -1+c^{1}_{77}
+2c^{9}_{77}
+c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
+2c^{18}_{77}
-4  c^{21}_{77}
+c^{23}_{77}
+2c^{24}_{77}
+2c^{26}_{77}
-c^{28}_{77}
+2c^{29}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -1+c^{1}_{77}
+2c^{9}_{77}
+c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
+2c^{18}_{77}
-4  c^{21}_{77}
+c^{23}_{77}
+2c^{24}_{77}
+2c^{26}_{77}
-c^{28}_{77}
+2c^{29}_{77}
$,
$ 5-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+4c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{13}_{77}
+4c^{14}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
-2  c^{19}_{77}
+3c^{21}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
-2  c^{26}_{77}
+3c^{28}_{77}
$,
$ -2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
-2  c^{6}_{77}
-6  c^{7}_{77}
-2  c^{8}_{77}
+2c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{14}_{77}
-2  c^{15}_{77}
-2  c^{17}_{77}
-3  c^{18}_{77}
+2c^{19}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{26}_{77}
-c^{28}_{77}
-3  c^{29}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
-2  c^{6}_{77}
-6  c^{7}_{77}
-2  c^{8}_{77}
+2c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{14}_{77}
-2  c^{15}_{77}
-2  c^{17}_{77}
-3  c^{18}_{77}
+2c^{19}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{26}_{77}
-c^{28}_{77}
-3  c^{29}_{77}
$,
$ -1-2  c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-c^{4}_{77}
+c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-c^{11}_{77}
+c^{12}_{77}
-4  c^{14}_{77}
-c^{15}_{77}
+3c^{16}_{77}
+2c^{17}_{77}
-c^{18}_{77}
+c^{19}_{77}
-c^{21}_{77}
-c^{22}_{77}
-c^{23}_{77}
+c^{28}_{77}
-c^{29}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ 1+2c^{1}_{77}
+c^{6}_{77}
+c^{7}_{77}
-2  c^{9}_{77}
+2c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
+c^{16}_{77}
+c^{17}_{77}
+2c^{21}_{77}
+2c^{23}_{77}
-2  c^{24}_{77}
-2  c^{28}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$;\ \ 
$ 1+3c^{4}_{77}
+2c^{7}_{77}
-2  c^{9}_{77}
+c^{10}_{77}
+7c^{11}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
+c^{17}_{77}
+2c^{18}_{77}
-2  c^{19}_{77}
+c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
+c^{25}_{77}
+2c^{26}_{77}
+2c^{29}_{77}
$,
$ -1+c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-3  c^{4}_{77}
+c^{5}_{77}
+c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-2  c^{11}_{77}
+c^{12}_{77}
+c^{13}_{77}
-c^{14}_{77}
+c^{16}_{77}
-2  c^{17}_{77}
-c^{18}_{77}
+5c^{22}_{77}
+c^{23}_{77}
-2  c^{24}_{77}
-3  c^{25}_{77}
-c^{29}_{77}
$,
$ -4-2  c^{1}_{77}
-2  c^{2}_{77}
+2c^{3}_{77}
+c^{4}_{77}
-2  c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
-4  c^{11}_{77}
-2  c^{12}_{77}
-2  c^{13}_{77}
+2c^{14}_{77}
-c^{15}_{77}
-c^{16}_{77}
+c^{18}_{77}
+c^{19}_{77}
-5  c^{22}_{77}
-c^{23}_{77}
+2c^{25}_{77}
-c^{26}_{77}
+c^{29}_{77}
$;\ \ 
$ -4-2  c^{1}_{77}
-2  c^{2}_{77}
+2c^{3}_{77}
+c^{4}_{77}
-2  c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
-4  c^{11}_{77}
-2  c^{12}_{77}
-2  c^{13}_{77}
+2c^{14}_{77}
-c^{15}_{77}
-c^{16}_{77}
+c^{18}_{77}
+c^{19}_{77}
-5  c^{22}_{77}
-c^{23}_{77}
+2c^{25}_{77}
-c^{26}_{77}
+c^{29}_{77}
$,
$ 1+3c^{4}_{77}
+2c^{7}_{77}
-2  c^{9}_{77}
+c^{10}_{77}
+7c^{11}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
+c^{17}_{77}
+2c^{18}_{77}
-2  c^{19}_{77}
+c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
+c^{25}_{77}
+2c^{26}_{77}
+2c^{29}_{77}
$;\ \ 
$ -1+c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-3  c^{4}_{77}
+c^{5}_{77}
+c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-2  c^{11}_{77}
+c^{12}_{77}
+c^{13}_{77}
-c^{14}_{77}
+c^{16}_{77}
-2  c^{17}_{77}
-c^{18}_{77}
+5c^{22}_{77}
+c^{23}_{77}
-2  c^{24}_{77}
-3  c^{25}_{77}
-c^{29}_{77}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(29,2). $10_{2,684.3}^{77,982}$ \irep{1138}:\ \ 
$d_i$ = ($1.0$,
$7.887$,
$7.887$,
$7.887$,
$7.887$,
$7.887$,
$8.887$,
$9.887$,
$9.887$,
$9.887$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 684.336 = 
\frac{693+77\sqrt{77}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11},
0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{7+\sqrt{77}}{2}$,
$ \frac{9+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$;\ \ 
$ 1+2c^{1}_{77}
+c^{6}_{77}
+c^{7}_{77}
-2  c^{9}_{77}
+2c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
+c^{16}_{77}
+c^{17}_{77}
+2c^{21}_{77}
+2c^{23}_{77}
-2  c^{24}_{77}
-2  c^{28}_{77}
$,
$ -1-2  c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-c^{4}_{77}
+c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-c^{11}_{77}
+c^{12}_{77}
-4  c^{14}_{77}
-c^{15}_{77}
+3c^{16}_{77}
+2c^{17}_{77}
-c^{18}_{77}
+c^{19}_{77}
-c^{21}_{77}
-c^{22}_{77}
-c^{23}_{77}
+c^{28}_{77}
-c^{29}_{77}
$,
$ -2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
-2  c^{6}_{77}
-6  c^{7}_{77}
-2  c^{8}_{77}
+2c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{14}_{77}
-2  c^{15}_{77}
-2  c^{17}_{77}
-3  c^{18}_{77}
+2c^{19}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{26}_{77}
-c^{28}_{77}
-3  c^{29}_{77}
$,
$ -1+c^{1}_{77}
+2c^{9}_{77}
+c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
+2c^{18}_{77}
-4  c^{21}_{77}
+c^{23}_{77}
+2c^{24}_{77}
+2c^{26}_{77}
-c^{28}_{77}
+2c^{29}_{77}
$,
$ 5-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+4c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{13}_{77}
+4c^{14}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
-2  c^{19}_{77}
+3c^{21}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
-2  c^{26}_{77}
+3c^{28}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
-2  c^{6}_{77}
-6  c^{7}_{77}
-2  c^{8}_{77}
+2c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{14}_{77}
-2  c^{15}_{77}
-2  c^{17}_{77}
-3  c^{18}_{77}
+2c^{19}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{26}_{77}
-c^{28}_{77}
-3  c^{29}_{77}
$,
$ 5-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+4c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{13}_{77}
+4c^{14}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
-2  c^{19}_{77}
+3c^{21}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
-2  c^{26}_{77}
+3c^{28}_{77}
$,
$ 1+2c^{1}_{77}
+c^{6}_{77}
+c^{7}_{77}
-2  c^{9}_{77}
+2c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
+c^{16}_{77}
+c^{17}_{77}
+2c^{21}_{77}
+2c^{23}_{77}
-2  c^{24}_{77}
-2  c^{28}_{77}
$,
$ -1+c^{1}_{77}
+2c^{9}_{77}
+c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
+2c^{18}_{77}
-4  c^{21}_{77}
+c^{23}_{77}
+2c^{24}_{77}
+2c^{26}_{77}
-c^{28}_{77}
+2c^{29}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -1+c^{1}_{77}
+2c^{9}_{77}
+c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
+2c^{18}_{77}
-4  c^{21}_{77}
+c^{23}_{77}
+2c^{24}_{77}
+2c^{26}_{77}
-c^{28}_{77}
+2c^{29}_{77}
$,
$ -1-2  c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-c^{4}_{77}
+c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-c^{11}_{77}
+c^{12}_{77}
-4  c^{14}_{77}
-c^{15}_{77}
+3c^{16}_{77}
+2c^{17}_{77}
-c^{18}_{77}
+c^{19}_{77}
-c^{21}_{77}
-c^{22}_{77}
-c^{23}_{77}
+c^{28}_{77}
-c^{29}_{77}
$,
$ 1+2c^{1}_{77}
+c^{6}_{77}
+c^{7}_{77}
-2  c^{9}_{77}
+2c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
+c^{16}_{77}
+c^{17}_{77}
+2c^{21}_{77}
+2c^{23}_{77}
-2  c^{24}_{77}
-2  c^{28}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ 5-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+4c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{13}_{77}
+4c^{14}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
-2  c^{19}_{77}
+3c^{21}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
-2  c^{26}_{77}
+3c^{28}_{77}
$,
$ -2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
-2  c^{6}_{77}
-6  c^{7}_{77}
-2  c^{8}_{77}
+2c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{14}_{77}
-2  c^{15}_{77}
-2  c^{17}_{77}
-3  c^{18}_{77}
+2c^{19}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{26}_{77}
-c^{28}_{77}
-3  c^{29}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -1-2  c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-c^{4}_{77}
+c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-c^{11}_{77}
+c^{12}_{77}
-4  c^{14}_{77}
-c^{15}_{77}
+3c^{16}_{77}
+2c^{17}_{77}
-c^{18}_{77}
+c^{19}_{77}
-c^{21}_{77}
-c^{22}_{77}
-c^{23}_{77}
+c^{28}_{77}
-c^{29}_{77}
$,
$ -\frac{7+\sqrt{77}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$,
$ \frac{11+\sqrt{77}}{2}$;\ \ 
$ -1+c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-3  c^{4}_{77}
+c^{5}_{77}
+c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-2  c^{11}_{77}
+c^{12}_{77}
+c^{13}_{77}
-c^{14}_{77}
+c^{16}_{77}
-2  c^{17}_{77}
-c^{18}_{77}
+5c^{22}_{77}
+c^{23}_{77}
-2  c^{24}_{77}
-3  c^{25}_{77}
-c^{29}_{77}
$,
$ 1+3c^{4}_{77}
+2c^{7}_{77}
-2  c^{9}_{77}
+c^{10}_{77}
+7c^{11}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
+c^{17}_{77}
+2c^{18}_{77}
-2  c^{19}_{77}
+c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
+c^{25}_{77}
+2c^{26}_{77}
+2c^{29}_{77}
$,
$ -4-2  c^{1}_{77}
-2  c^{2}_{77}
+2c^{3}_{77}
+c^{4}_{77}
-2  c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
-4  c^{11}_{77}
-2  c^{12}_{77}
-2  c^{13}_{77}
+2c^{14}_{77}
-c^{15}_{77}
-c^{16}_{77}
+c^{18}_{77}
+c^{19}_{77}
-5  c^{22}_{77}
-c^{23}_{77}
+2c^{25}_{77}
-c^{26}_{77}
+c^{29}_{77}
$;\ \ 
$ -4-2  c^{1}_{77}
-2  c^{2}_{77}
+2c^{3}_{77}
+c^{4}_{77}
-2  c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+2c^{8}_{77}
-c^{9}_{77}
-4  c^{11}_{77}
-2  c^{12}_{77}
-2  c^{13}_{77}
+2c^{14}_{77}
-c^{15}_{77}
-c^{16}_{77}
+c^{18}_{77}
+c^{19}_{77}
-5  c^{22}_{77}
-c^{23}_{77}
+2c^{25}_{77}
-c^{26}_{77}
+c^{29}_{77}
$,
$ -1+c^{1}_{77}
+c^{2}_{77}
-c^{3}_{77}
-3  c^{4}_{77}
+c^{5}_{77}
+c^{6}_{77}
-c^{7}_{77}
-c^{8}_{77}
+c^{9}_{77}
-2  c^{10}_{77}
-2  c^{11}_{77}
+c^{12}_{77}
+c^{13}_{77}
-c^{14}_{77}
+c^{16}_{77}
-2  c^{17}_{77}
-c^{18}_{77}
+5c^{22}_{77}
+c^{23}_{77}
-2  c^{24}_{77}
-3  c^{25}_{77}
-c^{29}_{77}
$;\ \ 
$ 1+3c^{4}_{77}
+2c^{7}_{77}
-2  c^{9}_{77}
+c^{10}_{77}
+7c^{11}_{77}
+2c^{15}_{77}
-2  c^{16}_{77}
+c^{17}_{77}
+2c^{18}_{77}
-2  c^{19}_{77}
+c^{22}_{77}
-2  c^{23}_{77}
+c^{24}_{77}
+c^{25}_{77}
+2c^{26}_{77}
+2c^{29}_{77}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(29,3). $10_{2,8.663}^{77,494}$ \irep{1138}:\ \ 
$d_i$ = ($1.0$,
$0.112$,
$1.112$,
$1.112$,
$1.112$,
$-0.887$,
$-0.887$,
$-0.887$,
$-0.887$,
$-0.887$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.663 = 
\frac{693-77\sqrt{77}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$;\ \ 
$ 1$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$;\ \ 
$ 1-c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+3c^{4}_{77}
-c^{5}_{77}
-c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+2c^{11}_{77}
-c^{12}_{77}
-c^{13}_{77}
+c^{14}_{77}
-c^{16}_{77}
+2c^{17}_{77}
+c^{18}_{77}
+6c^{22}_{77}
-c^{23}_{77}
+2c^{24}_{77}
+3c^{25}_{77}
+c^{29}_{77}
$,
$ -1-3  c^{4}_{77}
-2  c^{7}_{77}
+2c^{9}_{77}
-c^{10}_{77}
+4c^{11}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
-c^{17}_{77}
-2  c^{18}_{77}
+2c^{19}_{77}
-c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
-c^{25}_{77}
-2  c^{26}_{77}
-2  c^{29}_{77}
$,
$ -7+2c^{1}_{77}
+2c^{2}_{77}
-2  c^{3}_{77}
-c^{4}_{77}
+2c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-7  c^{11}_{77}
+2c^{12}_{77}
+2c^{13}_{77}
-2  c^{14}_{77}
+c^{15}_{77}
+c^{16}_{77}
-c^{18}_{77}
-c^{19}_{77}
-6  c^{22}_{77}
+c^{23}_{77}
-2  c^{25}_{77}
+c^{26}_{77}
-c^{29}_{77}
$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -7+2c^{1}_{77}
+2c^{2}_{77}
-2  c^{3}_{77}
-c^{4}_{77}
+2c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-7  c^{11}_{77}
+2c^{12}_{77}
+2c^{13}_{77}
-2  c^{14}_{77}
+c^{15}_{77}
+c^{16}_{77}
-c^{18}_{77}
-c^{19}_{77}
-6  c^{22}_{77}
+c^{23}_{77}
-2  c^{25}_{77}
+c^{26}_{77}
-c^{29}_{77}
$,
$ 1-c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+3c^{4}_{77}
-c^{5}_{77}
-c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+2c^{11}_{77}
-c^{12}_{77}
-c^{13}_{77}
+c^{14}_{77}
-c^{16}_{77}
+2c^{17}_{77}
+c^{18}_{77}
+6c^{22}_{77}
-c^{23}_{77}
+2c^{24}_{77}
+3c^{25}_{77}
+c^{29}_{77}
$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -1-3  c^{4}_{77}
-2  c^{7}_{77}
+2c^{9}_{77}
-c^{10}_{77}
+4c^{11}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
-c^{17}_{77}
-2  c^{18}_{77}
+2c^{19}_{77}
-c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
-c^{25}_{77}
-2  c^{26}_{77}
-2  c^{29}_{77}
$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1+2c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+c^{4}_{77}
-c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+c^{11}_{77}
-c^{12}_{77}
-3  c^{14}_{77}
+c^{15}_{77}
-3  c^{16}_{77}
-2  c^{17}_{77}
+c^{18}_{77}
-c^{19}_{77}
+c^{21}_{77}
+c^{22}_{77}
+c^{23}_{77}
-c^{28}_{77}
+c^{29}_{77}
$,
$ 2-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
+2c^{8}_{77}
-2  c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{14}_{77}
+2c^{15}_{77}
+2c^{17}_{77}
+3c^{18}_{77}
-2  c^{19}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{26}_{77}
+c^{28}_{77}
+3c^{29}_{77}
$,
$ -1-2  c^{1}_{77}
-c^{6}_{77}
-c^{7}_{77}
+2c^{9}_{77}
-2  c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
-c^{16}_{77}
-c^{17}_{77}
-2  c^{21}_{77}
-2  c^{23}_{77}
+2c^{24}_{77}
-5  c^{28}_{77}
$,
$ 1-c^{1}_{77}
-2  c^{9}_{77}
-c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
-2  c^{18}_{77}
-3  c^{21}_{77}
-c^{23}_{77}
-2  c^{24}_{77}
-2  c^{26}_{77}
+c^{28}_{77}
-2  c^{29}_{77}
$,
$ 2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
+3c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{13}_{77}
+3c^{14}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
+2c^{19}_{77}
+4c^{21}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
+2c^{26}_{77}
+4c^{28}_{77}
$;\ \ 
$ 2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
+3c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{13}_{77}
+3c^{14}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
+2c^{19}_{77}
+4c^{21}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
+2c^{26}_{77}
+4c^{28}_{77}
$,
$ 1+2c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+c^{4}_{77}
-c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+c^{11}_{77}
-c^{12}_{77}
-3  c^{14}_{77}
+c^{15}_{77}
-3  c^{16}_{77}
-2  c^{17}_{77}
+c^{18}_{77}
-c^{19}_{77}
+c^{21}_{77}
+c^{22}_{77}
+c^{23}_{77}
-c^{28}_{77}
+c^{29}_{77}
$,
$ -1-2  c^{1}_{77}
-c^{6}_{77}
-c^{7}_{77}
+2c^{9}_{77}
-2  c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
-c^{16}_{77}
-c^{17}_{77}
-2  c^{21}_{77}
-2  c^{23}_{77}
+2c^{24}_{77}
-5  c^{28}_{77}
$,
$ 1-c^{1}_{77}
-2  c^{9}_{77}
-c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
-2  c^{18}_{77}
-3  c^{21}_{77}
-c^{23}_{77}
-2  c^{24}_{77}
-2  c^{26}_{77}
+c^{28}_{77}
-2  c^{29}_{77}
$;\ \ 
$ 1-c^{1}_{77}
-2  c^{9}_{77}
-c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
-2  c^{18}_{77}
-3  c^{21}_{77}
-c^{23}_{77}
-2  c^{24}_{77}
-2  c^{26}_{77}
+c^{28}_{77}
-2  c^{29}_{77}
$,
$ 2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
+3c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{13}_{77}
+3c^{14}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
+2c^{19}_{77}
+4c^{21}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
+2c^{26}_{77}
+4c^{28}_{77}
$,
$ 2-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
+2c^{8}_{77}
-2  c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{14}_{77}
+2c^{15}_{77}
+2c^{17}_{77}
+3c^{18}_{77}
-2  c^{19}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{26}_{77}
+c^{28}_{77}
+3c^{29}_{77}
$;\ \ 
$ 2-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
+2c^{8}_{77}
-2  c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{14}_{77}
+2c^{15}_{77}
+2c^{17}_{77}
+3c^{18}_{77}
-2  c^{19}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{26}_{77}
+c^{28}_{77}
+3c^{29}_{77}
$,
$ 1+2c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+c^{4}_{77}
-c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+c^{11}_{77}
-c^{12}_{77}
-3  c^{14}_{77}
+c^{15}_{77}
-3  c^{16}_{77}
-2  c^{17}_{77}
+c^{18}_{77}
-c^{19}_{77}
+c^{21}_{77}
+c^{22}_{77}
+c^{23}_{77}
-c^{28}_{77}
+c^{29}_{77}
$;\ \ 
$ -1-2  c^{1}_{77}
-c^{6}_{77}
-c^{7}_{77}
+2c^{9}_{77}
-2  c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
-c^{16}_{77}
-c^{17}_{77}
-2  c^{21}_{77}
-2  c^{23}_{77}
+2c^{24}_{77}
-5  c^{28}_{77}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,4). $10_{6,8.663}^{77,269}$ \irep{1138}:\ \ 
$d_i$ = ($1.0$,
$0.112$,
$1.112$,
$1.112$,
$1.112$,
$-0.887$,
$-0.887$,
$-0.887$,
$-0.887$,
$-0.887$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.663 = 
\frac{693-77\sqrt{77}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$,
$ \frac{7-\sqrt{77}}{2}$;\ \ 
$ 1$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ \frac{11-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$,
$ -\frac{7-\sqrt{77}}{2}$;\ \ 
$ -1-3  c^{4}_{77}
-2  c^{7}_{77}
+2c^{9}_{77}
-c^{10}_{77}
+4c^{11}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
-c^{17}_{77}
-2  c^{18}_{77}
+2c^{19}_{77}
-c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
-c^{25}_{77}
-2  c^{26}_{77}
-2  c^{29}_{77}
$,
$ 1-c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+3c^{4}_{77}
-c^{5}_{77}
-c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+2c^{11}_{77}
-c^{12}_{77}
-c^{13}_{77}
+c^{14}_{77}
-c^{16}_{77}
+2c^{17}_{77}
+c^{18}_{77}
+6c^{22}_{77}
-c^{23}_{77}
+2c^{24}_{77}
+3c^{25}_{77}
+c^{29}_{77}
$,
$ -7+2c^{1}_{77}
+2c^{2}_{77}
-2  c^{3}_{77}
-c^{4}_{77}
+2c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-7  c^{11}_{77}
+2c^{12}_{77}
+2c^{13}_{77}
-2  c^{14}_{77}
+c^{15}_{77}
+c^{16}_{77}
-c^{18}_{77}
-c^{19}_{77}
-6  c^{22}_{77}
+c^{23}_{77}
-2  c^{25}_{77}
+c^{26}_{77}
-c^{29}_{77}
$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -7+2c^{1}_{77}
+2c^{2}_{77}
-2  c^{3}_{77}
-c^{4}_{77}
+2c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-7  c^{11}_{77}
+2c^{12}_{77}
+2c^{13}_{77}
-2  c^{14}_{77}
+c^{15}_{77}
+c^{16}_{77}
-c^{18}_{77}
-c^{19}_{77}
-6  c^{22}_{77}
+c^{23}_{77}
-2  c^{25}_{77}
+c^{26}_{77}
-c^{29}_{77}
$,
$ -1-3  c^{4}_{77}
-2  c^{7}_{77}
+2c^{9}_{77}
-c^{10}_{77}
+4c^{11}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
-c^{17}_{77}
-2  c^{18}_{77}
+2c^{19}_{77}
-c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
-c^{25}_{77}
-2  c^{26}_{77}
-2  c^{29}_{77}
$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1-c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+3c^{4}_{77}
-c^{5}_{77}
-c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+2c^{11}_{77}
-c^{12}_{77}
-c^{13}_{77}
+c^{14}_{77}
-c^{16}_{77}
+2c^{17}_{77}
+c^{18}_{77}
+6c^{22}_{77}
-c^{23}_{77}
+2c^{24}_{77}
+3c^{25}_{77}
+c^{29}_{77}
$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -1-2  c^{1}_{77}
-c^{6}_{77}
-c^{7}_{77}
+2c^{9}_{77}
-2  c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
-c^{16}_{77}
-c^{17}_{77}
-2  c^{21}_{77}
-2  c^{23}_{77}
+2c^{24}_{77}
-5  c^{28}_{77}
$,
$ 1+2c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+c^{4}_{77}
-c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+c^{11}_{77}
-c^{12}_{77}
-3  c^{14}_{77}
+c^{15}_{77}
-3  c^{16}_{77}
-2  c^{17}_{77}
+c^{18}_{77}
-c^{19}_{77}
+c^{21}_{77}
+c^{22}_{77}
+c^{23}_{77}
-c^{28}_{77}
+c^{29}_{77}
$,
$ 2-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
+2c^{8}_{77}
-2  c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{14}_{77}
+2c^{15}_{77}
+2c^{17}_{77}
+3c^{18}_{77}
-2  c^{19}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{26}_{77}
+c^{28}_{77}
+3c^{29}_{77}
$,
$ 1-c^{1}_{77}
-2  c^{9}_{77}
-c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
-2  c^{18}_{77}
-3  c^{21}_{77}
-c^{23}_{77}
-2  c^{24}_{77}
-2  c^{26}_{77}
+c^{28}_{77}
-2  c^{29}_{77}
$,
$ 2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
+3c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{13}_{77}
+3c^{14}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
+2c^{19}_{77}
+4c^{21}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
+2c^{26}_{77}
+4c^{28}_{77}
$;\ \ 
$ 2-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
+2c^{8}_{77}
-2  c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{14}_{77}
+2c^{15}_{77}
+2c^{17}_{77}
+3c^{18}_{77}
-2  c^{19}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{26}_{77}
+c^{28}_{77}
+3c^{29}_{77}
$,
$ 2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
+3c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{13}_{77}
+3c^{14}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
+2c^{19}_{77}
+4c^{21}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
+2c^{26}_{77}
+4c^{28}_{77}
$,
$ -1-2  c^{1}_{77}
-c^{6}_{77}
-c^{7}_{77}
+2c^{9}_{77}
-2  c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
-c^{16}_{77}
-c^{17}_{77}
-2  c^{21}_{77}
-2  c^{23}_{77}
+2c^{24}_{77}
-5  c^{28}_{77}
$,
$ 1-c^{1}_{77}
-2  c^{9}_{77}
-c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
-2  c^{18}_{77}
-3  c^{21}_{77}
-c^{23}_{77}
-2  c^{24}_{77}
-2  c^{26}_{77}
+c^{28}_{77}
-2  c^{29}_{77}
$;\ \ 
$ 1-c^{1}_{77}
-2  c^{9}_{77}
-c^{10}_{77}
-2  c^{13}_{77}
+c^{14}_{77}
-2  c^{18}_{77}
-3  c^{21}_{77}
-c^{23}_{77}
-2  c^{24}_{77}
-2  c^{26}_{77}
+c^{28}_{77}
-2  c^{29}_{77}
$,
$ 1+2c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+c^{4}_{77}
-c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+c^{11}_{77}
-c^{12}_{77}
-3  c^{14}_{77}
+c^{15}_{77}
-3  c^{16}_{77}
-2  c^{17}_{77}
+c^{18}_{77}
-c^{19}_{77}
+c^{21}_{77}
+c^{22}_{77}
+c^{23}_{77}
-c^{28}_{77}
+c^{29}_{77}
$,
$ -1-2  c^{1}_{77}
-c^{6}_{77}
-c^{7}_{77}
+2c^{9}_{77}
-2  c^{10}_{77}
+2c^{13}_{77}
-c^{14}_{77}
-c^{16}_{77}
-c^{17}_{77}
-2  c^{21}_{77}
-2  c^{23}_{77}
+2c^{24}_{77}
-5  c^{28}_{77}
$;\ \ 
$ 2+2c^{2}_{77}
-2  c^{3}_{77}
-2  c^{4}_{77}
+2c^{5}_{77}
+3c^{7}_{77}
-2  c^{8}_{77}
+c^{9}_{77}
-2  c^{11}_{77}
+2c^{12}_{77}
-c^{13}_{77}
+3c^{14}_{77}
-2  c^{15}_{77}
+2c^{16}_{77}
+2c^{19}_{77}
+4c^{21}_{77}
-2  c^{22}_{77}
+2c^{23}_{77}
-c^{24}_{77}
+2c^{26}_{77}
+4c^{28}_{77}
$,
$ 2-2  c^{2}_{77}
+2c^{3}_{77}
+2c^{4}_{77}
-2  c^{5}_{77}
+2c^{6}_{77}
-c^{7}_{77}
+2c^{8}_{77}
-2  c^{9}_{77}
+2c^{11}_{77}
-2  c^{12}_{77}
+c^{14}_{77}
+2c^{15}_{77}
+2c^{17}_{77}
+3c^{18}_{77}
-2  c^{19}_{77}
+2c^{22}_{77}
-2  c^{23}_{77}
+c^{26}_{77}
+c^{28}_{77}
+3c^{29}_{77}
$;\ \ 
$ 1+2c^{1}_{77}
-c^{2}_{77}
+c^{3}_{77}
+c^{4}_{77}
-c^{5}_{77}
-2  c^{6}_{77}
+c^{7}_{77}
+c^{8}_{77}
-c^{9}_{77}
+2c^{10}_{77}
+c^{11}_{77}
-c^{12}_{77}
-3  c^{14}_{77}
+c^{15}_{77}
-3  c^{16}_{77}
-2  c^{17}_{77}
+c^{18}_{77}
-c^{19}_{77}
+c^{21}_{77}
+c^{22}_{77}
+c^{23}_{77}
-c^{28}_{77}
+c^{29}_{77}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(30,1). $10_{4,1435.}^{10,168}$ \irep{538}:\ \ 
$d_i$ = ($1.0$,
$9.472$,
$9.472$,
$9.472$,
$9.472$,
$9.472$,
$9.472$,
$16.944$,
$16.944$,
$17.944$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1435.541 = 
720+320\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{5},
\frac{4}{5},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 8+4\sqrt{5}$,
$ 8+4\sqrt{5}$,
$ 9+4\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$ -5-2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ 14+6\sqrt{5}$,
$ -6-2\sqrt{5}$,
$ -8-4\sqrt{5}$;\ \ 
$ 14+6\sqrt{5}$,
$ -8-4\sqrt{5}$;\ \ 
$ 1$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(30,2). $10_{4,4.458}^{10,282}$ \irep{538}:\ \ 
$d_i$ = ($1.0$,
$0.55$,
$0.527$,
$0.527$,
$0.527$,
$0.527$,
$0.527$,
$0.527$,
$-0.944$,
$-0.944$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.458 = 
720-320\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{2}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 9-4\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 8-4\sqrt{5}$,
$ 8-4\sqrt{5}$;\ \ 
$ 1$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ -8+4\sqrt{5}$,
$ -8+4\sqrt{5}$;\ \ 
$ 15-6\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$0$,
$0$;\ \ 
$ 15-6\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$0$,
$0$;\ \ 
$ 15-6\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$0$,
$0$;\ \ 
$ 15-6\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$0$,
$0$;\ \ 
$ 15-6\sqrt{5}$,
$ -5+2\sqrt{5}$,
$0$,
$0$;\ \ 
$ 15-6\sqrt{5}$,
$0$,
$0$;\ \ 
$ 14-6\sqrt{5}$,
$ -6+2\sqrt{5}$;\ \ 
$ 14-6\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(31,1). $10_{0,1435.}^{20,676}$ \irep{948}:\ \ 
$d_i$ = ($1.0$,
$9.472$,
$9.472$,
$9.472$,
$9.472$,
$9.472$,
$9.472$,
$16.944$,
$16.944$,
$17.944$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1435.541 = 
720+320\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$ 8+4\sqrt{5}$,
$ 8+4\sqrt{5}$,
$ 9+4\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ 15+6\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$ -5-2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ -3-6  s^{1}_{20}
-4  c^{2}_{20}
+14s^{3}_{20}
$,
$ -3+6s^{1}_{20}
-4  c^{2}_{20}
-14  s^{3}_{20}
$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ -3-6  s^{1}_{20}
-4  c^{2}_{20}
+14s^{3}_{20}
$,
$ 5+2\sqrt{5}$,
$ 5+2\sqrt{5}$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ -3+6s^{1}_{20}
-4  c^{2}_{20}
-14  s^{3}_{20}
$,
$ -3-6  s^{1}_{20}
-4  c^{2}_{20}
+14s^{3}_{20}
$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ -3+6s^{1}_{20}
-4  c^{2}_{20}
-14  s^{3}_{20}
$,
$0$,
$0$,
$ 5+2\sqrt{5}$;\ \ 
$ -6-2\sqrt{5}$,
$ 14+6\sqrt{5}$,
$ -8-4\sqrt{5}$;\ \ 
$ -6-2\sqrt{5}$,
$ -8-4\sqrt{5}$;\ \ 
$ 1$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(31,2). $10_{0,4.458}^{20,565}$ \irep{948}:\ \ 
$d_i$ = ($1.0$,
$0.55$,
$0.527$,
$0.527$,
$0.527$,
$0.527$,
$0.527$,
$0.527$,
$-0.944$,
$-0.944$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.458 = 
720-320\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 9-4\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 8-4\sqrt{5}$,
$ 8-4\sqrt{5}$;\ \ 
$ 1$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$ -8+4\sqrt{5}$,
$ -8+4\sqrt{5}$;\ \ 
$ 15-6\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$0$,
$0$;\ \ 
$ 15-6\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$ -5+2\sqrt{5}$,
$0$,
$0$;\ \ 
$ -7-14  s^{1}_{20}
+4c^{2}_{20}
+6s^{3}_{20}
$,
$ -7+14s^{1}_{20}
+4c^{2}_{20}
-6  s^{3}_{20}
$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$0$,
$0$;\ \ 
$ -7-14  s^{1}_{20}
+4c^{2}_{20}
+6s^{3}_{20}
$,
$ 5-2\sqrt{5}$,
$ 5-2\sqrt{5}$,
$0$,
$0$;\ \ 
$ -7+14s^{1}_{20}
+4c^{2}_{20}
-6  s^{3}_{20}
$,
$ -7-14  s^{1}_{20}
+4c^{2}_{20}
+6s^{3}_{20}
$,
$0$,
$0$;\ \ 
$ -7+14s^{1}_{20}
+4c^{2}_{20}
-6  s^{3}_{20}
$,
$0$,
$0$;\ \ 
$ -6+2\sqrt{5}$,
$ 14-6\sqrt{5}$;\ \ 
$ -6+2\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(32,1). $10_{6,89.56}^{12,385}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{2,89.56}^{12,119}$

\vskip 1ex 
\color{grey}


\noindent(32,2). $10_{2,89.56}^{12,751}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{6,89.56}^{12,994}$

\vskip 1ex 
\color{grey}


\noindent(32,3). $10_{2,6.430}^{12,689}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,4). $10_{6,6.430}^{12,591}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(33,1). $10_{0,89.56}^{12,853}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{4,89.56}^{12,822}$

\vskip 1ex 
\color{grey}


\noindent(33,2). $10_{0,89.56}^{12,512}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{4,89.56}^{12,145}$

\vskip 1ex 
\color{grey}


\noindent(33,3). $10_{0,6.430}^{12,747}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(33,4). $10_{0,6.430}^{12,350}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(34,1). $10_{2,89.56}^{12,188}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{6},
\frac{5}{6},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{6,89.56}^{12,311}$

\vskip 1ex 
\color{grey}


\noindent(34,2). $10_{6,89.56}^{12,152}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{6},
\frac{1}{6},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{2,89.56}^{12,176}$

\vskip 1ex 
\color{grey}


\noindent(34,3). $10_{2,6.430}^{12,384}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{6},
\frac{1}{6},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(34,4). $10_{6,6.430}^{12,286}$ \irep{680}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{6},
\frac{5}{6},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(35,1). $10_{4,89.56}^{12,126}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{0,89.56}^{12,155}$

\vskip 1ex 
\color{grey}


\noindent(35,2). $10_{4,89.56}^{12,397}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$(3+\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$(-3-\sqrt{3})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{0,89.56}^{12,200}$

\vskip 1ex 
\color{grey}


\noindent(35,3). $10_{4,6.430}^{12,545}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(35,4). $10_{4,6.430}^{12,179}$ \irep{587}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$(-3+\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$(3-\sqrt{3})\mathrm{i}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(36,1). $10_{7,89.56}^{24,192}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{1}{8},
\frac{11}{24},
\frac{11}{24},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{3,89.56}^{24,317}$

\vskip 1ex 
\color{grey}


\noindent(36,2). $10_{3,89.56}^{24,386}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{5}{8},
\frac{23}{24},
\frac{23}{24},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{7,89.56}^{24,123}$

\vskip 1ex 
\color{grey}


\noindent(36,3). $10_{5,89.56}^{24,268}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{3}{8},
\frac{1}{24},
\frac{1}{24},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{1,89.56}^{24,722}$

\vskip 1ex 
\color{grey}


\noindent(36,4). $10_{1,89.56}^{24,179}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{7}{8},
\frac{13}{24},
\frac{13}{24},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$ 3+\sqrt{3}$,
$0$;\ \ 
$ -3-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{5,89.56}^{24,224}$

\vskip 1ex 
\color{grey}


\noindent(36,5). $10_{7,6.430}^{24,570}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{8},
\frac{19}{24},
\frac{19}{24},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(36,6). $10_{5,6.430}^{24,430}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{8},
\frac{17}{24},
\frac{17}{24},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(36,7). $10_{3,6.430}^{24,296}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{5}{8},
\frac{7}{24},
\frac{7}{24},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(36,8). $10_{1,6.430}^{24,168}$ \irep{978}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{7}{8},
\frac{5}{24},
\frac{5}{24},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(37,1). $10_{1,89.56}^{24,315}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{3}{8},
\frac{17}{24},
\frac{17}{24},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{5,89.56}^{24,597}$

\vskip 1ex 
\color{grey}


\noindent(37,2). $10_{5,89.56}^{24,129}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{7}{8},
\frac{5}{24},
\frac{5}{24},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{1,89.56}^{24,380}$

\vskip 1ex 
\color{grey}


\noindent(37,3). $10_{3,89.56}^{24,215}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{1}{8},
\frac{19}{24},
\frac{19}{24},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{7,89.56}^{24,664}$

\vskip 1ex 
\color{grey}


\noindent(37,4). $10_{7,89.56}^{24,318}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-2.732$,
$-2.732$,
$-2.732$,
$-4.732$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{5}{8},
\frac{7}{24},
\frac{7}{24},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2+2\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2-2\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -3-\sqrt{3}$;\ \ 
$ 1$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 3+\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$ -3-\sqrt{3}$,
$0$;\ \ 
$ 3+\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$10_{3,89.56}^{24,358}$

\vskip 1ex 
\color{grey}


\noindent(37,5). $10_{3,6.430}^{24,632}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{8},
\frac{11}{24},
\frac{11}{24},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(37,6). $10_{1,6.430}^{24,443}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{8},
\frac{1}{24},
\frac{1}{24},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(37,7). $10_{7,6.430}^{24,112}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{5}{8},
\frac{23}{24},
\frac{23}{24},
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(37,8). $10_{5,6.430}^{24,339}$ \irep{977}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.732$,
$0.732$,
$0.732$,
$1.0$,
$-0.732$,
$-0.732$,
$-1.267$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{7}{8},
\frac{13}{24},
\frac{13}{24},
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -3+\sqrt{3}$;\ \ 
$ 1$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$0$,
$0$,
$0$,
$ 1-\sqrt{3}$,
$ 2-2\sqrt{3}$,
$ -2+2\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ -3+\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 3-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 3-\sqrt{3}$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(38,1). $10_{\frac{45}{7},70.68}^{28,478}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-1.0$,
$-2.246$,
$-2.246$,
$-2.801$,
$-4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{1}{7},
\frac{6}{7},
\frac{4}{7},
\frac{1}{4},
\frac{11}{28},
\frac{11}{28},
\frac{3}{28},
\frac{23}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

Pseudo-unitary $\sim$  
$10_{\frac{31}{7},70.68}^{28,289}$

\vskip 1ex 
\color{grey}


\noindent(38,2). $10_{\frac{31}{7},70.68}^{28,212}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-1.0$,
$-2.246$,
$-2.246$,
$-2.801$,
$-4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{1}{7},
\frac{6}{7},
\frac{4}{7},
\frac{3}{4},
\frac{25}{28},
\frac{25}{28},
\frac{17}{28},
\frac{9}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{38}{7},35.34}^{7,386} $

Pseudo-unitary $\sim$  
$10_{\frac{45}{7},70.68}^{28,820}$

\vskip 1ex 
\color{grey}


\noindent(38,3). $10_{\frac{25}{7},70.68}^{28,169}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-1.0$,
$-2.246$,
$-2.246$,
$-2.801$,
$-4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{6}{7},
\frac{1}{7},
\frac{3}{7},
\frac{1}{4},
\frac{3}{28},
\frac{3}{28},
\frac{11}{28},
\frac{19}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

Pseudo-unitary $\sim$  
$10_{\frac{11}{7},70.68}^{28,251}$

\vskip 1ex 
\color{grey}


\noindent(38,4). $10_{\frac{11}{7},70.68}^{28,479}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$2.246$,
$2.246$,
$2.801$,
$4.48$,
$-1.0$,
$-2.246$,
$-2.246$,
$-2.801$,
$-4.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 70.684 = 
42+28c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{6}{7},
\frac{1}{7},
\frac{3}{7},
\frac{3}{4},
\frac{17}{28},
\frac{17}{28},
\frac{25}{28},
\frac{5}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ s^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1-2  \zeta^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -1$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ -s^{1}_{7}
-\zeta^{2}_{7}
-\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1+2\zeta^{1}_{7}
+\zeta^{2}_{7}
+\zeta^{3}_{7}
$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ 1$;\ \ 
$ 2+c^{1}_{7}
+c^{2}_{7}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{18}{7},35.34}^{7,101} $

Pseudo-unitary $\sim$  
$10_{\frac{25}{7},70.68}^{28,341}$

\vskip 1ex 
\color{grey}


\noindent(38,5). $10_{\frac{19}{7},9.003}^{28,729}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.356$,
$0.801$,
$0.801$,
$1.445$,
$-0.356$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.445$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{28},
\frac{9}{28},
\frac{9}{28},
\frac{3}{7},
\frac{2}{7},
\frac{4}{7},
\frac{4}{7},
\frac{3}{4},
\frac{5}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,6). $10_{\frac{23}{7},9.003}^{28,588}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.356$,
$0.801$,
$0.801$,
$1.445$,
$-0.356$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.445$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{28},
\frac{5}{28},
\frac{5}{28},
\frac{4}{7},
\frac{5}{7},
\frac{3}{7},
\frac{3}{7},
\frac{3}{4},
\frac{9}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,7). $10_{\frac{33}{7},9.003}^{28,169}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.356$,
$0.801$,
$0.801$,
$1.445$,
$-0.356$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.445$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{15}{28},
\frac{23}{28},
\frac{23}{28},
\frac{3}{7},
\frac{2}{7},
\frac{4}{7},
\frac{4}{7},
\frac{1}{4},
\frac{19}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{26}{7},4.501}^{7,408} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,8). $10_{\frac{37}{7},9.003}^{28,280}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.356$,
$0.801$,
$0.801$,
$1.445$,
$-0.356$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.445$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.3 = 
14-14  c^{1}_{7}
-28  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{27}{28},
\frac{19}{28},
\frac{19}{28},
\frac{4}{7},
\frac{5}{7},
\frac{3}{7},
\frac{3}{7},
\frac{1}{4},
\frac{23}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-1}_{7}
-2  \zeta^{2}_{7}
-\zeta^{-2}_{7}
-2  \zeta^{3}_{7}
$,
$ 1+\zeta^{-1}_{7}
+\zeta^{2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ -1-\zeta^{-1}_{7}
-\zeta^{2}_{7}
-2  \zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-1}_{7}
+2\zeta^{2}_{7}
+\zeta^{-2}_{7}
+2\zeta^{3}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$,
$ -1+c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+2c^{2}_{7}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{30}{7},4.501}^{7,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,9). $10_{\frac{43}{7},4.311}^{28,508}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.554$,
$0.554$,
$0.692$,
$-0.246$,
$-0.554$,
$-0.554$,
$-0.692$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{28},
\frac{5}{7},
\frac{5}{7},
\frac{17}{28},
\frac{2}{7},
\frac{13}{28},
\frac{13}{28},
\frac{6}{7},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$,
$ 1$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ -1+c^{1}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,10). $10_{\frac{55}{7},4.311}^{28,852}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.554$,
$0.554$,
$0.692$,
$-0.246$,
$-0.554$,
$-0.554$,
$-0.692$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{28},
\frac{2}{7},
\frac{2}{7},
\frac{25}{28},
\frac{5}{7},
\frac{1}{28},
\frac{1}{28},
\frac{1}{7},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$,
$ 1$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ -1+c^{1}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,11). $10_{\frac{1}{7},4.311}^{28,978}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.554$,
$0.554$,
$0.692$,
$-0.246$,
$-0.554$,
$-0.554$,
$-0.692$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{15}{28},
\frac{5}{7},
\frac{5}{7},
\frac{3}{28},
\frac{2}{7},
\frac{27}{28},
\frac{27}{28},
\frac{6}{7},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$,
$ 1$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ -1+c^{1}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{50}{7},2.155}^{7,255} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,12). $10_{\frac{13}{7},4.311}^{28,941}$ \irep{1038}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.554$,
$0.554$,
$0.692$,
$-0.246$,
$-0.554$,
$-0.554$,
$-0.692$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.311 = 
28-14  c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{27}{28},
\frac{2}{7},
\frac{2}{7},
\frac{11}{28},
\frac{5}{7},
\frac{15}{28},
\frac{15}{28},
\frac{1}{7},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -1$;\ \ 
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ \zeta^{1}_{7}
-s^{2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1-\zeta^{1}_{7}
-2  \zeta^{-2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
$,
$ 1$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ 1-c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ -1+c^{1}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -\zeta^{1}_{7}
+s^{2}_{7}
-\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1+\zeta^{1}_{7}
+2\zeta^{-2}_{7}
+\zeta^{3}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ -1+c^{1}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{6}{7},2.155}^{7,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(39,1). $10_{\frac{83}{11},69.29}^{44,299}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-1.0$,
$-1.918$,
$-2.682$,
$-3.228$,
$-3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{11},
\frac{9}{11},
\frac{10}{11},
\frac{5}{11},
\frac{1}{4},
\frac{19}{44},
\frac{3}{44},
\frac{7}{44},
\frac{31}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c_{11}^{5}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ -1$,
$ \xi_{11}^{7}$,
$ -c_{11}^{5}$,
$ -\xi_{11}^{3}$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

Pseudo-unitary $\sim$  
$10_{\frac{61}{11},69.29}^{44,372}$

\vskip 1ex 
\color{grey}


\noindent(39,2). $10_{\frac{61}{11},69.29}^{44,609}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-1.0$,
$-1.918$,
$-2.682$,
$-3.228$,
$-3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{11},
\frac{9}{11},
\frac{10}{11},
\frac{5}{11},
\frac{3}{4},
\frac{41}{44},
\frac{25}{44},
\frac{29}{44},
\frac{9}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c_{11}^{5}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ -1$,
$ \xi_{11}^{7}$,
$ -c_{11}^{5}$,
$ -\xi_{11}^{3}$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{72}{11},34.64}^{11,216} $

Pseudo-unitary $\sim$  
$10_{\frac{83}{11},69.29}^{44,134}$

\vskip 1ex 
\color{grey}


\noindent(39,3). $10_{\frac{27}{11},69.29}^{44,724}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-1.0$,
$-1.918$,
$-2.682$,
$-3.228$,
$-3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{11},
\frac{2}{11},
\frac{1}{11},
\frac{6}{11},
\frac{1}{4},
\frac{3}{44},
\frac{19}{44},
\frac{15}{44},
\frac{35}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c_{11}^{5}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ -1$,
$ \xi_{11}^{7}$,
$ -c_{11}^{5}$,
$ -\xi_{11}^{3}$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

Pseudo-unitary $\sim$  
$10_{\frac{5}{11},69.29}^{44,237}$

\vskip 1ex 
\color{grey}


\noindent(39,4). $10_{\frac{5}{11},69.29}^{44,365}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$1.918$,
$2.682$,
$3.228$,
$3.513$,
$-1.0$,
$-1.918$,
$-2.682$,
$-3.228$,
$-3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.292 = 
30+20c^{1}_{11}
+12c^{2}_{11}
+6c^{3}_{11}
+2c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{11},
\frac{2}{11},
\frac{1}{11},
\frac{6}{11},
\frac{3}{4},
\frac{25}{44},
\frac{41}{44},
\frac{37}{44},
\frac{13}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{5}$,
$ \xi_{11}^{3}$,
$ \xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ 1$,
$ c_{11}^{5}$,
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ -c_{11}^{5}$,
$ -1$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ \xi_{11}^{5}$,
$ c_{11}^{5}$,
$ -\xi_{11}^{7}$,
$ \xi_{11}^{3}$,
$ 1$,
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ \xi_{11}^{3}$,
$ -\xi_{11}^{5}$,
$ -1$,
$ \xi_{11}^{7}$,
$ -c_{11}^{5}$,
$ -\xi_{11}^{3}$;\ \ 
$ -1$,
$ c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$,
$ -\xi_{11}^{5}$;\ \ 
$ \xi_{11}^{7}$,
$ -\xi_{11}^{5}$,
$ \xi_{11}^{3}$,
$ -1$;\ \ 
$ c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{7}$;\ \ 
$ -\xi_{11}^{5}$,
$ -c_{11}^{5}$;\ \ 
$ -\xi_{11}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{16}{11},34.64}^{11,640} $

Pseudo-unitary $\sim$  
$10_{\frac{27}{11},69.29}^{44,556}$

\vskip 1ex 
\color{grey}


\noindent(39,5). $10_{\frac{43}{11},18.81}^{44,288}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$1.397$,
$1.682$,
$1.830$,
$-0.521$,
$-1.0$,
$-1.397$,
$-1.682$,
$-1.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{19}{44},
\frac{39}{44},
\frac{4}{11},
\frac{15}{44},
\frac{1}{4},
\frac{2}{11},
\frac{7}{11},
\frac{27}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ 1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,6). $10_{\frac{21}{11},18.81}^{44,291}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$1.397$,
$1.682$,
$1.830$,
$-0.521$,
$-1.0$,
$-1.397$,
$-1.682$,
$-1.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{41}{44},
\frac{17}{44},
\frac{4}{11},
\frac{37}{44},
\frac{3}{4},
\frac{2}{11},
\frac{7}{11},
\frac{5}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ 1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{32}{11},9.408}^{11,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,7). $10_{\frac{67}{11},18.81}^{44,860}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$1.397$,
$1.682$,
$1.830$,
$-0.521$,
$-1.0$,
$-1.397$,
$-1.682$,
$-1.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{3}{44},
\frac{27}{44},
\frac{7}{11},
\frac{7}{44},
\frac{1}{4},
\frac{9}{11},
\frac{4}{11},
\frac{39}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ 1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,8). $10_{\frac{45}{11},18.81}^{44,575}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.521$,
$1.397$,
$1.682$,
$1.830$,
$-0.521$,
$-1.0$,
$-1.397$,
$-1.682$,
$-1.830$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.816 = 
24-6  c^{1}_{11}
+14c^{2}_{11}
-4  c^{3}_{11}
+6c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{25}{44},
\frac{5}{44},
\frac{7}{11},
\frac{29}{44},
\frac{3}{4},
\frac{9}{11},
\frac{4}{11},
\frac{17}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ 1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$,
$ -c_{11}^{1}$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 1$;\ \ 
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{1}$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -1$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -1-c^{2}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{1}$,
$ -1$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ -1-c^{2}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ 1$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{1}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{56}{11},9.408}^{11,540} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,9). $10_{\frac{37}{11},9.629}^{44,531}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.372$,
$0.715$,
$1.203$,
$1.309$,
$-0.372$,
$-0.715$,
$-1.0$,
$-1.203$,
$-1.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{44},
\frac{6}{11},
\frac{17}{44},
\frac{5}{11},
\frac{3}{11},
\frac{13}{44},
\frac{3}{4},
\frac{7}{11},
\frac{9}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,10). $10_{\frac{29}{11},9.629}^{44,425}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.372$,
$0.715$,
$1.203$,
$1.309$,
$-0.372$,
$-0.715$,
$-1.0$,
$-1.203$,
$-1.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{21}{44},
\frac{5}{11},
\frac{5}{44},
\frac{6}{11},
\frac{8}{11},
\frac{9}{44},
\frac{3}{4},
\frac{4}{11},
\frac{13}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,11). $10_{\frac{59}{11},9.629}^{44,149}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.372$,
$0.715$,
$1.203$,
$1.309$,
$-0.372$,
$-0.715$,
$-1.0$,
$-1.203$,
$-1.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{44},
\frac{6}{11},
\frac{39}{44},
\frac{5}{11},
\frac{3}{11},
\frac{35}{44},
\frac{1}{4},
\frac{7}{11},
\frac{31}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{48}{11},4.814}^{11,393} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,12). $10_{\frac{51}{11},9.629}^{44,255}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.372$,
$0.715$,
$1.203$,
$1.309$,
$-0.372$,
$-0.715$,
$-1.0$,
$-1.203$,
$-1.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.629 = 
18-10  c^{1}_{11}
-6  c^{2}_{11}
+8c^{3}_{11}
-12  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{43}{44},
\frac{5}{11},
\frac{27}{44},
\frac{6}{11},
\frac{8}{11},
\frac{31}{44},
\frac{1}{4},
\frac{4}{11},
\frac{35}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
$,
$ -1$,
$ -c_{11}^{4}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ 1+c^{3}_{11}
$;\ \ 
$ c_{11}^{4}$,
$ -1-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
$,
$ -1$;\ \ 
$ -c^{1}_{11}
-c^{4}_{11}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{40}{11},4.814}^{11,181} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,13). $10_{\frac{57}{11},6.647}^{44,763}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.309$,
$0.594$,
$0.830$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.830$,
$-1.0$,
$-1.88$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{44},
\frac{25}{44},
\frac{21}{44},
\frac{7}{11},
\frac{3}{11},
\frac{9}{11},
\frac{8}{11},
\frac{3}{4},
\frac{17}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ -c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ -1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,14). $10_{\frac{9}{11},6.647}^{44,908}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.309$,
$0.594$,
$0.830$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.830$,
$-1.0$,
$-1.88$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{21}{44},
\frac{41}{44},
\frac{1}{44},
\frac{4}{11},
\frac{8}{11},
\frac{2}{11},
\frac{3}{11},
\frac{3}{4},
\frac{5}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ -c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ -1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,15). $10_{\frac{79}{11},6.647}^{44,456}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.309$,
$0.594$,
$0.830$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.830$,
$-1.0$,
$-1.88$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{44},
\frac{3}{44},
\frac{43}{44},
\frac{7}{11},
\frac{3}{11},
\frac{9}{11},
\frac{8}{11},
\frac{1}{4},
\frac{39}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ -c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ -1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{68}{11},3.323}^{11,508} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,16). $10_{\frac{31}{11},6.647}^{44,600}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.309$,
$0.594$,
$0.830$,
$1.88$,
$-0.309$,
$-0.594$,
$-0.830$,
$-1.0$,
$-1.88$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.647 = 
28+4c^{1}_{11}
-2  c^{2}_{11}
+10c^{3}_{11}
+18c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{43}{44},
\frac{19}{44},
\frac{23}{44},
\frac{4}{11},
\frac{8}{11},
\frac{2}{11},
\frac{3}{11},
\frac{1}{4},
\frac{27}{44} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{2}$,
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ -1-c^{4}_{11}
$,
$ -1$,
$ -c_{11}^{2}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ -1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{2}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1+c^{4}_{11}
$;\ \ 
$ -1$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -1-c^{3}_{11}
-c^{4}_{11}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{20}{11},3.323}^{11,189} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,17). $10_{\frac{69}{11},5.613}^{44,981}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.546$,
$0.763$,
$0.918$,
$-0.284$,
$-0.546$,
$-0.763$,
$-0.918$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{9}{44},
\frac{8}{11},
\frac{29}{44},
\frac{37}{44},
\frac{5}{11},
\frac{21}{44},
\frac{10}{11},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,18). $10_{\frac{3}{11},5.613}^{44,996}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.546$,
$0.763$,
$0.918$,
$-0.284$,
$-0.546$,
$-0.763$,
$-0.918$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{31}{44},
\frac{8}{11},
\frac{7}{44},
\frac{15}{44},
\frac{5}{11},
\frac{43}{44},
\frac{10}{11},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{80}{11},2.806}^{11,611} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,19). $10_{\frac{85}{11},5.613}^{44,132}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.546$,
$0.763$,
$0.918$,
$-0.284$,
$-0.546$,
$-0.763$,
$-0.918$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{13}{44},
\frac{3}{11},
\frac{37}{44},
\frac{29}{44},
\frac{6}{11},
\frac{1}{44},
\frac{1}{11},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,20). $10_{\frac{19}{11},5.613}^{44,296}$ \irep{1106}:\ \ 
$d_i$ = ($1.0$,
$0.284$,
$0.546$,
$0.763$,
$0.918$,
$-0.284$,
$-0.546$,
$-0.763$,
$-0.918$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.613 = 
10-8  c^{1}_{11}
-18  c^{2}_{11}
-20  c^{3}_{11}
-14  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{11},
\frac{35}{44},
\frac{3}{11},
\frac{15}{44},
\frac{7}{44},
\frac{6}{11},
\frac{23}{44},
\frac{1}{11},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ 1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -1$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{3}$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c_{11}^{3}$,
$ -1$,
$ c^{2}_{11}
+c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{\frac{8}{11},2.806}^{11,238} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(40,1). $10_{\frac{60}{11},43.10}^{11,372}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.309$,
$1.682$,
$1.830$,
$2.397$,
$2.918$,
$-1.88$,
$-1.309$,
$-2.513$,
$-3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.108 = 
33+11c^{1}_{11}
+11c^{2}_{11}
+11c^{3}_{11}
+11c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{11},
\frac{10}{11},
\frac{1}{11},
\frac{7}{11},
\frac{5}{11},
\frac{2}{11},
\frac{6}{11},
\frac{3}{11},
\frac{9}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -c^{1}_{11}
-c^{2}_{11}
$,
$ -\xi_{11}^{5}$;\ \ 
$ -c_{11}^{4}$,
$ \xi_{11}^{5}$,
$ c_{11}^{1}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{2}_{11}
$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
$,
$ -1$,
$ -c_{11}^{4}$,
$ -1-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -2-c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ c^{1}_{11}
+c^{2}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ -\xi_{11}^{5}$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ -\xi_{11}^{5}$,
$ -c_{11}^{1}$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -1-c^{4}_{11}
$;\ \ 
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
$,
$ -c_{11}^{1}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
$;\ \ 
$ \xi_{11}^{5}$,
$ -1-c^{2}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1$;\ \ 
$ \xi_{11}^{5}$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,2). $10_{\frac{28}{11},43.10}^{11,354}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.309$,
$1.682$,
$1.830$,
$2.397$,
$2.918$,
$-1.88$,
$-1.309$,
$-2.513$,
$-3.513$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.108 = 
33+11c^{1}_{11}
+11c^{2}_{11}
+11c^{3}_{11}
+11c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{11},
\frac{1}{11},
\frac{10}{11},
\frac{4}{11},
\frac{6}{11},
\frac{9}{11},
\frac{5}{11},
\frac{8}{11},
\frac{2}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{2}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -c^{1}_{11}
-c^{2}_{11}
$,
$ -\xi_{11}^{5}$;\ \ 
$ -c_{11}^{4}$,
$ \xi_{11}^{5}$,
$ c_{11}^{1}$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
$,
$ 1$,
$ c^{1}_{11}
+c^{2}_{11}
$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
$,
$ -1$,
$ -c_{11}^{4}$,
$ -1-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
$,
$ 1+c^{2}_{11}
$,
$ -2-c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{4}$,
$ c^{1}_{11}
+c^{2}_{11}
$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ -\xi_{11}^{5}$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{2}_{11}
$,
$ -\xi_{11}^{5}$,
$ -c_{11}^{1}$,
$ 2+c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{4}$,
$ -1-c^{4}_{11}
$;\ \ 
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
$,
$ -c_{11}^{1}$,
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{3}_{11}
$;\ \ 
$ \xi_{11}^{5}$,
$ -1-c^{2}_{11}
$,
$ -1-c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{4}$;\ \ 
$ -1-c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ 1$;\ \ 
$ \xi_{11}^{5}$,
$ -c_{11}^{1}$;\ \ 
$ 1+c^{2}_{11}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,3). $10_{\frac{48}{11},36.40}^{11,207}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$1.203$,
$1.546$,
$1.682$,
$2.203$,
$2.309$,
$-0.284$,
$-0.918$,
$-2.682$,
$-3.228$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.406 = 
22-11  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{11},
\frac{10}{11},
\frac{7}{11},
\frac{9}{11},
\frac{4}{11},
\frac{8}{11},
\frac{3}{11},
\frac{1}{11},
\frac{6}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{3}$,
$ 1$,
$ -c_{11}^{3}$,
$ 1+c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{4}_{11}
$,
$ \xi_{11}^{7}$,
$ -1-c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -1-c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ \xi_{11}^{7}$,
$ -c_{11}^{3}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{3}$,
$ -c_{11}^{3}$,
$ -1-c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{7}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{4}_{11}
$,
$ 1$,
$ -1-c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ 1$,
$ -c_{11}^{1}$,
$ -\xi_{11}^{3}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -\xi_{11}^{7}$,
$ -1-c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{3}$;\ \ 
$ -c_{11}^{1}$,
$ c_{11}^{3}$,
$ 1$;\ \ 
$ -c_{11}^{1}$,
$ 1-c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,4). $10_{\frac{40}{11},36.40}^{11,249}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$1.203$,
$1.546$,
$1.682$,
$2.203$,
$2.309$,
$-0.284$,
$-0.918$,
$-2.682$,
$-3.228$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.406 = 
22-11  c^{4}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{11},
\frac{1}{11},
\frac{4}{11},
\frac{2}{11},
\frac{7}{11},
\frac{3}{11},
\frac{8}{11},
\frac{10}{11},
\frac{5}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{3}_{11}
$,
$ c_{11}^{1}$,
$ 1+c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{3}$,
$ -\xi_{11}^{7}$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{3}$,
$ 1$,
$ -c_{11}^{3}$,
$ 1+c^{2}_{11}
+c^{3}_{11}
$,
$ -1+c^{4}_{11}
$,
$ \xi_{11}^{7}$,
$ -1-c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{1}$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{4}_{11}
$,
$ c_{11}^{1}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ -1$,
$ -1-c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ \xi_{11}^{7}$,
$ -c_{11}^{3}$;\ \ 
$ -\xi_{11}^{7}$,
$ \xi_{11}^{3}$,
$ -c_{11}^{3}$,
$ -1-c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{2}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{7}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{4}_{11}
$,
$ 1$,
$ -1-c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ 1$,
$ -c_{11}^{1}$,
$ -\xi_{11}^{3}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ -\xi_{11}^{7}$,
$ -1-c^{2}_{11}
-c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$,
$ -\xi_{11}^{3}$;\ \ 
$ -c_{11}^{1}$,
$ c_{11}^{3}$,
$ 1$;\ \ 
$ -c_{11}^{1}$,
$ 1-c^{4}_{11}
$;\ \ 
$ -c^{1}_{11}
-c^{2}_{11}
-c^{4}_{11}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,5). $10_{\frac{36}{11},25.13}^{11,226}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.236$,
$0.830$,
$1.284$,
$1.397$,
$2.682$,
$-0.763$,
$-1.830$,
$-1.918$,
$-2.228$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.130 = 
22-11  c^{3}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{11},
\frac{8}{11},
\frac{3}{11},
\frac{10}{11},
\frac{5}{11},
\frac{1}{11},
\frac{9}{11},
\frac{6}{11},
\frac{2}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ \xi_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ c_{11}^{5}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
$,
$ 1-c^{3}_{11}
$,
$ -c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{3}$,
$ c_{11}^{2}$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{11}
$;\ \ 
$ 1$,
$ 1+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
$,
$ \xi_{11}^{3}$,
$ -c_{11}^{2}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{2}$,
$ 1-c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c_{11}^{5}$;\ \ 
$ -c_{11}^{2}$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{5}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ \xi_{11}^{3}$,
$ -1-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{3}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1$;\ \ 
$ \xi_{11}^{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,6). $10_{\frac{52}{11},25.13}^{11,110}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.236$,
$0.830$,
$1.284$,
$1.397$,
$2.682$,
$-0.763$,
$-1.830$,
$-1.918$,
$-2.228$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.130 = 
22-11  c^{3}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{11},
\frac{3}{11},
\frac{8}{11},
\frac{1}{11},
\frac{6}{11},
\frac{10}{11},
\frac{2}{11},
\frac{5}{11},
\frac{9}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{2}$,
$ 1-c^{3}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ \xi_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ c_{11}^{5}$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{2}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
$,
$ 1-c^{3}_{11}
$,
$ -c_{11}^{5}$,
$ 1$,
$ \xi_{11}^{3}$,
$ c_{11}^{2}$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{5}$,
$ -\xi_{11}^{3}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1-c^{3}_{11}
$;\ \ 
$ 1$,
$ 1+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
$,
$ \xi_{11}^{3}$,
$ -c_{11}^{2}$,
$ c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{2}$,
$ 1-c^{3}_{11}
$,
$ -1-c^{2}_{11}
$,
$ -c_{11}^{5}$;\ \ 
$ -c_{11}^{2}$,
$ -c^{1}_{11}
-c^{3}_{11}
$,
$ c_{11}^{5}$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ \xi_{11}^{3}$,
$ -1-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -1+c^{3}_{11}
$,
$ -1-c^{2}_{11}
$;\ \ 
$ -c_{11}^{2}$,
$ -c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{3}_{11}
$,
$ -1$;\ \ 
$ \xi_{11}^{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,7). $10_{\frac{68}{11},12.86}^{11,146}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.546$,
$0.594$,
$0.715$,
$0.918$,
$1.372$,
$1.594$,
$-1.309$,
$-1.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.860 = 
22-11  c^{2}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{11},
\frac{3}{11},
\frac{8}{11},
\frac{7}{11},
\frac{6}{11},
\frac{5}{11},
\frac{10}{11},
\frac{4}{11},
\frac{9}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ c_{11}^{5}$;\ \ 
$ 1$,
$ -c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{5}$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{5}$,
$ 1$,
$ 1-c^{2}_{11}
$,
$ -c_{11}^{4}$,
$ -1-c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$;\ \ 
$ 1+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{3}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ -1+c^{2}_{11}
$,
$ 1$;\ \ 
$ -c_{11}^{5}$,
$ c_{11}^{4}$,
$ c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{11}
$,
$ -1-c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{5}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{3}_{11}
$,
$ c_{11}^{5}$,
$ -1$,
$ 1-c^{2}_{11}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,8). $10_{\frac{20}{11},12.86}^{11,362}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.546$,
$0.594$,
$0.715$,
$0.918$,
$1.372$,
$1.594$,
$-1.309$,
$-1.918$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.860 = 
22-11  c^{2}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{11},
\frac{8}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{6}{11},
\frac{1}{11},
\frac{7}{11},
\frac{2}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{4}$,
$ c_{11}^{5}$;\ \ 
$ 1$,
$ -c^{3}_{11}
-c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{3}_{11}
$,
$ -c_{11}^{5}$,
$ -c_{11}^{4}$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ c_{11}^{5}$,
$ 1$,
$ 1-c^{2}_{11}
$,
$ -c_{11}^{4}$,
$ -1-c^{1}_{11}
-c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$;\ \ 
$ 1+c^{3}_{11}
$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ c^{3}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{2}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -c_{11}^{4}$,
$ -1+c^{2}_{11}
$,
$ 1$;\ \ 
$ -c_{11}^{5}$,
$ c_{11}^{4}$,
$ c^{3}_{11}
+c^{4}_{11}
$,
$ 1-c^{2}_{11}
$,
$ -1-c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{5}$,
$ -c^{2}_{11}
-c^{3}_{11}
$,
$ 1$,
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{1}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{3}_{11}
$,
$ c_{11}^{5}$,
$ -1$,
$ 1-c^{2}_{11}
$;\ \ 
$ 1+c^{3}_{11}
+c^{4}_{11}
$,
$ 1+c^{3}_{11}
$,
$ -c^{1}_{11}
-c^{2}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$,
$ c^{3}_{11}
+c^{4}_{11}
$;\ \ 
$ c^{2}_{11}
+c^{3}_{11}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,9). $10_{\frac{76}{11},3.492}^{11,444}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.372$,
$0.478$,
$0.830$,
$-0.88$,
$-0.284$,
$-0.309$,
$-0.521$,
$-0.682$,
$-0.715$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.492 = 
22-11  c^{1}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{11},
\frac{6}{11},
\frac{9}{11},
\frac{3}{11},
\frac{1}{11},
\frac{2}{11},
\frac{7}{11},
\frac{10}{11},
\frac{8}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ -c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ 1+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{1}_{11}
$,
$ -1-c^{3}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{3}$,
$ -c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{1}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ 1+c^{3}_{11}
$,
$ 1-c^{1}_{11}
$,
$ -c_{11}^{2}$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{1}_{11}
$,
$ -c_{11}^{3}$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1-c^{1}_{11}
$,
$ c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1$,
$ -c_{11}^{2}$,
$ -c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c_{11}^{2}$;\ \ 
$ 1+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ 1$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,10). $10_{\frac{12}{11},3.492}^{11,359}$ \irep{561}:\ \ 
$d_i$ = ($1.0$,
$0.372$,
$0.478$,
$0.830$,
$-0.88$,
$-0.284$,
$-0.309$,
$-0.521$,
$-0.682$,
$-0.715$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.492 = 
22-11  c^{1}_{11}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{11},
\frac{5}{11},
\frac{2}{11},
\frac{8}{11},
\frac{10}{11},
\frac{9}{11},
\frac{4}{11},
\frac{1}{11},
\frac{3}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -c^{2}_{11}
-c^{4}_{11}
$,
$ c_{11}^{2}$,
$ -c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c_{11}^{3}$,
$ 1+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{1}_{11}
$,
$ -1-c^{3}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -c_{11}^{2}$,
$ -1-c^{4}_{11}
$,
$ 1$,
$ c_{11}^{3}$,
$ -c^{2}_{11}
-c^{4}_{11}
$,
$ 1-c^{1}_{11}
$;\ \ 
$ 1+c^{2}_{11}
+c^{4}_{11}
$,
$ 1+c^{4}_{11}
$,
$ c_{11}^{3}$,
$ 1+c^{3}_{11}
$,
$ 1-c^{1}_{11}
$,
$ -c_{11}^{2}$,
$ c^{1}_{11}
+c^{4}_{11}
$,
$ 1$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1$,
$ c^{2}_{11}
+c^{4}_{11}
$,
$ c^{1}_{11}
+c^{3}_{11}
+c^{4}_{11}
$,
$ -1+c^{1}_{11}
$,
$ -c_{11}^{3}$,
$ 1+c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ 1+c^{4}_{11}
$,
$ 1-c^{1}_{11}
$,
$ c^{2}_{11}
+c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{4}_{11}
$;\ \ 
$ c^{1}_{11}
+c^{4}_{11}
$,
$ -1-c^{2}_{11}
-c^{4}_{11}
$,
$ 1$,
$ -c_{11}^{2}$,
$ -c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$,
$ -c^{1}_{11}
-c^{4}_{11}
$,
$ -1-c^{3}_{11}
$,
$ c_{11}^{2}$;\ \ 
$ 1+c^{4}_{11}
$,
$ -c^{1}_{11}
-c^{3}_{11}
-c^{4}_{11}
$,
$ c^{2}_{11}
+c^{4}_{11}
$;\ \ 
$ 1$,
$ 1+c^{4}_{11}
$;\ \ 
$ -c_{11}^{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(41,1). $10_{3,24.}^{24,144}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{1}{3},
\frac{1}{4},
\frac{1}{4},
\frac{3}{8},
\frac{7}{8},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{2,12.}^{24,940} $

Pseudo-unitary $\sim$  
$10_{1,24.}^{24,976}$

\vskip 1ex 
\color{grey}


\noindent(41,2). $10_{1,24.}^{24,178}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{1}{3},
\frac{3}{4},
\frac{3}{4},
\frac{3}{8},
\frac{7}{8},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{2,12.}^{24,940} $

Pseudo-unitary $\sim$  
$10_{3,24.}^{24,430}$

\vskip 1ex 
\color{grey}


\noindent(41,3). $10_{7,24.}^{24,506}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{2}{3},
\frac{1}{4},
\frac{1}{4},
\frac{1}{8},
\frac{5}{8},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{6,12.}^{24,592} $

Pseudo-unitary $\sim$  
$10_{5,24.}^{24,902}$

\vskip 1ex 
\color{grey}


\noindent(41,4). $10_{5,24.}^{24,282}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{2}{3},
\frac{3}{4},
\frac{3}{4},
\frac{1}{8},
\frac{5}{8},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{6,12.}^{24,592} $

Pseudo-unitary $\sim$  
$10_{7,24.}^{24,123}$

\vskip 1ex 
\color{blue}


\noindent(42,1). $10_{7,24.}^{24,178}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{2}{3},
\frac{1}{4},
\frac{1}{4},
\frac{3}{8},
\frac{7}{8},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{6,12.}^{24,273} $

Pseudo-unitary $\sim$  
$10_{5,24.}^{24,902}$

\vskip 1ex 
\color{grey}


\noindent(42,2). $10_{5,24.}^{24,144}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{8},
\frac{5}{8},
\frac{2}{3},
\frac{3}{4},
\frac{3}{4},
\frac{3}{8},
\frac{7}{8},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{6,12.}^{24,273} $

Pseudo-unitary $\sim$  
$10_{7,24.}^{24,123}$

\vskip 1ex 
\color{grey}


\noindent(42,3). $10_{3,24.}^{24,282}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{1}{3},
\frac{1}{4},
\frac{1}{4},
\frac{1}{8},
\frac{5}{8},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{2,12.}^{24,741} $

Pseudo-unitary $\sim$  
$10_{1,24.}^{24,976}$

\vskip 1ex 
\color{grey}


\noindent(42,4). $10_{1,24.}^{24,506}$ \irep{972}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.732$,
$1.732$,
$2.0$,
$-1.0$,
$-1.0$,
$-1.732$,
$-1.732$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.0 = 
24$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{8},
\frac{7}{8},
\frac{1}{3},
\frac{3}{4},
\frac{3}{4},
\frac{1}{8},
\frac{5}{8},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ 1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ 2$,
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ -\sqrt{3}$,
$0$,
$ \sqrt{3}$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ \sqrt{3}$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$,
$ 2$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{3}$,
$ \sqrt{3}$,
$ -2$;\ \ 
$ -1$,
$ -\sqrt{3}$,
$ -\sqrt{3}$,
$ -2$;\ \ 
$ \sqrt{3}$,
$ -\sqrt{3}$,
$0$;\ \ 
$ \sqrt{3}$,
$0$;\ \ 
$ 2$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{2,12.}^{24,741} $

Pseudo-unitary $\sim$  
$10_{3,24.}^{24,430}$

\vskip 1ex 
\color{blue}


\noindent(43,1). $10_{1,10.}^{20,887}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{4},
\frac{1}{20},
\frac{1}{20},
\frac{9}{20},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -1$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -1$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -1$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ \zeta_{5}^{2}$,
$ -1$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{1}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{0,5.}^{5,110} $

Pseudo-unitary $\sim$  
$10_{7,10.}^{20,183}$

\vskip 1ex 
\color{grey}


\noindent(43,2). $10_{7,10.}^{20,161}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{3}{4},
\frac{11}{20},
\frac{11}{20},
\frac{19}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -1$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -1$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -1$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ \zeta_{5}^{2}$,
$ -1$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{5}^{2}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{10}^{1}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{0,5.}^{5,110} $

Pseudo-unitary $\sim$  
$10_{1,10.}^{20,667}$

\vskip 1ex 
\color{grey}


\noindent(43,3). $10_{5,10.}^{20,131}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
\frac{1}{4},
\frac{13}{20},
\frac{13}{20},
\frac{17}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -1$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -1$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -1$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{10}^{3}$,
$ -1$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ \zeta_{10}^{3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 5_{4,5.}^{5,210} $

Pseudo-unitary $\sim$  
$10_{3,10.}^{20,607}$

\vskip 1ex 
\color{grey}


\noindent(43,4). $10_{3,10.}^{20,187}$ \irep{947}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
\frac{3}{4},
\frac{3}{20},
\frac{3}{20},
\frac{7}{20},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{5}^{1}$,
$ -\zeta_{10}^{3}$,
$ -\zeta_{10}^{1}$,
$ \zeta_{5}^{2}$,
$ -1$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ \zeta_{5}^{1}$,
$ \zeta_{5}^{2}$,
$ -\zeta_{10}^{1}$,
$ -1$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ -\zeta_{10}^{3}$,
$ \zeta_{5}^{1}$,
$ -1$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ -\zeta_{10}^{3}$,
$ -1$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{5}^{1}$,
$ \zeta_{10}^{3}$,
$ \zeta_{10}^{1}$,
$ -\zeta_{5}^{2}$;\ \ 
$ -\zeta_{5}^{1}$,
$ -\zeta_{5}^{2}$,
$ \zeta_{10}^{1}$;\ \ 
$ \zeta_{10}^{3}$,
$ -\zeta_{5}^{1}$;\ \ 
$ \zeta_{10}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 5_{4,5.}^{5,210} $

Pseudo-unitary $\sim$  
$10_{5,10.}^{20,892}$

\vskip 1ex 


==> SsL11lng_.tex <==
\black 


\noindent(1,1). $11_{2,11.}^{11,568}$ \irep{983}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.0 = 
11$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{11},
\frac{1}{11},
\frac{3}{11},
\frac{3}{11},
\frac{4}{11},
\frac{4}{11},
\frac{5}{11},
\frac{5}{11},
\frac{9}{11},
\frac{9}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{22}^{7}$,
$ \zeta_{11}^{2}$,
$ -\zeta_{22}^{9}$,
$ \zeta_{11}^{1}$,
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{5}$;\ \ 
$ -\zeta_{22}^{7}$,
$ \zeta_{11}^{1}$,
$ -\zeta_{22}^{9}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{1}$;\ \ 
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{1}$,
$ -\zeta_{22}^{7}$,
$ \zeta_{11}^{2}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{5}$;\ \ 
$ \zeta_{11}^{5}$,
$ \zeta_{11}^{2}$,
$ -\zeta_{22}^{7}$,
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{3}$;\ \ 
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{1}$,
$ -\zeta_{22}^{9}$;\ \ 
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{9}$,
$ \zeta_{11}^{1}$;\ \ 
$ \zeta_{11}^{1}$,
$ -\zeta_{22}^{9}$,
$ -\zeta_{22}^{7}$,
$ \zeta_{11}^{2}$;\ \ 
$ \zeta_{11}^{1}$,
$ \zeta_{11}^{2}$,
$ -\zeta_{22}^{7}$;\ \ 
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{3}$;\ \ 
$ \zeta_{11}^{4}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(1,2). $11_{6,11.}^{11,143}$ \irep{983}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.0 = 
11$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{11},
\frac{2}{11},
\frac{6}{11},
\frac{6}{11},
\frac{7}{11},
\frac{7}{11},
\frac{8}{11},
\frac{8}{11},
\frac{10}{11},
\frac{10}{11} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{7}$,
$ \zeta_{11}^{2}$,
$ -\zeta_{22}^{9}$,
$ \zeta_{11}^{1}$,
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{5}$;\ \ 
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{2}$,
$ -\zeta_{22}^{7}$,
$ \zeta_{11}^{1}$,
$ -\zeta_{22}^{9}$,
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{1}$;\ \ 
$ -\zeta_{22}^{9}$,
$ \zeta_{11}^{1}$,
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{3}$,
$ -\zeta_{22}^{5}$;\ \ 
$ -\zeta_{22}^{9}$,
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{3}$;\ \ 
$ -\zeta_{22}^{5}$,
$ \zeta_{11}^{3}$,
$ \zeta_{11}^{2}$,
$ -\zeta_{22}^{7}$,
$ -\zeta_{22}^{3}$,
$ \zeta_{11}^{4}$;\ \ 
$ -\zeta_{22}^{5}$,
$ -\zeta_{22}^{7}$,
$ \zeta_{11}^{2}$,
$ \zeta_{11}^{4}$,
$ -\zeta_{22}^{3}$;\ \ 
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{5}$,
$ -\zeta_{22}^{9}$,
$ \zeta_{11}^{1}$;\ \ 
$ -\zeta_{22}^{1}$,
$ \zeta_{11}^{1}$,
$ -\zeta_{22}^{9}$;\ \ 
$ \zeta_{11}^{2}$,
$ -\zeta_{22}^{7}$;\ \ 
$ \zeta_{11}^{2}$)

Prime. 

\vskip 1ex 
\black 


\noindent(2,1). $11_{1,32.}^{16,245}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{4},
\frac{1}{16},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(2,2). $11_{1,32.}^{16,171}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{4},
\frac{5}{16},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(2,3). $11_{7,32.}^{16,328}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{3}{4},
\frac{3}{16},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(2,4). $11_{7,32.}^{16,304}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{3}{4},
\frac{7}{16},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$)

Prime. 

\vskip 1ex 
\black 


\noindent(3,1). $11_{1,32.}^{16,157}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{4},
\frac{1}{16},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(3,2). $11_{1,32.}^{16,703}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{4},
\frac{1}{16},
\frac{5}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$;\ \ 
$ -2\sqrt{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(3,3). $11_{7,32.}^{16,796}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{3}{4},
\frac{3}{16},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(3,4). $11_{7,32.}^{16,192}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.0 = 
32$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ 2$,
$ -2$,
$ -2$;\ \ 
$ -4$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$,
$ 2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$,
$0$,
$ -2\sqrt{2}$;\ \ 
$ -2\sqrt{2}$,
$0$,
$0$;\ \ 
$ 2\sqrt{2}$,
$0$;\ \ 
$ 2\sqrt{2}$)

Prime. 

\vskip 1ex 
\black 


\noindent(4,1). $11_{2,60.}^{120,157}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{5},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{8}{15},
\frac{8}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(4,2). $11_{6,60.}^{120,447}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{2}{5},
\frac{3}{5},
\frac{11}{15},
\frac{11}{15},
\frac{14}{15},
\frac{14}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(4,3). $11_{6,60.}^{120,369}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{1}{5},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{13}{15},
\frac{13}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(4,4). $11_{2,60.}^{120,213}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{2}{5},
\frac{3}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{15},
\frac{4}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(4,5). $11_{2,60.}^{120,278}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{5},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{8}{15},
\frac{8}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{2,60.}^{120,364}$

\vskip 1ex 
\color{grey}


\noindent(4,6). $11_{6,60.}^{120,326}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{2}{5},
\frac{3}{5},
\frac{11}{15},
\frac{11}{15},
\frac{14}{15},
\frac{14}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{6,60.}^{120,253}$

\vskip 1ex 
\color{grey}


\noindent(4,7). $11_{6,60.}^{120,248}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{1}{5},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{13}{15},
\frac{13}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{6,60.}^{120,176}$

\vskip 1ex 
\color{grey}


\noindent(4,8). $11_{2,60.}^{120,334}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{2}{5},
\frac{3}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{15},
\frac{4}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{2,60.}^{120,195}$

\vskip 1ex 
\black 


\noindent(5,1). $11_{2,60.}^{120,364}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{5},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{8}{15},
\frac{8}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(5,2). $11_{6,60.}^{120,253}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{2}{5},
\frac{3}{5},
\frac{11}{15},
\frac{11}{15},
\frac{14}{15},
\frac{14}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(5,3). $11_{6,60.}^{120,176}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{1}{5},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{13}{15},
\frac{13}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(5,4). $11_{2,60.}^{120,195}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.872$,
$3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{2}{5},
\frac{3}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{15},
\frac{4}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ -\sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -\sqrt{15}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(5,5). $11_{2,60.}^{120,845}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{5},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{8}{15},
\frac{8}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{2,60.}^{120,157}$

\vskip 1ex 
\color{grey}


\noindent(5,6). $11_{6,60.}^{120,132}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{2}{5},
\frac{3}{5},
\frac{11}{15},
\frac{11}{15},
\frac{14}{15},
\frac{14}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{6,60.}^{120,447}$

\vskip 1ex 
\color{grey}


\noindent(5,7). $11_{6,60.}^{120,551}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{1}{5},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{13}{15},
\frac{13}{15},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{1}$,
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{6,60.}^{120,369}$

\vskip 1ex 
\color{grey}


\noindent(5,8). $11_{2,60.}^{120,140}$ \irep{2274}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.872$,
$-3.872$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 60.0 = 
60$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{2}{5},
\frac{3}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{15},
\frac{4}{15},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{15}$,
$ \sqrt{15}$;\ \ 
$ -2$,
$ 4$,
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$0$,
$0$;\ \ 
$ -1+\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1-\sqrt{5}$,
$ -1+\sqrt{5}$,
$ -1+\sqrt{5}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{7}$,
$ 2c_{15}^{4}$,
$ 2c_{15}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{2}$,
$ 2c_{15}^{1}$,
$ 2c_{15}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$ 2c_{15}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{15}^{7}$,
$0$,
$0$;\ \ 
$ \sqrt{15}$,
$ -\sqrt{15}$;\ \ 
$ \sqrt{15}$)

Prime. 

Pseudo-unitary $\sim$  
$11_{2,60.}^{120,213}$

\vskip 1ex 
\black 


\noindent(6,1). $11_{\frac{13}{2},89.56}^{48,108}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{3},
\frac{5}{6},
\frac{13}{16},
\frac{13}{16},
0,
\frac{1}{2},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,2). $11_{\frac{11}{2},89.56}^{48,919}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{2}{3},
\frac{1}{6},
\frac{11}{16},
\frac{11}{16},
0,
\frac{1}{2},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,3). $11_{\frac{5}{2},89.56}^{48,102}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{1}{3},
\frac{5}{6},
\frac{5}{16},
\frac{5}{16},
0,
\frac{1}{2},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,4). $11_{\frac{3}{2},89.56}^{48,177}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{2}{3},
\frac{1}{6},
\frac{3}{16},
\frac{3}{16},
0,
\frac{1}{2},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(6,5). $11_{\frac{1}{2},89.56}^{48,124}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{16},
\frac{1}{16},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{9}{2},89.56}^{48,797}$

\vskip 1ex 
\color{grey}


\noindent(6,6). $11_{\frac{9}{2},89.56}^{48,149}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{9}{16},
\frac{9}{16},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{1}{2},89.56}^{48,193}$

\vskip 1ex 
\color{grey}


\noindent(6,7). $11_{\frac{7}{2},89.56}^{48,188}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{7}{16},
\frac{7}{16},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{15}{2},89.56}^{48,332}$

\vskip 1ex 
\color{grey}


\noindent(6,8). $11_{\frac{15}{2},89.56}^{48,584}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{15}{16},
\frac{15}{16},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{7}{2},89.56}^{48,628}$

\vskip 1ex 
\color{grey}


\noindent(6,9). $11_{\frac{7}{2},6.430}^{48,636}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{2},
\frac{25}{48},
\frac{1}{3},
\frac{5}{6},
\frac{7}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,10). $11_{\frac{3}{2},6.430}^{48,139}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{3},
\frac{5}{6},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,11). $11_{\frac{5}{2},6.430}^{48,434}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{2}{3},
\frac{1}{6},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,12). $11_{\frac{1}{2},6.430}^{48,720}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{2},
\frac{47}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{16},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,13). $11_{\frac{15}{2},6.430}^{48,169}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{2},
\frac{1}{48},
\frac{1}{3},
\frac{5}{6},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,14). $11_{\frac{11}{2},6.430}^{48,437}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{3},
\frac{5}{6},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,15). $11_{\frac{13}{2},6.430}^{48,401}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{2}{3},
\frac{1}{6},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,16). $11_{\frac{9}{2},6.430}^{48,122}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{2},
\frac{23}{48},
\frac{2}{3},
\frac{1}{6},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(7,1). $11_{\frac{5}{2},89.56}^{48,214}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{2}{3},
\frac{1}{6},
\frac{5}{16},
\frac{5}{16},
0,
\frac{1}{2},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,2). $11_{\frac{3}{2},89.56}^{48,682}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{3},
\frac{5}{6},
\frac{3}{16},
\frac{3}{16},
0,
\frac{1}{2},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,3). $11_{\frac{13}{2},89.56}^{48,979}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{2}{3},
\frac{1}{6},
\frac{13}{16},
\frac{13}{16},
0,
\frac{1}{2},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,4). $11_{\frac{11}{2},89.56}^{48,288}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{3},
\frac{5}{6},
\frac{11}{16},
\frac{11}{16},
0,
\frac{1}{2},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(7,5). $11_{\frac{15}{2},89.56}^{48,380}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{15}{16},
\frac{15}{16},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{7}{2},89.56}^{48,844}$

\vskip 1ex 
\color{grey}


\noindent(7,6). $11_{\frac{7}{2},89.56}^{48,147}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{7}{16},
\frac{7}{16},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{15}{2},89.56}^{48,311}$

\vskip 1ex 
\color{grey}


\noindent(7,7). $11_{\frac{9}{2},89.56}^{48,385}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{9}{16},
\frac{9}{16},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{1}{2},89.56}^{48,139}$

\vskip 1ex 
\color{grey}


\noindent(7,8). $11_{\frac{1}{2},89.56}^{48,111}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{16},
\frac{1}{16},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{9}{2},89.56}^{48,133}$

\vskip 1ex 
\color{grey}


\noindent(7,9). $11_{\frac{3}{2},6.430}^{48,373}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{2}{3},
\frac{1}{6},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,10). $11_{\frac{15}{2},6.430}^{48,115}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{2},
\frac{41}{48},
\frac{2}{3},
\frac{1}{6},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,11). $11_{\frac{5}{2},6.430}^{48,462}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{3},
\frac{5}{6},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,12). $11_{\frac{9}{2},6.430}^{48,644}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{2},
\frac{31}{48},
\frac{1}{3},
\frac{5}{6},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,13). $11_{\frac{7}{2},6.430}^{48,900}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{2},
\frac{17}{48},
\frac{2}{3},
\frac{1}{6},
\frac{7}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,14). $11_{\frac{11}{2},6.430}^{48,667}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{2}{3},
\frac{1}{6},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,15). $11_{\frac{1}{2},6.430}^{48,884}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{2},
\frac{7}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{16},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,16). $11_{\frac{13}{2},6.430}^{48,445}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{1}{3},
\frac{5}{6},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(8,1). $11_{\frac{15}{2},89.56}^{48,311}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{3},
\frac{5}{6},
\frac{15}{16},
\frac{15}{16},
0,
\frac{1}{2},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(8,2). $11_{\frac{9}{2},89.56}^{48,133}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{2}{3},
\frac{1}{6},
\frac{9}{16},
\frac{9}{16},
0,
\frac{1}{2},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(8,3). $11_{\frac{7}{2},89.56}^{48,844}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{3},
\frac{5}{6},
\frac{7}{16},
\frac{7}{16},
0,
\frac{1}{2},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(8,4). $11_{\frac{1}{2},89.56}^{48,139}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{2}{3},
\frac{1}{6},
\frac{1}{16},
\frac{1}{16},
0,
\frac{1}{2},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(8,5). $11_{\frac{3}{2},89.56}^{48,138}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{3}{16},
\frac{3}{16},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{11}{2},89.56}^{48,288}$

\vskip 1ex 
\color{grey}


\noindent(8,6). $11_{\frac{11}{2},89.56}^{48,358}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{11}{16},
\frac{11}{16},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{3}{2},89.56}^{48,682}$

\vskip 1ex 
\color{grey}


\noindent(8,7). $11_{\frac{5}{2},89.56}^{48,376}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{5}{16},
\frac{5}{16},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{13}{2},89.56}^{48,979}$

\vskip 1ex 
\color{grey}


\noindent(8,8). $11_{\frac{13}{2},89.56}^{48,349}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{13}{16},
\frac{13}{16},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{5}{2},89.56}^{48,214}$

\vskip 1ex 
\color{grey}


\noindent(8,9). $11_{\frac{5}{2},6.430}^{48,618}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{2},
\frac{19}{48},
\frac{1}{3},
\frac{5}{6},
\frac{5}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,10). $11_{\frac{1}{2},6.430}^{48,116}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{3},
\frac{5}{6},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,11). $11_{\frac{3}{2},6.430}^{48,219}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{2},
\frac{5}{48},
\frac{2}{3},
\frac{1}{6},
\frac{3}{16},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,12). $11_{\frac{7}{2},6.430}^{48,503}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{2}{3},
\frac{1}{6},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,13). $11_{\frac{9}{2},6.430}^{48,436}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{3},
\frac{5}{6},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,14). $11_{\frac{13}{2},6.430}^{48,635}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{1}{2},
\frac{43}{48},
\frac{1}{3},
\frac{5}{6},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,15). $11_{\frac{15}{2},6.430}^{48,556}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{2}{3},
\frac{1}{6},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,16). $11_{\frac{11}{2},6.430}^{48,742}$ \irep{2192}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{2},
\frac{29}{48},
\frac{2}{3},
\frac{1}{6},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(9,1). $11_{\frac{7}{2},89.56}^{48,628}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{16},
\frac{7}{16},
0,
\frac{1}{2},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(9,2). $11_{\frac{1}{2},89.56}^{48,193}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{3},
\frac{5}{6},
\frac{1}{16},
\frac{1}{16},
0,
\frac{1}{2},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(9,3). $11_{\frac{15}{2},89.56}^{48,332}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{2}{3},
\frac{1}{6},
\frac{15}{16},
\frac{15}{16},
0,
\frac{1}{2},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(9,4). $11_{\frac{9}{2},89.56}^{48,797}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.931$,
$1.931$,
$2.732$,
$2.732$,
$3.346$,
$3.346$,
$3.732$,
$3.732$,
$3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{3},
\frac{5}{6},
\frac{9}{16},
\frac{9}{16},
0,
\frac{1}{2},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{1}$,
$ c_{24}^{1}$,
$0$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$0$,
$0$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 2c_{24}^{1}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(9,5). $11_{\frac{13}{2},89.56}^{48,178}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{13}{16},
\frac{13}{16},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{5}{2},89.56}^{48,102}$

\vskip 1ex 
\color{grey}


\noindent(9,6). $11_{\frac{5}{2},89.56}^{48,172}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{5}{16},
\frac{5}{16},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{13}{2},89.56}^{48,108}$

\vskip 1ex 
\color{grey}


\noindent(9,7). $11_{\frac{11}{2},89.56}^{48,159}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{11}{16},
\frac{11}{16},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{3}{2},89.56}^{48,177}$

\vskip 1ex 
\color{grey}


\noindent(9,8). $11_{\frac{3}{2},89.56}^{48,269}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.732$,
$2.732$,
$3.732$,
$3.732$,
$-1.931$,
$-1.931$,
$-3.346$,
$-3.346$,
$-3.863$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 89.569 = 
48+24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{3}{16},
\frac{3}{16},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$ 1$,
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ 2+\sqrt{3}$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ 2c_{24}^{1}$,
$ 2c_{24}^{1}$,
$0$,
$0$,
$ -2c_{24}^{1}$;\ \ 
$ 1+\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -1-\sqrt{3}$,
$ -2c_{24}^{1}$,
$ -2c_{24}^{1}$,
$0$,
$0$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ 1$,
$ c_{24}^{1}$,
$ c_{24}^{1}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3-3\sqrt{3}}{\sqrt{6}}$,
$ 2c_{24}^{1}$;\ \ 
$ 1$,
$ -c_{24}^{1}$,
$ -c_{24}^{1}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3+3\sqrt{3}}{\sqrt{6}}$,
$ -2c_{24}^{1}$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$(\frac{-3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$11_{\frac{11}{2},89.56}^{48,919}$

\vskip 1ex 
\color{grey}


\noindent(9,9). $11_{\frac{1}{2},6.430}^{48,131}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{2}{3},
\frac{1}{6},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,10). $11_{\frac{13}{2},6.430}^{48,995}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{2},
\frac{35}{48},
\frac{2}{3},
\frac{1}{6},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,11). $11_{\frac{7}{2},6.430}^{48,445}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{3},
\frac{5}{6},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,12). $11_{\frac{11}{2},6.430}^{48,644}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{2},
\frac{37}{48},
\frac{1}{3},
\frac{5}{6},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,13). $11_{\frac{5}{2},6.430}^{48,159}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{1}{2},
\frac{11}{48},
\frac{2}{3},
\frac{1}{6},
\frac{5}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,14). $11_{\frac{9}{2},6.430}^{48,581}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{2}{3},
\frac{1}{6},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,15). $11_{\frac{3}{2},6.430}^{48,312}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.517$,
$0.517$,
$1.0$,
$1.35$,
$-0.732$,
$-0.732$,
$-0.896$,
$-0.896$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{2},
\frac{13}{48},
\frac{1}{3},
\frac{5}{6},
\frac{3}{16},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1$,
$ 2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ -2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 2-\sqrt{3}$,
$ 2c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ -c_{24}^{5}$,
$0$,
$ -2c_{24}^{5}$,
$ 2c_{24}^{5}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$ 1$,
$ -2c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$;\ \ 
$0$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$0$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,16). $11_{\frac{15}{2},6.430}^{48,614}$ \irep{2191}:\ \ 
$d_i$ = ($1.0$,
$0.267$,
$0.267$,
$0.896$,
$0.896$,
$1.0$,
$-0.517$,
$-0.517$,
$-0.732$,
$-0.732$,
$-1.35$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.430 = 
48-24\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{3},
\frac{5}{6},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-\sqrt{3}$,
$ 2-\sqrt{3}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 1$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ \frac{-3+3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$ 1$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$ 2-\sqrt{3}$,
$ -c_{24}^{5}$,
$ -c_{24}^{5}$,
$ -1+\sqrt{3}$,
$ -1+\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ \frac{3-3\sqrt{3}}{\sqrt{6}}$,
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ c_{24}^{5}$,
$ c_{24}^{5}$,
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$(\frac{-3+3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$(\frac{3-3\sqrt{3}}{\sqrt{6}})\mathrm{i}$,
$ 2c_{24}^{5}$,
$ -2c_{24}^{5}$,
$0$;\ \ 
$ 1-\sqrt{3}$,
$ 1-\sqrt{3}$,
$ -2c_{24}^{5}$;\ \ 
$ 1-\sqrt{3}$,
$ 2c_{24}^{5}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(10,1). $11_{\frac{144}{23},310.1}^{23,306}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$1.981$,
$2.925$,
$3.815$,
$4.634$,
$5.367$,
$5.999$,
$6.520$,
$6.919$,
$7.190$,
$7.326$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 310.117 = 
66+55c^{1}_{23}
+45c^{2}_{23}
+36c^{3}_{23}
+28c^{4}_{23}
+21c^{5}_{23}
+15c^{6}_{23}
+10c^{7}_{23}
+6c^{8}_{23}
+3c^{9}_{23}
+c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{23},
\frac{21}{23},
\frac{2}{23},
\frac{17}{23},
\frac{20}{23},
\frac{11}{23},
\frac{13}{23},
\frac{3}{23},
\frac{4}{23},
\frac{16}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{23}^{11}$,
$ \xi_{23}^{3}$,
$ \xi_{23}^{19}$,
$ \xi_{23}^{5}$,
$ \xi_{23}^{17}$,
$ \xi_{23}^{7}$,
$ \xi_{23}^{15}$,
$ \xi_{23}^{9}$,
$ \xi_{23}^{13}$,
$ \xi_{23}^{11}$;\ \ 
$ -\xi_{23}^{19}$,
$ \xi_{23}^{17}$,
$ -\xi_{23}^{15}$,
$ \xi_{23}^{13}$,
$ -\xi_{23}^{11}$,
$ \xi_{23}^{9}$,
$ -\xi_{23}^{7}$,
$ \xi_{23}^{5}$,
$ -\xi_{23}^{3}$,
$ 1$;\ \ 
$ \xi_{23}^{9}$,
$ \xi_{23}^{11}$,
$ \xi_{23}^{15}$,
$ \xi_{23}^{5}$,
$ -c_{23}^{11}$,
$ -1$,
$ -\xi_{23}^{19}$,
$ -\xi_{23}^{7}$,
$ -\xi_{23}^{13}$;\ \ 
$ -\xi_{23}^{7}$,
$ \xi_{23}^{3}$,
$ 1$,
$ -\xi_{23}^{5}$,
$ \xi_{23}^{9}$,
$ -\xi_{23}^{13}$,
$ \xi_{23}^{17}$,
$ c_{23}^{11}$;\ \ 
$ c_{23}^{11}$,
$ -\xi_{23}^{7}$,
$ -\xi_{23}^{11}$,
$ -\xi_{23}^{17}$,
$ -1$,
$ \xi_{23}^{19}$,
$ \xi_{23}^{9}$;\ \ 
$ \xi_{23}^{13}$,
$ -\xi_{23}^{19}$,
$ c_{23}^{11}$,
$ \xi_{23}^{15}$,
$ -\xi_{23}^{9}$,
$ \xi_{23}^{3}$;\ \ 
$ \xi_{23}^{3}$,
$ \xi_{23}^{13}$,
$ \xi_{23}^{17}$,
$ -1$,
$ -\xi_{23}^{15}$;\ \ 
$ -\xi_{23}^{5}$,
$ -\xi_{23}^{3}$,
$ \xi_{23}^{11}$,
$ -\xi_{23}^{19}$;\ \ 
$ -\xi_{23}^{11}$,
$ c_{23}^{11}$,
$ \xi_{23}^{7}$;\ \ 
$ -\xi_{23}^{15}$,
$ \xi_{23}^{5}$;\ \ 
$ -\xi_{23}^{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(10,2). $11_{\frac{40}{23},310.1}^{23,508}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$1.981$,
$2.925$,
$3.815$,
$4.634$,
$5.367$,
$5.999$,
$6.520$,
$6.919$,
$7.190$,
$7.326$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 310.117 = 
66+55c^{1}_{23}
+45c^{2}_{23}
+36c^{3}_{23}
+28c^{4}_{23}
+21c^{5}_{23}
+15c^{6}_{23}
+10c^{7}_{23}
+6c^{8}_{23}
+3c^{9}_{23}
+c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{23},
\frac{2}{23},
\frac{21}{23},
\frac{6}{23},
\frac{3}{23},
\frac{12}{23},
\frac{10}{23},
\frac{20}{23},
\frac{19}{23},
\frac{7}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{23}^{11}$,
$ \xi_{23}^{3}$,
$ \xi_{23}^{19}$,
$ \xi_{23}^{5}$,
$ \xi_{23}^{17}$,
$ \xi_{23}^{7}$,
$ \xi_{23}^{15}$,
$ \xi_{23}^{9}$,
$ \xi_{23}^{13}$,
$ \xi_{23}^{11}$;\ \ 
$ -\xi_{23}^{19}$,
$ \xi_{23}^{17}$,
$ -\xi_{23}^{15}$,
$ \xi_{23}^{13}$,
$ -\xi_{23}^{11}$,
$ \xi_{23}^{9}$,
$ -\xi_{23}^{7}$,
$ \xi_{23}^{5}$,
$ -\xi_{23}^{3}$,
$ 1$;\ \ 
$ \xi_{23}^{9}$,
$ \xi_{23}^{11}$,
$ \xi_{23}^{15}$,
$ \xi_{23}^{5}$,
$ -c_{23}^{11}$,
$ -1$,
$ -\xi_{23}^{19}$,
$ -\xi_{23}^{7}$,
$ -\xi_{23}^{13}$;\ \ 
$ -\xi_{23}^{7}$,
$ \xi_{23}^{3}$,
$ 1$,
$ -\xi_{23}^{5}$,
$ \xi_{23}^{9}$,
$ -\xi_{23}^{13}$,
$ \xi_{23}^{17}$,
$ c_{23}^{11}$;\ \ 
$ c_{23}^{11}$,
$ -\xi_{23}^{7}$,
$ -\xi_{23}^{11}$,
$ -\xi_{23}^{17}$,
$ -1$,
$ \xi_{23}^{19}$,
$ \xi_{23}^{9}$;\ \ 
$ \xi_{23}^{13}$,
$ -\xi_{23}^{19}$,
$ c_{23}^{11}$,
$ \xi_{23}^{15}$,
$ -\xi_{23}^{9}$,
$ \xi_{23}^{3}$;\ \ 
$ \xi_{23}^{3}$,
$ \xi_{23}^{13}$,
$ \xi_{23}^{17}$,
$ -1$,
$ -\xi_{23}^{15}$;\ \ 
$ -\xi_{23}^{5}$,
$ -\xi_{23}^{3}$,
$ \xi_{23}^{11}$,
$ -\xi_{23}^{19}$;\ \ 
$ -\xi_{23}^{11}$,
$ c_{23}^{11}$,
$ \xi_{23}^{7}$;\ \ 
$ -\xi_{23}^{15}$,
$ \xi_{23}^{5}$;\ \ 
$ -\xi_{23}^{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(10,3). $11_{\frac{12}{23},78.99}^{23,333}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.504$,
$2.339$,
$2.708$,
$3.492$,
$3.628$,
$-1.476$,
$-1.925$,
$-3.28$,
$-3.290$,
$-3.697$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.994 = 
51-15  c^{1}_{23}
+40c^{2}_{23}
-14  c^{3}_{23}
+30c^{4}_{23}
-12  c^{5}_{23}
+21c^{6}_{23}
-9  c^{7}_{23}
+13c^{8}_{23}
-5  c^{9}_{23}
+6c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{23},
\frac{6}{23},
\frac{19}{23},
\frac{22}{23},
\frac{11}{23},
\frac{8}{23},
\frac{10}{23},
\frac{3}{23},
\frac{4}{23},
\frac{17}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ 1+c^{2}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -c_{23}^{1}$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$,
$ 1$,
$ c^{1}_{23}
+c^{3}_{23}
$,
$ c_{23}^{1}$,
$ 1+c^{2}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$,
$ -1$,
$ c_{23}^{1}$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$,
$ -1-c^{2}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
$;\ \ 
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ -c_{23}^{1}$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$,
$ -1$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$;\ \ 
$ 1+c^{2}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
$;\ \ 
$ c_{23}^{1}$,
$ -c^{1}_{23}
-c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
$,
$ 1+c^{2}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
$,
$ -1-c^{2}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{4}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ c_{23}^{1}$;\ \ 
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$,
$ 1$;\ \ 
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,4). $11_{\frac{172}{23},78.99}^{23,355}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.504$,
$2.339$,
$2.708$,
$3.492$,
$3.628$,
$-1.476$,
$-1.925$,
$-3.28$,
$-3.290$,
$-3.697$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.994 = 
51-15  c^{1}_{23}
+40c^{2}_{23}
-14  c^{3}_{23}
+30c^{4}_{23}
-12  c^{5}_{23}
+21c^{6}_{23}
-9  c^{7}_{23}
+13c^{8}_{23}
-5  c^{9}_{23}
+6c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{23},
\frac{17}{23},
\frac{4}{23},
\frac{1}{23},
\frac{12}{23},
\frac{15}{23},
\frac{13}{23},
\frac{20}{23},
\frac{19}{23},
\frac{6}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ 1+c^{2}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -c_{23}^{1}$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$,
$ 1$,
$ c^{1}_{23}
+c^{3}_{23}
$,
$ c_{23}^{1}$,
$ 1+c^{2}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$,
$ -1$,
$ c_{23}^{1}$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$,
$ -1-c^{2}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
$;\ \ 
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ -c_{23}^{1}$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$,
$ -1$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
$;\ \ 
$ 1+c^{2}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
$;\ \ 
$ c_{23}^{1}$,
$ -c^{1}_{23}
-c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
$,
$ 1+c^{2}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
$,
$ -1-c^{2}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
$,
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{4}_{23}
$,
$ 1+c^{2}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ c_{23}^{1}$;\ \ 
$ -1-c^{2}_{23}
-c^{4}_{23}
-c^{6}_{23}
$,
$ 1$;\ \ 
$ -c^{1}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,5). $11_{\frac{64}{23},36.22}^{23,611}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.677$,
$1.584$,
$1.834$,
$2.228$,
$2.365$,
$2.504$,
$-0.341$,
$-1.304$,
$-2.50$,
$-2.457$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.226 = 
38-22  c^{1}_{23}
-18  c^{2}_{23}
+27c^{3}_{23}
-25  c^{4}_{23}
-13  c^{5}_{23}
+17c^{6}_{23}
-27  c^{7}_{23}
-7  c^{8}_{23}
+8c^{9}_{23}
-28  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{23},
\frac{14}{23},
\frac{15}{23},
\frac{5}{23},
\frac{17}{23},
\frac{6}{23},
\frac{16}{23},
\frac{9}{23},
\frac{12}{23},
\frac{2}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{9}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c_{23}^{10}$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$,
$ 1+c^{3}_{23}
$,
$ -c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{3}_{23}
$,
$ c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{10}$,
$ -1-c^{3}_{23}
-c^{6}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$,
$ 1$,
$ c_{23}^{10}$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
$;\ \ 
$ c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$,
$ -1-c^{3}_{23}
$,
$ 1$;\ \ 
$ c_{23}^{10}$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
$,
$ c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1$,
$ -c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c_{23}^{10}$;\ \ 
$ -1-c^{3}_{23}
-c^{6}_{23}
$,
$ -1-c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{7}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ c_{23}^{10}$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$;\ \ 
$ c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,6). $11_{\frac{120}{23},36.22}^{23,967}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.677$,
$1.584$,
$1.834$,
$2.228$,
$2.365$,
$2.504$,
$-0.341$,
$-1.304$,
$-2.50$,
$-2.457$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.226 = 
38-22  c^{1}_{23}
-18  c^{2}_{23}
+27c^{3}_{23}
-25  c^{4}_{23}
-13  c^{5}_{23}
+17c^{6}_{23}
-27  c^{7}_{23}
-7  c^{8}_{23}
+8c^{9}_{23}
-28  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{23},
\frac{9}{23},
\frac{8}{23},
\frac{18}{23},
\frac{6}{23},
\frac{17}{23},
\frac{7}{23},
\frac{14}{23},
\frac{11}{23},
\frac{21}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{9}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c_{23}^{10}$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$,
$ 1+c^{3}_{23}
$,
$ -c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{3}_{23}
$,
$ c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{10}$,
$ -1-c^{3}_{23}
-c^{6}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$,
$ 1$,
$ c_{23}^{10}$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
$;\ \ 
$ c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$,
$ -1-c^{3}_{23}
$,
$ 1$;\ \ 
$ c_{23}^{10}$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
$,
$ c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1$,
$ -c^{7}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c_{23}^{10}$;\ \ 
$ -1-c^{3}_{23}
-c^{6}_{23}
$,
$ -1-c^{3}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ c^{7}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ c_{23}^{10}$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
$;\ \ 
$ c^{4}_{23}
+c^{7}_{23}
+c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,7). $11_{\frac{116}{23},21.29}^{23,101}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.262$,
$0.766$,
$1.406$,
$1.813$,
$1.920$,
$-0.519$,
$-1.214$,
$-1.572$,
$-1.708$,
$-1.884$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.298 = 
30-21  c^{1}_{23}
-36  c^{2}_{23}
-15  c^{3}_{23}
+19c^{4}_{23}
-26  c^{5}_{23}
-35  c^{6}_{23}
-8  c^{7}_{23}
+9c^{8}_{23}
-30  c^{9}_{23}
-33  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{23},
\frac{22}{23},
\frac{16}{23},
\frac{6}{23},
\frac{15}{23},
\frac{18}{23},
\frac{21}{23},
\frac{8}{23},
\frac{20}{23},
\frac{12}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{4}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
$,
$ -c_{23}^{2}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{2}$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$,
$ 1+c^{4}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
$,
$ 1$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c_{23}^{2}$,
$ -c^{2}_{23}
-c^{6}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{4}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$;\ \ 
$ c^{2}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$,
$ -1$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$,
$ -1-c^{4}_{23}
$,
$ c_{23}^{2}$;\ \ 
$ -1-c^{4}_{23}
-c^{8}_{23}
$,
$ -1$,
$ c^{2}_{23}
+c^{6}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{4}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{2}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{6}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{2}$,
$ 1$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{4}_{23}
$,
$ -1-c^{4}_{23}
-c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{6}_{23}
$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,8). $11_{\frac{68}{23},21.29}^{23,196}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.262$,
$0.766$,
$1.406$,
$1.813$,
$1.920$,
$-0.519$,
$-1.214$,
$-1.572$,
$-1.708$,
$-1.884$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.298 = 
30-21  c^{1}_{23}
-36  c^{2}_{23}
-15  c^{3}_{23}
+19c^{4}_{23}
-26  c^{5}_{23}
-35  c^{6}_{23}
-8  c^{7}_{23}
+9c^{8}_{23}
-30  c^{9}_{23}
-33  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{23},
\frac{1}{23},
\frac{7}{23},
\frac{17}{23},
\frac{8}{23},
\frac{5}{23},
\frac{2}{23},
\frac{15}{23},
\frac{3}{23},
\frac{11}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{4}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
$,
$ -c_{23}^{2}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{2}$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$,
$ 1+c^{4}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
$,
$ 1$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c_{23}^{2}$,
$ -c^{2}_{23}
-c^{6}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{4}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$;\ \ 
$ c^{2}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$,
$ -1$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$,
$ -1-c^{4}_{23}
$,
$ c_{23}^{2}$;\ \ 
$ -1-c^{4}_{23}
-c^{8}_{23}
$,
$ -1$,
$ c^{2}_{23}
+c^{6}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{4}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{2}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{6}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{2}$,
$ 1$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{4}_{23}
$,
$ -1-c^{4}_{23}
-c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{6}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{6}_{23}
$,
$ 1+c^{4}_{23}
+c^{8}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{9}_{23}
+c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,9). $11_{\frac{76}{23},14.43}^{23,500}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.631$,
$0.823$,
$1.406$,
$1.493$,
$1.551$,
$-0.215$,
$-0.427$,
$-1.158$,
$-1.294$,
$-1.580$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.437 = 
56-7  c^{1}_{23}
+11c^{2}_{23}
+18c^{3}_{23}
-9  c^{4}_{23}
+45c^{5}_{23}
-4  c^{6}_{23}
+5c^{7}_{23}
+26c^{8}_{23}
-10  c^{9}_{23}
+35c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{23},
\frac{20}{23},
\frac{13}{23},
\frac{11}{23},
\frac{2}{23},
\frac{15}{23},
\frac{16}{23},
\frac{19}{23},
\frac{8}{23},
\frac{9}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{9}$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c_{23}^{9}$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{9}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{5}_{23}
$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -1-c^{5}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{9}_{23}
$,
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ -1-c^{5}_{23}
$,
$ c_{23}^{9}$,
$ -c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$;\ \ 
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$,
$ c^{4}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -1$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{9}$;\ \ 
$ c^{1}_{23}
+c^{4}_{23}
+c^{9}_{23}
$,
$ 1$,
$ 1+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{4}_{23}
+c^{9}_{23}
$,
$ 1+c^{5}_{23}
$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{4}_{23}
+c^{9}_{23}
$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$,
$ -1-c^{5}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$;\ \ 
$ c_{23}^{9}$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{9}_{23}
$,
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{5}_{23}
-c^{10}_{23}
$,
$ c_{23}^{9}$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{4}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{5}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,10). $11_{\frac{108}{23},14.43}^{23,387}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.631$,
$0.823$,
$1.406$,
$1.493$,
$1.551$,
$-0.215$,
$-0.427$,
$-1.158$,
$-1.294$,
$-1.580$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.437 = 
56-7  c^{1}_{23}
+11c^{2}_{23}
+18c^{3}_{23}
-9  c^{4}_{23}
+45c^{5}_{23}
-4  c^{6}_{23}
+5c^{7}_{23}
+26c^{8}_{23}
-10  c^{9}_{23}
+35c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{23},
\frac{3}{23},
\frac{10}{23},
\frac{12}{23},
\frac{21}{23},
\frac{8}{23},
\frac{7}{23},
\frac{4}{23},
\frac{15}{23},
\frac{14}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{9}$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c_{23}^{9}$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{9}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{5}_{23}
$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -1-c^{5}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{9}_{23}
$,
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ -1-c^{5}_{23}
$,
$ c_{23}^{9}$,
$ -c^{4}_{23}
-c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$;\ \ 
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$,
$ c^{4}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -1$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{9}$;\ \ 
$ c^{1}_{23}
+c^{4}_{23}
+c^{9}_{23}
$,
$ 1$,
$ 1+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{4}_{23}
+c^{9}_{23}
$,
$ 1+c^{5}_{23}
$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{4}_{23}
+c^{9}_{23}
$,
$ 1+c^{5}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$,
$ -1-c^{5}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{4}_{23}
-c^{9}_{23}
$;\ \ 
$ c_{23}^{9}$,
$ c^{1}_{23}
+c^{4}_{23}
+c^{9}_{23}
$,
$ -1-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{5}_{23}
-c^{10}_{23}
$,
$ c_{23}^{9}$,
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ 1+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{4}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{5}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,11). $11_{\frac{148}{23},10.76}^{23,892}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.186$,
$0.545$,
$0.863$,
$1.214$,
$1.339$,
$-0.369$,
$-0.710$,
$-1.117$,
$-1.289$,
$-1.365$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.765 = 
21-17  c^{1}_{23}
-39  c^{2}_{23}
-45  c^{3}_{23}
-35  c^{4}_{23}
-9  c^{5}_{23}
+10c^{6}_{23}
-24  c^{7}_{23}
-42  c^{8}_{23}
-44  c^{9}_{23}
-30  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{23},
\frac{19}{23},
\frac{12}{23},
\frac{5}{23},
\frac{18}{23},
\frac{14}{23},
\frac{3}{23},
\frac{13}{23},
\frac{22}{23},
\frac{16}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{3}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{6}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c_{23}^{3}$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{3}$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{6}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{6}_{23}
$,
$ c^{3}_{23}
+c^{9}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1$;\ \ 
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{3}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$,
$ -c_{23}^{3}$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -1-c^{6}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -1$,
$ c_{23}^{3}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{3}$,
$ c^{3}_{23}
+c^{9}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ 1+c^{6}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c_{23}^{3}$,
$ -c^{3}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -1-c^{6}_{23}
$;\ \ 
$ c^{3}_{23}
+c^{9}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,12). $11_{\frac{36}{23},10.76}^{23,635}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.186$,
$0.545$,
$0.863$,
$1.214$,
$1.339$,
$-0.369$,
$-0.710$,
$-1.117$,
$-1.289$,
$-1.365$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.765 = 
21-17  c^{1}_{23}
-39  c^{2}_{23}
-45  c^{3}_{23}
-35  c^{4}_{23}
-9  c^{5}_{23}
+10c^{6}_{23}
-24  c^{7}_{23}
-42  c^{8}_{23}
-44  c^{9}_{23}
-30  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{23},
\frac{4}{23},
\frac{11}{23},
\frac{18}{23},
\frac{5}{23},
\frac{9}{23},
\frac{20}{23},
\frac{10}{23},
\frac{1}{23},
\frac{7}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{3}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{6}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c_{23}^{3}$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{3}$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{6}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{6}_{23}
$,
$ c^{3}_{23}
+c^{9}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1$;\ \ 
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{3}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$,
$ -c_{23}^{3}$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -1-c^{6}_{23}
$,
$ -c^{3}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -1$,
$ c_{23}^{3}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{3}$,
$ c^{3}_{23}
+c^{9}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ 1+c^{6}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c_{23}^{3}$,
$ -c^{3}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{8}_{23}
-c^{9}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -1-c^{6}_{23}
$;\ \ 
$ c^{3}_{23}
+c^{9}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,13). $11_{\frac{180}{23},8.615}^{23,812}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.330$,
$0.487$,
$0.894$,
$1.153$,
$1.198$,
$-0.166$,
$-0.635$,
$-0.772$,
$-1.86$,
$-1.221$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.615 = 
45-20  c^{1}_{23}
+15c^{2}_{23}
-11  c^{3}_{23}
-6  c^{4}_{23}
+7c^{5}_{23}
-18  c^{6}_{23}
+34c^{7}_{23}
-21  c^{8}_{23}
+24c^{9}_{23}
-15  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{23},
\frac{8}{23},
\frac{21}{23},
\frac{12}{23},
\frac{22}{23},
\frac{5}{23},
\frac{2}{23},
\frac{14}{23},
\frac{20}{23},
\frac{4}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{7}_{23}
$,
$ 1+c^{2}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c_{23}^{8}$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c_{23}^{8}$,
$ c^{1}_{23}
+c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ -1$,
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{7}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{1}_{23}
+c^{8}_{23}
$,
$ -1-c^{7}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$,
$ -1-c^{7}_{23}
$,
$ c_{23}^{8}$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -1$;\ \ 
$ c^{1}_{23}
+c^{8}_{23}
$,
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -1-c^{7}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{7}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c_{23}^{8}$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ c^{1}_{23}
+c^{8}_{23}
$,
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{8}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1$,
$ 1+c^{7}_{23}
$,
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ c_{23}^{8}$,
$ 1+c^{7}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$;\ \ 
$ c_{23}^{8}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,14). $11_{\frac{4}{23},8.615}^{23,129}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.330$,
$0.487$,
$0.894$,
$1.153$,
$1.198$,
$-0.166$,
$-0.635$,
$-0.772$,
$-1.86$,
$-1.221$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.615 = 
45-20  c^{1}_{23}
+15c^{2}_{23}
-11  c^{3}_{23}
-6  c^{4}_{23}
+7c^{5}_{23}
-18  c^{6}_{23}
+34c^{7}_{23}
-21  c^{8}_{23}
+24c^{9}_{23}
-15  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{23},
\frac{15}{23},
\frac{2}{23},
\frac{11}{23},
\frac{1}{23},
\frac{18}{23},
\frac{21}{23},
\frac{9}{23},
\frac{3}{23},
\frac{19}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{7}_{23}
$,
$ 1+c^{2}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c_{23}^{8}$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c_{23}^{8}$,
$ c^{1}_{23}
+c^{8}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ -1$,
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{7}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{1}_{23}
+c^{8}_{23}
$,
$ -1-c^{7}_{23}
-c^{9}_{23}
$,
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$,
$ -1-c^{7}_{23}
$,
$ c_{23}^{8}$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1+c^{2}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ -1$;\ \ 
$ c^{1}_{23}
+c^{8}_{23}
$,
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -1-c^{7}_{23}
$,
$ c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{7}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ c_{23}^{8}$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$,
$ c^{1}_{23}
+c^{8}_{23}
$,
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{10}_{23}
$,
$ -1-c^{2}_{23}
-c^{5}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{6}_{23}
-c^{8}_{23}
$,
$ 1+c^{7}_{23}
+c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{8}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{3}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{10}_{23}
$,
$ 1$,
$ 1+c^{7}_{23}
$,
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$;\ \ 
$ -1-c^{2}_{23}
-c^{7}_{23}
-c^{9}_{23}
$,
$ c_{23}^{8}$,
$ 1+c^{7}_{23}
$;\ \ 
$ c^{1}_{23}
+c^{6}_{23}
+c^{8}_{23}
$,
$ 1+c^{2}_{23}
+c^{5}_{23}
+c^{7}_{23}
+c^{9}_{23}
$;\ \ 
$ c_{23}^{8}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,15). $11_{\frac{44}{23},7.293}^{23,365}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$1.61$,
$1.102$,
$1.123$,
$-0.153$,
$-0.303$,
$-0.448$,
$-0.585$,
$-0.710$,
$-0.823$,
$-0.920$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.293 = 
65+35c^{1}_{23}
+14c^{2}_{23}
+2c^{3}_{23}
-c^{4}_{23}
+5c^{5}_{23}
+20c^{6}_{23}
+44c^{7}_{23}
+54c^{8}_{23}
+27c^{9}_{23}
+9c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{23},
\frac{4}{23},
\frac{14}{23},
\frac{16}{23},
\frac{1}{23},
\frac{22}{23},
\frac{10}{23},
\frac{11}{23},
\frac{2}{23},
\frac{6}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$,
$ -c_{23}^{4}$;\ \ 
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{7}_{23}
-c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{4}$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{8}_{23}
$,
$ -1$,
$ -c_{23}^{4}$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -1-c^{1}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{4}$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{8}_{23}
$;\ \ 
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -1$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{8}_{23}
$,
$ c_{23}^{4}$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ -1-c^{8}_{23}
$,
$ -1$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$;\ \ 
$ -1-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$;\ \ 
$ c_{23}^{4}$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,16). $11_{\frac{140}{23},7.293}^{23,509}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$1.61$,
$1.102$,
$1.123$,
$-0.153$,
$-0.303$,
$-0.448$,
$-0.585$,
$-0.710$,
$-0.823$,
$-0.920$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.293 = 
65+35c^{1}_{23}
+14c^{2}_{23}
+2c^{3}_{23}
-c^{4}_{23}
+5c^{5}_{23}
+20c^{6}_{23}
+44c^{7}_{23}
+54c^{8}_{23}
+27c^{9}_{23}
+9c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{23},
\frac{19}{23},
\frac{9}{23},
\frac{7}{23},
\frac{22}{23},
\frac{1}{23},
\frac{13}{23},
\frac{12}{23},
\frac{21}{23},
\frac{17}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$,
$ -c_{23}^{4}$;\ \ 
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{7}_{23}
-c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{4}$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{8}_{23}
$,
$ -1$,
$ -c_{23}^{4}$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -1-c^{1}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{4}$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{8}_{23}
$;\ \ 
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -1$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{8}_{23}
$,
$ c_{23}^{4}$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ -1-c^{8}_{23}
$,
$ -1$,
$ 1+c^{7}_{23}
+c^{8}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$;\ \ 
$ -1-c^{7}_{23}
-c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{7}_{23}
-c^{8}_{23}
$;\ \ 
$ c_{23}^{4}$,
$ 1+c^{1}_{23}
+c^{2}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,17). $11_{\frac{176}{23},6.476}^{23,842}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.669$,
$0.775$,
$0.867$,
$0.942$,
$-0.144$,
$-0.286$,
$-0.422$,
$-0.551$,
$-1.39$,
$-1.58$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.476 = 
63+18c^{1}_{23}
-2  c^{2}_{23}
+3c^{3}_{23}
+33c^{4}_{23}
+42c^{5}_{23}
+7c^{6}_{23}
-3  c^{7}_{23}
+12c^{8}_{23}
+52c^{9}_{23}
+25c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{23},
\frac{16}{23},
\frac{17}{23},
\frac{4}{23},
\frac{8}{23},
\frac{10}{23},
\frac{21}{23},
\frac{18}{23},
\frac{5}{23},
\frac{19}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{23}^{7}$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{7}_{23}
$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{7}_{23}
$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{9}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{9}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{7}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{7}$,
$ -1-c^{5}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{9}_{23}
$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$,
$ c^{2}_{23}
+c^{7}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c_{23}^{7}$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c_{23}^{7}$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$,
$ 1$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c_{23}^{7}$,
$ -c^{2}_{23}
-c^{7}_{23}
$,
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{9}_{23}
$,
$ -1$;\ \ 
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{7}$;\ \ 
$ -1-c^{5}_{23}
-c^{9}_{23}
$,
$ -1$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{9}_{23}
$;\ \ 
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{7}_{23}
$;\ \ 
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,18). $11_{\frac{8}{23},6.476}^{23,348}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.669$,
$0.775$,
$0.867$,
$0.942$,
$-0.144$,
$-0.286$,
$-0.422$,
$-0.551$,
$-1.39$,
$-1.58$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.476 = 
63+18c^{1}_{23}
-2  c^{2}_{23}
+3c^{3}_{23}
+33c^{4}_{23}
+42c^{5}_{23}
+7c^{6}_{23}
-3  c^{7}_{23}
+12c^{8}_{23}
+52c^{9}_{23}
+25c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{22}{23},
\frac{7}{23},
\frac{6}{23},
\frac{19}{23},
\frac{15}{23},
\frac{13}{23},
\frac{2}{23},
\frac{5}{23},
\frac{18}{23},
\frac{4}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{23}^{7}$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{7}_{23}
$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{7}_{23}
$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{9}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{9}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{2}_{23}
+c^{7}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{7}$,
$ -1-c^{5}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{9}_{23}
$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$,
$ c^{2}_{23}
+c^{7}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c_{23}^{7}$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
$;\ \ 
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c_{23}^{7}$,
$ 1+c^{5}_{23}
+c^{9}_{23}
$,
$ 1$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c_{23}^{7}$,
$ -c^{2}_{23}
-c^{7}_{23}
$,
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{9}_{23}
$,
$ -1$;\ \ 
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c_{23}^{7}$;\ \ 
$ -1-c^{5}_{23}
-c^{9}_{23}
$,
$ -1$,
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{9}_{23}
$;\ \ 
$ 1+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{7}_{23}
$;\ \ 
$ -1-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
$,
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{9}_{23}
-c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,19). $11_{\frac{152}{23},5.998}^{23,466}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.530$,
$0.644$,
$0.746$,
$1.18$,
$-0.139$,
$-0.275$,
$-0.406$,
$-0.834$,
$-0.906$,
$-0.962$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.998 = 
60+4c^{1}_{23}
-3  c^{2}_{23}
+39c^{3}_{23}
+15c^{4}_{23}
-6  c^{5}_{23}
+22c^{6}_{23}
+30c^{7}_{23}
-5  c^{8}_{23}
+9c^{9}_{23}
+49c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{23},
\frac{22}{23},
\frac{20}{23},
\frac{15}{23},
\frac{18}{23},
\frac{7}{23},
\frac{4}{23},
\frac{3}{23},
\frac{17}{23},
\frac{16}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{5}_{23}
-c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{5}$,
$ 1+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$;\ \ 
$ c_{23}^{5}$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{5}_{23}
+c^{8}_{23}
$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{5}_{23}
-c^{8}_{23}
$,
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{5}_{23}
+c^{8}_{23}
$,
$ c_{23}^{5}$,
$ c^{5}_{23}
+c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$,
$ 1+c^{10}_{23}
$;\ \ 
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$,
$ 1$;\ \ 
$ -1-c^{3}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ c_{23}^{5}$;\ \ 
$ 1+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{5}$,
$ -1$,
$ c^{5}_{23}
+c^{8}_{23}
$;\ \ 
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$,
$ c^{5}_{23}
+c^{8}_{23}
$,
$ c_{23}^{5}$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{5}_{23}
+c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$,
$ -1-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,20). $11_{\frac{32}{23},5.998}^{23,969}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.530$,
$0.644$,
$0.746$,
$1.18$,
$-0.139$,
$-0.275$,
$-0.406$,
$-0.834$,
$-0.906$,
$-0.962$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.998 = 
60+4c^{1}_{23}
-3  c^{2}_{23}
+39c^{3}_{23}
+15c^{4}_{23}
-6  c^{5}_{23}
+22c^{6}_{23}
+30c^{7}_{23}
-5  c^{8}_{23}
+9c^{9}_{23}
+49c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{23},
\frac{1}{23},
\frac{3}{23},
\frac{8}{23},
\frac{5}{23},
\frac{16}{23},
\frac{19}{23},
\frac{20}{23},
\frac{6}{23},
\frac{7}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{5}_{23}
-c^{8}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{5}$,
$ 1+c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$;\ \ 
$ c_{23}^{5}$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1+c^{10}_{23}
$,
$ c^{2}_{23}
+c^{5}_{23}
+c^{8}_{23}
$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{5}_{23}
-c^{8}_{23}
$,
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{5}_{23}
+c^{8}_{23}
$,
$ c_{23}^{5}$,
$ c^{5}_{23}
+c^{8}_{23}
$,
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ 1$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$,
$ 1+c^{10}_{23}
$;\ \ 
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$,
$ 1$;\ \ 
$ -1-c^{3}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -1-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ -1$,
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ c_{23}^{5}$;\ \ 
$ 1+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$,
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -c_{23}^{5}$,
$ -1$,
$ c^{5}_{23}
+c^{8}_{23}
$;\ \ 
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$,
$ c^{5}_{23}
+c^{8}_{23}
$,
$ c_{23}^{5}$,
$ 1+c^{1}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$;\ \ 
$ c^{5}_{23}
+c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{5}_{23}
-c^{8}_{23}
$,
$ -1-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{3}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{7}_{23}
-c^{10}_{23}
$,
$ 1+c^{3}_{23}
+c^{10}_{23}
$;\ \ 
$ -1-c^{1}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1-c^{3}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{10}_{23}
$;\ \ 
$ 1+c^{3}_{23}
+c^{4}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{9}_{23}
+c^{10}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,21). $11_{\frac{20}{23},5.776}^{23,664}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.136$,
$0.399$,
$0.632$,
$0.818$,
$0.944$,
$-0.270$,
$-0.520$,
$-0.732$,
$-0.889$,
$-0.981$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.776 = 
11-10  c^{1}_{23}
-27  c^{2}_{23}
-40  c^{3}_{23}
-49  c^{4}_{23}
-54  c^{5}_{23}
-55  c^{6}_{23}
-52  c^{7}_{23}
-45  c^{8}_{23}
-34  c^{9}_{23}
-19  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{23},
\frac{13}{23},
\frac{21}{23},
\frac{10}{23},
\frac{3}{23},
\frac{22}{23},
\frac{5}{23},
\frac{15}{23},
\frac{6}{23},
\frac{1}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{23}^{6}$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{5}_{23}
+c^{6}_{23}
$,
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$;\ \ 
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ c_{23}^{6}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c_{23}^{6}$,
$ -c^{5}_{23}
-c^{6}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ -1$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
$;\ \ 
$ c_{23}^{6}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{6}$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1$;\ \ 
$ c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c_{23}^{6}$;\ \ 
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,22). $11_{\frac{164}{23},5.776}^{23,819}$ \irep{1836}:\ \ 
$d_i$ = ($1.0$,
$0.136$,
$0.399$,
$0.632$,
$0.818$,
$0.944$,
$-0.270$,
$-0.520$,
$-0.732$,
$-0.889$,
$-0.981$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.776 = 
11-10  c^{1}_{23}
-27  c^{2}_{23}
-40  c^{3}_{23}
-49  c^{4}_{23}
-54  c^{5}_{23}
-55  c^{6}_{23}
-52  c^{7}_{23}
-45  c^{8}_{23}
-34  c^{9}_{23}
-19  c^{10}_{23}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{23},
\frac{10}{23},
\frac{2}{23},
\frac{13}{23},
\frac{20}{23},
\frac{1}{23},
\frac{18}{23},
\frac{8}{23},
\frac{17}{23},
\frac{22}{23} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{23}^{6}$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{5}_{23}
+c^{6}_{23}
$,
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$;\ \ 
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ 1$,
$ c_{23}^{6}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$;\ \ 
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c_{23}^{6}$,
$ -c^{5}_{23}
-c^{6}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -1$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$;\ \ 
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ -1$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ c^{1}_{23}
+c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ -c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
$;\ \ 
$ c_{23}^{6}$,
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$,
$ c_{23}^{6}$,
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$;\ \ 
$ c^{2}_{23}
+c^{3}_{23}
+c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
+c^{9}_{23}
+c^{10}_{23}
$,
$ c^{5}_{23}
+c^{6}_{23}
$,
$ -c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
$,
$ -1$;\ \ 
$ c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
$,
$ c^{4}_{23}
+c^{5}_{23}
+c^{6}_{23}
+c^{7}_{23}
+c^{8}_{23}
$;\ \ 
$ -c^{1}_{23}
-c^{2}_{23}
-c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
-c^{10}_{23}
$,
$ -c_{23}^{6}$;\ \ 
$ -c^{3}_{23}
-c^{4}_{23}
-c^{5}_{23}
-c^{6}_{23}
-c^{7}_{23}
-c^{8}_{23}
-c^{9}_{23}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(11,1). $11_{\frac{54}{19},696.5}^{19,306}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$2.972$,
$4.864$,
$6.54$,
$6.54$,
$6.623$,
$8.201$,
$9.556$,
$10.650$,
$11.453$,
$11.944$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 696.547 = 
171+152c^{1}_{19}
+133c^{2}_{19}
+114c^{3}_{19}
+95c^{4}_{19}
+76c^{5}_{19}
+57c^{6}_{19}
+38c^{7}_{19}
+19c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{19},
\frac{3}{19},
\frac{7}{19},
\frac{7}{19},
\frac{6}{19},
\frac{10}{19},
\frac{15}{19},
\frac{2}{19},
\frac{9}{19},
\frac{17}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ \xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ -\xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ \xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -1$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ s^{1}_{19}
+s^{2}_{19}
+s^{3}_{19}
+s^{4}_{19}
+2\zeta^{5}_{19}
-\zeta^{-5}_{19}
+\zeta^{6}_{19}
+2\zeta^{7}_{19}
-\zeta^{-7}_{19}
+2\zeta^{8}_{19}
-\zeta^{-8}_{19}
+\zeta^{9}_{19}
$,
$ -1-2  \zeta^{1}_{19}
-2  \zeta^{2}_{19}
-2  \zeta^{3}_{19}
-2  \zeta^{4}_{19}
-2  \zeta^{5}_{19}
+\zeta^{-5}_{19}
-\zeta^{6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{-7}_{19}
-2  \zeta^{8}_{19}
+\zeta^{-8}_{19}
-\zeta^{9}_{19}
$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$;\ \ 
$ s^{1}_{19}
+s^{2}_{19}
+s^{3}_{19}
+s^{4}_{19}
+2\zeta^{5}_{19}
-\zeta^{-5}_{19}
+\zeta^{6}_{19}
+2\zeta^{7}_{19}
-\zeta^{-7}_{19}
+2\zeta^{8}_{19}
-\zeta^{-8}_{19}
+\zeta^{9}_{19}
$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$;\ \ 
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ 1$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
$,
$ 1$;\ \ 
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$;\ \ 
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(11,2). $11_{\frac{98}{19},696.5}^{19,829}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$2.972$,
$4.864$,
$6.54$,
$6.54$,
$6.623$,
$8.201$,
$9.556$,
$10.650$,
$11.453$,
$11.944$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 696.547 = 
171+152c^{1}_{19}
+133c^{2}_{19}
+114c^{3}_{19}
+95c^{4}_{19}
+76c^{5}_{19}
+57c^{6}_{19}
+38c^{7}_{19}
+19c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{19},
\frac{16}{19},
\frac{12}{19},
\frac{12}{19},
\frac{13}{19},
\frac{9}{19},
\frac{4}{19},
\frac{17}{19},
\frac{10}{19},
\frac{2}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ \xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ -\xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ \xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -1$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -1-2  \zeta^{1}_{19}
-2  \zeta^{2}_{19}
-2  \zeta^{3}_{19}
-2  \zeta^{4}_{19}
-2  \zeta^{5}_{19}
+\zeta^{-5}_{19}
-\zeta^{6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{-7}_{19}
-2  \zeta^{8}_{19}
+\zeta^{-8}_{19}
-\zeta^{9}_{19}
$,
$ s^{1}_{19}
+s^{2}_{19}
+s^{3}_{19}
+s^{4}_{19}
+2\zeta^{5}_{19}
-\zeta^{-5}_{19}
+\zeta^{6}_{19}
+2\zeta^{7}_{19}
-\zeta^{-7}_{19}
+2\zeta^{8}_{19}
-\zeta^{-8}_{19}
+\zeta^{9}_{19}
$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$;\ \ 
$ -1-2  \zeta^{1}_{19}
-2  \zeta^{2}_{19}
-2  \zeta^{3}_{19}
-2  \zeta^{4}_{19}
-2  \zeta^{5}_{19}
+\zeta^{-5}_{19}
-\zeta^{6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{-7}_{19}
-2  \zeta^{8}_{19}
+\zeta^{-8}_{19}
-\zeta^{9}_{19}
$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{9}$;\ \ 
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ 1$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
$,
$ 1$;\ \ 
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$;\ \ 
$ -2-2  c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(11,3). $11_{\frac{86}{19},78.82}^{19,212}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$1.636$,
$2.758$,
$3.214$,
$3.852$,
$4.18$,
$-0.336$,
$-2.36$,
$-2.36$,
$-2.228$,
$-3.582$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.821 = 
57-57  c^{1}_{19}
-76  c^{2}_{19}
+38c^{3}_{19}
-38  c^{4}_{19}
-95  c^{5}_{19}
+19c^{6}_{19}
-19  c^{7}_{19}
-114  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{19},
\frac{3}{19},
\frac{11}{19},
\frac{9}{19},
\frac{18}{19},
\frac{6}{19},
\frac{2}{19},
\frac{2}{19},
\frac{8}{19},
\frac{13}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{19}
+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-2  c^{8}_{19}
$;\ \ 
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 2c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+2c^{8}_{19}
$,
$ 1$,
$ -1-c^{3}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-2  c^{8}_{19}
$,
$ -1$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 2c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+2c^{8}_{19}
$,
$ 1$;\ \ 
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{3}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -1$,
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{2}_{19}
-c^{3}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{8}_{19}
$;\ \ 
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+\zeta^{1}_{19}
+2\zeta^{-1}_{19}
+3\zeta^{2}_{19}
+2\zeta^{3}_{19}
+3\zeta^{-4}_{19}
+3\zeta^{5}_{19}
+2\zeta^{6}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ -1-\zeta^{-1}_{19}
-2  \zeta^{2}_{19}
+\zeta^{-2}_{19}
-2  \zeta^{3}_{19}
+\zeta^{4}_{19}
-2  \zeta^{-4}_{19}
-2  \zeta^{5}_{19}
+\zeta^{-5}_{19}
-2  \zeta^{6}_{19}
-2  \zeta^{-7}_{19}
-\zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+\zeta^{1}_{19}
+2\zeta^{-1}_{19}
+3\zeta^{2}_{19}
+2\zeta^{3}_{19}
+3\zeta^{-4}_{19}
+3\zeta^{5}_{19}
+2\zeta^{6}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ 2c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,4). $11_{\frac{66}{19},78.82}^{19,183}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$1.636$,
$2.758$,
$3.214$,
$3.852$,
$4.18$,
$-0.336$,
$-2.36$,
$-2.36$,
$-2.228$,
$-3.582$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.821 = 
57-57  c^{1}_{19}
-76  c^{2}_{19}
+38c^{3}_{19}
-38  c^{4}_{19}
-95  c^{5}_{19}
+19c^{6}_{19}
-19  c^{7}_{19}
-114  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{19},
\frac{16}{19},
\frac{8}{19},
\frac{10}{19},
\frac{1}{19},
\frac{13}{19},
\frac{17}{19},
\frac{17}{19},
\frac{11}{19},
\frac{6}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{19}
+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-2  c^{8}_{19}
$;\ \ 
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 2c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+2c^{8}_{19}
$,
$ 1$,
$ -1-c^{3}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-2  c^{8}_{19}
$,
$ -1$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 2c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+2c^{8}_{19}
$,
$ 1$;\ \ 
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{3}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -1$,
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{2}_{19}
-c^{3}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{8}_{19}
$;\ \ 
$ -2  c^{1}_{19}
-2  c^{2}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ -1-\zeta^{-1}_{19}
-2  \zeta^{2}_{19}
+\zeta^{-2}_{19}
-2  \zeta^{3}_{19}
+\zeta^{4}_{19}
-2  \zeta^{-4}_{19}
-2  \zeta^{5}_{19}
+\zeta^{-5}_{19}
-2  \zeta^{6}_{19}
-2  \zeta^{-7}_{19}
-\zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ 1+\zeta^{1}_{19}
+2\zeta^{-1}_{19}
+3\zeta^{2}_{19}
+2\zeta^{3}_{19}
+3\zeta^{-4}_{19}
+3\zeta^{5}_{19}
+2\zeta^{6}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ -1-\zeta^{-1}_{19}
-2  \zeta^{2}_{19}
+\zeta^{-2}_{19}
-2  \zeta^{3}_{19}
+\zeta^{4}_{19}
-2  \zeta^{-4}_{19}
-2  \zeta^{5}_{19}
+\zeta^{-5}_{19}
-2  \zeta^{6}_{19}
-2  \zeta^{-7}_{19}
-\zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{3}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ 2c^{1}_{19}
+2c^{2}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,5). $11_{\frac{34}{19},29.43}^{19,212}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.611$,
$1.244$,
$1.244$,
$1.686$,
$2.189$,
$2.354$,
$-0.205$,
$-1.361$,
$-1.964$,
$-2.455$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 29.437 = 
38-38  c^{1}_{19}
-114  c^{2}_{19}
-95  c^{3}_{19}
-19  c^{4}_{19}
+19c^{5}_{19}
-57  c^{6}_{19}
-133  c^{7}_{19}
-76  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{19},
\frac{3}{19},
\frac{3}{19},
\frac{10}{19},
\frac{4}{19},
\frac{14}{19},
\frac{12}{19},
\frac{7}{19},
\frac{9}{19},
\frac{1}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{19}
+c^{5}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1+c^{5}_{19}
-c^{7}_{19}
$,
$ 1-c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{5}_{19}
+c^{7}_{19}
$,
$ 1-c^{7}_{19}
$,
$ -2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1$;\ \ 
$ 1+2\zeta^{-1}_{19}
+3\zeta^{-2}_{19}
+3\zeta^{3}_{19}
+2\zeta^{4}_{19}
+2\zeta^{-5}_{19}
+3\zeta^{-6}_{19}
+\zeta^{7}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ -1-2  \zeta^{-1}_{19}
+\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-2  \zeta^{3}_{19}
+\zeta^{-3}_{19}
-2  \zeta^{4}_{19}
-2  \zeta^{-5}_{19}
+\zeta^{6}_{19}
-2  \zeta^{-6}_{19}
-\zeta^{-7}_{19}
-\zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+2\zeta^{-1}_{19}
+3\zeta^{-2}_{19}
+3\zeta^{3}_{19}
+2\zeta^{4}_{19}
+2\zeta^{-5}_{19}
+3\zeta^{-6}_{19}
+\zeta^{7}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$,
$ 1-c^{7}_{19}
$;\ \ 
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ -1$,
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ 1+c^{5}_{19}
-c^{7}_{19}
$;\ \ 
$ -1+c^{7}_{19}
$,
$ 2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1-c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{5}_{19}
-c^{7}_{19}
$,
$ -1+c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$;\ \ 
$ -2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,6). $11_{\frac{118}{19},29.43}^{19,528}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.611$,
$1.244$,
$1.244$,
$1.686$,
$2.189$,
$2.354$,
$-0.205$,
$-1.361$,
$-1.964$,
$-2.455$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 29.437 = 
38-38  c^{1}_{19}
-114  c^{2}_{19}
-95  c^{3}_{19}
-19  c^{4}_{19}
+19c^{5}_{19}
-57  c^{6}_{19}
-133  c^{7}_{19}
-76  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{19},
\frac{16}{19},
\frac{16}{19},
\frac{9}{19},
\frac{15}{19},
\frac{5}{19},
\frac{7}{19},
\frac{12}{19},
\frac{10}{19},
\frac{18}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{19}
+c^{5}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1+c^{5}_{19}
-c^{7}_{19}
$,
$ 1-c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{5}_{19}
+c^{7}_{19}
$,
$ 1-c^{7}_{19}
$,
$ -2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1$;\ \ 
$ -1-2  \zeta^{-1}_{19}
+\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-2  \zeta^{3}_{19}
+\zeta^{-3}_{19}
-2  \zeta^{4}_{19}
-2  \zeta^{-5}_{19}
+\zeta^{6}_{19}
-2  \zeta^{-6}_{19}
-\zeta^{-7}_{19}
-\zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ 1+2\zeta^{-1}_{19}
+3\zeta^{-2}_{19}
+3\zeta^{3}_{19}
+2\zeta^{4}_{19}
+2\zeta^{-5}_{19}
+3\zeta^{-6}_{19}
+\zeta^{7}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -1-2  \zeta^{-1}_{19}
+\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-2  \zeta^{3}_{19}
+\zeta^{-3}_{19}
-2  \zeta^{4}_{19}
-2  \zeta^{-5}_{19}
+\zeta^{6}_{19}
-2  \zeta^{-6}_{19}
-\zeta^{-7}_{19}
-\zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$,
$ 1-c^{7}_{19}
$;\ \ 
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ -1$,
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+2c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-2  c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ 1+c^{5}_{19}
-c^{7}_{19}
$;\ \ 
$ -1+c^{7}_{19}
$,
$ 2c^{2}_{19}
+2c^{3}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1-c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{5}_{19}
-c^{7}_{19}
$,
$ -1+c^{7}_{19}
$,
$ -c^{1}_{19}
-2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$;\ \ 
$ -2  c^{2}_{19}
-2  c^{3}_{19}
-c^{6}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ c^{1}_{19}
+2c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -1+c^{2}_{19}
-c^{5}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,7). $11_{\frac{78}{19},15.87}^{19,159}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.150$,
$0.448$,
$1.238$,
$1.729$,
$1.803$,
$-0.734$,
$-0.914$,
$-0.914$,
$-1.442$,
$-1.607$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.878 = 
76-76  c^{1}_{19}
+19c^{2}_{19}
-19  c^{3}_{19}
-38  c^{4}_{19}
+38c^{5}_{19}
-95  c^{6}_{19}
+57c^{7}_{19}
-57  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{19},
\frac{17}{19},
\frac{13}{19},
\frac{5}{19},
\frac{12}{19},
\frac{14}{19},
\frac{8}{19},
\frac{8}{19},
\frac{15}{19},
\frac{6}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{6}_{19}
$,
$ -2  c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 2c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ -1+c^{1}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{6}_{19}
$,
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -1+c^{6}_{19}
$,
$ -1+c^{6}_{19}
-c^{7}_{19}
$,
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ 2c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$;\ \ 
$ -2  c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ -1$,
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{6}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -2  c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1+c^{6}_{19}
-c^{7}_{19}
$,
$ 1$;\ \ 
$ -1+\zeta^{1}_{19}
-2  \zeta^{-1}_{19}
-2  \zeta^{2}_{19}
+\zeta^{3}_{19}
-2  \zeta^{-3}_{19}
-\zeta^{4}_{19}
-2  \zeta^{-5}_{19}
-\zeta^{6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{8}_{19}
-2  \zeta^{-8}_{19}
-2  \zeta^{9}_{19}
$,
$ 1+3\zeta^{-1}_{19}
+2\zeta^{2}_{19}
+3\zeta^{-3}_{19}
+2\zeta^{4}_{19}
+\zeta^{-4}_{19}
+2\zeta^{-5}_{19}
+2\zeta^{6}_{19}
+\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+3\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+\zeta^{1}_{19}
-2  \zeta^{-1}_{19}
-2  \zeta^{2}_{19}
+\zeta^{3}_{19}
-2  \zeta^{-3}_{19}
-\zeta^{4}_{19}
-2  \zeta^{-5}_{19}
-\zeta^{6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{8}_{19}
-2  \zeta^{-8}_{19}
-2  \zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{6}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,8). $11_{\frac{74}{19},15.87}^{19,315}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.150$,
$0.448$,
$1.238$,
$1.729$,
$1.803$,
$-0.734$,
$-0.914$,
$-0.914$,
$-1.442$,
$-1.607$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.878 = 
76-76  c^{1}_{19}
+19c^{2}_{19}
-19  c^{3}_{19}
-38  c^{4}_{19}
+38c^{5}_{19}
-95  c^{6}_{19}
+57c^{7}_{19}
-57  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{19},
\frac{2}{19},
\frac{6}{19},
\frac{14}{19},
\frac{7}{19},
\frac{5}{19},
\frac{11}{19},
\frac{11}{19},
\frac{4}{19},
\frac{13}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{6}_{19}
$,
$ -2  c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 2c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ -1+c^{1}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{6}_{19}
$,
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -1+c^{6}_{19}
$,
$ -1+c^{6}_{19}
-c^{7}_{19}
$,
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ 2c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$;\ \ 
$ -2  c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ -1$,
$ -1+c^{1}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{6}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -2  c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1+c^{6}_{19}
-c^{7}_{19}
$,
$ 1$;\ \ 
$ 1+3\zeta^{-1}_{19}
+2\zeta^{2}_{19}
+3\zeta^{-3}_{19}
+2\zeta^{4}_{19}
+\zeta^{-4}_{19}
+2\zeta^{-5}_{19}
+2\zeta^{6}_{19}
+\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+3\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ -1+\zeta^{1}_{19}
-2  \zeta^{-1}_{19}
-2  \zeta^{2}_{19}
+\zeta^{3}_{19}
-2  \zeta^{-3}_{19}
-\zeta^{4}_{19}
-2  \zeta^{-5}_{19}
-\zeta^{6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{8}_{19}
-2  \zeta^{-8}_{19}
-2  \zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+3\zeta^{-1}_{19}
+2\zeta^{2}_{19}
+3\zeta^{-3}_{19}
+2\zeta^{4}_{19}
+\zeta^{-4}_{19}
+2\zeta^{-5}_{19}
+2\zeta^{6}_{19}
+\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+3\zeta^{-8}_{19}
+2\zeta^{9}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{6}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,9). $11_{\frac{30}{19},10.35}^{19,120}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.121$,
$0.593$,
$0.738$,
$0.738$,
$1.165$,
$1.396$,
$-0.362$,
$-0.807$,
$-1.298$,
$-1.456$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.355 = 
19-19  c^{1}_{19}
-57  c^{2}_{19}
-95  c^{3}_{19}
-133  c^{4}_{19}
-152  c^{5}_{19}
-114  c^{6}_{19}
-76  c^{7}_{19}
-38  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{19},
\frac{14}{19},
\frac{6}{19},
\frac{6}{19},
\frac{9}{19},
\frac{2}{19},
\frac{18}{19},
\frac{8}{19},
\frac{16}{19},
\frac{5}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{5}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -1+c^{5}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 2c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ 1+2\zeta^{-1}_{19}
+2\zeta^{-2}_{19}
+\zeta^{3}_{19}
+2\zeta^{-3}_{19}
+3\zeta^{-4}_{19}
+2\zeta^{5}_{19}
+\zeta^{-5}_{19}
+3\zeta^{6}_{19}
+3\zeta^{7}_{19}
+2\zeta^{8}_{19}
+2\zeta^{9}_{19}
$,
$ -1-2  \zeta^{-1}_{19}
-2  \zeta^{-2}_{19}
-\zeta^{-3}_{19}
+\zeta^{4}_{19}
-2  \zeta^{-4}_{19}
-\zeta^{5}_{19}
-2  \zeta^{6}_{19}
+\zeta^{-6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{-7}_{19}
-2  \zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ 1+2\zeta^{-1}_{19}
+2\zeta^{-2}_{19}
+\zeta^{3}_{19}
+2\zeta^{-3}_{19}
+3\zeta^{-4}_{19}
+2\zeta^{5}_{19}
+\zeta^{-5}_{19}
+3\zeta^{6}_{19}
+3\zeta^{7}_{19}
+2\zeta^{8}_{19}
+2\zeta^{9}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{5}_{19}
$,
$ -1$;\ \ 
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{5}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,10). $11_{\frac{122}{19},10.35}^{19,730}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.121$,
$0.593$,
$0.738$,
$0.738$,
$1.165$,
$1.396$,
$-0.362$,
$-0.807$,
$-1.298$,
$-1.456$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.355 = 
19-19  c^{1}_{19}
-57  c^{2}_{19}
-95  c^{3}_{19}
-133  c^{4}_{19}
-152  c^{5}_{19}
-114  c^{6}_{19}
-76  c^{7}_{19}
-38  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{19},
\frac{5}{19},
\frac{13}{19},
\frac{13}{19},
\frac{10}{19},
\frac{17}{19},
\frac{1}{19},
\frac{11}{19},
\frac{3}{19},
\frac{14}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ c^{2}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 1-c^{5}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -1+c^{5}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 2c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -1-2  \zeta^{-1}_{19}
-2  \zeta^{-2}_{19}
-\zeta^{-3}_{19}
+\zeta^{4}_{19}
-2  \zeta^{-4}_{19}
-\zeta^{5}_{19}
-2  \zeta^{6}_{19}
+\zeta^{-6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{-7}_{19}
-2  \zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ 1+2\zeta^{-1}_{19}
+2\zeta^{-2}_{19}
+\zeta^{3}_{19}
+2\zeta^{-3}_{19}
+3\zeta^{-4}_{19}
+2\zeta^{5}_{19}
+\zeta^{-5}_{19}
+3\zeta^{6}_{19}
+3\zeta^{7}_{19}
+2\zeta^{8}_{19}
+2\zeta^{9}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -1-2  \zeta^{-1}_{19}
-2  \zeta^{-2}_{19}
-\zeta^{-3}_{19}
+\zeta^{4}_{19}
-2  \zeta^{-4}_{19}
-\zeta^{5}_{19}
-2  \zeta^{6}_{19}
+\zeta^{-6}_{19}
-2  \zeta^{7}_{19}
+\zeta^{-7}_{19}
-2  \zeta^{8}_{19}
-2  \zeta^{9}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ -2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{5}_{19}
$,
$ -1$;\ \ 
$ c^{2}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{5}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,11). $11_{\frac{138}{19},7.627}^{19,140}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.104$,
$0.311$,
$0.509$,
$1.114$,
$1.198$,
$-0.633$,
$-0.633$,
$-0.693$,
$-0.858$,
$-1.249$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.627 = 
114-19  c^{1}_{19}
+19c^{2}_{19}
+76c^{3}_{19}
-57  c^{4}_{19}
+57c^{5}_{19}
+38c^{6}_{19}
-38  c^{7}_{19}
+95c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{19},
\frac{16}{19},
\frac{11}{19},
\frac{4}{19},
\frac{15}{19},
\frac{1}{19},
\frac{1}{19},
\frac{13}{19},
\frac{3}{19},
\frac{14}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ 1-c^{4}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{4}_{19}
+c^{8}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{4}_{19}
-c^{8}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$,
$ 1-c^{4}_{19}
$;\ \ 
$ -2-c^{2}_{19}
-2  c^{3}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-2  c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{4}_{19}
$,
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{4}_{19}
+c^{8}_{19}
$,
$ -1$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$;\ \ 
$ -1+c^{4}_{19}
$,
$ -2-c^{2}_{19}
-2  c^{3}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{4}_{19}
-c^{8}_{19}
$,
$ -1$;\ \ 
$ 1-c^{4}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$,
$ -1+c^{4}_{19}
$,
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 2\zeta^{1}_{19}
-\zeta^{-1}_{19}
-\zeta^{2}_{19}
+2\zeta^{-2}_{19}
+s^{3}_{19}
+\zeta^{4}_{19}
-s^{5}_{19}
+s^{6}_{19}
-\zeta^{7}_{19}
+2\zeta^{-7}_{19}
-s^{8}_{19}
+\zeta^{9}_{19}
$,
$ -1-2  \zeta^{1}_{19}
+\zeta^{-1}_{19}
+\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-2  \zeta^{3}_{19}
-\zeta^{4}_{19}
-2  \zeta^{-5}_{19}
-2  \zeta^{6}_{19}
+\zeta^{7}_{19}
-2  \zeta^{-7}_{19}
-2  \zeta^{-8}_{19}
-\zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ 2\zeta^{1}_{19}
-\zeta^{-1}_{19}
-\zeta^{2}_{19}
+2\zeta^{-2}_{19}
+s^{3}_{19}
+\zeta^{4}_{19}
-s^{5}_{19}
+s^{6}_{19}
-\zeta^{7}_{19}
+2\zeta^{-7}_{19}
-s^{8}_{19}
+\zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -2-c^{2}_{19}
-2  c^{3}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$;\ \ 
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{7}_{19}
+c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,12). $11_{\frac{14}{19},7.627}^{19,106}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.104$,
$0.311$,
$0.509$,
$1.114$,
$1.198$,
$-0.633$,
$-0.633$,
$-0.693$,
$-0.858$,
$-1.249$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.627 = 
114-19  c^{1}_{19}
+19c^{2}_{19}
+76c^{3}_{19}
-57  c^{4}_{19}
+57c^{5}_{19}
+38c^{6}_{19}
-38  c^{7}_{19}
+95c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{19},
\frac{3}{19},
\frac{8}{19},
\frac{15}{19},
\frac{4}{19},
\frac{18}{19},
\frac{18}{19},
\frac{6}{19},
\frac{16}{19},
\frac{5}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ 1-c^{4}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{4}_{19}
+c^{8}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{4}_{19}
-c^{8}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$,
$ 1-c^{4}_{19}
$;\ \ 
$ -2-c^{2}_{19}
-2  c^{3}_{19}
-2  c^{5}_{19}
-c^{6}_{19}
-2  c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ 1$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{4}_{19}
$,
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{4}_{19}
+c^{8}_{19}
$,
$ -1$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$;\ \ 
$ -1+c^{4}_{19}
$,
$ -2-c^{2}_{19}
-2  c^{3}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{4}_{19}
-c^{8}_{19}
$,
$ -1$;\ \ 
$ 1-c^{4}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+c^{6}_{19}
+2c^{8}_{19}
$,
$ -1+c^{4}_{19}
$,
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1-2  \zeta^{1}_{19}
+\zeta^{-1}_{19}
+\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-2  \zeta^{3}_{19}
-\zeta^{4}_{19}
-2  \zeta^{-5}_{19}
-2  \zeta^{6}_{19}
+\zeta^{7}_{19}
-2  \zeta^{-7}_{19}
-2  \zeta^{-8}_{19}
-\zeta^{9}_{19}
$,
$ 2\zeta^{1}_{19}
-\zeta^{-1}_{19}
-\zeta^{2}_{19}
+2\zeta^{-2}_{19}
+s^{3}_{19}
+\zeta^{4}_{19}
-s^{5}_{19}
+s^{6}_{19}
-\zeta^{7}_{19}
+2\zeta^{-7}_{19}
-s^{8}_{19}
+\zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -1-2  \zeta^{1}_{19}
+\zeta^{-1}_{19}
+\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-2  \zeta^{3}_{19}
-\zeta^{4}_{19}
-2  \zeta^{-5}_{19}
-2  \zeta^{6}_{19}
+\zeta^{7}_{19}
-2  \zeta^{-7}_{19}
-2  \zeta^{-8}_{19}
-\zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -1+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -2-c^{2}_{19}
-2  c^{3}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{8}_{19}
$;\ \ 
$ 2+c^{2}_{19}
+2c^{3}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{7}_{19}
+c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,13). $11_{\frac{134}{19},6.141}^{19,593}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.568$,
$0.568$,
$1.75$,
$1.121$,
$-0.93$,
$-0.279$,
$-0.456$,
$-0.621$,
$-0.770$,
$-0.897$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.141 = 
152+95c^{1}_{19}
+38c^{2}_{19}
-19  c^{3}_{19}
+19c^{4}_{19}
+76c^{5}_{19}
+133c^{6}_{19}
+114c^{7}_{19}
+57c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{19},
\frac{4}{19},
\frac{17}{19},
\frac{12}{19},
\frac{6}{19},
\frac{3}{19},
\frac{16}{19},
\frac{7}{19},
\frac{14}{19},
\frac{18}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{3}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{3}_{19}
+c^{6}_{19}
$;\ \ 
$ -2-3  \zeta^{1}_{19}
-\zeta^{-1}_{19}
-2  \zeta^{2}_{19}
-\zeta^{-2}_{19}
-2  \zeta^{3}_{19}
-\zeta^{-3}_{19}
-3  \zeta^{-4}_{19}
-\zeta^{5}_{19}
-3  \zeta^{-5}_{19}
-\zeta^{6}_{19}
-3  \zeta^{-6}_{19}
-3  \zeta^{7}_{19}
-\zeta^{-7}_{19}
-3  \zeta^{8}_{19}
-3  \zeta^{9}_{19}
$,
$ 1+2\zeta^{1}_{19}
+2\zeta^{2}_{19}
+\zeta^{-2}_{19}
+2\zeta^{3}_{19}
+\zeta^{-3}_{19}
+3\zeta^{-4}_{19}
+2\zeta^{-5}_{19}
+2\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+3\zeta^{8}_{19}
+3\zeta^{9}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -2-3  \zeta^{1}_{19}
-\zeta^{-1}_{19}
-2  \zeta^{2}_{19}
-\zeta^{-2}_{19}
-2  \zeta^{3}_{19}
-\zeta^{-3}_{19}
-3  \zeta^{-4}_{19}
-\zeta^{5}_{19}
-3  \zeta^{-5}_{19}
-\zeta^{6}_{19}
-3  \zeta^{-6}_{19}
-3  \zeta^{7}_{19}
-\zeta^{-7}_{19}
-3  \zeta^{8}_{19}
-3  \zeta^{9}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{3}_{19}
-c^{6}_{19}
$,
$ 1$,
$ 1-c^{3}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -1+c^{3}_{19}
$,
$ -1+c^{3}_{19}
-c^{6}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{3}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{3}_{19}
+c^{6}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{3}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -1$;\ \ 
$ -2-2  c^{1}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{3}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,14). $11_{\frac{18}{19},6.141}^{19,119}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.568$,
$0.568$,
$1.75$,
$1.121$,
$-0.93$,
$-0.279$,
$-0.456$,
$-0.621$,
$-0.770$,
$-0.897$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.141 = 
152+95c^{1}_{19}
+38c^{2}_{19}
-19  c^{3}_{19}
+19c^{4}_{19}
+76c^{5}_{19}
+133c^{6}_{19}
+114c^{7}_{19}
+57c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{15}{19},
\frac{15}{19},
\frac{2}{19},
\frac{7}{19},
\frac{13}{19},
\frac{16}{19},
\frac{3}{19},
\frac{12}{19},
\frac{5}{19},
\frac{1}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{3}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{3}_{19}
+c^{6}_{19}
$;\ \ 
$ 1+2\zeta^{1}_{19}
+2\zeta^{2}_{19}
+\zeta^{-2}_{19}
+2\zeta^{3}_{19}
+\zeta^{-3}_{19}
+3\zeta^{-4}_{19}
+2\zeta^{-5}_{19}
+2\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+3\zeta^{8}_{19}
+3\zeta^{9}_{19}
$,
$ -2-3  \zeta^{1}_{19}
-\zeta^{-1}_{19}
-2  \zeta^{2}_{19}
-\zeta^{-2}_{19}
-2  \zeta^{3}_{19}
-\zeta^{-3}_{19}
-3  \zeta^{-4}_{19}
-\zeta^{5}_{19}
-3  \zeta^{-5}_{19}
-\zeta^{6}_{19}
-3  \zeta^{-6}_{19}
-3  \zeta^{7}_{19}
-\zeta^{-7}_{19}
-3  \zeta^{8}_{19}
-3  \zeta^{9}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ 1+2\zeta^{1}_{19}
+2\zeta^{2}_{19}
+\zeta^{-2}_{19}
+2\zeta^{3}_{19}
+\zeta^{-3}_{19}
+3\zeta^{-4}_{19}
+2\zeta^{-5}_{19}
+2\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+3\zeta^{8}_{19}
+3\zeta^{9}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{3}_{19}
-c^{6}_{19}
$,
$ 1$,
$ 1-c^{3}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+2c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -1+c^{3}_{19}
$,
$ -1+c^{3}_{19}
-c^{6}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{3}_{19}
+c^{6}_{19}
$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{3}_{19}
+c^{6}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ 2+2c^{1}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1+c^{3}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$,
$ -1$;\ \ 
$ -2-2  c^{1}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{3}_{19}
$,
$ 2+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-2  c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -2-2  c^{1}_{19}
-2  c^{5}_{19}
-2  c^{6}_{19}
-2  c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 2+2c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+2c^{6}_{19}
+2c^{7}_{19}
+c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,15). $11_{\frac{26}{19},5.309}^{19,247}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.716$,
$0.834$,
$0.929$,
$-0.87$,
$-0.259$,
$-0.424$,
$-0.528$,
$-0.528$,
$-0.578$,
$-1.42$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.309 = 
133+38c^{1}_{19}
-38  c^{2}_{19}
+57c^{3}_{19}
+114c^{4}_{19}
+19c^{5}_{19}
-19  c^{6}_{19}
+76c^{7}_{19}
+95c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{19},
\frac{11}{19},
\frac{3}{19},
\frac{12}{19},
\frac{17}{19},
\frac{8}{19},
\frac{9}{19},
\frac{9}{19},
\frac{4}{19},
\frac{2}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
$,
$ 2+c^{1}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{2}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
$,
$ 1$,
$ 1-c^{2}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 2+c^{1}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{2}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1$;\ \ 
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$,
$ -2-c^{1}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1$,
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$;\ \ 
$ -1+c^{2}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$,
$ -2-c^{1}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$;\ \ 
$ 2+c^{1}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -1+c^{2}_{19}
$;\ \ 
$ 1+3\zeta^{1}_{19}
+\zeta^{2}_{19}
+2\zeta^{-2}_{19}
+2\zeta^{-3}_{19}
+2\zeta^{4}_{19}
+2\zeta^{5}_{19}
+\zeta^{-5}_{19}
+3\zeta^{-6}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+3\zeta^{9}_{19}
$,
$ -2-3  \zeta^{1}_{19}
-\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-\zeta^{3}_{19}
-3  \zeta^{-3}_{19}
-3  \zeta^{4}_{19}
-\zeta^{-4}_{19}
-2  \zeta^{5}_{19}
-\zeta^{-5}_{19}
-3  \zeta^{-6}_{19}
-\zeta^{7}_{19}
-3  \zeta^{-7}_{19}
-3  \zeta^{8}_{19}
-\zeta^{-8}_{19}
-3  \zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+3\zeta^{1}_{19}
+\zeta^{2}_{19}
+2\zeta^{-2}_{19}
+2\zeta^{-3}_{19}
+2\zeta^{4}_{19}
+2\zeta^{5}_{19}
+\zeta^{-5}_{19}
+3\zeta^{-6}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+3\zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ 1-c^{2}_{19}
+c^{4}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,16). $11_{\frac{126}{19},5.309}^{19,456}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.716$,
$0.834$,
$0.929$,
$-0.87$,
$-0.259$,
$-0.424$,
$-0.528$,
$-0.528$,
$-0.578$,
$-1.42$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.309 = 
133+38c^{1}_{19}
-38  c^{2}_{19}
+57c^{3}_{19}
+114c^{4}_{19}
+19c^{5}_{19}
-19  c^{6}_{19}
+76c^{7}_{19}
+95c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{19},
\frac{8}{19},
\frac{16}{19},
\frac{7}{19},
\frac{2}{19},
\frac{11}{19},
\frac{10}{19},
\frac{10}{19},
\frac{15}{19},
\frac{17}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
$,
$ 2+c^{1}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1-c^{2}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
$,
$ 1$,
$ 1-c^{2}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 2+c^{1}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$;\ \ 
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1-c^{2}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1$;\ \ 
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$,
$ -2-c^{1}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{2}_{19}
+c^{4}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1$,
$ -2-c^{1}_{19}
-c^{3}_{19}
-2  c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-2  c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$;\ \ 
$ -1+c^{2}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{2}_{19}
-c^{4}_{19}
+c^{6}_{19}
$,
$ -2-c^{1}_{19}
-2  c^{3}_{19}
-2  c^{4}_{19}
-2  c^{7}_{19}
-2  c^{8}_{19}
$;\ \ 
$ 2+c^{1}_{19}
+2c^{3}_{19}
+2c^{4}_{19}
+2c^{7}_{19}
+2c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -1+c^{2}_{19}
$;\ \ 
$ -2-3  \zeta^{1}_{19}
-\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-\zeta^{3}_{19}
-3  \zeta^{-3}_{19}
-3  \zeta^{4}_{19}
-\zeta^{-4}_{19}
-2  \zeta^{5}_{19}
-\zeta^{-5}_{19}
-3  \zeta^{-6}_{19}
-\zeta^{7}_{19}
-3  \zeta^{-7}_{19}
-3  \zeta^{8}_{19}
-\zeta^{-8}_{19}
-3  \zeta^{9}_{19}
$,
$ 1+3\zeta^{1}_{19}
+\zeta^{2}_{19}
+2\zeta^{-2}_{19}
+2\zeta^{-3}_{19}
+2\zeta^{4}_{19}
+2\zeta^{5}_{19}
+\zeta^{-5}_{19}
+3\zeta^{-6}_{19}
+2\zeta^{-7}_{19}
+2\zeta^{8}_{19}
+3\zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -2-3  \zeta^{1}_{19}
-\zeta^{2}_{19}
-2  \zeta^{-2}_{19}
-\zeta^{3}_{19}
-3  \zeta^{-3}_{19}
-3  \zeta^{4}_{19}
-\zeta^{-4}_{19}
-2  \zeta^{5}_{19}
-\zeta^{-5}_{19}
-3  \zeta^{-6}_{19}
-\zeta^{7}_{19}
-3  \zeta^{-7}_{19}
-3  \zeta^{8}_{19}
-\zeta^{-8}_{19}
-3  \zeta^{9}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{2}_{19}
+c^{4}_{19}
-c^{6}_{19}
+c^{8}_{19}
$,
$ 2+c^{1}_{19}
+c^{3}_{19}
+2c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+2c^{8}_{19}
$;\ \ 
$ 1-c^{2}_{19}
+c^{4}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,17). $11_{\frac{146}{19},4.882}^{19,370}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.83$,
$0.248$,
$0.506$,
$0.506$,
$0.686$,
$0.800$,
$-0.407$,
$-0.554$,
$-0.891$,
$-0.958$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.882 = 
95-76  c^{1}_{19}
+76c^{2}_{19}
-57  c^{3}_{19}
+57c^{4}_{19}
-38  c^{5}_{19}
+38c^{6}_{19}
-19  c^{7}_{19}
+19c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{19},
\frac{11}{19},
\frac{14}{19},
\frac{14}{19},
\frac{6}{19},
\frac{18}{19},
\frac{12}{19},
\frac{4}{19},
\frac{2}{19},
\frac{15}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
$,
$ 1-c^{1}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
$,
$ -1+c^{1}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
$,
$ 1$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
$,
$ 1$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
$,
$ 1-c^{1}_{19}
$;\ \ 
$ -2-2  \zeta^{1}_{19}
-\zeta^{-1}_{19}
-\zeta^{2}_{19}
-3  \zeta^{-2}_{19}
-3  \zeta^{3}_{19}
-\zeta^{4}_{19}
-3  \zeta^{-4}_{19}
-3  \zeta^{5}_{19}
-\zeta^{6}_{19}
-3  \zeta^{-6}_{19}
-2  \zeta^{7}_{19}
-\zeta^{-7}_{19}
-\zeta^{8}_{19}
-3  \zeta^{-8}_{19}
-3  \zeta^{9}_{19}
$,
$ 1+2\zeta^{1}_{19}
+\zeta^{-1}_{19}
+2\zeta^{-2}_{19}
+3\zeta^{3}_{19}
+2\zeta^{-4}_{19}
+3\zeta^{5}_{19}
+2\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+\zeta^{-7}_{19}
+2\zeta^{-8}_{19}
+3\zeta^{9}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -2-2  \zeta^{1}_{19}
-\zeta^{-1}_{19}
-\zeta^{2}_{19}
-3  \zeta^{-2}_{19}
-3  \zeta^{3}_{19}
-\zeta^{4}_{19}
-3  \zeta^{-4}_{19}
-3  \zeta^{5}_{19}
-\zeta^{6}_{19}
-3  \zeta^{-6}_{19}
-2  \zeta^{7}_{19}
-\zeta^{-7}_{19}
-\zeta^{8}_{19}
-3  \zeta^{-8}_{19}
-3  \zeta^{9}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
$,
$ -1$,
$ 1-c^{1}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$;\ \ 
$ -1+c^{1}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,18). $11_{\frac{6}{19},4.882}^{19,899}$ \irep{1746}:\ \ 
$d_i$ = ($1.0$,
$0.83$,
$0.248$,
$0.506$,
$0.506$,
$0.686$,
$0.800$,
$-0.407$,
$-0.554$,
$-0.891$,
$-0.958$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.882 = 
95-76  c^{1}_{19}
+76c^{2}_{19}
-57  c^{3}_{19}
+57c^{4}_{19}
-38  c^{5}_{19}
+38c^{6}_{19}
-19  c^{7}_{19}
+19c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{19},
\frac{8}{19},
\frac{5}{19},
\frac{5}{19},
\frac{13}{19},
\frac{1}{19},
\frac{7}{19},
\frac{15}{19},
\frac{17}{19},
\frac{4}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
$,
$ 1-c^{1}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
$,
$ -1+c^{1}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
$,
$ 1$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
-c^{8}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
$,
$ 1$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
$,
$ 1-c^{1}_{19}
$;\ \ 
$ 1+2\zeta^{1}_{19}
+\zeta^{-1}_{19}
+2\zeta^{-2}_{19}
+3\zeta^{3}_{19}
+2\zeta^{-4}_{19}
+3\zeta^{5}_{19}
+2\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+\zeta^{-7}_{19}
+2\zeta^{-8}_{19}
+3\zeta^{9}_{19}
$,
$ -2-2  \zeta^{1}_{19}
-\zeta^{-1}_{19}
-\zeta^{2}_{19}
-3  \zeta^{-2}_{19}
-3  \zeta^{3}_{19}
-\zeta^{4}_{19}
-3  \zeta^{-4}_{19}
-3  \zeta^{5}_{19}
-\zeta^{6}_{19}
-3  \zeta^{-6}_{19}
-2  \zeta^{7}_{19}
-\zeta^{-7}_{19}
-\zeta^{8}_{19}
-3  \zeta^{-8}_{19}
-3  \zeta^{9}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+2\zeta^{1}_{19}
+\zeta^{-1}_{19}
+2\zeta^{-2}_{19}
+3\zeta^{3}_{19}
+2\zeta^{-4}_{19}
+3\zeta^{5}_{19}
+2\zeta^{-6}_{19}
+2\zeta^{7}_{19}
+\zeta^{-7}_{19}
+2\zeta^{-8}_{19}
+3\zeta^{9}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
$,
$ -1$,
$ 1-c^{1}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$;\ \ 
$ -1+c^{1}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
$,
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
-c^{5}_{19}
+c^{6}_{19}
-c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
$;\ \ 
$ 1-c^{1}_{19}
+c^{2}_{19}
-c^{3}_{19}
+c^{4}_{19}
$,
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
$;\ \ 
$ -1+c^{1}_{19}
-c^{2}_{19}
+c^{3}_{19}
-c^{4}_{19}
+c^{5}_{19}
-c^{6}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(12,1). $11_{3,1337.}^{48,634}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$6.464$,
$6.464$,
$7.464$,
$7.464$,
$12.928$,
$12.928$,
$12.928$,
$13.928$,
$14.928$,
$14.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1337.107 = 
672+384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{11}{16},
0,
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 7+4\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$(-6-4\sqrt{3})\mathrm{i}$,
$(6+4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$(6+4\sqrt{3})\mathrm{i}$,
$(-6-4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ (-8-4\sqrt{3})\zeta_{6}^{1}$,
$ (8+4\sqrt{3})\zeta_{3}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ (-8-4\sqrt{3})\zeta_{6}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 12+8\sqrt{3}$,
$0$,
$0$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{24+12\sqrt{3}}{\sqrt{6}}$,
$ \frac{-24-12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{24+12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ -8-4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 8+4\sqrt{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(12,2). $11_{3,1337.}^{48,924}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$6.464$,
$6.464$,
$7.464$,
$7.464$,
$12.928$,
$12.928$,
$12.928$,
$13.928$,
$14.928$,
$14.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1337.107 = 
672+384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{15}{16},
0,
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 7+4\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$(-6-4\sqrt{3})\mathrm{i}$,
$(6+4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$(6+4\sqrt{3})\mathrm{i}$,
$(-6-4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ (-8-4\sqrt{3})\zeta_{6}^{1}$,
$ (8+4\sqrt{3})\zeta_{3}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ (-8-4\sqrt{3})\zeta_{6}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 12+8\sqrt{3}$,
$0$,
$0$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-24-12\sqrt{3}}{\sqrt{6}}$,
$ \frac{24+12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-24-12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ -8-4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 8+4\sqrt{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(12,3). $11_{5,1337.}^{48,528}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$6.464$,
$6.464$,
$7.464$,
$7.464$,
$12.928$,
$12.928$,
$12.928$,
$13.928$,
$14.928$,
$14.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1337.107 = 
672+384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{4},
\frac{1}{16},
\frac{9}{16},
0,
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 7+4\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$(-6-4\sqrt{3})\mathrm{i}$,
$(6+4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$(6+4\sqrt{3})\mathrm{i}$,
$(-6-4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ (8+4\sqrt{3})\zeta_{3}^{1}$,
$ (-8-4\sqrt{3})\zeta_{6}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ (8+4\sqrt{3})\zeta_{3}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 12+8\sqrt{3}$,
$0$,
$0$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-24-12\sqrt{3}}{\sqrt{6}}$,
$ \frac{24+12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-24-12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ -8-4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 8+4\sqrt{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(12,4). $11_{5,1337.}^{48,372}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$6.464$,
$6.464$,
$7.464$,
$7.464$,
$12.928$,
$12.928$,
$12.928$,
$13.928$,
$14.928$,
$14.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1337.107 = 
672+384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{4},
\frac{5}{16},
\frac{13}{16},
0,
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 4+2\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 7+4\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$(-6-4\sqrt{3})\mathrm{i}$,
$(6+4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$(6+4\sqrt{3})\mathrm{i}$,
$(-6-4\sqrt{3})\mathrm{i}$,
$ -6-4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ 6+4\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$,
$0$;\ \ 
$ (8+4\sqrt{3})\zeta_{3}^{1}$,
$ (-8-4\sqrt{3})\zeta_{6}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ (8+4\sqrt{3})\zeta_{3}^{1}$,
$0$,
$0$,
$0$,
$ 4+2\sqrt{3}$,
$ 8+4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 12+8\sqrt{3}$,
$0$,
$0$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{24+12\sqrt{3}}{\sqrt{6}}$,
$ \frac{-24-12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{24+12\sqrt{3}}{\sqrt{6}}$,
$ -6-4\sqrt{3}$,
$0$,
$0$;\ \ 
$ 1$,
$ 8+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ -8-4\sqrt{3}$,
$ -8-4\sqrt{3}$;\ \ 
$ 8+4\sqrt{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(12,5). $11_{7,6.892}^{48,306}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$0.71$,
$0.535$,
$0.535$,
$1.71$,
$1.71$,
$-0.464$,
$-0.464$,
$-0.928$,
$-0.928$,
$-0.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.892 = 
672-384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
0,
0,
\frac{3}{4},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 7-4\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 1$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$;\ \ 
$ (8-4\sqrt{3})\zeta_{3}^{1}$,
$ (-8+4\sqrt{3})\zeta_{6}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(6-4\sqrt{3})\mathrm{i}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ (8-4\sqrt{3})\zeta_{3}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$(6-4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ -8+4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 8-4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 12-8\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-24+12\sqrt{3}}{\sqrt{6}}$,
$ \frac{24-12\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-24+12\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,6). $11_{7,6.892}^{48,215}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$0.71$,
$0.535$,
$0.535$,
$1.71$,
$1.71$,
$-0.464$,
$-0.464$,
$-0.928$,
$-0.928$,
$-0.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.892 = 
672-384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
0,
0,
\frac{3}{4},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 7-4\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 1$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$;\ \ 
$ (8-4\sqrt{3})\zeta_{3}^{1}$,
$ (-8+4\sqrt{3})\zeta_{6}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(6-4\sqrt{3})\mathrm{i}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ (8-4\sqrt{3})\zeta_{3}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$(6-4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ -8+4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 8-4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 12-8\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{24-12\sqrt{3}}{\sqrt{6}}$,
$ \frac{-24+12\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{24-12\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,7). $11_{1,6.892}^{48,230}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$0.71$,
$0.535$,
$0.535$,
$1.71$,
$1.71$,
$-0.464$,
$-0.464$,
$-0.928$,
$-0.928$,
$-0.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.892 = 
672-384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
0,
0,
\frac{1}{4},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 7-4\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 1$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$;\ \ 
$ (-8+4\sqrt{3})\zeta_{6}^{1}$,
$ (8-4\sqrt{3})\zeta_{3}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(6-4\sqrt{3})\mathrm{i}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ (-8+4\sqrt{3})\zeta_{6}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$(6-4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ -8+4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 8-4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 12-8\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{24-12\sqrt{3}}{\sqrt{6}}$,
$ \frac{-24+12\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{24-12\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,8). $11_{1,6.892}^{48,175}$ \irep{2187}:\ \ 
$d_i$ = ($1.0$,
$0.71$,
$0.535$,
$0.535$,
$1.71$,
$1.71$,
$-0.464$,
$-0.464$,
$-0.928$,
$-0.928$,
$-0.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.892 = 
672-384\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
0,
0,
\frac{1}{4},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 7-4\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 1$,
$ 4-2\sqrt{3}$,
$ 4-2\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$,
$ -6+4\sqrt{3}$;\ \ 
$ (-8+4\sqrt{3})\zeta_{6}^{1}$,
$ (8-4\sqrt{3})\zeta_{3}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(6-4\sqrt{3})\mathrm{i}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ (-8+4\sqrt{3})\zeta_{6}^{1}$,
$ 8-4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$(-6+4\sqrt{3})\mathrm{i}$,
$(6-4\sqrt{3})\mathrm{i}$,
$0$,
$0$,
$0$;\ \ 
$ -8+4\sqrt{3}$,
$ -8+4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 8-4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ -6+4\sqrt{3}$,
$ 6-4\sqrt{3}$,
$ 6-4\sqrt{3}$;\ \ 
$ 12-8\sqrt{3}$,
$0$,
$0$;\ \ 
$ \frac{-24+12\sqrt{3}}{\sqrt{6}}$,
$ \frac{24-12\sqrt{3}}{\sqrt{6}}$;\ \ 
$ \frac{-24+12\sqrt{3}}{\sqrt{6}}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(13,1). $11_{\frac{32}{5},1964.}^{35,581}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$8.807$,
$8.807$,
$8.807$,
$11.632$,
$13.250$,
$14.250$,
$14.250$,
$14.250$,
$19.822$,
$20.440$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1964.590 = 
910-280  c^{1}_{35}
+280c^{2}_{35}
+280c^{3}_{35}
+175c^{4}_{35}
+280c^{5}_{35}
-105  c^{6}_{35}
+490c^{7}_{35}
-280  c^{8}_{35}
+175c^{9}_{35}
+280c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{35},
\frac{22}{35},
\frac{32}{35},
\frac{1}{5},
0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{3}{5},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ 5-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 6-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+5c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 1+5c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
+2c^{8}_{35}
+3c^{10}_{35}
+c^{11}_{35}
$,
$ 5-6  c^{1}_{35}
-2  c^{2}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
+3c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
-3  c^{11}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ -1-3  c^{1}_{35}
-2  c^{3}_{35}
-2  c^{4}_{35}
-c^{5}_{35}
-2  c^{6}_{35}
-c^{8}_{35}
-2  c^{10}_{35}
$,
$ -3+4c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
+c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$ -2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{9}_{35}
+2c^{10}_{35}
-2  c^{11}_{35}
$,
$0$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 5-6  c^{1}_{35}
-2  c^{2}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
+3c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
-3  c^{11}_{35}
$,
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ -3+4c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
+c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$ -2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{9}_{35}
+2c^{10}_{35}
-2  c^{11}_{35}
$,
$ -1-3  c^{1}_{35}
-2  c^{3}_{35}
-2  c^{4}_{35}
-c^{5}_{35}
-2  c^{6}_{35}
-c^{8}_{35}
-2  c^{10}_{35}
$,
$0$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 1+5c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
+2c^{8}_{35}
+3c^{10}_{35}
+c^{11}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ -2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{9}_{35}
+2c^{10}_{35}
-2  c^{11}_{35}
$,
$ -1-3  c^{1}_{35}
-2  c^{3}_{35}
-2  c^{4}_{35}
-c^{5}_{35}
-2  c^{6}_{35}
-c^{8}_{35}
-2  c^{10}_{35}
$,
$ -3+4c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
+c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$0$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ -6+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ -9+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-5  c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ 1$;\ \ 
$ 1$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ -9+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ -5+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-3  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ -5+6c^{1}_{35}
+2c^{2}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
-3  c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
+3c^{11}_{35}
$,
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-2  c^{11}_{35}
$,
$ -1-5  c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
-2  c^{8}_{35}
-3  c^{10}_{35}
-c^{11}_{35}
$,
$0$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -1-5  c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
-2  c^{8}_{35}
-3  c^{10}_{35}
-c^{11}_{35}
$,
$ -5+6c^{1}_{35}
+2c^{2}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
-3  c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
+3c^{11}_{35}
$,
$0$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-2  c^{11}_{35}
$,
$0$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -9+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$;\ \ 
$ -6+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(13,2). $11_{\frac{8}{5},1964.}^{35,508}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$8.807$,
$8.807$,
$8.807$,
$11.632$,
$13.250$,
$14.250$,
$14.250$,
$14.250$,
$19.822$,
$20.440$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1964.590 = 
910-280  c^{1}_{35}
+280c^{2}_{35}
+280c^{3}_{35}
+175c^{4}_{35}
+280c^{5}_{35}
-105  c^{6}_{35}
+490c^{7}_{35}
-280  c^{8}_{35}
+175c^{9}_{35}
+280c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{35},
\frac{13}{35},
\frac{33}{35},
\frac{4}{5},
0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{2}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ 5-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 6-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+5c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$;\ \ 
$ 1+5c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
+2c^{8}_{35}
+3c^{10}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 5-6  c^{1}_{35}
-2  c^{2}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
+3c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
-3  c^{11}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ -3+4c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
+c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$ -1-3  c^{1}_{35}
-2  c^{3}_{35}
-2  c^{4}_{35}
-c^{5}_{35}
-2  c^{6}_{35}
-c^{8}_{35}
-2  c^{10}_{35}
$,
$ -2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{9}_{35}
+2c^{10}_{35}
-2  c^{11}_{35}
$,
$0$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 5-6  c^{1}_{35}
-2  c^{2}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
+3c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
-3  c^{11}_{35}
$,
$ 1+5c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
+2c^{8}_{35}
+3c^{10}_{35}
+c^{11}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ -1-3  c^{1}_{35}
-2  c^{3}_{35}
-2  c^{4}_{35}
-c^{5}_{35}
-2  c^{6}_{35}
-c^{8}_{35}
-2  c^{10}_{35}
$,
$ -2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{9}_{35}
+2c^{10}_{35}
-2  c^{11}_{35}
$,
$ -3+4c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
+c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$0$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$,
$ -2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{9}_{35}
+2c^{10}_{35}
-2  c^{11}_{35}
$,
$ -3+4c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
+c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$ -1-3  c^{1}_{35}
-2  c^{3}_{35}
-2  c^{4}_{35}
-c^{5}_{35}
-2  c^{6}_{35}
-c^{8}_{35}
-2  c^{10}_{35}
$,
$0$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ -6+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ -9+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-5  c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
-2  c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ 1$;\ \ 
$ 1$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ -9+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ -5+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-3  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-2  c^{11}_{35}
$,
$ -5+6c^{1}_{35}
+2c^{2}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
-3  c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
+3c^{11}_{35}
$,
$ -1-5  c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
-2  c^{8}_{35}
-3  c^{10}_{35}
-c^{11}_{35}
$,
$0$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -1-5  c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
-c^{5}_{35}
-4  c^{6}_{35}
-2  c^{8}_{35}
-3  c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-2  c^{11}_{35}
$,
$0$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -5+6c^{1}_{35}
+2c^{2}_{35}
+3c^{4}_{35}
+c^{5}_{35}
+4c^{6}_{35}
-3  c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
+3c^{11}_{35}
$,
$0$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
+2c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -9+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 9-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+4c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$;\ \ 
$ -6+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-4  c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(13,3). $11_{\frac{4}{5},14.51}^{35,134}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$0.85$,
$1.225$,
$1.225$,
$1.225$,
$1.703$,
$-0.757$,
$-0.757$,
$-0.757$,
$-1.139$,
$-1.757$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.518 = 
595-175  c^{1}_{35}
+175c^{2}_{35}
+175c^{3}_{35}
-280  c^{4}_{35}
+175c^{5}_{35}
-455  c^{6}_{35}
-210  c^{7}_{35}
-175  c^{8}_{35}
-280  c^{9}_{35}
+175c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{19}{35},
\frac{24}{35},
\frac{34}{35},
\frac{1}{5},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{2}{5},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 6-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 1$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
-6  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
-6  c^{10}_{35}
-8  c^{11}_{35}
$,
$ -4+6c^{1}_{35}
-c^{2}_{35}
+5c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-5  c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
+5c^{11}_{35}
$,
$ 5-4  c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
+6c^{10}_{35}
+3c^{11}_{35}
$,
$0$,
$ -2+2c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+4c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{9}_{35}
+4c^{10}_{35}
+5c^{11}_{35}
$,
$ 2-3  c^{1}_{35}
+c^{2}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
-3  c^{11}_{35}
$,
$ -3+2c^{1}_{35}
-2  c^{3}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-c^{8}_{35}
-4  c^{10}_{35}
-2  c^{11}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ 5-4  c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
+6c^{10}_{35}
+3c^{11}_{35}
$,
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
-6  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
-6  c^{10}_{35}
-8  c^{11}_{35}
$,
$0$,
$ 2-3  c^{1}_{35}
+c^{2}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
-3  c^{11}_{35}
$,
$ -3+2c^{1}_{35}
-2  c^{3}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-c^{8}_{35}
-4  c^{10}_{35}
-2  c^{11}_{35}
$,
$ -2+2c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+4c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{9}_{35}
+4c^{10}_{35}
+5c^{11}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -4+6c^{1}_{35}
-c^{2}_{35}
+5c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-5  c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
+5c^{11}_{35}
$,
$0$,
$ -3+2c^{1}_{35}
-2  c^{3}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-c^{8}_{35}
-4  c^{10}_{35}
-2  c^{11}_{35}
$,
$ -2+2c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+4c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{9}_{35}
+4c^{10}_{35}
+5c^{11}_{35}
$,
$ 2-3  c^{1}_{35}
+c^{2}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
-3  c^{11}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
+c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$0$,
$0$,
$0$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
+c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+6c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
+6c^{10}_{35}
+8c^{11}_{35}
$,
$ 4-6  c^{1}_{35}
+c^{2}_{35}
-5  c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+5c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
-5  c^{11}_{35}
$,
$ -5+4c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-c^{8}_{35}
-6  c^{10}_{35}
-3  c^{11}_{35}
$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -5+4c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-c^{8}_{35}
-6  c^{10}_{35}
-3  c^{11}_{35}
$,
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+6c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
+6c^{10}_{35}
+8c^{11}_{35}
$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ 4-6  c^{1}_{35}
+c^{2}_{35}
-5  c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+5c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
-5  c^{11}_{35}
$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -6+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
+2c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,4). $11_{\frac{36}{5},14.51}^{35,316}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$0.85$,
$1.225$,
$1.225$,
$1.225$,
$1.703$,
$-0.757$,
$-0.757$,
$-0.757$,
$-1.139$,
$-1.757$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.518 = 
595-175  c^{1}_{35}
+175c^{2}_{35}
+175c^{3}_{35}
-280  c^{4}_{35}
+175c^{5}_{35}
-455  c^{6}_{35}
-210  c^{7}_{35}
-175  c^{8}_{35}
-280  c^{9}_{35}
+175c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{35},
\frac{11}{35},
\frac{16}{35},
\frac{4}{5},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{3}{5},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 6-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -4+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 1$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ -4+6c^{1}_{35}
-c^{2}_{35}
+5c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-5  c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
+5c^{11}_{35}
$,
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
-6  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
-6  c^{10}_{35}
-8  c^{11}_{35}
$,
$ 5-4  c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
+6c^{10}_{35}
+3c^{11}_{35}
$,
$0$,
$ 2-3  c^{1}_{35}
+c^{2}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
-3  c^{11}_{35}
$,
$ -2+2c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+4c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{9}_{35}
+4c^{10}_{35}
+5c^{11}_{35}
$,
$ -3+2c^{1}_{35}
-2  c^{3}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-c^{8}_{35}
-4  c^{10}_{35}
-2  c^{11}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ 5-4  c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
+6c^{10}_{35}
+3c^{11}_{35}
$,
$ -4+6c^{1}_{35}
-c^{2}_{35}
+5c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-5  c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
+5c^{11}_{35}
$,
$0$,
$ -2+2c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+4c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{9}_{35}
+4c^{10}_{35}
+5c^{11}_{35}
$,
$ -3+2c^{1}_{35}
-2  c^{3}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-c^{8}_{35}
-4  c^{10}_{35}
-2  c^{11}_{35}
$,
$ 2-3  c^{1}_{35}
+c^{2}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
-3  c^{11}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
-6  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
-6  c^{10}_{35}
-8  c^{11}_{35}
$,
$0$,
$ -3+2c^{1}_{35}
-2  c^{3}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
-c^{8}_{35}
-4  c^{10}_{35}
-2  c^{11}_{35}
$,
$ 2-3  c^{1}_{35}
+c^{2}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
-3  c^{11}_{35}
$,
$ -2+2c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+4c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
+2c^{9}_{35}
+4c^{10}_{35}
+5c^{11}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ 3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
-c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
+c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$0$,
$0$,
$0$,
$ 7-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
-c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ -7+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
+c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 4-6  c^{1}_{35}
+c^{2}_{35}
-5  c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+5c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
-5  c^{11}_{35}
$,
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+6c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
+6c^{10}_{35}
+8c^{11}_{35}
$,
$ -5+4c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-c^{8}_{35}
-6  c^{10}_{35}
-3  c^{11}_{35}
$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -5+4c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
-5  c^{5}_{35}
+2c^{6}_{35}
-c^{8}_{35}
-6  c^{10}_{35}
-3  c^{11}_{35}
$,
$ 4-6  c^{1}_{35}
+c^{2}_{35}
-5  c^{4}_{35}
+5c^{5}_{35}
-2  c^{6}_{35}
+5c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
-5  c^{11}_{35}
$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
+6c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
+6c^{10}_{35}
+8c^{11}_{35}
$,
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
+c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 4-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
+2c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -6+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
+2c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,5). $11_{\frac{28}{5},11.18}^{35,349}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$0.75$,
$0.664$,
$0.664$,
$0.664$,
$1.75$,
$1.75$,
$1.75$,
$-0.877$,
$-1.495$,
$-1.542$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.188 = 
525+280c^{1}_{35}
-280  c^{2}_{35}
-280  c^{3}_{35}
-175  c^{4}_{35}
-280  c^{5}_{35}
+105c^{6}_{35}
+385c^{7}_{35}
+280c^{8}_{35}
-175  c^{9}_{35}
-280  c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{8}{35},
\frac{18}{35},
\frac{23}{35},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{4}{5},
\frac{2}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+4c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 2+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+2c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 1$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ -2-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ -5-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ -5-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
-4  c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$;\ \ 
$ 2-c^{1}_{35}
+2c^{2}_{35}
-4  c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+4c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
-4  c^{11}_{35}
$,
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
+6c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+5c^{11}_{35}
$,
$ 3+2c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-2  c^{8}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -1-c^{2}_{35}
+2c^{4}_{35}
+2c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 2c^{2}_{35}
-c^{3}_{35}
-3  c^{4}_{35}
+c^{5}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ -2-c^{1}_{35}
+2c^{3}_{35}
+2c^{4}_{35}
-2  c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
-c^{10}_{35}
$,
$ -4-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$0$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 3+2c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-2  c^{8}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 2-c^{1}_{35}
+2c^{2}_{35}
-4  c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+4c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
-4  c^{11}_{35}
$,
$ 2c^{2}_{35}
-c^{3}_{35}
-3  c^{4}_{35}
+c^{5}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ -2-c^{1}_{35}
+2c^{3}_{35}
+2c^{4}_{35}
-2  c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
-c^{10}_{35}
$,
$ -1-c^{2}_{35}
+2c^{4}_{35}
+2c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ -4-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$0$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
+6c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+5c^{11}_{35}
$,
$ -2-c^{1}_{35}
+2c^{3}_{35}
+2c^{4}_{35}
-2  c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
-c^{10}_{35}
$,
$ -1-c^{2}_{35}
+2c^{4}_{35}
+2c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ 2c^{2}_{35}
-c^{3}_{35}
-3  c^{4}_{35}
+c^{5}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ -4-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$0$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ -2+c^{1}_{35}
-2  c^{2}_{35}
+4c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-4  c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
+4c^{11}_{35}
$,
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
-6  c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-5  c^{11}_{35}
$,
$ -3-2  c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+2c^{8}_{35}
-c^{10}_{35}
+c^{11}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$0$,
$ -3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3-2  c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+2c^{8}_{35}
-c^{10}_{35}
+c^{11}_{35}
$,
$ -2+c^{1}_{35}
-2  c^{2}_{35}
+4c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-4  c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
+4c^{11}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$0$,
$ -3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
-6  c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-5  c^{11}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$0$,
$ -3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 1$;\ \ 
$ -5-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$;\ \ 
$ -3-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,6). $11_{\frac{12}{5},11.18}^{35,138}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$0.75$,
$0.664$,
$0.664$,
$0.664$,
$1.75$,
$1.75$,
$1.75$,
$-0.877$,
$-1.495$,
$-1.542$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.188 = 
525+280c^{1}_{35}
-280  c^{2}_{35}
-280  c^{3}_{35}
-175  c^{4}_{35}
-280  c^{5}_{35}
+105c^{6}_{35}
+385c^{7}_{35}
+280c^{8}_{35}
-175  c^{9}_{35}
-280  c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{12}{35},
\frac{17}{35},
\frac{27}{35},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{1}{5},
\frac{3}{5},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+4c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 2+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+2c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 1$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$,
$ -2-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ -5-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ -5-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
-4  c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$;\ \ 
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
+6c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+5c^{11}_{35}
$,
$ 2-c^{1}_{35}
+2c^{2}_{35}
-4  c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+4c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
-4  c^{11}_{35}
$,
$ 3+2c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-2  c^{8}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 2c^{2}_{35}
-c^{3}_{35}
-3  c^{4}_{35}
+c^{5}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ -1-c^{2}_{35}
+2c^{4}_{35}
+2c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ -2-c^{1}_{35}
+2c^{3}_{35}
+2c^{4}_{35}
-2  c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
-c^{10}_{35}
$,
$ -4-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$0$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 3+2c^{1}_{35}
-4  c^{3}_{35}
-3  c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-2  c^{8}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -1+c^{1}_{35}
-4  c^{2}_{35}
+2c^{3}_{35}
+6c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
-c^{7}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+5c^{11}_{35}
$,
$ -1-c^{2}_{35}
+2c^{4}_{35}
+2c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ -2-c^{1}_{35}
+2c^{3}_{35}
+2c^{4}_{35}
-2  c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
-c^{10}_{35}
$,
$ 2c^{2}_{35}
-c^{3}_{35}
-3  c^{4}_{35}
+c^{5}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ -4-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$0$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 2-c^{1}_{35}
+2c^{2}_{35}
-4  c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+4c^{7}_{35}
+4c^{8}_{35}
+c^{9}_{35}
-2  c^{10}_{35}
-4  c^{11}_{35}
$,
$ -2-c^{1}_{35}
+2c^{3}_{35}
+2c^{4}_{35}
-2  c^{5}_{35}
-2  c^{6}_{35}
+c^{8}_{35}
-c^{10}_{35}
$,
$ 2c^{2}_{35}
-c^{3}_{35}
-3  c^{4}_{35}
+c^{5}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ -1-c^{2}_{35}
+2c^{4}_{35}
+2c^{5}_{35}
+2c^{6}_{35}
-2  c^{7}_{35}
-2  c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
+2c^{11}_{35}
$,
$ -4-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$0$,
$ 4+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
-c^{4}_{35}
-2  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+2c^{8}_{35}
-c^{9}_{35}
-2  c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
-6  c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-5  c^{11}_{35}
$,
$ -2+c^{1}_{35}
-2  c^{2}_{35}
+4c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-4  c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
+4c^{11}_{35}
$,
$ -3-2  c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+2c^{8}_{35}
-c^{10}_{35}
+c^{11}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$0$,
$ -3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3-2  c^{1}_{35}
+4c^{3}_{35}
+3c^{4}_{35}
-3  c^{5}_{35}
-3  c^{6}_{35}
+2c^{8}_{35}
-c^{10}_{35}
+c^{11}_{35}
$,
$ 1-c^{1}_{35}
+4c^{2}_{35}
-2  c^{3}_{35}
-6  c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
+c^{7}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-5  c^{11}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$0$,
$ -3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -2+c^{1}_{35}
-2  c^{2}_{35}
+4c^{4}_{35}
+3c^{5}_{35}
+3c^{6}_{35}
-4  c^{7}_{35}
-4  c^{8}_{35}
-c^{9}_{35}
+2c^{10}_{35}
+4c^{11}_{35}
$,
$ 3+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+2c^{7}_{35}
+c^{8}_{35}
-c^{9}_{35}
-c^{10}_{35}
$,
$0$,
$ -3-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-2  c^{7}_{35}
-c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$,
$ 1$;\ \ 
$ -5-3  c^{1}_{35}
+3c^{2}_{35}
+3c^{3}_{35}
+2c^{4}_{35}
+3c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-3  c^{8}_{35}
+2c^{9}_{35}
+3c^{10}_{35}
$,
$ 5+3c^{1}_{35}
-3  c^{2}_{35}
-3  c^{3}_{35}
-2  c^{4}_{35}
-3  c^{5}_{35}
+c^{6}_{35}
+3c^{7}_{35}
+3c^{8}_{35}
-2  c^{9}_{35}
-3  c^{10}_{35}
$;\ \ 
$ -3-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
+c^{4}_{35}
+2c^{5}_{35}
-c^{6}_{35}
-3  c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+2c^{10}_{35}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,7). $11_{\frac{4}{5},4.702}^{35,240}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$0.48$,
$0.430$,
$0.430$,
$0.430$,
$0.969$,
$-0.569$,
$-0.648$,
$-0.697$,
$-0.697$,
$-0.697$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.702 = 
-35+175c^{1}_{35}
-175  c^{2}_{35}
-175  c^{3}_{35}
+280c^{4}_{35}
-175  c^{5}_{35}
+455c^{6}_{35}
-665  c^{7}_{35}
+175c^{8}_{35}
+280c^{9}_{35}
-175  c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{1}{5},
0,
\frac{2}{5},
\frac{4}{35},
\frac{9}{35},
\frac{29}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-4  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ 2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-6  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -1+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-7  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+3c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+3c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+3c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-6  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$ 1-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
+7c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 1$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ 3-c^{1}_{35}
-c^{2}_{35}
-2  c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
+2c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
+5c^{10}_{35}
-c^{11}_{35}
$,
$ -6+3c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
+c^{8}_{35}
-5  c^{10}_{35}
+3c^{11}_{35}
$,
$0$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 2-2  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+2c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-c^{11}_{35}
$,
$ -4+2c^{1}_{35}
+2c^{3}_{35}
-4  c^{5}_{35}
+3c^{6}_{35}
+c^{8}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 2-c^{1}_{35}
-c^{2}_{35}
-c^{4}_{35}
+4c^{5}_{35}
-3  c^{6}_{35}
+c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -6+3c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
+c^{8}_{35}
-5  c^{10}_{35}
+3c^{11}_{35}
$,
$ 3-c^{1}_{35}
-c^{2}_{35}
-2  c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
+2c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$0$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ -4+2c^{1}_{35}
+2c^{3}_{35}
-4  c^{5}_{35}
+3c^{6}_{35}
+c^{8}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 2-c^{1}_{35}
-c^{2}_{35}
-c^{4}_{35}
+4c^{5}_{35}
-3  c^{6}_{35}
+c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+2c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
+5c^{10}_{35}
-c^{11}_{35}
$,
$0$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 2-c^{1}_{35}
-c^{2}_{35}
-c^{4}_{35}
+4c^{5}_{35}
-3  c^{6}_{35}
+c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+2c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-c^{11}_{35}
$,
$ -4+2c^{1}_{35}
+2c^{3}_{35}
-4  c^{5}_{35}
+3c^{6}_{35}
+c^{8}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$;\ \ 
$ -2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
+6c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ -2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
+6c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-6  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ 1-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+4c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ 6-3  c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
-c^{8}_{35}
+5c^{10}_{35}
-3  c^{11}_{35}
$,
$ -3+c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
-5  c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
-5  c^{10}_{35}
+c^{11}_{35}
$,
$ 6-3  c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
-c^{8}_{35}
+5c^{10}_{35}
-3  c^{11}_{35}
$;\ \ 
$ -3+c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,8). $11_{\frac{36}{5},4.702}^{35,363}$ \irep{2077}:\ \ 
$d_i$ = ($1.0$,
$0.48$,
$0.430$,
$0.430$,
$0.430$,
$0.969$,
$-0.569$,
$-0.648$,
$-0.697$,
$-0.697$,
$-0.697$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.702 = 
-35+175c^{1}_{35}
-175  c^{2}_{35}
-175  c^{3}_{35}
+280c^{4}_{35}
-175  c^{5}_{35}
+455c^{6}_{35}
-665  c^{7}_{35}
+175c^{8}_{35}
+280c^{9}_{35}
-175  c^{10}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{4}{5},
0,
\frac{3}{5},
\frac{6}{35},
\frac{26}{35},
\frac{31}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-4  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ 2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-6  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$ -1+c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ -1+2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-7  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+3c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+3c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+3c^{7}_{35}
-c^{8}_{35}
-c^{9}_{35}
+c^{10}_{35}
$,
$ 2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-6  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$ 1-2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
+7c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 1$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
+5c^{10}_{35}
-c^{11}_{35}
$,
$ 3-c^{1}_{35}
-c^{2}_{35}
-2  c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
+2c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$ -6+3c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
+c^{8}_{35}
-5  c^{10}_{35}
+3c^{11}_{35}
$,
$0$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ -4+2c^{1}_{35}
+2c^{3}_{35}
-4  c^{5}_{35}
+3c^{6}_{35}
+c^{8}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+2c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-c^{11}_{35}
$,
$ 2-c^{1}_{35}
-c^{2}_{35}
-c^{4}_{35}
+4c^{5}_{35}
-3  c^{6}_{35}
+c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -6+3c^{1}_{35}
+2c^{3}_{35}
-c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
+c^{8}_{35}
-5  c^{10}_{35}
+3c^{11}_{35}
$,
$ 3-3  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+3c^{7}_{35}
-4  c^{9}_{35}
+5c^{10}_{35}
-c^{11}_{35}
$,
$0$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 2-2  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+2c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-c^{11}_{35}
$,
$ 2-c^{1}_{35}
-c^{2}_{35}
-c^{4}_{35}
+4c^{5}_{35}
-3  c^{6}_{35}
+c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -4+2c^{1}_{35}
+2c^{3}_{35}
-4  c^{5}_{35}
+3c^{6}_{35}
+c^{8}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$;\ \ 
$ 3-c^{1}_{35}
-c^{2}_{35}
-2  c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
+2c^{7}_{35}
-2  c^{8}_{35}
+2c^{9}_{35}
+c^{10}_{35}
-2  c^{11}_{35}
$,
$0$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+2c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-5  c^{7}_{35}
+c^{8}_{35}
+2c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ 2-c^{1}_{35}
-c^{2}_{35}
-c^{4}_{35}
+4c^{5}_{35}
-3  c^{6}_{35}
+c^{7}_{35}
-2  c^{8}_{35}
+c^{9}_{35}
+c^{10}_{35}
-c^{11}_{35}
$,
$ -4+2c^{1}_{35}
+2c^{3}_{35}
-4  c^{5}_{35}
+3c^{6}_{35}
+c^{8}_{35}
-3  c^{10}_{35}
+2c^{11}_{35}
$,
$ 2-2  c^{1}_{35}
+2c^{2}_{35}
-c^{3}_{35}
+c^{5}_{35}
-2  c^{6}_{35}
+2c^{7}_{35}
-2  c^{9}_{35}
+3c^{10}_{35}
-c^{11}_{35}
$;\ \ 
$ -2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
+6c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ -2  c^{1}_{35}
+2c^{2}_{35}
+2c^{3}_{35}
-3  c^{4}_{35}
+2c^{5}_{35}
-5  c^{6}_{35}
+6c^{7}_{35}
-2  c^{8}_{35}
-3  c^{9}_{35}
+2c^{10}_{35}
$,
$ 2c^{1}_{35}
-2  c^{2}_{35}
-2  c^{3}_{35}
+3c^{4}_{35}
-2  c^{5}_{35}
+5c^{6}_{35}
-6  c^{7}_{35}
+2c^{8}_{35}
+3c^{9}_{35}
-2  c^{10}_{35}
$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ 1-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+4c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$,
$ c^{1}_{35}
-c^{2}_{35}
-c^{3}_{35}
+c^{4}_{35}
-c^{5}_{35}
+2c^{6}_{35}
-3  c^{7}_{35}
+c^{8}_{35}
+c^{9}_{35}
-c^{10}_{35}
$;\ \ 
$ 1-c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$,
$ -c^{1}_{35}
+c^{2}_{35}
+c^{3}_{35}
-2  c^{4}_{35}
+c^{5}_{35}
-3  c^{6}_{35}
+5c^{7}_{35}
-c^{8}_{35}
-2  c^{9}_{35}
+c^{10}_{35}
$;\ \ 
$ -3+c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$,
$ 6-3  c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
-c^{8}_{35}
+5c^{10}_{35}
-3  c^{11}_{35}
$,
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
-5  c^{10}_{35}
+c^{11}_{35}
$;\ \ 
$ -3+3c^{1}_{35}
-2  c^{2}_{35}
+c^{3}_{35}
-c^{4}_{35}
-c^{5}_{35}
+3c^{6}_{35}
-3  c^{7}_{35}
+4c^{9}_{35}
-5  c^{10}_{35}
+c^{11}_{35}
$,
$ -3+c^{1}_{35}
+c^{2}_{35}
+2c^{4}_{35}
-6  c^{5}_{35}
+5c^{6}_{35}
-2  c^{7}_{35}
+2c^{8}_{35}
-2  c^{9}_{35}
-c^{10}_{35}
+2c^{11}_{35}
$;\ \ 
$ 6-3  c^{1}_{35}
-2  c^{3}_{35}
+c^{4}_{35}
+6c^{5}_{35}
-5  c^{6}_{35}
-c^{8}_{35}
+5c^{10}_{35}
-3  c^{11}_{35}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 


==> SsL12U_.tex <==


\noindent1. $12_{2,12.}^{6,694}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent2. $12_{6,12.}^{6,277}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent3. $12_{6,12.}^{6,213}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent4. $12_{2,12.}^{6,119}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent5. $12_{2,12.}^{12,123}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{7}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{1,6.}^{12,701}$

  \vskip 2ex 


\noindent6. $12_{6,12.}^{12,143}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{11}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{5,6.}^{12,298}$

  \vskip 2ex 


\noindent7. $12_{4,12.}^{12,347}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{1}{4},
\frac{5}{6},
\frac{5}{6},
\frac{7}{12},
\frac{7}{12},
\frac{7}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{3,6.}^{12,534}$

  \vskip 2ex 


\noindent8. $12_{0,12.}^{12,138}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{3}{4},
\frac{5}{6},
\frac{5}{6},
\frac{1}{12},
\frac{1}{12},
\frac{1}{12},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{1,6.}^{12,701}$

  \vskip 2ex 


\noindent9. $12_{0,12.}^{12,168}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{1}{4},
\frac{1}{6},
\frac{1}{6},
\frac{11}{12},
\frac{11}{12},
\frac{11}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{7,6.}^{12,113}$

  \vskip 2ex 


\noindent10. $12_{4,12.}^{12,138}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{3}{4},
\frac{1}{6},
\frac{1}{6},
\frac{5}{12},
\frac{5}{12},
\frac{5}{12},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{5,6.}^{12,298}$

  \vskip 2ex 


\noindent11. $12_{3,12.}^{24,267}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{1}{8},
\frac{1}{8},
\frac{11}{24},
\frac{11}{24},
\frac{11}{24},
\frac{11}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{1,4.}^{8,718}$

  \vskip 2ex 


\noindent12. $12_{5,12.}^{24,114}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{3}{8},
\frac{3}{8},
\frac{17}{24},
\frac{17}{24},
\frac{17}{24},
\frac{17}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{3,4.}^{8,468}$

  \vskip 2ex 


\noindent13. $12_{7,12.}^{24,331}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{8},
\frac{5}{8},
\frac{23}{24},
\frac{23}{24},
\frac{23}{24},
\frac{23}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{5,4.}^{8,312}$

  \vskip 2ex 


\noindent14. $12_{1,12.}^{24,565}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{7}{8},
\frac{7}{8},
\frac{5}{24},
\frac{5}{24},
\frac{5}{24},
\frac{5}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{7,4.}^{8,781}$

  \vskip 2ex 


\noindent15. $12_{7,12.}^{24,732}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{8},
\frac{1}{8},
\frac{19}{24},
\frac{19}{24},
\frac{19}{24},
\frac{19}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{1,4.}^{8,718}$

  \vskip 2ex 


\noindent16. $12_{1,12.}^{24,151}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{3}{8},
\frac{3}{8},
\frac{1}{24},
\frac{1}{24},
\frac{1}{24},
\frac{1}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{3,4.}^{8,468}$

  \vskip 2ex 


\noindent17. $12_{3,12.}^{24,684}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{5}{8},
\frac{5}{8},
\frac{7}{24},
\frac{7}{24},
\frac{7}{24},
\frac{7}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{5,4.}^{8,312}$

  \vskip 2ex 


\noindent18. $12_{5,12.}^{24,899}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{7}{8},
\frac{7}{8},
\frac{13}{24},
\frac{13}{24},
\frac{13}{24},
\frac{13}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{7,4.}^{8,781}$

  \vskip 2ex 


\noindent19. $12_{\frac{1}{2},16.}^{16,195}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent20. $12_{\frac{9}{2},16.}^{16,106}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent21. $12_{\frac{3}{2},16.}^{16,159}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent22. $12_{\frac{11}{2},16.}^{16,359}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent23. $12_{\frac{5}{2},16.}^{16,106}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent24. $12_{\frac{13}{2},16.}^{16,524}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent25. $12_{\frac{7}{2},16.}^{16,359}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent26. $12_{\frac{15}{2},16.}^{16,158}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent27. $12_{\frac{3}{2},16.}^{16,154}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{3}{16},
\frac{3}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{1,4.}^{8,718}$

  \vskip 2ex 


\noindent28. $12_{\frac{11}{2},16.}^{16,311}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{9}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{5,4.}^{8,312}$

  \vskip 2ex 


\noindent29. $12_{\frac{7}{2},16.}^{16,488}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{7}{16},
\frac{7}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{1,4.}^{8,718}$

  \vskip 2ex 


\noindent30. $12_{\frac{15}{2},16.}^{16,145}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{13}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{5,4.}^{8,312}$

  \vskip 2ex 


\noindent31. $12_{\frac{1}{2},16.}^{16,581}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{1}{16},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent32. $12_{\frac{5}{2},16.}^{16,935}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{5}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{3}{2},8.}^{16,688}$

  \vskip 2ex 


\noindent33. $12_{\frac{13}{2},16.}^{16,655}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{9}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{11}{2},8.}^{16,548}$

  \vskip 2ex 


\noindent34. $12_{\frac{3}{2},16.}^{16,511}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{2},8.}^{16,460}$

  \vskip 2ex 


\noindent35. $12_{\frac{7}{2},16.}^{16,404}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{7}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{5}{2},8.}^{16,511}$

  \vskip 2ex 


\noindent36. $12_{\frac{15}{2},16.}^{16,153}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{11}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{13}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent37. $12_{\frac{9}{2},16.}^{16,302}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{7}{2},8.}^{16,246}$

  \vskip 2ex 


\noindent38. $12_{\frac{11}{2},16.}^{16,118}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{9}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent39. $12_{\frac{1}{2},16.}^{16,372}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{1}{16},
\frac{1}{16},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{7,4.}^{8,781}$

  \vskip 2ex 


\noindent40. $12_{\frac{9}{2},16.}^{16,511}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{3}{16},
\frac{9}{16},
\frac{9}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{3,4.}^{8,468}$

  \vskip 2ex 


\noindent41. $12_{\frac{5}{2},16.}^{16,688}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{5}{16},
\frac{5}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{7,4.}^{8,781}$

  \vskip 2ex 


\noindent42. $12_{\frac{13}{2},16.}^{16,227}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{7}{16},
\frac{13}{16},
\frac{13}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{3,4.}^{8,468}$

  \vskip 2ex 


\noindent43. $12_{\frac{29}{5},21.70}^{60,285}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{13}{20},
\frac{59}{60},
\frac{59}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{3,6.}^{12,534}$

  \vskip 2ex 


\noindent44. $12_{\frac{1}{5},21.70}^{60,171}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{17}{20},
\frac{11}{60},
\frac{11}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{3,6.}^{12,534}$

  \vskip 2ex 


\noindent45. $12_{\frac{19}{5},21.70}^{60,336}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{3}{20},
\frac{29}{60},
\frac{29}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{1,6.}^{12,701}$

  \vskip 2ex 


\noindent46. $12_{\frac{31}{5},21.70}^{60,198}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{7}{20},
\frac{41}{60},
\frac{41}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{1,6.}^{12,701}$

  \vskip 2ex 


\noindent47. $12_{\frac{9}{5},21.70}^{60,137}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{13}{20},
\frac{19}{60},
\frac{19}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{7,6.}^{12,113}$

  \vskip 2ex 


\noindent48. $12_{\frac{21}{5},21.70}^{60,155}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{17}{20},
\frac{31}{60},
\frac{31}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{7,6.}^{12,113}$

  \vskip 2ex 


\noindent49. $12_{\frac{39}{5},21.70}^{60,339}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{3}{20},
\frac{49}{60},
\frac{49}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{5,6.}^{12,298}$

  \vskip 2ex 


\noindent50. $12_{\frac{11}{5},21.70}^{60,111}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{7}{20},
\frac{1}{60},
\frac{1}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{5,6.}^{12,298}$

  \vskip 2ex 


\noindent51. $12_{\frac{43}{10},28.94}^{80,489}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{37}{80},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{2},8.}^{16,688}$

  \vskip 2ex 


\noindent52. $12_{\frac{67}{10},28.94}^{80,142}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{53}{80},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{3}{2},8.}^{16,688}$

  \vskip 2ex 


\noindent53. $12_{\frac{23}{10},28.94}^{80,227}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{17}{80},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent54. $12_{\frac{47}{10},28.94}^{80,704}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{33}{80},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent55. $12_{\frac{53}{10},28.94}^{80,141}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{47}{80},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{5}{2},8.}^{16,511}$

  \vskip 2ex 


\noindent56. $12_{\frac{77}{10},28.94}^{80,114}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{3}{80},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{5}{2},8.}^{16,511}$

  \vskip 2ex 


\noindent57. $12_{\frac{33}{10},28.94}^{80,103}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{27}{80},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{2},8.}^{16,460}$

  \vskip 2ex 


\noindent58. $12_{\frac{57}{10},28.94}^{80,174}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{43}{80},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{2},8.}^{16,460}$

  \vskip 2ex 


\noindent59. $12_{\frac{63}{10},28.94}^{80,256}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{57}{80},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{2},8.}^{16,246}$

  \vskip 2ex 


\noindent60. $12_{\frac{7}{10},28.94}^{80,922}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{13}{80},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{2},8.}^{16,246}$

  \vskip 2ex 


\noindent61. $12_{\frac{73}{10},28.94}^{80,125}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{7}{80},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{9}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent62. $12_{\frac{17}{10},28.94}^{80,496}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{3}{80},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{9}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent63. $12_{\frac{3}{10},28.94}^{80,229}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{17}{80},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{2},8.}^{16,548}$

  \vskip 2ex 


\noindent64. $12_{\frac{27}{10},28.94}^{80,202}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{13}{80},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{11}{2},8.}^{16,548}$

  \vskip 2ex 


\noindent65. $12_{\frac{13}{10},28.94}^{80,884}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{7}{80},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent66. $12_{\frac{37}{10},28.94}^{80,113}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{23}{80},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{13}{2},8.}^{16,107}$

  \vskip 2ex 


\noindent67. $12_{\frac{48}{7},37.18}^{14,401}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{7},
\frac{1}{7},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{5}{7},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent68. $12_{\frac{8}{7},37.18}^{14,133}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{6}{7},
\frac{6}{7},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{2}{7},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{0,4.}^{2,750}$

  \vskip 2ex 


\noindent69. $12_{\frac{20}{7},37.18}^{14,572}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{9}{14},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{3}{14},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent70. $12_{\frac{36}{7},37.18}^{14,205}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{5}{14},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{11}{14},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{4,4.}^{2,250}$

  \vskip 2ex 


\noindent71. $12_{\frac{48}{7},37.18}^{28,223}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{1}{7},
\frac{1}{7},
\frac{11}{28},
\frac{25}{28},
\frac{5}{7},
\frac{5}{7},
\frac{13}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{41}{7},18.59}^{28,114}$

  \vskip 2ex 


\noindent72. $12_{\frac{8}{7},37.18}^{28,766}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{6}{7},
\frac{6}{7},
\frac{3}{28},
\frac{17}{28},
\frac{2}{7},
\frac{2}{7},
\frac{1}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{7},18.59}^{28,212}$

  \vskip 2ex 


\noindent73. $12_{\frac{6}{7},37.18}^{28,209}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{7},
\frac{9}{14},
\frac{11}{28},
\frac{11}{28},
\frac{5}{7},
\frac{3}{14},
\frac{27}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{55}{7},18.59}^{28,108}$

  \vskip 2ex 


\noindent74. $12_{\frac{22}{7},37.18}^{28,218}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{6}{7},
\frac{5}{14},
\frac{3}{28},
\frac{3}{28},
\frac{2}{7},
\frac{11}{14},
\frac{15}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{7},18.59}^{28,289}$

  \vskip 2ex 


\noindent75. $12_{\frac{34}{7},37.18}^{28,219}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{1}{7},
\frac{9}{14},
\frac{25}{28},
\frac{25}{28},
\frac{5}{7},
\frac{3}{14},
\frac{13}{28},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{41}{7},18.59}^{28,114}$

  \vskip 2ex 


\noindent76. $12_{\frac{50}{7},37.18}^{28,784}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{6}{7},
\frac{5}{14},
\frac{17}{28},
\frac{17}{28},
\frac{2}{7},
\frac{11}{14},
\frac{1}{28},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{1}{7},18.59}^{28,212}$

  \vskip 2ex 


\noindent77. $12_{\frac{55}{7},37.18}^{56,687}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{1}{7},
\frac{9}{14},
\frac{15}{56},
\frac{15}{56},
\frac{5}{7},
\frac{3}{14},
\frac{47}{56},
\frac{47}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{1,4.}^{8,718}$

  \vskip 2ex 


\noindent78. $12_{\frac{15}{7},37.18}^{56,259}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{6}{7},
\frac{5}{14},
\frac{55}{56},
\frac{55}{56},
\frac{2}{7},
\frac{11}{14},
\frac{23}{56},
\frac{23}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{1,4.}^{8,718}$

  \vskip 2ex 


\noindent79. $12_{\frac{13}{7},37.18}^{56,148}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{1}{7},
\frac{9}{14},
\frac{29}{56},
\frac{29}{56},
\frac{5}{7},
\frac{3}{14},
\frac{5}{56},
\frac{5}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{3,4.}^{8,468}$

  \vskip 2ex 


\noindent80. $12_{\frac{29}{7},37.18}^{56,762}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{6}{7},
\frac{5}{14},
\frac{13}{56},
\frac{13}{56},
\frac{2}{7},
\frac{11}{14},
\frac{37}{56},
\frac{37}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{3,4.}^{8,468}$

  \vskip 2ex 


\noindent81. $12_{\frac{27}{7},37.18}^{56,655}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{1}{7},
\frac{9}{14},
\frac{43}{56},
\frac{43}{56},
\frac{5}{7},
\frac{3}{14},
\frac{19}{56},
\frac{19}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{5,4.}^{8,312}$

  \vskip 2ex 


\noindent82. $12_{\frac{43}{7},37.18}^{56,367}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{6}{7},
\frac{5}{14},
\frac{27}{56},
\frac{27}{56},
\frac{2}{7},
\frac{11}{14},
\frac{51}{56},
\frac{51}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{5,4.}^{8,312}$

  \vskip 2ex 


\noindent83. $12_{\frac{41}{7},37.18}^{56,325}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{1}{7},
\frac{9}{14},
\frac{1}{56},
\frac{1}{56},
\frac{5}{7},
\frac{3}{14},
\frac{33}{56},
\frac{33}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{7,4.}^{8,781}$

  \vskip 2ex 


\noindent84. $12_{\frac{1}{7},37.18}^{56,190}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{6}{7},
\frac{5}{14},
\frac{41}{56},
\frac{41}{56},
\frac{2}{7},
\frac{11}{14},
\frac{9}{56},
\frac{9}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{7,4.}^{8,781}$

  \vskip 2ex 


\noindent85. $12_{\frac{38}{5},39.27}^{15,848}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{11}{15},
\frac{11}{15},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{24}{5},10.85}^{15,257}$

  \vskip 2ex 


\noindent86. $12_{2,39.27}^{15,106}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{3}{5},
\frac{11}{15},
\frac{11}{15},
\frac{14}{15},
\frac{14}{15},
0,
\frac{1}{3},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{36}{5},10.85}^{15,166}$

  \vskip 2ex 


\noindent87. $12_{\frac{22}{5},39.27}^{15,347}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{5},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{14}{15},
\frac{14}{15},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{36}{5},10.85}^{15,166}$

  \vskip 2ex 


\noindent88. $12_{\frac{18}{5},39.27}^{15,889}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{1}{15},
\frac{1}{15},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{4}{5},10.85}^{15,801}$

  \vskip 2ex 


\noindent89. $12_{6,39.27}^{15,838}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{3}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{15},
\frac{4}{15},
0,
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{16}{5},10.85}^{15,262}$

  \vskip 2ex 


\noindent90. $12_{\frac{2}{5},39.27}^{15,141}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{5},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{4}{15},
\frac{4}{15},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{16}{5},10.85}^{15,262}$

  \vskip 2ex 


\noindent91. $12_{1,40.}^{20,138}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{0,20.}^{10,699}$

  \vskip 2ex 


\noindent92. $12_{5,40.}^{20,175}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{4,20.}^{10,101}$

  \vskip 2ex 


\noindent93. $12_{7,40.}^{20,161}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{0,20.}^{10,699}$

  \vskip 2ex 


\noindent94. $12_{3,40.}^{20,824}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{4,20.}^{10,101}$

  \vskip 2ex 


\noindent95. $12_{1,40.}^{80,190}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$)

  \vskip 2ex 


\noindent96. $12_{1,40.}^{80,479}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$)

  \vskip 2ex 


\noindent97. $12_{5,40.}^{80,348}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$)

  \vskip 2ex 


\noindent98. $12_{5,40.}^{80,160}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$)

  \vskip 2ex 


\noindent99. $12_{7,40.}^{80,192}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$)

  \vskip 2ex 


\noindent100. $12_{7,40.}^{80,444}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$)

  \vskip 2ex 


\noindent101. $12_{3,40.}^{80,510}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$)

  \vskip 2ex 


\noindent102. $12_{3,40.}^{80,200}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$)

  \vskip 2ex 


\noindent103. $12_{\frac{61}{10},52.36}^{80,318}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{37}{80},
\frac{37}{80},
\frac{4}{5},
\frac{3}{10},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{33}{10},14.47}^{80,798}$

  \vskip 2ex 


\noindent104. $12_{\frac{1}{2},52.36}^{80,126}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{37}{80},
\frac{53}{80},
0,
\frac{1}{2},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{57}{10},14.47}^{80,376}$

  \vskip 2ex 


\noindent105. $12_{\frac{29}{10},52.36}^{80,746}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{53}{80},
\frac{53}{80},
\frac{1}{5},
\frac{7}{10},
\frac{21}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{57}{10},14.47}^{80,376}$

  \vskip 2ex 


\noindent106. $12_{\frac{71}{10},52.36}^{80,468}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{47}{80},
\frac{47}{80},
\frac{4}{5},
\frac{3}{10},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{43}{10},14.47}^{80,424}$

  \vskip 2ex 


\noindent107. $12_{\frac{3}{2},52.36}^{80,388}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{47}{80},
\frac{63}{80},
0,
\frac{1}{2},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{67}{10},14.47}^{80,828}$

  \vskip 2ex 


\noindent108. $12_{\frac{39}{10},52.36}^{80,428}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{63}{80},
\frac{63}{80},
\frac{1}{5},
\frac{7}{10},
\frac{31}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{67}{10},14.47}^{80,828}$

  \vskip 2ex 


\noindent109. $12_{\frac{1}{10},52.36}^{80,195}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{57}{80},
\frac{57}{80},
\frac{4}{5},
\frac{3}{10},
\frac{9}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{53}{10},14.47}^{80,884}$

  \vskip 2ex 


\noindent110. $12_{\frac{5}{2},52.36}^{80,788}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{57}{80},
\frac{73}{80},
0,
\frac{1}{2},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{77}{10},14.47}^{80,657}$

  \vskip 2ex 


\noindent111. $12_{\frac{49}{10},52.36}^{80,190}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{73}{80},
\frac{73}{80},
\frac{1}{5},
\frac{7}{10},
\frac{41}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{77}{10},14.47}^{80,657}$

  \vskip 2ex 


\noindent112. $12_{\frac{11}{10},52.36}^{80,313}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{67}{80},
\frac{67}{80},
\frac{4}{5},
\frac{3}{10},
\frac{19}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{63}{10},14.47}^{80,146}$

  \vskip 2ex 


\noindent113. $12_{\frac{7}{2},52.36}^{80,190}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{3}{80},
\frac{67}{80},
0,
\frac{1}{2},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{10},14.47}^{80,111}$

  \vskip 2ex 


\noindent114. $12_{\frac{59}{10},52.36}^{80,123}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{3}{80},
\frac{3}{80},
\frac{1}{5},
\frac{7}{10},
\frac{51}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{10},14.47}^{80,111}$

  \vskip 2ex 


\noindent115. $12_{\frac{21}{10},52.36}^{80,462}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{77}{80},
\frac{77}{80},
\frac{4}{5},
\frac{3}{10},
\frac{29}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{73}{10},14.47}^{80,215}$

  \vskip 2ex 


\noindent116. $12_{\frac{9}{2},52.36}^{80,102}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{13}{80},
\frac{77}{80},
0,
\frac{1}{2},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{17}{10},14.47}^{80,878}$

  \vskip 2ex 


\noindent117. $12_{\frac{69}{10},52.36}^{80,294}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{13}{80},
\frac{13}{80},
\frac{1}{5},
\frac{7}{10},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{17}{10},14.47}^{80,878}$

  \vskip 2ex 


\noindent118. $12_{\frac{31}{10},52.36}^{80,103}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{7}{80},
\frac{7}{80},
\frac{4}{5},
\frac{3}{10},
\frac{39}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{10},14.47}^{80,270}$

  \vskip 2ex 


\noindent119. $12_{\frac{11}{2},52.36}^{80,152}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{7}{80},
\frac{23}{80},
0,
\frac{1}{2},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{27}{10},14.47}^{80,528}$

  \vskip 2ex 


\noindent120. $12_{\frac{79}{10},52.36}^{80,947}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{23}{80},
\frac{23}{80},
\frac{1}{5},
\frac{7}{10},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{27}{10},14.47}^{80,528}$

  \vskip 2ex 


\noindent121. $12_{\frac{41}{10},52.36}^{80,197}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{17}{80},
\frac{17}{80},
\frac{4}{5},
\frac{3}{10},
\frac{49}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{10},14.47}^{80,621}$

  \vskip 2ex 


\noindent122. $12_{\frac{13}{2},52.36}^{80,109}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{17}{80},
\frac{33}{80},
0,
\frac{1}{2},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{37}{10},14.47}^{80,629}$

  \vskip 2ex 


\noindent123. $12_{\frac{9}{10},52.36}^{80,130}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{33}{80},
\frac{33}{80},
\frac{1}{5},
\frac{7}{10},
\frac{1}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{37}{10},14.47}^{80,629}$

  \vskip 2ex 


\noindent124. $12_{\frac{51}{10},52.36}^{80,322}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{27}{80},
\frac{27}{80},
\frac{4}{5},
\frac{3}{10},
\frac{59}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{23}{10},14.47}^{80,108}$

  \vskip 2ex 


\noindent125. $12_{\frac{15}{2},52.36}^{80,264}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{27}{80},
\frac{43}{80},
0,
\frac{1}{2},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{47}{10},14.47}^{80,518}$

  \vskip 2ex 


\noindent126. $12_{\frac{19}{10},52.36}^{80,380}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{43}{80},
\frac{43}{80},
\frac{1}{5},
\frac{7}{10},
\frac{11}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{47}{10},14.47}^{80,518}$

  \vskip 2ex 


\noindent127. $12_{\frac{20}{3},57.70}^{9,686}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
0,
0,
\frac{2}{3},
\frac{1}{9},
\frac{1}{9},
\frac{7}{9},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$;\ \ 
$ -\zeta_{6}^{5}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ -\xi_{9}^{5}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{5}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{3}$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent128. $12_{\frac{16}{3},57.70}^{9,114}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{9},
\frac{5}{9},
\frac{5}{9},
0,
0,
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -c_{9}^{4}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -c_{9}^{4}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$0$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$ -c_{9}^{4}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent129. $12_{\frac{4}{3},57.70}^{9,925}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
0,
0,
\frac{1}{3},
\frac{2}{9},
\frac{8}{9},
\frac{8}{9},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ \xi_{9}^{5}$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$0$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$ -c_{9}^{4}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent130. $12_{\frac{8}{3},57.70}^{9,122}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{4}{9},
\frac{4}{9},
\frac{7}{9},
0,
0,
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ \xi_{9}^{5}$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{5}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ -\xi_{9}^{5}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$0$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$ -c_{9}^{4}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent131. $12_{\frac{93}{35},67.26}^{140,116}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
\frac{19}{35},
\frac{111}{140},
\frac{4}{35},
\frac{51}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{55}{7},18.59}^{28,108}$

  \vskip 2ex 


\noindent132. $12_{\frac{173}{35},67.26}^{140,240}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
\frac{9}{35},
\frac{71}{140},
\frac{24}{35},
\frac{131}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{7},18.59}^{28,289}$

  \vskip 2ex 


\noindent133. $12_{\frac{177}{35},67.26}^{140,475}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
\frac{26}{35},
\frac{139}{140},
\frac{11}{35},
\frac{79}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{55}{7},18.59}^{28,108}$

  \vskip 2ex 


\noindent134. $12_{\frac{257}{35},67.26}^{140,236}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
\frac{16}{35},
\frac{99}{140},
\frac{31}{35},
\frac{19}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{7},18.59}^{28,289}$

  \vskip 2ex 


\noindent135. $12_{\frac{23}{35},67.26}^{140,122}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
\frac{19}{35},
\frac{41}{140},
\frac{4}{35},
\frac{121}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{41}{7},18.59}^{28,114}$

  \vskip 2ex 


\noindent136. $12_{\frac{103}{35},67.26}^{140,984}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
\frac{9}{35},
\frac{1}{140},
\frac{24}{35},
\frac{61}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{7},18.59}^{28,212}$

  \vskip 2ex 


\noindent137. $12_{\frac{107}{35},67.26}^{140,529}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
\frac{26}{35},
\frac{69}{140},
\frac{11}{35},
\frac{9}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{41}{7},18.59}^{28,114}$

  \vskip 2ex 


\noindent138. $12_{\frac{187}{35},67.26}^{140,196}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
\frac{16}{35},
\frac{29}{140},
\frac{31}{35},
\frac{89}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{7},18.59}^{28,212}$

  \vskip 2ex 


\noindent139. $12_{0,68.}^{34,116}$ \irep{4690}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{17},
\frac{2}{17},
\frac{4}{17},
\frac{8}{17},
\frac{9}{17},
\frac{13}{17},
\frac{15}{17},
\frac{16}{17},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{2}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ \sqrt{17}$)

  \vskip 2ex 


\noindent140. $12_{4,68.}^{34,824}$ \irep{4690}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{17},
\frac{5}{17},
\frac{6}{17},
\frac{7}{17},
\frac{10}{17},
\frac{11}{17},
\frac{12}{17},
\frac{14}{17},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ -\sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ -\sqrt{17}$)

  \vskip 2ex 


\noindent141. $12_{0,68.}^{68,166}$ \irep{5150}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{17},
\frac{2}{17},
\frac{4}{17},
\frac{8}{17},
\frac{9}{17},
\frac{13}{17},
\frac{15}{17},
\frac{16}{17},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{2}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ -\sqrt{17}$)

  \vskip 2ex 


\noindent142. $12_{4,68.}^{68,721}$ \irep{5150}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{17},
\frac{5}{17},
\frac{6}{17},
\frac{7}{17},
\frac{10}{17},
\frac{11}{17},
\frac{12}{17},
\frac{14}{17},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ \sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ \sqrt{17}$)

  \vskip 2ex 


\noindent143. $12_{\frac{14}{5},72.36}^{10,386}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{1}{5},
\frac{3}{5},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{0,20.}^{10,699}$

  \vskip 2ex 


\noindent144. $12_{\frac{34}{5},72.36}^{10,843}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
0,
\frac{4}{5},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{4,20.}^{10,101}$

  \vskip 2ex 


\noindent145. $12_{\frac{26}{5},72.36}^{10,157}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{2}{5},
\frac{4}{5},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{0,20.}^{10,699}$

  \vskip 2ex 


\noindent146. $12_{\frac{6}{5},72.36}^{10,262}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
0,
\frac{1}{5},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{4,20.}^{10,101}$

  \vskip 2ex 


\noindent147. $12_{\frac{14}{5},72.36}^{20,674}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{3}{5},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{0,20.}^{20,139}$

  \vskip 2ex 


\noindent148. $12_{\frac{34}{5},72.36}^{20,217}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
0,
\frac{4}{5},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{4,20.}^{20,180}$

  \vskip 2ex 


\noindent149. $12_{\frac{26}{5},72.36}^{20,271}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{4}{5},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{0,20.}^{20,139}$

  \vskip 2ex 


\noindent150. $12_{\frac{6}{5},72.36}^{20,648}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
0,
\frac{1}{5},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{4,20.}^{20,180}$

  \vskip 2ex 


\noindent151. $12_{\frac{23}{6},76.93}^{144,370}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{19}{48},
\frac{2}{3},
\frac{1}{6},
\frac{41}{144},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent152. $12_{\frac{31}{6},76.93}^{144,269}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{35}{48},
\frac{1}{3},
\frac{5}{6},
\frac{121}{144},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent153. $12_{\frac{29}{6},76.93}^{144,183}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{25}{48},
\frac{2}{3},
\frac{1}{6},
\frac{59}{144},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent154. $12_{\frac{37}{6},76.93}^{144,453}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{41}{48},
\frac{1}{3},
\frac{5}{6},
\frac{139}{144},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent155. $12_{\frac{35}{6},76.93}^{144,366}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{31}{48},
\frac{2}{3},
\frac{1}{6},
\frac{77}{144},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent156. $12_{\frac{43}{6},76.93}^{144,252}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{47}{48},
\frac{1}{3},
\frac{5}{6},
\frac{13}{144},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent157. $12_{\frac{41}{6},76.93}^{144,945}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{37}{48},
\frac{2}{3},
\frac{1}{6},
\frac{95}{144},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent158. $12_{\frac{1}{6},76.93}^{144,992}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{5}{48},
\frac{1}{3},
\frac{5}{6},
\frac{31}{144},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent159. $12_{\frac{47}{6},76.93}^{144,249}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{43}{48},
\frac{2}{3},
\frac{1}{6},
\frac{113}{144},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent160. $12_{\frac{7}{6},76.93}^{144,237}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{11}{48},
\frac{1}{3},
\frac{5}{6},
\frac{49}{144},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent161. $12_{\frac{5}{6},76.93}^{144,163}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{1}{48},
\frac{2}{3},
\frac{1}{6},
\frac{131}{144},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent162. $12_{\frac{13}{6},76.93}^{144,113}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{17}{48},
\frac{1}{3},
\frac{5}{6},
\frac{67}{144},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent163. $12_{\frac{11}{6},76.93}^{144,577}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{7}{48},
\frac{2}{3},
\frac{1}{6},
\frac{5}{144},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent164. $12_{\frac{19}{6},76.93}^{144,985}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{23}{48},
\frac{1}{3},
\frac{5}{6},
\frac{85}{144},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent165. $12_{\frac{17}{6},76.93}^{144,508}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{13}{48},
\frac{2}{3},
\frac{1}{6},
\frac{23}{144},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent166. $12_{\frac{25}{6},76.93}^{144,245}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{29}{48},
\frac{1}{3},
\frac{5}{6},
\frac{103}{144},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent167. $12_{\frac{59}{13},113.4}^{52,236}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{4}{13},
\frac{29}{52},
\frac{2}{13},
\frac{21}{52},
\frac{7}{13},
\frac{41}{52},
\frac{6}{13},
\frac{37}{52},
\frac{12}{13},
\frac{9}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{46}{13},56.74}^{13,131}$

  \vskip 2ex 


\noindent168. $12_{\frac{71}{13},113.4}^{52,262}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{9}{13},
\frac{49}{52},
\frac{11}{13},
\frac{5}{52},
\frac{6}{13},
\frac{37}{52},
\frac{7}{13},
\frac{41}{52},
\frac{1}{13},
\frac{17}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{58}{13},56.74}^{13,502}$

  \vskip 2ex 


\noindent169. $12_{\frac{33}{13},113.4}^{52,218}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{4}{13},
\frac{3}{52},
\frac{2}{13},
\frac{47}{52},
\frac{7}{13},
\frac{15}{52},
\frac{6}{13},
\frac{11}{52},
\frac{12}{13},
\frac{35}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{46}{13},56.74}^{13,131}$

  \vskip 2ex 


\noindent170. $12_{\frac{45}{13},113.4}^{52,144}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{9}{13},
\frac{23}{52},
\frac{11}{13},
\frac{31}{52},
\frac{6}{13},
\frac{11}{52},
\frac{7}{13},
\frac{15}{52},
\frac{1}{13},
\frac{43}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{58}{13},56.74}^{13,502}$

  \vskip 2ex 


\noindent171. $12_{\frac{156}{35},121.6}^{35,228}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{7},
\frac{5}{7},
\frac{4}{5},
\frac{19}{35},
\frac{19}{35},
\frac{4}{35},
\frac{4}{35},
\frac{33}{35},
\frac{18}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{58}{35},33.63}^{35,955}$

  \vskip 2ex 


\noindent172. $12_{\frac{236}{35},121.6}^{35,934}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{6}{7},
\frac{2}{7},
\frac{4}{5},
\frac{9}{35},
\frac{9}{35},
\frac{24}{35},
\frac{24}{35},
\frac{23}{35},
\frac{3}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{138}{35},33.63}^{35,363}$

  \vskip 2ex 


\noindent173. $12_{\frac{48}{7},121.6}^{35,654}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
0,
\frac{19}{35},
\frac{26}{35},
\frac{4}{35},
\frac{11}{35},
\frac{1}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{142}{35},33.63}^{35,429}$

  \vskip 2ex 


\noindent174. $12_{\frac{8}{7},121.6}^{35,300}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
0,
\frac{9}{35},
\frac{16}{35},
\frac{24}{35},
\frac{31}{35},
\frac{6}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{222}{35},33.63}^{35,224}$

  \vskip 2ex 


\noindent175. $12_{\frac{44}{35},121.6}^{35,320}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
\frac{1}{5},
\frac{26}{35},
\frac{26}{35},
\frac{11}{35},
\frac{11}{35},
\frac{12}{35},
\frac{32}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{142}{35},33.63}^{35,429}$

  \vskip 2ex 


\noindent176. $12_{\frac{124}{35},121.6}^{35,245}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
\frac{1}{5},
\frac{16}{35},
\frac{16}{35},
\frac{31}{35},
\frac{31}{35},
\frac{2}{35},
\frac{17}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{222}{35},33.63}^{35,224}$

  \vskip 2ex 


\noindent177. $12_{4,144.}^{48,120}$ \irep{4970}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{3},
\frac{2}{3},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -8$,
$ 4$,
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$ -8$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

  \vskip 2ex 


\noindent178. $12_{4,144.}^{48,650}$ \irep{4970}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{3},
\frac{2}{3},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -8$,
$ 4$,
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$ -8$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

  \vskip 2ex 


\noindent179. $12_{4,144.}^{144,916}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{2}$,
$ -4c_{9}^{4}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

  \vskip 2ex 


\noindent180. $12_{4,144.}^{144,386}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{2}$,
$ -4c_{9}^{4}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

  \vskip 2ex 


\noindent181. $12_{4,144.}^{144,224}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{4}$,
$ -4c_{9}^{2}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

  \vskip 2ex 


\noindent182. $12_{4,144.}^{144,171}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{4}$,
$ -4c_{9}^{2}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

  \vskip 2ex 


\noindent183. $12_{\frac{11}{3},149.2}^{36,508}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{13}{36},
\frac{13}{36},
\frac{13}{36},
\frac{1}{3},
\frac{7}{12},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{8}{3},74.61}^{9,186}$

  \vskip 2ex 


\noindent184. $12_{\frac{19}{3},149.2}^{36,543}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{5}{36},
\frac{5}{36},
\frac{5}{36},
\frac{2}{3},
\frac{11}{12},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{16}{3},74.61}^{9,452}$

  \vskip 2ex 


\noindent185. $12_{\frac{5}{3},149.2}^{36,120}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{31}{36},
\frac{31}{36},
\frac{31}{36},
\frac{1}{3},
\frac{1}{12},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{8}{3},74.61}^{9,186}$

  \vskip 2ex 


\noindent186. $12_{\frac{13}{3},149.2}^{36,454}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{23}{36},
\frac{23}{36},
\frac{23}{36},
\frac{2}{3},
\frac{5}{12},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{16}{3},74.61}^{9,452}$

  \vskip 2ex 


\noindent187. $12_{\frac{46}{21},178.8}^{63,304}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{1}{3},
\frac{5}{7},
\frac{2}{9},
\frac{2}{3},
\frac{10}{21},
\frac{1}{21},
\frac{23}{63},
\frac{17}{21},
\frac{59}{63},
\frac{8}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent188. $12_{\frac{74}{21},178.8}^{63,267}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{2}{3},
\frac{5}{7},
\frac{7}{9},
\frac{1}{3},
\frac{17}{21},
\frac{8}{21},
\frac{58}{63},
\frac{10}{21},
\frac{31}{63},
\frac{1}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent189. $12_{\frac{94}{21},178.8}^{63,318}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{1}{3},
\frac{2}{7},
\frac{2}{9},
\frac{2}{3},
\frac{4}{21},
\frac{13}{21},
\frac{5}{63},
\frac{11}{21},
\frac{32}{63},
\frac{20}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{10}{3},19.23}^{9,459}$

  \vskip 2ex 


\noindent190. $12_{\frac{122}{21},178.8}^{63,301}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{2}{3},
\frac{2}{7},
\frac{7}{9},
\frac{1}{3},
\frac{11}{21},
\frac{20}{21},
\frac{40}{63},
\frac{4}{21},
\frac{4}{63},
\frac{13}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{14}{3},19.23}^{9,614}$

  \vskip 2ex 


\noindent191. $12_{7,201.2}^{84,218}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{11}{28},
\frac{15}{28},
\frac{23}{28},
0,
\frac{1}{4},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{6,100.6}^{21,154}$

  \vskip 2ex 


\noindent192. $12_{3,201.2}^{84,222}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{3}{28},
\frac{19}{28},
\frac{27}{28},
0,
\frac{1}{4},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{2,100.6}^{21,320}$

  \vskip 2ex 


\noindent193. $12_{5,201.2}^{84,402}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{1}{28},
\frac{9}{28},
\frac{25}{28},
0,
\frac{3}{4},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{6,100.6}^{21,154}$

  \vskip 2ex 


\noindent194. $12_{1,201.2}^{84,214}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{5}{28},
\frac{13}{28},
\frac{17}{28},
0,
\frac{3}{4},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{2,100.6}^{21,320}$

  \vskip 2ex 


\noindent195. $12_{\frac{412}{65},205.3}^{65,785}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{4}{13},
\frac{2}{13},
\frac{46}{65},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{36}{65},
\frac{61}{65},
\frac{56}{65},
\frac{21}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{46}{13},56.74}^{13,131}$

  \vskip 2ex 


\noindent196. $12_{\frac{472}{65},205.3}^{65,532}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{13},
\frac{11}{13},
\frac{6}{65},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{16}{65},
\frac{56}{65},
\frac{61}{65},
\frac{31}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{58}{13},56.74}^{13,502}$

  \vskip 2ex 


\noindent197. $12_{\frac{48}{65},205.3}^{65,203}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{4}{13},
\frac{2}{13},
\frac{59}{65},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{49}{65},
\frac{9}{65},
\frac{4}{65},
\frac{34}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{46}{13},56.74}^{13,131}$

  \vskip 2ex 


\noindent198. $12_{\frac{108}{65},205.3}^{65,149}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{9}{13},
\frac{11}{13},
\frac{19}{65},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{29}{65},
\frac{4}{65},
\frac{9}{65},
\frac{44}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{58}{13},56.74}^{13,502}$

  \vskip 2ex 


\noindent199. $12_{\frac{82}{15},269.9}^{45,194}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{23}{45},
\frac{23}{45},
\frac{23}{45},
\frac{2}{3},
\frac{11}{15},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{8}{3},74.61}^{9,186}$

  \vskip 2ex 


\noindent200. $12_{\frac{2}{15},269.9}^{45,281}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{13}{45},
\frac{13}{45},
\frac{13}{45},
\frac{1}{3},
\frac{1}{15},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{16}{3},74.61}^{9,452}$

  \vskip 2ex 


\noindent201. $12_{\frac{118}{15},269.9}^{45,475}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{32}{45},
\frac{32}{45},
\frac{32}{45},
\frac{2}{3},
\frac{14}{15},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{8}{3},74.61}^{9,186}$

  \vskip 2ex 


\noindent202. $12_{\frac{38}{15},269.9}^{45,870}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{22}{45},
\frac{22}{45},
\frac{22}{45},
\frac{1}{3},
\frac{4}{15},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{16}{3},74.61}^{9,452}$

  \vskip 2ex 


\noindent203. $12_{\frac{4}{5},364.0}^{105,119}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{19}{35},
\frac{24}{35},
\frac{34}{35},
\frac{2}{5},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{6,100.6}^{21,154}$

  \vskip 2ex 


\noindent204. $12_{\frac{24}{5},364.0}^{105,227}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{4}{35},
\frac{9}{35},
\frac{29}{35},
\frac{2}{5},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{2,100.6}^{21,320}$

  \vskip 2ex 


\noindent205. $12_{\frac{16}{5},364.0}^{105,159}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{6}{35},
\frac{26}{35},
\frac{31}{35},
\frac{3}{5},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{6,100.6}^{21,154}$

  \vskip 2ex 


\noindent206. $12_{\frac{36}{5},364.0}^{105,446}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{1}{35},
\frac{11}{35},
\frac{16}{35},
\frac{3}{5},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{2,100.6}^{21,320}$

  \vskip 2ex 


\noindent207. $12_{\frac{94}{25},397.8}^{25,285}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$1.984$,
$2.937$,
$3.843$,
$4.689$,
$5.461$,
$6.147$,
$6.736$,
$7.219$,
$7.588$,
$7.837$,
$7.962$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 397.875 = 
 75+65c^{1}_{25}
+55c^{2}_{25}
+45c^{3}_{25}
+35c^{4}_{25}
+25c^{1}_{5}
+20c^{6}_{25}
+15c^{7}_{25}
+10c^{8}_{25}
+5c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{25},
\frac{2}{25},
\frac{2}{5},
\frac{6}{25},
\frac{3}{5},
\frac{12}{25},
\frac{22}{25},
\frac{4}{5},
\frac{6}{25},
\frac{1}{5},
\frac{17}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{25}^{12}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{21}$,
$ \xi_{25}^{5}$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{17}$,
$ \xi_{25}^{9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{11}$,
$ \xi_{25}^{13}$;\ \ 
$ -\xi_{25}^{21}$,
$ \xi_{25}^{19}$,
$ -\xi_{25}^{17}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{11}$,
$ -\xi_{25}^{9}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{5}$,
$ \xi_{25}^{3}$,
$ -1$;\ \ 
$ \xi_{25}^{9}$,
$ \xi_{25}^{13}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{21}$,
$ 1$,
$ c_{25}^{12}$,
$ -\xi_{25}^{5}$,
$ -\xi_{25}^{17}$,
$ -\xi_{25}^{11}$;\ \ 
$ -\xi_{25}^{9}$,
$ \xi_{25}^{5}$,
$ -1$,
$ -\xi_{25}^{3}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{19}$,
$ -c_{25}^{12}$;\ \ 
$0$,
$ -\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$,
$0$,
$ \xi_{25}^{5}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{11}$,
$ -\xi_{25}^{17}$,
$ -c_{25}^{12}$,
$ \xi_{25}^{21}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{9}$,
$ -\xi_{25}^{3}$;\ \ 
$ -1$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{13}$,
$ \xi_{25}^{5}$,
$ c_{25}^{12}$,
$ -\xi_{25}^{9}$;\ \ 
$ -\xi_{25}^{11}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{21}$;\ \ 
$ -\xi_{25}^{19}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -1$,
$ \xi_{25}^{17}$;\ \ 
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{21}$,
$ -\xi_{25}^{7}$;\ \ 
$ \xi_{25}^{19}$)

  \vskip 2ex 


\noindent208. $12_{\frac{106}{25},397.8}^{25,489}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$1.984$,
$2.937$,
$3.843$,
$4.689$,
$5.461$,
$6.147$,
$6.736$,
$7.219$,
$7.588$,
$7.837$,
$7.962$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 397.875 = 
 75+65c^{1}_{25}
+55c^{2}_{25}
+45c^{3}_{25}
+35c^{4}_{25}
+25c^{1}_{5}
+20c^{6}_{25}
+15c^{7}_{25}
+10c^{8}_{25}
+5c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{25},
\frac{23}{25},
\frac{3}{5},
\frac{19}{25},
\frac{2}{5},
\frac{13}{25},
\frac{3}{25},
\frac{1}{5},
\frac{19}{25},
\frac{4}{5},
\frac{8}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{25}^{12}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{21}$,
$ \xi_{25}^{5}$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{17}$,
$ \xi_{25}^{9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{11}$,
$ \xi_{25}^{13}$;\ \ 
$ -\xi_{25}^{21}$,
$ \xi_{25}^{19}$,
$ -\xi_{25}^{17}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{11}$,
$ -\xi_{25}^{9}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{5}$,
$ \xi_{25}^{3}$,
$ -1$;\ \ 
$ \xi_{25}^{9}$,
$ \xi_{25}^{13}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{21}$,
$ 1$,
$ c_{25}^{12}$,
$ -\xi_{25}^{5}$,
$ -\xi_{25}^{17}$,
$ -\xi_{25}^{11}$;\ \ 
$ -\xi_{25}^{9}$,
$ \xi_{25}^{5}$,
$ -1$,
$ -\xi_{25}^{3}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{19}$,
$ -c_{25}^{12}$;\ \ 
$0$,
$ -\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$,
$0$,
$ \xi_{25}^{5}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{11}$,
$ -\xi_{25}^{17}$,
$ -c_{25}^{12}$,
$ \xi_{25}^{21}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{9}$,
$ -\xi_{25}^{3}$;\ \ 
$ -1$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{13}$,
$ \xi_{25}^{5}$,
$ c_{25}^{12}$,
$ -\xi_{25}^{9}$;\ \ 
$ -\xi_{25}^{11}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{21}$;\ \ 
$ -\xi_{25}^{19}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -1$,
$ \xi_{25}^{17}$;\ \ 
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{21}$,
$ -\xi_{25}^{7}$;\ \ 
$ \xi_{25}^{19}$)

  \vskip 2ex 


\noindent209. $12_{\frac{22}{5},495.9}^{10,127}$ \irep{2073}:\ \ 
$d_i$ = ($1.0$,
$2.618$,
$2.618$,
$4.236$,
$4.236$,
$5.236$,
$5.236$,
$5.854$,
$8.472$,
$8.472$,
$9.472$,
$11.90$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 495.967 = 
 250+110\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{7}{10},
\frac{4}{5},
\frac{4}{5},
\frac{1}{2},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$  2+\sqrt{5} $,
$  2+\sqrt{5} $,
$  3+\sqrt{5} $,
$  3+\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$,
$  4+2\sqrt{5} $,
$  4+2\sqrt{5} $,
$  5+2\sqrt{5} $,
$ \frac{11+5\sqrt{5}}{2}$;\ \ 
$  1+4\zeta^{1}_{5}
+4\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-2\zeta^{2}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  1+4\zeta^{1}_{5}
+4\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  3+4\zeta^{1}_{5}
+2\zeta^{2}_{5}
$,
$  -1-4\zeta^{1}_{5}
-4\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$  3+4\zeta^{1}_{5}
+2\zeta^{2}_{5}
$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -(4-2\sqrt{5} )\zeta_{10}^{1}$,
$ (4+2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$ -(4-2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$  5+2\sqrt{5} $,
$0$,
$0$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  -5-2\sqrt{5} $;\ \ 
$ -(4-2\sqrt{5} )\zeta_{5}^{2}$,
$ (4+2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$ -(4-2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$  -5-2\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$;\ \ 
$ -1$)

  \vskip 2ex 


\noindent210. $12_{\frac{18}{5},495.9}^{10,656}$ \irep{2073}:\ \ 
$d_i$ = ($1.0$,
$2.618$,
$2.618$,
$4.236$,
$4.236$,
$5.236$,
$5.236$,
$5.854$,
$8.472$,
$8.472$,
$9.472$,
$11.90$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 495.967 = 
 250+110\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{5},
\frac{4}{5},
0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{3}{10},
\frac{1}{5},
\frac{1}{5},
\frac{1}{2},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$  2+\sqrt{5} $,
$  2+\sqrt{5} $,
$  3+\sqrt{5} $,
$  3+\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$,
$  4+2\sqrt{5} $,
$  4+2\sqrt{5} $,
$  5+2\sqrt{5} $,
$ \frac{11+5\sqrt{5}}{2}$;\ \ 
$  -3-4\zeta^{1}_{5}
-2\zeta^{2}_{5}
$,
$  1+4\zeta^{1}_{5}
+4\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  -3-4\zeta^{1}_{5}
-2\zeta^{2}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  -1-4\zeta^{1}_{5}
-4\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$  3+4\zeta^{1}_{5}
+2\zeta^{2}_{5}
$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$  -1-4\zeta^{1}_{5}
-4\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ (4+2\sqrt{5} )\zeta_{5}^{2}$,
$ -(4-2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$ (4+2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$  5+2\sqrt{5} $,
$0$,
$0$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  -5-2\sqrt{5} $;\ \ 
$ (4+2\sqrt{5} )\zeta_{10}^{1}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$ (4+2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$  -5-2\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$;\ \ 
$ -1$)

  \vskip 2ex 


\noindent211. $12_{\frac{20}{7},940.0}^{21,324}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$2.977$,
$4.888$,
$6.690$,
$6.690$,
$6.690$,
$8.343$,
$9.809$,
$11.56$,
$12.56$,
$12.786$,
$13.232$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 940.87 = 
 105+147c^{1}_{21}
+189c^{2}_{21}
+105c^{1}_{7}
+126c^{4}_{21}
+126c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{21},
\frac{1}{7},
\frac{2}{7},
\frac{13}{21},
\frac{13}{21},
\frac{10}{21},
\frac{5}{7},
0,
\frac{1}{3},
\frac{5}{7},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{5}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{11}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{17}$,
$ \xi_{42}^{19}$;\ \ 
$ \xi_{42}^{9}$,
$ \xi_{42}^{15}$,
$ 2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{3}$,
$ -\xi_{42}^{3}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$;\ \ 
$ \xi_{42}^{17}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{42}^{3}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ -\xi_{42}^{19}$,
$ -\xi_{42}^{9}$,
$ 1$,
$ \xi_{42}^{11}$;\ \ 
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ 2\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ -\xi_{42}^{3}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$;\ \ 
$ \xi_{42}^{5}$,
$ -\xi_{42}^{17}$,
$ -\xi_{42}^{3}$,
$ \xi_{42}^{19}$,
$ 1$;\ \ 
$ 1$,
$ \xi_{42}^{15}$,
$ -\xi_{42}^{11}$,
$ -\xi_{42}^{5}$;\ \ 
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{9}$;\ \ 
$ \xi_{42}^{5}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$;\ \ 
$ \xi_{42}^{17}$)

  \vskip 2ex 


\noindent212. $12_{\frac{36}{7},940.0}^{21,680}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$2.977$,
$4.888$,
$6.690$,
$6.690$,
$6.690$,
$8.343$,
$9.809$,
$11.56$,
$12.56$,
$12.786$,
$13.232$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 940.87 = 
 105+147c^{1}_{21}
+189c^{2}_{21}
+105c^{1}_{7}
+126c^{4}_{21}
+126c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{20}{21},
\frac{6}{7},
\frac{5}{7},
\frac{8}{21},
\frac{8}{21},
\frac{11}{21},
\frac{2}{7},
0,
\frac{2}{3},
\frac{2}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{5}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{11}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{17}$,
$ \xi_{42}^{19}$;\ \ 
$ \xi_{42}^{9}$,
$ \xi_{42}^{15}$,
$ 2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{3}$,
$ -\xi_{42}^{3}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$;\ \ 
$ \xi_{42}^{17}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{42}^{3}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ -\xi_{42}^{19}$,
$ -\xi_{42}^{9}$,
$ 1$,
$ \xi_{42}^{11}$;\ \ 
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ 2\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ -\xi_{42}^{3}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$;\ \ 
$ \xi_{42}^{5}$,
$ -\xi_{42}^{17}$,
$ -\xi_{42}^{3}$,
$ \xi_{42}^{19}$,
$ 1$;\ \ 
$ 1$,
$ \xi_{42}^{15}$,
$ -\xi_{42}^{11}$,
$ -\xi_{42}^{5}$;\ \ 
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{9}$;\ \ 
$ \xi_{42}^{5}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$;\ \ 
$ \xi_{42}^{17}$)

  \vskip 2ex 


\noindent213. $12_{4,1276.}^{39,406}$ \irep{4852}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13},
0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$  13+3\sqrt{13} $;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$)

  \vskip 2ex 


\noindent214. $12_{0,1276.}^{39,560}$ \irep{4851}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
0,
0,
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$  13+3\sqrt{13} $;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$)

  \vskip 2ex 


\noindent215. $12_{0,1276.}^{117,251}$ \irep{5248}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$)

  \vskip 2ex 


\noindent216. $12_{0,1276.}^{117,145}$ \irep{5248}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$)

  \vskip 2ex 


\noindent217. $12_{\frac{70}{9},1996.}^{27,115}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$4.932$,
$6.811$,
$7.562$,
$10.270$,
$11.585$,
$11.802$,
$14.369$,
$15.369$,
$16.734$,
$17.82$,
$21.773$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1996.556 = 
 243+243c^{1}_{27}
+243c^{2}_{27}
+243c^{1}_{9}
+243c^{4}_{27}
+216c^{5}_{27}
+162c^{2}_{9}
+108c^{7}_{27}
+54c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{9},
\frac{4}{9},
\frac{23}{27},
\frac{1}{9},
\frac{14}{27},
\frac{5}{9},
\frac{2}{3},
\frac{1}{3},
\frac{8}{9},
\frac{7}{9},
\frac{5}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{11}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$ \xi_{54}^{13}$,
$ \xi_{54}^{17}$,
$ \xi_{54}^{19}$,
$ \xi_{54}^{23}$,
$ \xi_{54}^{25}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{25}$,
$ \xi_{54}^{19}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$ -1$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{11}$,
$ -\xi_{54}^{23}$,
$ -\xi_{54}^{13}$,
$ \xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{5}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{23}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{17}$,
$ \xi_{54}^{11}$,
$ \xi_{54}^{25}$,
$ 1$,
$ -\xi_{54}^{13}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$0$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{13}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{19}$,
$ -\xi_{54}^{25}$,
$ -\xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$ -\xi_{54}^{5}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{7}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{23}$,
$ -\xi_{54}^{25}$,
$ 1$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19}$,
$ -1$,
$ -\xi_{54}^{13}$,
$ -\xi_{54}^{7}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{17}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{11}$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{11}$,
$ \xi_{54}^{19}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{23}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$;\ \ 
$0$)

  \vskip 2ex 


\noindent218. $12_{\frac{2}{9},1996.}^{27,749}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$4.932$,
$6.811$,
$7.562$,
$10.270$,
$11.585$,
$11.802$,
$14.369$,
$15.369$,
$16.734$,
$17.82$,
$21.773$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1996.556 = 
 243+243c^{1}_{27}
+243c^{2}_{27}
+243c^{1}_{9}
+243c^{4}_{27}
+216c^{5}_{27}
+162c^{2}_{9}
+108c^{7}_{27}
+54c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{9},
\frac{5}{9},
\frac{4}{27},
\frac{8}{9},
\frac{13}{27},
\frac{4}{9},
\frac{1}{3},
\frac{2}{3},
\frac{1}{9},
\frac{2}{9},
\frac{22}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{11}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$ \xi_{54}^{13}$,
$ \xi_{54}^{17}$,
$ \xi_{54}^{19}$,
$ \xi_{54}^{23}$,
$ \xi_{54}^{25}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{25}$,
$ \xi_{54}^{19}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$ -1$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{11}$,
$ -\xi_{54}^{23}$,
$ -\xi_{54}^{13}$,
$ \xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{5}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{23}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{17}$,
$ \xi_{54}^{11}$,
$ \xi_{54}^{25}$,
$ 1$,
$ -\xi_{54}^{13}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$0$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{13}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{19}$,
$ -\xi_{54}^{25}$,
$ -\xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$ -\xi_{54}^{5}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{7}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{23}$,
$ -\xi_{54}^{25}$,
$ 1$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19}$,
$ -1$,
$ -\xi_{54}^{13}$,
$ -\xi_{54}^{7}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{17}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{11}$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{11}$,
$ \xi_{54}^{19}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{23}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$;\ \ 
$0$)

  \vskip 2ex 


\noindent219. $12_{0,3926.}^{21,464}$ \irep{4007}:\ \ 
$d_i$ = ($1.0$,
$12.146$,
$12.146$,
$13.146$,
$14.146$,
$15.146$,
$15.146$,
$20.887$,
$20.887$,
$20.887$,
$27.293$,
$27.293$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3926.660 = 
 2142+1701c^{1}_{7}
+756c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
0,
0,
\frac{1}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{2}{3},
\frac{2}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  8+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$0$,
$0$,
$0$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -8-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  12+9c^{1}_{7}
+3c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{3}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$ -3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  22+18c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$;\ \ 
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  22+18c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$;\ \ 
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$;\ \ 
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -3\xi_{14}^{5}$)

  \vskip 2ex 


\noindent220. $12_{0,3926.}^{63,774}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$12.146$,
$12.146$,
$13.146$,
$14.146$,
$15.146$,
$15.146$,
$20.887$,
$20.887$,
$20.887$,
$27.293$,
$27.293$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3926.660 = 
 2142+1701c^{1}_{7}
+756c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
0,
0,
\frac{1}{7},
\frac{6}{7},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{2}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  8+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$0$,
$0$,
$0$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -8-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  12+9c^{1}_{7}
+3c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{3}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$ -3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -3\xi_{14}^{5}$)

  \vskip 2ex 


\noindent221. $12_{0,3926.}^{63,773}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$12.146$,
$12.146$,
$13.146$,
$14.146$,
$15.146$,
$15.146$,
$20.887$,
$20.887$,
$20.887$,
$27.293$,
$27.293$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3926.660 = 
 2142+1701c^{1}_{7}
+756c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
0,
0,
\frac{1}{7},
\frac{6}{7},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{2}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  8+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$0$,
$0$,
$0$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -8-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  12+9c^{1}_{7}
+3c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{3}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$ -3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$0$,
$0$;\ \ 
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -3\xi_{14}^{5}$)

  \vskip 2ex 


==> SsL12lng_.tex <==
\black 


\noindent(1,1). $12_{2,12.}^{6,694}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(1,2). $12_{6,12.}^{6,277}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\black 


\noindent(2,1). $12_{6,12.}^{6,213}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6},
\frac{5}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(2,2). $12_{2,12.}^{6,119}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6},
\frac{1}{6} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\black 


\noindent(3,1). $12_{2,12.}^{12,123}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{7}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{1,6.}^{12,701} $

\vskip 1ex 
\color{grey}


\noindent(3,2). $12_{6,12.}^{12,143}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{11}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{5,6.}^{12,298} $

\vskip 1ex 
\black 


\noindent(4,1). $12_{4,12.}^{12,347}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{1}{4},
\frac{5}{6},
\frac{5}{6},
\frac{7}{12},
\frac{7}{12},
\frac{7}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{3,6.}^{12,534} $

\vskip 1ex 
\color{grey}


\noindent(4,2). $12_{0,12.}^{12,138}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{3}{4},
\frac{5}{6},
\frac{5}{6},
\frac{1}{12},
\frac{1}{12},
\frac{1}{12},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{1,6.}^{12,701} $

\vskip 1ex 
\color{grey}


\noindent(4,3). $12_{0,12.}^{12,168}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{1}{4},
\frac{1}{6},
\frac{1}{6},
\frac{11}{12},
\frac{11}{12},
\frac{11}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{7,6.}^{12,113} $

\vskip 1ex 
\color{grey}


\noindent(4,4). $12_{4,12.}^{12,138}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{3}{4},
\frac{1}{6},
\frac{1}{6},
\frac{5}{12},
\frac{5}{12},
\frac{5}{12},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{5,6.}^{12,298} $

\vskip 1ex 
\black 


\noindent(5,1). $12_{3,12.}^{24,267}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{1}{8},
\frac{1}{8},
\frac{11}{24},
\frac{11}{24},
\frac{11}{24},
\frac{11}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(5,2). $12_{5,12.}^{24,114}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{3}{8},
\frac{3}{8},
\frac{17}{24},
\frac{17}{24},
\frac{17}{24},
\frac{17}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(5,3). $12_{7,12.}^{24,331}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{8},
\frac{5}{8},
\frac{23}{24},
\frac{23}{24},
\frac{23}{24},
\frac{23}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(5,4). $12_{1,12.}^{24,565}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{7}{8},
\frac{7}{8},
\frac{5}{24},
\frac{5}{24},
\frac{5}{24},
\frac{5}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(5,5). $12_{7,12.}^{24,732}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{8},
\frac{1}{8},
\frac{19}{24},
\frac{19}{24},
\frac{19}{24},
\frac{19}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(5,6). $12_{1,12.}^{24,151}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{3}{8},
\frac{3}{8},
\frac{1}{24},
\frac{1}{24},
\frac{1}{24},
\frac{1}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(5,7). $12_{3,12.}^{24,684}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{5}{8},
\frac{5}{8},
\frac{7}{24},
\frac{7}{24},
\frac{7}{24},
\frac{7}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(5,8). $12_{5,12.}^{24,899}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{7}{8},
\frac{7}{8},
\frac{13}{24},
\frac{13}{24},
\frac{13}{24},
\frac{13}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\black 


\noindent(6,1). $12_{\frac{1}{2},16.}^{16,195}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(6,2). $12_{\frac{9}{2},16.}^{16,106}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(6,3). $12_{\frac{7}{2},16.}^{16,359}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(6,4). $12_{\frac{15}{2},16.}^{16,158}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(6,5). $12_{\frac{3}{2},16.}^{16,403}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{0,4.}^{2,750} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,359}$

\vskip 1ex 
\color{grey}


\noindent(6,6). $12_{\frac{11}{2},16.}^{16,164}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,159}$

\vskip 1ex 
\color{grey}


\noindent(6,7). $12_{\frac{5}{2},16.}^{16,933}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{0,4.}^{2,750} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,524}$

\vskip 1ex 
\color{grey}


\noindent(6,8). $12_{\frac{13}{2},16.}^{16,252}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,106}$

\vskip 1ex 
\black 


\noindent(7,1). $12_{\frac{3}{2},16.}^{16,159}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(7,2). $12_{\frac{11}{2},16.}^{16,359}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(7,3). $12_{\frac{5}{2},16.}^{16,106}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(7,4). $12_{\frac{13}{2},16.}^{16,524}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(7,5). $12_{\frac{1}{2},16.}^{16,498}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{0,4.}^{2,750} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,106}$

\vskip 1ex 
\color{grey}


\noindent(7,6). $12_{\frac{9}{2},16.}^{16,933}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,195}$

\vskip 1ex 
\color{grey}


\noindent(7,7). $12_{\frac{7}{2},16.}^{16,164}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{0,4.}^{2,750} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,158}$

\vskip 1ex 
\color{grey}


\noindent(7,8). $12_{\frac{15}{2},16.}^{16,358}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,359}$

\vskip 1ex 
\black 


\noindent(8,1). $12_{\frac{3}{2},16.}^{16,154}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{3}{16},
\frac{3}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(8,2). $12_{\frac{11}{2},16.}^{16,311}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{9}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(8,3). $12_{\frac{5}{2},16.}^{16,688}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{5}{16},
\frac{5}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(8,4). $12_{\frac{13}{2},16.}^{16,227}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{7}{16},
\frac{13}{16},
\frac{13}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(8,5). $12_{\frac{7}{2},16.}^{16,886}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{7}{16},
\frac{7}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{1,4.}^{8,718} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,145}$

\vskip 1ex 
\color{grey}


\noindent(8,6). $12_{\frac{15}{2},16.}^{16,283}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{13}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{5,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,488}$

\vskip 1ex 
\color{grey}


\noindent(8,7). $12_{\frac{1}{2},16.}^{16,997}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{1}{16},
\frac{1}{16},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{7,4.}^{8,781} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,511}$

\vskip 1ex 
\color{grey}


\noindent(8,8). $12_{\frac{9}{2},16.}^{16,113}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{3}{16},
\frac{9}{16},
\frac{9}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{3,4.}^{8,468} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,372}$

\vskip 1ex 
\black 


\noindent(9,1). $12_{\frac{7}{2},16.}^{16,488}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{7}{16},
\frac{7}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(9,2). $12_{\frac{15}{2},16.}^{16,145}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{13}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(9,3). $12_{\frac{1}{2},16.}^{16,372}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{1}{16},
\frac{1}{16},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(9,4). $12_{\frac{9}{2},16.}^{16,511}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{3}{16},
\frac{9}{16},
\frac{9}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(9,5). $12_{\frac{3}{2},16.}^{16,174}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{3}{16},
\frac{3}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{1,4.}^{8,718} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,311}$

\vskip 1ex 
\color{grey}


\noindent(9,6). $12_{\frac{11}{2},16.}^{16,106}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{9}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{5,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,154}$

\vskip 1ex 
\color{grey}


\noindent(9,7). $12_{\frac{5}{2},16.}^{16,631}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{5}{16},
\frac{5}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{7,4.}^{8,781} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,227}$

\vskip 1ex 
\color{grey}


\noindent(9,8). $12_{\frac{13}{2},16.}^{16,165}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{7}{16},
\frac{13}{16},
\frac{13}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$ \sqrt{2}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{3,4.}^{8,468} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,688}$

\vskip 1ex 
\black 


\noindent(10,1). $12_{\frac{1}{2},16.}^{16,581}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{1}{16},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(10,2). $12_{\frac{7}{2},16.}^{16,404}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{7}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{5}{2},8.}^{16,511} $

\vskip 1ex 
\color{grey}


\noindent(10,3). $12_{\frac{15}{2},16.}^{16,153}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{11}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{13}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(10,4). $12_{\frac{9}{2},16.}^{16,302}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{7}{2},8.}^{16,246} $

\vskip 1ex 
\color{grey}


\noindent(10,5). $12_{\frac{5}{2},16.}^{16,435}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{5}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{3}{2},8.}^{16,438} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,655}$

\vskip 1ex 
\color{grey}


\noindent(10,6). $12_{\frac{13}{2},16.}^{16,115}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{9}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{11}{2},8.}^{16,798} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,935}$

\vskip 1ex 
\color{grey}


\noindent(10,7). $12_{\frac{3}{2},16.}^{16,448}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{2},8.}^{16,710} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,118}$

\vskip 1ex 
\color{grey}


\noindent(10,8). $12_{\frac{11}{2},16.}^{16,168}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{9}{2},8.}^{16,357} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,511}$

\vskip 1ex 
\black 


\noindent(11,1). $12_{\frac{5}{2},16.}^{16,935}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{5}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{3}{2},8.}^{16,688} $

\vskip 1ex 
\color{grey}


\noindent(11,2). $12_{\frac{13}{2},16.}^{16,655}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{9}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{11}{2},8.}^{16,548} $

\vskip 1ex 
\color{grey}


\noindent(11,3). $12_{\frac{3}{2},16.}^{16,511}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{16},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{2},8.}^{16,460} $

\vskip 1ex 
\color{grey}


\noindent(11,4). $12_{\frac{11}{2},16.}^{16,118}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{9}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(11,5). $12_{\frac{1}{2},16.}^{16,814}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{1}{16},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{2},8.}^{16,357} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,302}$

\vskip 1ex 
\color{grey}


\noindent(11,6). $12_{\frac{7}{2},16.}^{16,953}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{7}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{5}{2},8.}^{16,261} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,153}$

\vskip 1ex 
\color{grey}


\noindent(11,7). $12_{\frac{15}{2},16.}^{16,203}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{11}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{13}{2},8.}^{16,132} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,404}$

\vskip 1ex 
\color{grey}


\noindent(11,8). $12_{\frac{9}{2},16.}^{16,802}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{7}{2},8.}^{16,346} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,581}$

\vskip 1ex 
\black 


\noindent(12,1). $12_{\frac{29}{5},21.70}^{60,285}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{13}{20},
\frac{59}{60},
\frac{59}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{3,6.}^{12,534} $

\vskip 1ex 
\color{grey}


\noindent(12,2). $12_{\frac{1}{5},21.70}^{60,171}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{17}{20},
\frac{11}{60},
\frac{11}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{3,6.}^{12,534} $

\vskip 1ex 
\color{grey}


\noindent(12,3). $12_{\frac{19}{5},21.70}^{60,336}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{3}{20},
\frac{29}{60},
\frac{29}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{1,6.}^{12,701} $

\vskip 1ex 
\color{grey}


\noindent(12,4). $12_{\frac{31}{5},21.70}^{60,198}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{7}{20},
\frac{41}{60},
\frac{41}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{1,6.}^{12,701} $

\vskip 1ex 
\color{grey}


\noindent(12,5). $12_{\frac{9}{5},21.70}^{60,137}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{13}{20},
\frac{19}{60},
\frac{19}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{7,6.}^{12,113} $

\vskip 1ex 
\color{grey}


\noindent(12,6). $12_{\frac{21}{5},21.70}^{60,155}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{17}{20},
\frac{31}{60},
\frac{31}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{7,6.}^{12,113} $

\vskip 1ex 
\color{grey}


\noindent(12,7). $12_{\frac{39}{5},21.70}^{60,339}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{3}{20},
\frac{49}{60},
\frac{49}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{5,6.}^{12,298} $

\vskip 1ex 
\color{grey}


\noindent(12,8). $12_{\frac{11}{5},21.70}^{60,111}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{7}{20},
\frac{1}{60},
\frac{1}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{5,6.}^{12,298} $

\vskip 1ex 
\color{grey}


\noindent(12,9). $12_{\frac{17}{5},8.291}^{60,867}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{9}{20},
\frac{47}{60},
\frac{47}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{3,6.}^{12,534} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,10). $12_{\frac{13}{5},8.291}^{60,208}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{1}{20},
\frac{23}{60},
\frac{23}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{3,6.}^{12,534} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,11). $12_{\frac{7}{5},8.291}^{60,807}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{19}{20},
\frac{17}{60},
\frac{17}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{1,6.}^{12,701} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,12). $12_{\frac{3}{5},8.291}^{60,134}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{11}{20},
\frac{53}{60},
\frac{53}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{1,6.}^{12,701} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,13). $12_{\frac{37}{5},8.291}^{60,963}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{9}{20},
\frac{7}{60},
\frac{7}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{7,6.}^{12,113} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,14). $12_{\frac{33}{5},8.291}^{60,757}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{1}{20},
\frac{43}{60},
\frac{43}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{7,6.}^{12,113} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,15). $12_{\frac{27}{5},8.291}^{60,755}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{19}{20},
\frac{37}{60},
\frac{37}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{5,6.}^{12,298} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,16). $12_{\frac{23}{5},8.291}^{60,315}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{11}{20},
\frac{13}{60},
\frac{13}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{5,6.}^{12,298} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(13,1). $12_{\frac{43}{10},28.94}^{80,489}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{37}{80},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{2},8.}^{16,688} $

\vskip 1ex 
\color{grey}


\noindent(13,2). $12_{\frac{67}{10},28.94}^{80,142}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{53}{80},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{3}{2},8.}^{16,688} $

\vskip 1ex 
\color{grey}


\noindent(13,3). $12_{\frac{53}{10},28.94}^{80,141}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{47}{80},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{5}{2},8.}^{16,511} $

\vskip 1ex 
\color{grey}


\noindent(13,4). $12_{\frac{77}{10},28.94}^{80,114}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{3}{80},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{5}{2},8.}^{16,511} $

\vskip 1ex 
\color{grey}


\noindent(13,5). $12_{\frac{3}{10},28.94}^{80,229}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{17}{80},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{2},8.}^{16,548} $

\vskip 1ex 
\color{grey}


\noindent(13,6). $12_{\frac{27}{10},28.94}^{80,202}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{13}{80},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{11}{2},8.}^{16,548} $

\vskip 1ex 
\color{grey}


\noindent(13,7). $12_{\frac{13}{10},28.94}^{80,884}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{7}{80},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(13,8). $12_{\frac{37}{10},28.94}^{80,113}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{23}{80},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{13}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(13,9). $12_{\frac{23}{10},28.94}^{80,865}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{1}{16},
\frac{13}{16},
\frac{17}{80},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{2},8.}^{16,357} $

Pseudo-unitary $\sim$  
$12_{\frac{63}{10},28.94}^{80,256}$

\vskip 1ex 
\color{grey}


\noindent(13,10). $12_{\frac{33}{10},28.94}^{80,545}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{3}{16},
\frac{15}{16},
\frac{27}{80},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{2},8.}^{16,710} $

Pseudo-unitary $\sim$  
$12_{\frac{73}{10},28.94}^{80,125}$

\vskip 1ex 
\color{grey}


\noindent(13,11). $12_{\frac{63}{10},28.94}^{80,146}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{5}{16},
\frac{9}{16},
\frac{57}{80},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{2},8.}^{16,346} $

Pseudo-unitary $\sim$  
$12_{\frac{23}{10},28.94}^{80,227}$

\vskip 1ex 
\color{grey}


\noindent(13,12). $12_{\frac{73}{10},28.94}^{80,163}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{7}{16},
\frac{11}{16},
\frac{7}{80},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{9}{2},8.}^{16,357} $

Pseudo-unitary $\sim$  
$12_{\frac{33}{10},28.94}^{80,103}$

\vskip 1ex 
\color{grey}


\noindent(13,13). $12_{\frac{47}{10},28.94}^{80,258}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{1}{16},
\frac{13}{16},
\frac{33}{80},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{2},8.}^{16,357} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{10},28.94}^{80,922}$

\vskip 1ex 
\color{grey}


\noindent(13,14). $12_{\frac{57}{10},28.94}^{80,129}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{3}{16},
\frac{15}{16},
\frac{43}{80},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{2},8.}^{16,710} $

Pseudo-unitary $\sim$  
$12_{\frac{17}{10},28.94}^{80,496}$

\vskip 1ex 
\color{grey}


\noindent(13,15). $12_{\frac{7}{10},28.94}^{80,477}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{5}{16},
\frac{9}{16},
\frac{13}{80},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{2},8.}^{16,346} $

Pseudo-unitary $\sim$  
$12_{\frac{47}{10},28.94}^{80,704}$

\vskip 1ex 
\color{grey}


\noindent(13,16). $12_{\frac{17}{10},28.94}^{80,942}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{7}{16},
\frac{11}{16},
\frac{3}{80},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{9}{2},8.}^{16,357} $

Pseudo-unitary $\sim$  
$12_{\frac{57}{10},28.94}^{80,174}$

\vskip 1ex 
\color{grey}


\noindent(13,17). $12_{\frac{79}{10},11.05}^{80,112}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{80},
\frac{21}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{1}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{15}{2},8.}^{16,357} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,18). $12_{\frac{31}{10},11.05}^{80,336}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{80},
\frac{29}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{5}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{7}{2},8.}^{16,346} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,19). $12_{\frac{9}{10},11.05}^{80,139}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{80},
\frac{31}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{3}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{1}{2},8.}^{16,710} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,20). $12_{\frac{41}{10},11.05}^{80,558}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{80},
\frac{39}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{7}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{9}{2},8.}^{16,357} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,21). $12_{\frac{19}{10},11.05}^{80,933}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{21}{80},
\frac{41}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{3}{2},8.}^{16,688} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,22). $12_{\frac{11}{10},11.05}^{80,934}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{9}{80},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{3}{2},8.}^{16,688} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,23). $12_{\frac{29}{10},11.05}^{80,953}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{31}{80},
\frac{51}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{5}{2},8.}^{16,511} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,24). $12_{\frac{21}{10},11.05}^{80,997}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{19}{80},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{5}{2},8.}^{16,511} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,25). $12_{\frac{59}{10},11.05}^{80,852}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{1}{80},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{11}{2},8.}^{16,548} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,26). $12_{\frac{51}{10},11.05}^{80,521}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{29}{80},
\frac{49}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{2},8.}^{16,548} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,27). $12_{\frac{69}{10},11.05}^{80,418}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{11}{80},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{13}{2},8.}^{16,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,28). $12_{\frac{61}{10},11.05}^{80,811}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{39}{80},
\frac{59}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{13}{2},8.}^{16,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,29). $12_{\frac{39}{10},11.05}^{80,951}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{41}{80},
\frac{61}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{5}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{7}{2},8.}^{16,346} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,30). $12_{\frac{71}{10},11.05}^{80,162}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{49}{80},
\frac{69}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{1}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{15}{2},8.}^{16,357} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,31). $12_{\frac{49}{10},11.05}^{80,142}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{51}{80},
\frac{71}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{7}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{9}{2},8.}^{16,357} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(13,32). $12_{\frac{1}{10},11.05}^{80,158}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{59}{80},
\frac{79}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{3}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{2},8.}^{16,710} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(14,1). $12_{\frac{23}{10},28.94}^{80,227}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{17}{80},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(14,2). $12_{\frac{47}{10},28.94}^{80,704}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{33}{80},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(14,3). $12_{\frac{33}{10},28.94}^{80,103}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{27}{80},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{2},8.}^{16,460} $

\vskip 1ex 
\color{grey}


\noindent(14,4). $12_{\frac{57}{10},28.94}^{80,174}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{43}{80},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{2},8.}^{16,460} $

\vskip 1ex 
\color{grey}


\noindent(14,5). $12_{\frac{63}{10},28.94}^{80,256}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{57}{80},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{2},8.}^{16,246} $

\vskip 1ex 
\color{grey}


\noindent(14,6). $12_{\frac{7}{10},28.94}^{80,922}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{13}{80},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{2},8.}^{16,246} $

\vskip 1ex 
\color{grey}


\noindent(14,7). $12_{\frac{73}{10},28.94}^{80,125}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{7}{80},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{9}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(14,8). $12_{\frac{17}{10},28.94}^{80,496}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{3}{80},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{9}{2},8.}^{16,107} $

\vskip 1ex 
\color{grey}


\noindent(14,9). $12_{\frac{43}{10},28.94}^{80,602}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{1}{16},
\frac{5}{16},
\frac{37}{80},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{2},8.}^{16,438} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{10},28.94}^{80,229}$

\vskip 1ex 
\color{grey}


\noindent(14,10). $12_{\frac{53}{10},28.94}^{80,317}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{3}{16},
\frac{7}{16},
\frac{47}{80},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{5}{2},8.}^{16,261} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{10},28.94}^{80,884}$

\vskip 1ex 
\color{grey}


\noindent(14,11). $12_{\frac{3}{10},28.94}^{80,120}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{9}{16},
\frac{13}{16},
\frac{17}{80},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{2},8.}^{16,798} $

Pseudo-unitary $\sim$  
$12_{\frac{43}{10},28.94}^{80,489}$

\vskip 1ex 
\color{grey}


\noindent(14,12). $12_{\frac{13}{10},28.94}^{80,208}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{13}{20},
\frac{11}{16},
\frac{15}{16},
\frac{7}{80},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{2},8.}^{16,132} $

Pseudo-unitary $\sim$  
$12_{\frac{53}{10},28.94}^{80,141}$

\vskip 1ex 
\color{grey}


\noindent(14,13). $12_{\frac{67}{10},28.94}^{80,979}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{1}{16},
\frac{5}{16},
\frac{53}{80},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{3}{2},8.}^{16,438} $

Pseudo-unitary $\sim$  
$12_{\frac{27}{10},28.94}^{80,202}$

\vskip 1ex 
\color{grey}


\noindent(14,14). $12_{\frac{77}{10},28.94}^{80,331}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{3}{16},
\frac{7}{16},
\frac{3}{80},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{5}{2},8.}^{16,261} $

Pseudo-unitary $\sim$  
$12_{\frac{37}{10},28.94}^{80,113}$

\vskip 1ex 
\color{grey}


\noindent(14,15). $12_{\frac{27}{10},28.94}^{80,243}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{9}{16},
\frac{13}{16},
\frac{13}{80},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{11}{2},8.}^{16,798} $

Pseudo-unitary $\sim$  
$12_{\frac{67}{10},28.94}^{80,142}$

\vskip 1ex 
\color{grey}


\noindent(14,16). $12_{\frac{37}{10},28.94}^{80,687}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$-1.414$,
$-1.414$,
$-2.288$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{17}{20},
\frac{11}{16},
\frac{15}{16},
\frac{23}{80},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{13}{2},8.}^{16,132} $

Pseudo-unitary $\sim$  
$12_{\frac{77}{10},28.94}^{80,114}$

\vskip 1ex 
\color{grey}


\noindent(14,17). $12_{\frac{59}{10},11.05}^{80,112}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{80},
\frac{61}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{11}{2},8.}^{16,798} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,18). $12_{\frac{11}{10},11.05}^{80,641}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{80},
\frac{69}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{1}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{3}{2},8.}^{16,438} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,19). $12_{\frac{69}{10},11.05}^{80,145}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{80},
\frac{71}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{13}{2},8.}^{16,132} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,20). $12_{\frac{21}{10},11.05}^{80,704}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{80},
\frac{79}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{3}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{5}{2},8.}^{16,261} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,21). $12_{\frac{19}{10},11.05}^{80,101}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{21}{80},
\frac{41}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{1}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{3}{2},8.}^{16,438} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,22). $12_{\frac{51}{10},11.05}^{80,814}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{80},
\frac{49}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{2},8.}^{16,798} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,23). $12_{\frac{29}{10},11.05}^{80,813}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{31}{80},
\frac{51}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{3}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{5}{2},8.}^{16,261} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,24). $12_{\frac{61}{10},11.05}^{80,110}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$0.874$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{39}{80},
\frac{59}{80},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{13}{2},8.}^{16,132} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,25). $12_{\frac{79}{10},11.05}^{80,912}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{1}{80},
\frac{21}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{15}{2},8.}^{16,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,26). $12_{\frac{71}{10},11.05}^{80,455}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{49}{80},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{15}{2},8.}^{16,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,27). $12_{\frac{9}{10},11.05}^{80,357}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{11}{80},
\frac{31}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{1}{2},8.}^{16,460} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,28). $12_{\frac{1}{10},11.05}^{80,451}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{59}{80},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{2},8.}^{16,460} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,29). $12_{\frac{39}{10},11.05}^{80,939}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{41}{80},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{7}{2},8.}^{16,246} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,30). $12_{\frac{31}{10},11.05}^{80,429}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{9}{80},
\frac{29}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{7}{2},8.}^{16,246} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,31). $12_{\frac{49}{10},11.05}^{80,892}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{19}{20},
\frac{51}{80},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{9}{2},8.}^{16,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(14,32). $12_{\frac{41}{10},11.05}^{80,265}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{11}{20},
\frac{19}{80},
\frac{39}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{9}{2},8.}^{16,107} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(15,1). $12_{\frac{48}{7},37.18}^{14,401}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{7},
\frac{1}{7},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{5}{7},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(15,2). $12_{\frac{8}{7},37.18}^{14,133}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{6}{7},
\frac{6}{7},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{2}{7},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(15,3). $12_{\frac{12}{7},11.45}^{14,348}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
\frac{3}{7},
\frac{13}{14},
0,
0,
\frac{1}{2},
\frac{2}{7},
\frac{2}{7},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{0,4.}^{2,750} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(15,4). $12_{\frac{44}{7},11.45}^{14,147}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
\frac{4}{7},
\frac{1}{14},
0,
0,
\frac{1}{2},
\frac{5}{7},
\frac{5}{7},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{0,4.}^{2,750} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(15,5). $12_{\frac{4}{7},7.364}^{14,144}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
\frac{3}{7},
\frac{13}{14},
0,
0,
\frac{1}{2},
\frac{1}{7},
\frac{1}{7},
\frac{1}{7},
\frac{9}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{0,4.}^{2,750} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(15,6). $12_{\frac{52}{7},7.364}^{14,182}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
\frac{4}{7},
\frac{1}{14},
0,
0,
\frac{1}{2},
\frac{6}{7},
\frac{6}{7},
\frac{6}{7},
\frac{5}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{0,4.}^{2,750} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(16,1). $12_{\frac{20}{7},37.18}^{14,572}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{9}{14},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{3}{14},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(16,2). $12_{\frac{36}{7},37.18}^{14,205}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{5}{14},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{11}{14},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(16,3). $12_{\frac{40}{7},11.45}^{14,431}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{13}{14},
\frac{13}{14},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{2}{7},
\frac{11}{14},
\frac{11}{14},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,4). $12_{\frac{16}{7},11.45}^{14,176}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{14},
\frac{1}{14},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{5}{7},
\frac{3}{14},
\frac{3}{14},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,5). $12_{\frac{32}{7},7.364}^{14,329}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{13}{14},
\frac{13}{14},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{9}{14},
\frac{9}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(16,6). $12_{\frac{24}{7},7.364}^{14,637}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{14},
\frac{1}{14},
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{5}{14},
\frac{5}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(17,1). $12_{\frac{48}{7},37.18}^{28,223}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{1}{7},
\frac{1}{7},
\frac{11}{28},
\frac{25}{28},
\frac{5}{7},
\frac{5}{7},
\frac{13}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{41}{7},18.59}^{28,114} $

\vskip 1ex 
\color{grey}


\noindent(17,2). $12_{\frac{8}{7},37.18}^{28,766}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{6}{7},
\frac{6}{7},
\frac{3}{28},
\frac{17}{28},
\frac{2}{7},
\frac{2}{7},
\frac{1}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{7},18.59}^{28,212} $

\vskip 1ex 
\color{grey}


\noindent(17,3). $12_{\frac{12}{7},11.45}^{28,231}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
\frac{5}{28},
\frac{19}{28},
0,
\frac{1}{4},
\frac{3}{4},
\frac{2}{7},
\frac{2}{7},
\frac{1}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{5}{7},5.725}^{28,424} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,4). $12_{\frac{44}{7},11.45}^{28,158}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
\frac{9}{28},
\frac{23}{28},
0,
\frac{1}{4},
\frac{3}{4},
\frac{5}{7},
\frac{5}{7},
\frac{13}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{37}{7},5.725}^{28,257} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,5). $12_{\frac{4}{7},7.364}^{28,431}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
\frac{5}{28},
\frac{19}{28},
0,
\frac{1}{4},
\frac{3}{4},
\frac{1}{7},
\frac{1}{7},
\frac{11}{28},
\frac{25}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{53}{7},3.682}^{28,318} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(17,6). $12_{\frac{52}{7},7.364}^{28,864}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
\frac{9}{28},
\frac{23}{28},
0,
\frac{1}{4},
\frac{3}{4},
\frac{6}{7},
\frac{6}{7},
\frac{3}{28},
\frac{17}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{45}{7},3.682}^{28,452} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(18,1). $12_{\frac{6}{7},37.18}^{28,209}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{7},
\frac{9}{14},
\frac{11}{28},
\frac{11}{28},
\frac{5}{7},
\frac{3}{14},
\frac{27}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{55}{7},18.59}^{28,108} $

\vskip 1ex 
\color{grey}


\noindent(18,2). $12_{\frac{22}{7},37.18}^{28,218}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{6}{7},
\frac{5}{14},
\frac{3}{28},
\frac{3}{28},
\frac{2}{7},
\frac{11}{14},
\frac{15}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{7},18.59}^{28,289} $

\vskip 1ex 
\color{grey}


\noindent(18,3). $12_{\frac{34}{7},37.18}^{28,219}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{1}{7},
\frac{9}{14},
\frac{25}{28},
\frac{25}{28},
\frac{5}{7},
\frac{3}{14},
\frac{13}{28},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{41}{7},18.59}^{28,114} $

\vskip 1ex 
\color{grey}


\noindent(18,4). $12_{\frac{50}{7},37.18}^{28,784}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{6}{7},
\frac{5}{14},
\frac{17}{28},
\frac{17}{28},
\frac{2}{7},
\frac{11}{14},
\frac{1}{28},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{1}{7},18.59}^{28,212} $

\vskip 1ex 
\color{grey}


\noindent(18,5). $12_{\frac{54}{7},11.45}^{28,808}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{5}{28},
\frac{5}{28},
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{2}{7},
\frac{11}{14},
\frac{1}{28},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{5}{7},5.725}^{28,424} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,6). $12_{\frac{26}{7},11.45}^{28,428}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{19}{28},
\frac{19}{28},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{2}{7},
\frac{11}{14},
\frac{15}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{19}{7},5.725}^{28,193} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,7). $12_{\frac{30}{7},11.45}^{28,134}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{9}{28},
\frac{9}{28},
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{5}{7},
\frac{3}{14},
\frac{13}{28},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{37}{7},5.725}^{28,257} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,8). $12_{\frac{2}{7},11.45}^{28,201}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{23}{28},
\frac{23}{28},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{5}{7},
\frac{3}{14},
\frac{27}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{51}{7},5.725}^{28,133} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,9). $12_{\frac{46}{7},7.364}^{28,400}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{5}{28},
\frac{5}{28},
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{1}{7},
\frac{9}{14},
\frac{25}{28},
\frac{25}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{53}{7},3.682}^{28,318} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,10). $12_{\frac{18}{7},7.364}^{28,119}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{19}{28},
\frac{19}{28},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{7},
\frac{9}{14},
\frac{11}{28},
\frac{11}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{11}{7},3.682}^{28,112} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,11). $12_{\frac{38}{7},7.364}^{28,311}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{9}{28},
\frac{9}{28},
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{6}{7},
\frac{5}{14},
\frac{17}{28},
\frac{17}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{45}{7},3.682}^{28,452} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,12). $12_{\frac{10}{7},7.364}^{28,229}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{23}{28},
\frac{23}{28},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{6}{7},
\frac{5}{14},
\frac{3}{28},
\frac{3}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{3}{7},3.682}^{28,411} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(19,1). $12_{\frac{55}{7},37.18}^{56,687}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{1}{7},
\frac{9}{14},
\frac{15}{56},
\frac{15}{56},
\frac{5}{7},
\frac{3}{14},
\frac{47}{56},
\frac{47}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(19,2). $12_{\frac{15}{7},37.18}^{56,259}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{6}{7},
\frac{5}{14},
\frac{55}{56},
\frac{55}{56},
\frac{2}{7},
\frac{11}{14},
\frac{23}{56},
\frac{23}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(19,3). $12_{\frac{13}{7},37.18}^{56,148}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{1}{7},
\frac{9}{14},
\frac{29}{56},
\frac{29}{56},
\frac{5}{7},
\frac{3}{14},
\frac{5}{56},
\frac{5}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(19,4). $12_{\frac{29}{7},37.18}^{56,762}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{6}{7},
\frac{5}{14},
\frac{13}{56},
\frac{13}{56},
\frac{2}{7},
\frac{11}{14},
\frac{37}{56},
\frac{37}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(19,5). $12_{\frac{27}{7},37.18}^{56,655}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{1}{7},
\frac{9}{14},
\frac{43}{56},
\frac{43}{56},
\frac{5}{7},
\frac{3}{14},
\frac{19}{56},
\frac{19}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(19,6). $12_{\frac{43}{7},37.18}^{56,367}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{6}{7},
\frac{5}{14},
\frac{27}{56},
\frac{27}{56},
\frac{2}{7},
\frac{11}{14},
\frac{51}{56},
\frac{51}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(19,7). $12_{\frac{41}{7},37.18}^{56,325}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{1}{7},
\frac{9}{14},
\frac{1}{56},
\frac{1}{56},
\frac{5}{7},
\frac{3}{14},
\frac{33}{56},
\frac{33}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(19,8). $12_{\frac{1}{7},37.18}^{56,190}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{6}{7},
\frac{5}{14},
\frac{41}{56},
\frac{41}{56},
\frac{2}{7},
\frac{11}{14},
\frac{9}{56},
\frac{9}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(19,9). $12_{\frac{47}{7},11.45}^{56,163}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{3}{56},
\frac{3}{56},
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{2}{7},
\frac{11}{14},
\frac{51}{56},
\frac{51}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{5,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,10). $12_{\frac{5}{7},11.45}^{56,121}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{17}{56},
\frac{17}{56},
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{2}{7},
\frac{11}{14},
\frac{9}{56},
\frac{9}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{7,4.}^{8,781} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,11). $12_{\frac{19}{7},11.45}^{56,398}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{31}{56},
\frac{31}{56},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{2}{7},
\frac{11}{14},
\frac{23}{56},
\frac{23}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{1,4.}^{8,718} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,12). $12_{\frac{33}{7},11.45}^{56,439}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{45}{56},
\frac{45}{56},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{2}{7},
\frac{11}{14},
\frac{37}{56},
\frac{37}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{3,4.}^{8,468} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,13). $12_{\frac{23}{7},11.45}^{56,304}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{11}{56},
\frac{11}{56},
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{5}{7},
\frac{3}{14},
\frac{19}{56},
\frac{19}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{5,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,14). $12_{\frac{37}{7},11.45}^{56,318}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{25}{56},
\frac{25}{56},
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{5}{7},
\frac{3}{14},
\frac{33}{56},
\frac{33}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{7,4.}^{8,781} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,15). $12_{\frac{51}{7},11.45}^{56,175}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{39}{56},
\frac{39}{56},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{5}{7},
\frac{3}{14},
\frac{47}{56},
\frac{47}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{1,4.}^{8,718} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,16). $12_{\frac{9}{7},11.45}^{56,688}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{53}{56},
\frac{53}{56},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{5}{7},
\frac{3}{14},
\frac{5}{56},
\frac{5}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$ -\xi_{7}^{6,2}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{3,4.}^{8,468} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,17). $12_{\frac{39}{7},7.364}^{56,437}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{3}{56},
\frac{3}{56},
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{1}{7},
\frac{9}{14},
\frac{43}{56},
\frac{43}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{5,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,18). $12_{\frac{53}{7},7.364}^{56,133}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{17}{56},
\frac{17}{56},
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{1}{7},
\frac{9}{14},
\frac{1}{56},
\frac{1}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{7,4.}^{8,781} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,19). $12_{\frac{11}{7},7.364}^{56,864}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{31}{56},
\frac{31}{56},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{1}{7},
\frac{9}{14},
\frac{15}{56},
\frac{15}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{1,4.}^{8,718} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,20). $12_{\frac{25}{7},7.364}^{56,150}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{45}{56},
\frac{45}{56},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{1}{7},
\frac{9}{14},
\frac{29}{56},
\frac{29}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{3,4.}^{8,468} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,21). $12_{\frac{31}{7},7.364}^{56,494}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{11}{56},
\frac{11}{56},
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{6}{7},
\frac{5}{14},
\frac{27}{56},
\frac{27}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{5,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,22). $12_{\frac{45}{7},7.364}^{56,880}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{25}{56},
\frac{25}{56},
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{6}{7},
\frac{5}{14},
\frac{41}{56},
\frac{41}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{7,4.}^{8,781} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,23). $12_{\frac{3}{7},7.364}^{56,202}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{39}{56},
\frac{39}{56},
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{6}{7},
\frac{5}{14},
\frac{55}{56},
\frac{55}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{1,4.}^{8,718} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,24). $12_{\frac{17}{7},7.364}^{56,551}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{53}{56},
\frac{53}{56},
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{6}{7},
\frac{5}{14},
\frac{13}{56},
\frac{13}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ c_{7}^{2}$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{3,4.}^{8,468} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(20,1). $12_{\frac{38}{5},39.27}^{15,848}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{11}{15},
\frac{11}{15},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{24}{5},10.85}^{15,257} $

\vskip 1ex 
\color{grey}


\noindent(20,2). $12_{\frac{22}{5},39.27}^{15,347}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{5},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{14}{15},
\frac{14}{15},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{36}{5},10.85}^{15,166} $

\vskip 1ex 
\color{grey}


\noindent(20,3). $12_{\frac{18}{5},39.27}^{15,889}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{1}{15},
\frac{1}{15},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{4}{5},10.85}^{15,801} $

\vskip 1ex 
\color{grey}


\noindent(20,4). $12_{\frac{2}{5},39.27}^{15,141}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{5},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{4}{15},
\frac{4}{15},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{16}{5},10.85}^{15,262} $

\vskip 1ex 
\color{grey}


\noindent(20,5). $12_{\frac{34}{5},5.729}^{15,106}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.729 = 
\frac{45-15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{2}{3},
\frac{2}{3},
\frac{1}{5},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{13}{15},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{32}{5},4.145}^{15,350} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,6). $12_{\frac{14}{5},5.729}^{15,167}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.729 = 
\frac{45-15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{1}{3},
\frac{1}{3},
\frac{1}{5},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{8}{15},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{12}{5},4.145}^{15,440} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,7). $12_{\frac{26}{5},5.729}^{15,358}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.729 = 
\frac{45-15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{2}{3},
\frac{2}{3},
\frac{4}{5},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{7}{15},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{28}{5},4.145}^{15,623} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,8). $12_{\frac{6}{5},5.729}^{15,807}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.729 = 
\frac{45-15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{1}{3},
\frac{1}{3},
\frac{4}{5},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{2}{15},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{8}{5},4.145}^{15,481} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(21,1). $12_{2,39.27}^{15,106}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{3}{5},
\frac{11}{15},
\frac{11}{15},
\frac{14}{15},
\frac{14}{15},
0,
\frac{1}{3},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{36}{5},10.85}^{15,166} $

\vskip 1ex 
\color{grey}


\noindent(21,2). $12_{6,39.27}^{15,838}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.270 = 
\frac{45+15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{3}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{15},
\frac{4}{15},
0,
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{16}{5},10.85}^{15,262} $

\vskip 1ex 
\color{grey}


\noindent(21,3). $12_{2,5.729}^{15,596}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.729 = 
\frac{45-15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{5},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{8}{15},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{12}{5},4.145}^{15,440} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(21,4). $12_{6,5.729}^{15,498}$ \irep{3513}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.729 = 
\frac{45-15\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{5},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{13}{15},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \frac{3-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{3-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{32}{5},4.145}^{15,350} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(22,1). $12_{1,40.}^{20,138}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{0,20.}^{10,699} $

\vskip 1ex 
\color{grey}


\noindent(22,2). $12_{7,40.}^{20,161}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{0,20.}^{10,699} $

\vskip 1ex 
\color{grey}


\noindent(22,3). $12_{5,40.}^{20,734}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{4,20.}^{10,990} $

Pseudo-unitary $\sim$  
$12_{5,40.}^{20,175}$

\vskip 1ex 
\color{grey}


\noindent(22,4). $12_{3,40.}^{20,265}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{4,20.}^{10,990} $

Pseudo-unitary $\sim$  
$12_{3,40.}^{20,824}$

\vskip 1ex 
\black 


\noindent(23,1). $12_{5,40.}^{20,175}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{4,20.}^{10,101} $

\vskip 1ex 
\color{grey}


\noindent(23,2). $12_{3,40.}^{20,824}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{4,20.}^{10,101} $

\vskip 1ex 
\color{grey}


\noindent(23,3). $12_{1,40.}^{20,825}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{0,20.}^{10,419} $

Pseudo-unitary $\sim$  
$12_{1,40.}^{20,138}$

\vskip 1ex 
\color{grey}


\noindent(23,4). $12_{7,40.}^{20,217}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{0,20.}^{10,419} $

Pseudo-unitary $\sim$  
$12_{7,40.}^{20,161}$

\vskip 1ex 
\black 


\noindent(24,1). $12_{1,40.}^{80,190}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,2). $12_{1,40.}^{80,479}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,3). $12_{7,40.}^{80,192}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,4). $12_{7,40.}^{80,444}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,5). $12_{5,40.}^{80,125}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{5,40.}^{80,348}$

\vskip 1ex 
\color{grey}


\noindent(24,6). $12_{5,40.}^{80,697}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{5,40.}^{80,160}$

\vskip 1ex 
\color{grey}


\noindent(24,7). $12_{3,40.}^{80,579}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{3,40.}^{80,510}$

\vskip 1ex 
\color{grey}


\noindent(24,8). $12_{3,40.}^{80,309}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{3,40.}^{80,200}$

\vskip 1ex 
\black 


\noindent(25,1). $12_{5,40.}^{80,348}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(25,2). $12_{5,40.}^{80,160}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(25,3). $12_{3,40.}^{80,510}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(25,4). $12_{3,40.}^{80,200}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$2.236$,
$2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(25,5). $12_{1,40.}^{80,301}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{1,40.}^{80,190}$

\vskip 1ex 
\color{grey}


\noindent(25,6). $12_{1,40.}^{80,225}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{1,40.}^{80,479}$

\vskip 1ex 
\color{grey}


\noindent(25,7). $12_{7,40.}^{80,186}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ \sqrt{5}\zeta_{8}^{1}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ -\sqrt{5}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{7,40.}^{80,192}$

\vskip 1ex 
\color{grey}


\noindent(25,8). $12_{7,40.}^{80,655}$ \irep{5194}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-2.236$,
$-2.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$;\ \ 
$ -1$,
$ 2$,
$ 2$,
$ -2$,
$ -2$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$,
$(\sqrt{5})\mathrm{i}$,
$(-\sqrt{5})\mathrm{i}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ \sqrt{5}\zeta_{8}^{3}$,
$ -\sqrt{5}\zeta_{8}^{1}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$,
$ -\sqrt{5}\zeta_{8}^{3}$;\ \ 
$ \sqrt{5}\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{7,40.}^{80,444}$

\vskip 1ex 
\black 


\noindent(26,1). $12_{\frac{61}{10},52.36}^{80,318}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{37}{80},
\frac{37}{80},
\frac{4}{5},
\frac{3}{10},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{33}{10},14.47}^{80,798} $

\vskip 1ex 
\color{grey}


\noindent(26,2). $12_{\frac{29}{10},52.36}^{80,746}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{53}{80},
\frac{53}{80},
\frac{1}{5},
\frac{7}{10},
\frac{21}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{57}{10},14.47}^{80,376} $

\vskip 1ex 
\color{grey}


\noindent(26,3). $12_{\frac{11}{10},52.36}^{80,313}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{67}{80},
\frac{67}{80},
\frac{4}{5},
\frac{3}{10},
\frac{19}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{63}{10},14.47}^{80,146} $

\vskip 1ex 
\color{grey}


\noindent(26,4). $12_{\frac{59}{10},52.36}^{80,123}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{3}{80},
\frac{3}{80},
\frac{1}{5},
\frac{7}{10},
\frac{51}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{10},14.47}^{80,111} $

\vskip 1ex 
\color{grey}


\noindent(26,5). $12_{\frac{21}{10},52.36}^{80,462}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{77}{80},
\frac{77}{80},
\frac{4}{5},
\frac{3}{10},
\frac{29}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{73}{10},14.47}^{80,215} $

\vskip 1ex 
\color{grey}


\noindent(26,6). $12_{\frac{69}{10},52.36}^{80,294}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{13}{80},
\frac{13}{80},
\frac{1}{5},
\frac{7}{10},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{17}{10},14.47}^{80,878} $

\vskip 1ex 
\color{grey}


\noindent(26,7). $12_{\frac{51}{10},52.36}^{80,322}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{27}{80},
\frac{27}{80},
\frac{4}{5},
\frac{3}{10},
\frac{59}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{23}{10},14.47}^{80,108} $

\vskip 1ex 
\color{grey}


\noindent(26,8). $12_{\frac{19}{10},52.36}^{80,380}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{43}{80},
\frac{43}{80},
\frac{1}{5},
\frac{7}{10},
\frac{11}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{47}{10},14.47}^{80,518} $

\vskip 1ex 
\color{grey}


\noindent(26,9). $12_{\frac{71}{10},52.36}^{80,943}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{3}{16},
\frac{47}{80},
\frac{47}{80},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{43}{10},14.47}^{80,596} $

Pseudo-unitary $\sim$  
$12_{\frac{31}{10},52.36}^{80,103}$

\vskip 1ex 
\color{grey}


\noindent(26,10). $12_{\frac{1}{10},52.36}^{80,178}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{5}{16},
\frac{57}{80},
\frac{57}{80},
\frac{9}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{53}{10},14.47}^{80,136} $

Pseudo-unitary $\sim$  
$12_{\frac{41}{10},52.36}^{80,197}$

\vskip 1ex 
\color{grey}


\noindent(26,11). $12_{\frac{31}{10},52.36}^{80,271}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{11}{16},
\frac{7}{80},
\frac{7}{80},
\frac{39}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{10},14.47}^{80,750} $

Pseudo-unitary $\sim$  
$12_{\frac{71}{10},52.36}^{80,468}$

\vskip 1ex 
\color{grey}


\noindent(26,12). $12_{\frac{41}{10},52.36}^{80,176}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{13}{16},
\frac{17}{80},
\frac{17}{80},
\frac{49}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{10},14.47}^{80,399} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{10},52.36}^{80,195}$

\vskip 1ex 
\color{grey}


\noindent(26,13). $12_{\frac{39}{10},52.36}^{80,161}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{16},
\frac{63}{80},
\frac{63}{80},
\frac{31}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{67}{10},14.47}^{80,100} $

Pseudo-unitary $\sim$  
$12_{\frac{79}{10},52.36}^{80,947}$

\vskip 1ex 
\color{grey}


\noindent(26,14). $12_{\frac{49}{10},52.36}^{80,309}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{5}{16},
\frac{73}{80},
\frac{73}{80},
\frac{41}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{77}{10},14.47}^{80,157} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{10},52.36}^{80,130}$

\vskip 1ex 
\color{grey}


\noindent(26,15). $12_{\frac{79}{10},52.36}^{80,213}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{11}{16},
\frac{23}{80},
\frac{23}{80},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{27}{10},14.47}^{80,392} $

Pseudo-unitary $\sim$  
$12_{\frac{39}{10},52.36}^{80,428}$

\vskip 1ex 
\color{grey}


\noindent(26,16). $12_{\frac{9}{10},52.36}^{80,118}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{13}{16},
\frac{33}{80},
\frac{33}{80},
\frac{1}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{37}{10},14.47}^{80,857} $

Pseudo-unitary $\sim$  
$12_{\frac{49}{10},52.36}^{80,190}$

\vskip 1ex 
\color{grey}


\noindent(26,17). $12_{\frac{73}{10},7.639}^{80,101}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{1}{80},
\frac{1}{80},
\frac{1}{2},
\frac{17}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{69}{10},5.527}^{80,106} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,18). $12_{\frac{3}{10},7.639}^{80,111}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{27}{80},
\frac{1}{2},
\frac{15}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{11}{80},
\frac{11}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{79}{10},5.527}^{80,822} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,19). $12_{\frac{23}{10},7.639}^{80,296}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{31}{80},
\frac{31}{80},
\frac{1}{2},
\frac{47}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{19}{10},5.527}^{80,519} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,20). $12_{\frac{13}{10},7.639}^{80,158}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{37}{80},
\frac{1}{2},
\frac{1}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{21}{80},
\frac{21}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{9}{10},5.527}^{80,458} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,21). $12_{\frac{33}{10},7.639}^{80,916}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{41}{80},
\frac{41}{80},
\frac{1}{2},
\frac{57}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{29}{10},5.527}^{80,420} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,22). $12_{\frac{43}{10},7.639}^{80,219}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{67}{80},
\frac{1}{2},
\frac{7}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{51}{80},
\frac{51}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{39}{10},5.527}^{80,488} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,23). $12_{\frac{63}{10},7.639}^{80,648}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{71}{80},
\frac{71}{80},
\frac{1}{2},
\frac{7}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{59}{10},5.527}^{80,113} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,24). $12_{\frac{53}{10},7.639}^{80,227}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{77}{80},
\frac{1}{2},
\frac{9}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{61}{80},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{49}{10},5.527}^{80,464} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,25). $12_{\frac{27}{10},7.639}^{80,462}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{3}{80},
\frac{1}{2},
\frac{7}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{19}{80},
\frac{19}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{31}{10},5.527}^{80,305} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,26). $12_{\frac{17}{10},7.639}^{80,109}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{9}{80},
\frac{9}{80},
\frac{1}{2},
\frac{73}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{21}{10},5.527}^{80,384} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,27). $12_{\frac{37}{10},7.639}^{80,403}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{13}{80},
\frac{1}{2},
\frac{9}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{29}{80},
\frac{29}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{41}{10},5.527}^{80,194} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,28). $12_{\frac{47}{10},7.639}^{80,830}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{39}{80},
\frac{39}{80},
\frac{1}{2},
\frac{23}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{51}{10},5.527}^{80,717} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,29). $12_{\frac{67}{10},7.639}^{80,187}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{43}{80},
\frac{1}{2},
\frac{15}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{59}{80},
\frac{59}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{71}{10},5.527}^{80,240} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,30). $12_{\frac{57}{10},7.639}^{80,902}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{49}{80},
\frac{49}{80},
\frac{1}{2},
\frac{33}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{61}{10},5.527}^{80,862} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,31). $12_{\frac{77}{10},7.639}^{80,169}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{53}{80},
\frac{1}{2},
\frac{1}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{69}{80},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{10},5.527}^{80,117} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,32). $12_{\frac{7}{10},7.639}^{80,787}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{79}{80},
\frac{79}{80},
\frac{1}{2},
\frac{63}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{10},5.527}^{80,545} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(27,1). $12_{\frac{1}{2},52.36}^{80,126}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{37}{80},
\frac{53}{80},
0,
\frac{1}{2},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{57}{10},14.47}^{80,376} $

\vskip 1ex 
\color{grey}


\noindent(27,2). $12_{\frac{7}{2},52.36}^{80,190}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{3}{80},
\frac{67}{80},
0,
\frac{1}{2},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{10},14.47}^{80,111} $

\vskip 1ex 
\color{grey}


\noindent(27,3). $12_{\frac{9}{2},52.36}^{80,102}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{13}{80},
\frac{77}{80},
0,
\frac{1}{2},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{17}{10},14.47}^{80,878} $

\vskip 1ex 
\color{grey}


\noindent(27,4). $12_{\frac{15}{2},52.36}^{80,264}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{27}{80},
\frac{43}{80},
0,
\frac{1}{2},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{47}{10},14.47}^{80,518} $

\vskip 1ex 
\color{grey}


\noindent(27,5). $12_{\frac{3}{2},52.36}^{80,319}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{3}{16},
\frac{47}{80},
\frac{63}{80},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{67}{10},14.47}^{80,100} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},52.36}^{80,152}$

\vskip 1ex 
\color{grey}


\noindent(27,6). $12_{\frac{5}{2},52.36}^{80,149}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{5}{16},
\frac{57}{80},
\frac{73}{80},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{77}{10},14.47}^{80,157} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},52.36}^{80,109}$

\vskip 1ex 
\color{grey}


\noindent(27,7). $12_{\frac{11}{2},52.36}^{80,556}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{11}{16},
\frac{7}{80},
\frac{23}{80},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{27}{10},14.47}^{80,392} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},52.36}^{80,388}$

\vskip 1ex 
\color{grey}


\noindent(27,8). $12_{\frac{13}{2},52.36}^{80,180}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{13}{16},
\frac{17}{80},
\frac{33}{80},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{37}{10},14.47}^{80,857} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},52.36}^{80,788}$

\vskip 1ex 
\color{grey}


\noindent(27,9). $12_{\frac{13}{2},7.639}^{80,141}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{80},
\frac{49}{80},
\frac{1}{2},
\frac{13}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{69}{10},5.527}^{80,106} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,10). $12_{\frac{1}{2},7.639}^{80,126}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{2},
\frac{1}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{21}{80},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{9}{10},5.527}^{80,458} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,11). $12_{\frac{5}{2},7.639}^{80,404}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{9}{80},
\frac{41}{80},
\frac{1}{2},
\frac{5}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{29}{10},5.527}^{80,420} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,12). $12_{\frac{3}{2},7.639}^{80,460}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{31}{80},
\frac{79}{80},
\frac{1}{2},
\frac{3}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{19}{10},5.527}^{80,519} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,13). $12_{\frac{7}{2},7.639}^{80,588}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{7}{16},
\frac{1}{2},
\frac{7}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{19}{80},
\frac{51}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{39}{10},5.527}^{80,488} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,14). $12_{\frac{11}{2},7.639}^{80,482}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{39}{80},
\frac{71}{80},
\frac{1}{2},
\frac{11}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{59}{10},5.527}^{80,113} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,15). $12_{\frac{9}{2},7.639}^{80,562}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{9}{16},
\frac{1}{2},
\frac{9}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{29}{80},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{49}{10},5.527}^{80,464} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,16). $12_{\frac{15}{2},7.639}^{80,668}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{15}{16},
\frac{1}{2},
\frac{15}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{11}{80},
\frac{59}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{79}{10},5.527}^{80,822} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(28,1). $12_{\frac{71}{10},52.36}^{80,468}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{47}{80},
\frac{47}{80},
\frac{4}{5},
\frac{3}{10},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{43}{10},14.47}^{80,424} $

\vskip 1ex 
\color{grey}


\noindent(28,2). $12_{\frac{39}{10},52.36}^{80,428}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{63}{80},
\frac{63}{80},
\frac{1}{5},
\frac{7}{10},
\frac{31}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{67}{10},14.47}^{80,828} $

\vskip 1ex 
\color{grey}


\noindent(28,3). $12_{\frac{1}{10},52.36}^{80,195}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{57}{80},
\frac{57}{80},
\frac{4}{5},
\frac{3}{10},
\frac{9}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{53}{10},14.47}^{80,884} $

\vskip 1ex 
\color{grey}


\noindent(28,4). $12_{\frac{49}{10},52.36}^{80,190}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{73}{80},
\frac{73}{80},
\frac{1}{5},
\frac{7}{10},
\frac{41}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{77}{10},14.47}^{80,657} $

\vskip 1ex 
\color{grey}


\noindent(28,5). $12_{\frac{31}{10},52.36}^{80,103}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{7}{80},
\frac{7}{80},
\frac{4}{5},
\frac{3}{10},
\frac{39}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{10},14.47}^{80,270} $

\vskip 1ex 
\color{grey}


\noindent(28,6). $12_{\frac{79}{10},52.36}^{80,947}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{23}{80},
\frac{23}{80},
\frac{1}{5},
\frac{7}{10},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{27}{10},14.47}^{80,528} $

\vskip 1ex 
\color{grey}


\noindent(28,7). $12_{\frac{41}{10},52.36}^{80,197}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{17}{80},
\frac{17}{80},
\frac{4}{5},
\frac{3}{10},
\frac{49}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{10},14.47}^{80,621} $

\vskip 1ex 
\color{grey}


\noindent(28,8). $12_{\frac{9}{10},52.36}^{80,130}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{33}{80},
\frac{33}{80},
\frac{1}{5},
\frac{7}{10},
\frac{1}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{37}{10},14.47}^{80,629} $

\vskip 1ex 
\color{grey}


\noindent(28,9). $12_{\frac{61}{10},52.36}^{80,557}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{16},
\frac{37}{80},
\frac{37}{80},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{33}{10},14.47}^{80,941} $

Pseudo-unitary $\sim$  
$12_{\frac{21}{10},52.36}^{80,462}$

\vskip 1ex 
\color{grey}


\noindent(28,10). $12_{\frac{11}{10},52.36}^{80,606}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{7}{16},
\frac{67}{80},
\frac{67}{80},
\frac{19}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{63}{10},14.47}^{80,439} $

Pseudo-unitary $\sim$  
$12_{\frac{51}{10},52.36}^{80,322}$

\vskip 1ex 
\color{grey}


\noindent(28,11). $12_{\frac{21}{10},52.36}^{80,877}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{9}{16},
\frac{77}{80},
\frac{77}{80},
\frac{29}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{73}{10},14.47}^{80,113} $

Pseudo-unitary $\sim$  
$12_{\frac{61}{10},52.36}^{80,318}$

\vskip 1ex 
\color{grey}


\noindent(28,12). $12_{\frac{51}{10},52.36}^{80,518}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{15}{16},
\frac{27}{80},
\frac{27}{80},
\frac{59}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{23}{10},14.47}^{80,675} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{10},52.36}^{80,313}$

\vskip 1ex 
\color{grey}


\noindent(28,13). $12_{\frac{29}{10},52.36}^{80,438}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{1}{16},
\frac{53}{80},
\frac{53}{80},
\frac{21}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{57}{10},14.47}^{80,544} $

Pseudo-unitary $\sim$  
$12_{\frac{69}{10},52.36}^{80,294}$

\vskip 1ex 
\color{grey}


\noindent(28,14). $12_{\frac{59}{10},52.36}^{80,493}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{7}{16},
\frac{3}{80},
\frac{3}{80},
\frac{51}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{10},14.47}^{80,191} $

Pseudo-unitary $\sim$  
$12_{\frac{19}{10},52.36}^{80,380}$

\vskip 1ex 
\color{grey}


\noindent(28,15). $12_{\frac{69}{10},52.36}^{80,889}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{9}{16},
\frac{13}{80},
\frac{13}{80},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{17}{10},14.47}^{80,426} $

Pseudo-unitary $\sim$  
$12_{\frac{29}{10},52.36}^{80,746}$

\vskip 1ex 
\color{grey}


\noindent(28,16). $12_{\frac{19}{10},52.36}^{80,803}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{15}{16},
\frac{43}{80},
\frac{43}{80},
\frac{11}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{47}{10},14.47}^{80,143} $

Pseudo-unitary $\sim$  
$12_{\frac{59}{10},52.36}^{80,123}$

\vskip 1ex 
\color{grey}


\noindent(28,17). $12_{\frac{63}{10},7.639}^{80,863}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{7}{80},
\frac{1}{2},
\frac{11}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{71}{80},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{59}{10},5.527}^{80,423} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,18). $12_{\frac{3}{10},7.639}^{80,132}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{11}{80},
\frac{11}{80},
\frac{1}{2},
\frac{27}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{79}{10},5.527}^{80,135} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,19). $12_{\frac{73}{10},7.639}^{80,798}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{17}{80},
\frac{1}{2},
\frac{13}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{1}{80},
\frac{1}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{69}{10},5.527}^{80,529} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,20). $12_{\frac{13}{10},7.639}^{80,565}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{21}{80},
\frac{21}{80},
\frac{1}{2},
\frac{37}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{9}{10},5.527}^{80,787} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,21). $12_{\frac{23}{10},7.639}^{80,185}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{47}{80},
\frac{1}{2},
\frac{3}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{31}{80},
\frac{31}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{19}{10},5.527}^{80,485} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,22). $12_{\frac{43}{10},7.639}^{80,487}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{51}{80},
\frac{51}{80},
\frac{1}{2},
\frac{67}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{39}{10},5.527}^{80,489} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,23). $12_{\frac{33}{10},7.639}^{80,205}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{57}{80},
\frac{1}{2},
\frac{5}{16},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{41}{80},
\frac{41}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{29}{10},5.527}^{80,495} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,24). $12_{\frac{53}{10},7.639}^{80,124}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{10},
\frac{61}{80},
\frac{61}{80},
\frac{1}{2},
\frac{77}{80},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{49}{10},5.527}^{80,727} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,25). $12_{\frac{27}{10},7.639}^{80,705}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{19}{80},
\frac{19}{80},
\frac{1}{2},
\frac{3}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{31}{10},5.527}^{80,478} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,26). $12_{\frac{47}{10},7.639}^{80,337}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{23}{80},
\frac{1}{2},
\frac{11}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{39}{80},
\frac{39}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{51}{10},5.527}^{80,664} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,27). $12_{\frac{37}{10},7.639}^{80,764}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{29}{80},
\frac{29}{80},
\frac{1}{2},
\frac{13}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{41}{10},5.527}^{80,589} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,28). $12_{\frac{57}{10},7.639}^{80,265}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{33}{80},
\frac{1}{2},
\frac{13}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{49}{80},
\frac{49}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{61}{10},5.527}^{80,785} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,29). $12_{\frac{67}{10},7.639}^{80,980}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{59}{80},
\frac{59}{80},
\frac{1}{2},
\frac{43}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{71}{10},5.527}^{80,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,30). $12_{\frac{7}{10},7.639}^{80,195}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{63}{80},
\frac{1}{2},
\frac{3}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{79}{80},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{10},5.527}^{80,132} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,31). $12_{\frac{77}{10},7.639}^{80,525}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{69}{80},
\frac{69}{80},
\frac{1}{2},
\frac{53}{80},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{10},5.527}^{80,387} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,32). $12_{\frac{17}{10},7.639}^{80,697}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{10},
\frac{73}{80},
\frac{1}{2},
\frac{5}{16},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{9}{80},
\frac{9}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{21}{10},5.527}^{80,400} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(29,1). $12_{\frac{3}{2},52.36}^{80,388}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{47}{80},
\frac{63}{80},
0,
\frac{1}{2},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{67}{10},14.47}^{80,828} $

\vskip 1ex 
\color{grey}


\noindent(29,2). $12_{\frac{5}{2},52.36}^{80,788}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{57}{80},
\frac{73}{80},
0,
\frac{1}{2},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{77}{10},14.47}^{80,657} $

\vskip 1ex 
\color{grey}


\noindent(29,3). $12_{\frac{11}{2},52.36}^{80,152}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{7}{80},
\frac{23}{80},
0,
\frac{1}{2},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{27}{10},14.47}^{80,528} $

\vskip 1ex 
\color{grey}


\noindent(29,4). $12_{\frac{13}{2},52.36}^{80,109}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.288$,
$2.288$,
$2.618$,
$2.618$,
$3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
\frac{17}{80},
\frac{33}{80},
0,
\frac{1}{2},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{37}{10},14.47}^{80,629} $

\vskip 1ex 
\color{grey}


\noindent(29,5). $12_{\frac{1}{2},52.36}^{80,555}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{1}{16},
\frac{37}{80},
\frac{53}{80},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{57}{10},14.47}^{80,544} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},52.36}^{80,102}$

\vskip 1ex 
\color{grey}


\noindent(29,6). $12_{\frac{7}{2},52.36}^{80,518}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{7}{16},
\frac{3}{80},
\frac{67}{80},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{10},14.47}^{80,191} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},52.36}^{80,264}$

\vskip 1ex 
\color{grey}


\noindent(29,7). $12_{\frac{9}{2},52.36}^{80,173}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{9}{16},
\frac{13}{80},
\frac{77}{80},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{17}{10},14.47}^{80,426} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},52.36}^{80,126}$

\vskip 1ex 
\color{grey}


\noindent(29,8). $12_{\frac{15}{2},52.36}^{80,334}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$-1.414$,
$-2.288$,
$-2.288$,
$-3.702$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
 30+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{3}{5},
\frac{1}{10},
\frac{9}{10},
0,
\frac{1}{2},
\frac{15}{16},
\frac{27}{80},
\frac{43}{80},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{47}{10},14.47}^{80,143} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},52.36}^{80,190}$

\vskip 1ex 
\color{grey}


\noindent(29,9). $12_{\frac{15}{2},7.639}^{80,168}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{11}{80},
\frac{59}{80},
\frac{1}{2},
\frac{15}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{79}{10},5.527}^{80,135} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,10). $12_{\frac{3}{2},7.639}^{80,147}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{3}{16},
\frac{1}{2},
\frac{3}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{31}{80},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{19}{10},5.527}^{80,485} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,11). $12_{\frac{7}{2},7.639}^{80,424}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{19}{80},
\frac{51}{80},
\frac{1}{2},
\frac{7}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{39}{10},5.527}^{80,489} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,12). $12_{\frac{1}{2},7.639}^{80,248}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{21}{80},
\frac{69}{80},
\frac{1}{2},
\frac{1}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{9}{10},5.527}^{80,787} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,13). $12_{\frac{5}{2},7.639}^{80,607}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{5}{16},
\frac{1}{2},
\frac{5}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{9}{80},
\frac{41}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{29}{10},5.527}^{80,495} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,14). $12_{\frac{9}{2},7.639}^{80,449}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.874$,
$0.874$,
$1.0$,
$-0.540$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{29}{80},
\frac{61}{80},
\frac{1}{2},
\frac{9}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{49}{10},5.527}^{80,727} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,15). $12_{\frac{11}{2},7.639}^{80,530}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{11}{16},
\frac{1}{2},
\frac{11}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{39}{80},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{59}{10},5.527}^{80,423} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,16). $12_{\frac{13}{2},7.639}^{80,404}$ \irep{5192}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.540$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.874$,
$-0.874$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
 30-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{13}{16},
\frac{1}{2},
\frac{13}{16},
\frac{1}{5},
\frac{4}{5},
\frac{3}{10},
\frac{7}{10},
\frac{1}{80},
\frac{49}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$0$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\sqrt{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{69}{10},5.527}^{80,529} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(30,1). $12_{\frac{20}{3},57.70}^{9,686}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
0,
0,
\frac{2}{3},
\frac{1}{9},
\frac{1}{9},
\frac{7}{9},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$;\ \ 
$ -\zeta_{6}^{5}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ -\xi_{9}^{5}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{5}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{3}$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(30,2). $12_{\frac{4}{3},57.70}^{9,925}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
0,
0,
\frac{1}{3},
\frac{2}{9},
\frac{8}{9},
\frac{8}{9},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ \xi_{9}^{5}$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$0$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$ -c_{9}^{4}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(30,3). $12_{\frac{20}{3},16.33}^{9,693}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.336 = 
 27-9  c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{4}{9},
\frac{7}{9},
\frac{7}{9},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
0,
0,
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \xi_{9}^{6,2}$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ -\xi_{9}^{8,2}$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \xi_{9}^{6,2}$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{8,2}$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{6,2}$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$ -\xi_{9}^{6,2}$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  1-\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{8,2}$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{9}^{8,2}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(30,4). $12_{\frac{4}{3},16.33}^{9,700}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.336 = 
 27-9  c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{9},
\frac{2}{9},
\frac{5}{9},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
0,
0,
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{8,2}$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{8,2}$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$0$,
$0$,
$0$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,2}$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$0$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,2}$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$ -c_{9}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$  1-\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{8,2}$;\ \ 
$  1-\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{9}^{8,2}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(30,5). $12_{\frac{16}{3},6.959}^{9,271}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.959 = 
 27-9  c^{1}_{9}
-18  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
0,
0,
\frac{1}{3},
\frac{5}{9},
\frac{5}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{6,4}$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ \xi_{9}^{6,4}$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -1$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ -\zeta_{6}^{1}$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$  1-\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ -\xi_{9}^{2,4}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$  1-\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{2,4}$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(30,6). $12_{\frac{8}{3},6.959}^{9,427}$ \irep{1905}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.959 = 
 27-9  c^{1}_{9}
-18  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{3},
\frac{1}{3},
0,
0,
\frac{2}{3},
\frac{1}{9},
\frac{4}{9},
\frac{4}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -1$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \xi_{9}^{6,4}$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \xi_{9}^{6,4}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$ -\zeta_{6}^{5}$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$;\ \ 
$  \zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  1-\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$  \zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(31,1). $12_{\frac{16}{3},57.70}^{9,114}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{9},
\frac{5}{9},
\frac{5}{9},
0,
0,
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -c_{9}^{4}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -c_{9}^{4}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ \xi_{9}^{3}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$0$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$ -c_{9}^{4}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(31,2). $12_{\frac{8}{3},57.70}^{9,122}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.879$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 57.703 = 
 27+18c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{4}{9},
\frac{4}{9},
\frac{7}{9},
0,
0,
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ \xi_{9}^{5}$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{5}$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{3}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  1+\zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ -\xi_{9}^{5}$,
$  \zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  -1-\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{3}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$0$,
$0$,
$0$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$0$,
$  -\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  1+\zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
$,
$ -c_{9}^{4}$;\ \ 
$ -c_{9}^{4}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(31,3). $12_{\frac{16}{3},16.33}^{9,786}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.336 = 
 27-9  c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{5}{9},
\frac{8}{9},
\frac{8}{9},
0,
0,
\frac{2}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \xi_{9}^{6,2}$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{8,2}$,
$ -c_{9}^{1}$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$;\ \ 
$ -\zeta_{6}^{5}$,
$ \xi_{9}^{6,2}$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{8,2}$,
$ -c_{9}^{1}$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$0$,
$0$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$0$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$0$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$;\ \ 
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$ -c_{9}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$  1-\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,4). $12_{\frac{8}{3},16.33}^{9,104}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.336 = 
 27-9  c^{1}_{9}
+9c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{9},
\frac{1}{9},
\frac{4}{9},
0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{8,2}$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$,
$  -1+\zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
$,
$ -\xi_{9}^{8,2}$,
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$0$,
$0$,
$0$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,2}$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$0$,
$  1+\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,2}$,
$  -1-\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
+\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{2}_{9}
-\zeta^{4}_{9}
$,
$ -c_{9}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$;\ \ 
$  \zeta^{1}_{9}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$;\ \ 
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$  1-\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
$,
$ \xi_{9}^{8,2}$;\ \ 
$  1-\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{9}^{8,2}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,5). $12_{\frac{20}{3},6.959}^{9,664}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.959 = 
 27-9  c^{1}_{9}
-18  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{1}{9},
\frac{7}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \xi_{9}^{6,4}$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$;\ \ 
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \xi_{9}^{6,4}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -1$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$;\ \ 
$ -\zeta_{6}^{1}$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$  1-\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$;\ \ 
$  1-\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,6). $12_{\frac{4}{3},6.959}^{9,936}$ \irep{1904}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.959 = 
 27-9  c^{1}_{9}
-18  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{2}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{9},
\frac{2}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$ \xi_{9}^{6,4}$;\ \ 
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$ -c_{9}^{2}$,
$  -1+\zeta^{2}_{9}
-\zeta^{1}_{3}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
+\zeta^{1}_{3}
-\zeta^{5}_{9}
$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$  \zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
+\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  1-\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
$,
$ \xi_{9}^{6,4}$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -1$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -c_{9}^{2}$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -c_{9}^{2}$,
$  \zeta^{2}_{9}
-\zeta^{4}_{9}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  \zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  1-\zeta^{2}_{9}
+\zeta^{1}_{3}
+\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$  \zeta^{1}_{9}
-\zeta^{1}_{3}
+\zeta^{5}_{9}
$,
$  -\zeta^{1}_{9}
-\zeta^{2}_{9}
+\zeta^{1}_{3}
-\zeta^{4}_{9}
-\zeta^{5}_{9}
$,
$  -1+\zeta^{1}_{9}
+\zeta^{2}_{9}
-\zeta^{1}_{3}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(32,1). $12_{\frac{93}{35},67.26}^{140,116}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
\frac{19}{35},
\frac{111}{140},
\frac{4}{35},
\frac{51}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{55}{7},18.59}^{28,108} $

\vskip 1ex 
\color{grey}


\noindent(32,2). $12_{\frac{173}{35},67.26}^{140,240}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
\frac{9}{35},
\frac{71}{140},
\frac{24}{35},
\frac{131}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{7},18.59}^{28,289} $

\vskip 1ex 
\color{grey}


\noindent(32,3). $12_{\frac{177}{35},67.26}^{140,475}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
\frac{26}{35},
\frac{139}{140},
\frac{11}{35},
\frac{79}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{55}{7},18.59}^{28,108} $

\vskip 1ex 
\color{grey}


\noindent(32,4). $12_{\frac{257}{35},67.26}^{140,236}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
\frac{16}{35},
\frac{99}{140},
\frac{31}{35},
\frac{19}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{7},18.59}^{28,289} $

\vskip 1ex 
\color{grey}


\noindent(32,5). $12_{\frac{23}{35},67.26}^{140,122}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
\frac{19}{35},
\frac{41}{140},
\frac{4}{35},
\frac{121}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{41}{7},18.59}^{28,114} $

\vskip 1ex 
\color{grey}


\noindent(32,6). $12_{\frac{103}{35},67.26}^{140,984}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
\frac{9}{35},
\frac{1}{140},
\frac{24}{35},
\frac{61}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{7},18.59}^{28,212} $

\vskip 1ex 
\color{grey}


\noindent(32,7). $12_{\frac{107}{35},67.26}^{140,529}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
\frac{26}{35},
\frac{69}{140},
\frac{11}{35},
\frac{9}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{41}{7},18.59}^{28,114} $

\vskip 1ex 
\color{grey}


\noindent(32,8). $12_{\frac{187}{35},67.26}^{140,196}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.915$,
$2.915$,
$3.635$,
$3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
\frac{16}{35},
\frac{29}{140},
\frac{31}{35},
\frac{89}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{7},18.59}^{28,212} $

\vskip 1ex 
\color{grey}


\noindent(32,9). $12_{\frac{9}{35},25.69}^{140,778}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
\frac{1}{5},
\frac{9}{20},
\frac{12}{35},
\frac{83}{140},
\frac{32}{35},
\frac{23}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{55}{7},18.59}^{28,108} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,10). $12_{\frac{261}{35},25.69}^{140,418}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
\frac{4}{5},
\frac{1}{20},
\frac{33}{35},
\frac{27}{140},
\frac{18}{35},
\frac{107}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{55}{7},18.59}^{28,108} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,11). $12_{\frac{89}{35},25.69}^{140,667}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
\frac{1}{5},
\frac{9}{20},
\frac{2}{35},
\frac{43}{140},
\frac{17}{35},
\frac{103}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{15}{7},18.59}^{28,289} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,12). $12_{\frac{61}{35},25.69}^{140,690}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
\frac{4}{5},
\frac{1}{20},
\frac{23}{35},
\frac{127}{140},
\frac{3}{35},
\frac{47}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{15}{7},18.59}^{28,289} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,13). $12_{\frac{219}{35},25.69}^{140,205}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
\frac{1}{5},
\frac{19}{20},
\frac{12}{35},
\frac{13}{140},
\frac{32}{35},
\frac{93}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{41}{7},18.59}^{28,114} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,14). $12_{\frac{191}{35},25.69}^{140,130}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
\frac{4}{5},
\frac{11}{20},
\frac{33}{35},
\frac{97}{140},
\frac{18}{35},
\frac{37}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{41}{7},18.59}^{28,114} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,15). $12_{\frac{19}{35},25.69}^{140,562}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
\frac{1}{5},
\frac{19}{20},
\frac{2}{35},
\frac{113}{140},
\frac{17}{35},
\frac{33}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{1}{7},18.59}^{28,212} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,16). $12_{\frac{271}{35},25.69}^{140,455}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
\frac{4}{5},
\frac{11}{20},
\frac{23}{35},
\frac{57}{140},
\frac{3}{35},
\frac{117}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{7},18.59}^{28,212} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,17). $12_{\frac{207}{35},20.71}^{140,896}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{1}{35},
\frac{109}{140},
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{2}{7},
\frac{1}{28},
\frac{31}{35},
\frac{89}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{5}{7},5.725}^{28,424} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,18). $12_{\frac{123}{35},20.71}^{140,561}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{29}{35},
\frac{81}{140},
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{2}{7},
\frac{1}{28},
\frac{24}{35},
\frac{61}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{5}{7},5.725}^{28,424} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,19). $12_{\frac{277}{35},20.71}^{140,240}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{1}{35},
\frac{39}{140},
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{2}{7},
\frac{15}{28},
\frac{31}{35},
\frac{19}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{19}{7},5.725}^{28,193} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,20). $12_{\frac{193}{35},20.71}^{140,159}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{29}{35},
\frac{11}{140},
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{2}{7},
\frac{15}{28},
\frac{24}{35},
\frac{131}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{19}{7},5.725}^{28,193} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,21). $12_{\frac{87}{35},20.71}^{140,854}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{6}{35},
\frac{129}{140},
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{5}{7},
\frac{13}{28},
\frac{11}{35},
\frac{9}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{37}{7},5.725}^{28,257} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,22). $12_{\frac{3}{35},20.71}^{140,430}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{34}{35},
\frac{101}{140},
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{5}{7},
\frac{13}{28},
\frac{4}{35},
\frac{121}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{37}{7},5.725}^{28,257} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,23). $12_{\frac{157}{35},20.71}^{140,485}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{6}{35},
\frac{59}{140},
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{5}{7},
\frac{27}{28},
\frac{11}{35},
\frac{79}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{51}{7},5.725}^{28,133} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,24). $12_{\frac{73}{35},20.71}^{140,409}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.897$,
$0.897$,
$1.0$,
$1.618$,
$1.618$,
$-1.246$,
$-1.246$,
$-2.17$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{34}{35},
\frac{31}{140},
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{5}{7},
\frac{27}{28},
\frac{4}{35},
\frac{51}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{51}{7},5.725}^{28,133} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,25). $12_{\frac{167}{35},13.32}^{140,652}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{1}{35},
\frac{109}{140},
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{1}{7},
\frac{25}{28},
\frac{26}{35},
\frac{69}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{53}{7},3.682}^{28,318} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,26). $12_{\frac{83}{35},13.32}^{140,302}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{29}{35},
\frac{81}{140},
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{1}{7},
\frac{25}{28},
\frac{19}{35},
\frac{41}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{53}{7},3.682}^{28,318} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,27). $12_{\frac{237}{35},13.32}^{140,819}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{1}{35},
\frac{39}{140},
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{1}{7},
\frac{11}{28},
\frac{26}{35},
\frac{139}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{11}{7},3.682}^{28,112} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,28). $12_{\frac{153}{35},13.32}^{140,389}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{29}{35},
\frac{11}{140},
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{1}{7},
\frac{11}{28},
\frac{19}{35},
\frac{111}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{7},3.682}^{28,112} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,29). $12_{\frac{127}{35},13.32}^{140,113}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{6}{35},
\frac{129}{140},
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{6}{7},
\frac{17}{28},
\frac{16}{35},
\frac{29}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{45}{7},3.682}^{28,452} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,30). $12_{\frac{43}{35},13.32}^{140,290}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{34}{35},
\frac{101}{140},
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{6}{7},
\frac{17}{28},
\frac{9}{35},
\frac{1}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{45}{7},3.682}^{28,452} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,31). $12_{\frac{197}{35},13.32}^{140,484}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{6}{35},
\frac{59}{140},
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{6}{7},
\frac{3}{28},
\frac{16}{35},
\frac{99}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{3}{7},3.682}^{28,411} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,32). $12_{\frac{113}{35},13.32}^{140,305}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.720$,
$0.720$,
$1.0$,
$1.618$,
$1.618$,
$-0.801$,
$-0.801$,
$-1.297$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{34}{35},
\frac{31}{140},
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{6}{7},
\frac{3}{28},
\frac{9}{35},
\frac{71}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{7},3.682}^{28,411} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,33). $12_{\frac{11}{35},7.912}^{140,134}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{3}{35},
\frac{117}{140},
\frac{3}{4},
\frac{8}{35},
\frac{137}{140},
\frac{4}{5},
\frac{11}{20},
\frac{2}{7},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{5}{7},5.725}^{28,424} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,34). $12_{\frac{39}{35},7.912}^{140,226}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{17}{35},
\frac{33}{140},
\frac{3}{4},
\frac{22}{35},
\frac{53}{140},
\frac{1}{5},
\frac{19}{20},
\frac{2}{7},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{5}{7},5.725}^{28,424} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,35). $12_{\frac{81}{35},7.912}^{140,499}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{3}{35},
\frac{47}{140},
\frac{1}{4},
\frac{8}{35},
\frac{67}{140},
\frac{4}{5},
\frac{1}{20},
\frac{2}{7},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{19}{7},5.725}^{28,193} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,36). $12_{\frac{109}{35},7.912}^{140,496}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{17}{35},
\frac{103}{140},
\frac{1}{4},
\frac{22}{35},
\frac{123}{140},
\frac{1}{5},
\frac{9}{20},
\frac{2}{7},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{19}{7},5.725}^{28,193} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,37). $12_{\frac{171}{35},7.912}^{140,539}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{18}{35},
\frac{37}{140},
\frac{3}{4},
\frac{13}{35},
\frac{17}{140},
\frac{4}{5},
\frac{11}{20},
\frac{5}{7},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{37}{7},5.725}^{28,257} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,38). $12_{\frac{199}{35},7.912}^{140,583}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{32}{35},
\frac{93}{140},
\frac{3}{4},
\frac{27}{35},
\frac{73}{140},
\frac{1}{5},
\frac{19}{20},
\frac{5}{7},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{37}{7},5.725}^{28,257} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,39). $12_{\frac{241}{35},7.912}^{140,115}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{18}{35},
\frac{107}{140},
\frac{1}{4},
\frac{13}{35},
\frac{87}{140},
\frac{4}{5},
\frac{1}{20},
\frac{5}{7},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{51}{7},5.725}^{28,133} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,40). $12_{\frac{269}{35},7.912}^{140,925}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.770$,
$0.770$,
$1.0$,
$-0.342$,
$-0.342$,
$-0.618$,
$-0.618$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{32}{35},
\frac{23}{140},
\frac{1}{4},
\frac{27}{35},
\frac{3}{140},
\frac{1}{5},
\frac{9}{20},
\frac{5}{7},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{51}{7},5.725}^{28,133} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,41). $12_{\frac{279}{35},5.088}^{140,788}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{12}{35},
\frac{13}{140},
\frac{3}{4},
\frac{22}{35},
\frac{53}{140},
\frac{1}{5},
\frac{19}{20},
\frac{1}{7},
\frac{25}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{53}{7},3.682}^{28,318} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,42). $12_{\frac{251}{35},5.088}^{140,301}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{33}{35},
\frac{97}{140},
\frac{3}{4},
\frac{8}{35},
\frac{137}{140},
\frac{4}{5},
\frac{11}{20},
\frac{1}{7},
\frac{25}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{53}{7},3.682}^{28,318} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,43). $12_{\frac{69}{35},5.088}^{140,152}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{12}{35},
\frac{83}{140},
\frac{1}{4},
\frac{22}{35},
\frac{123}{140},
\frac{1}{5},
\frac{9}{20},
\frac{1}{7},
\frac{11}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{11}{7},3.682}^{28,112} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,44). $12_{\frac{41}{35},5.088}^{140,707}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{33}{35},
\frac{27}{140},
\frac{1}{4},
\frac{8}{35},
\frac{67}{140},
\frac{4}{5},
\frac{1}{20},
\frac{1}{7},
\frac{11}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{7},3.682}^{28,112} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,45). $12_{\frac{239}{35},5.088}^{140,750}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{2}{35},
\frac{113}{140},
\frac{3}{4},
\frac{27}{35},
\frac{73}{140},
\frac{1}{5},
\frac{19}{20},
\frac{6}{7},
\frac{17}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{45}{7},3.682}^{28,452} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,46). $12_{\frac{211}{35},5.088}^{140,582}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{23}{35},
\frac{57}{140},
\frac{3}{4},
\frac{13}{35},
\frac{17}{140},
\frac{4}{5},
\frac{11}{20},
\frac{6}{7},
\frac{17}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{45}{7},3.682}^{28,452} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,47). $12_{\frac{29}{35},5.088}^{140,478}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{2}{35},
\frac{43}{140},
\frac{1}{4},
\frac{27}{35},
\frac{3}{140},
\frac{1}{5},
\frac{9}{20},
\frac{6}{7},
\frac{3}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{3}{7},3.682}^{28,411} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,48). $12_{\frac{1}{35},5.088}^{140,132}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.495$,
$0.495$,
$1.0$,
$-0.275$,
$-0.275$,
$-0.618$,
$-0.618$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{23}{35},
\frac{127}{140},
\frac{1}{4},
\frac{13}{35},
\frac{87}{140},
\frac{4}{5},
\frac{1}{20},
\frac{6}{7},
\frac{3}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -1$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ 1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{3}{7},3.682}^{28,411} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(33,1). $12_{0,68.}^{34,116}$ \irep{4690}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{17},
\frac{2}{17},
\frac{4}{17},
\frac{8}{17},
\frac{9}{17},
\frac{13}{17},
\frac{15}{17},
\frac{16}{17},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{2}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ \sqrt{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(33,2). $12_{4,68.}^{34,123}$ \irep{4690}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-4.123$,
$-4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{17},
\frac{5}{17},
\frac{6}{17},
\frac{7}{17},
\frac{10}{17},
\frac{11}{17},
\frac{12}{17},
\frac{14}{17},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ -\sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ -\sqrt{17}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,68.}^{34,824}$

\vskip 1ex 
\black 


\noindent(34,1). $12_{4,68.}^{34,824}$ \irep{4690}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{17},
\frac{5}{17},
\frac{6}{17},
\frac{7}{17},
\frac{10}{17},
\frac{11}{17},
\frac{12}{17},
\frac{14}{17},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ -\sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ -\sqrt{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(34,2). $12_{0,68.}^{34,217}$ \irep{4690}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-4.123$,
$-4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{17},
\frac{2}{17},
\frac{4}{17},
\frac{8}{17},
\frac{9}{17},
\frac{13}{17},
\frac{15}{17},
\frac{16}{17},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 2c_{17}^{2}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ \sqrt{17}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{0,68.}^{34,116}$

\vskip 1ex 
\black 


\noindent(35,1). $12_{0,68.}^{68,166}$ \irep{5150}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{17},
\frac{2}{17},
\frac{4}{17},
\frac{8}{17},
\frac{9}{17},
\frac{13}{17},
\frac{15}{17},
\frac{16}{17},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{2}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ -\sqrt{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(35,2). $12_{4,68.}^{68,309}$ \irep{5150}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-4.123$,
$-4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{17},
\frac{5}{17},
\frac{6}{17},
\frac{7}{17},
\frac{10}{17},
\frac{11}{17},
\frac{12}{17},
\frac{14}{17},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ \sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ \sqrt{17}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,68.}^{68,721}$

\vskip 1ex 
\black 


\noindent(36,1). $12_{4,68.}^{68,721}$ \irep{5150}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$4.123$,
$4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{17},
\frac{5}{17},
\frac{6}{17},
\frac{7}{17},
\frac{10}{17},
\frac{11}{17},
\frac{12}{17},
\frac{14}{17},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{3}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{5}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{7}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ \sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ \sqrt{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(36,2). $12_{0,68.}^{68,631}$ \irep{5150}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-4.123$,
$-4.123$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 68.0 = 
68$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{17},
\frac{2}{17},
\frac{4}{17},
\frac{8}{17},
\frac{9}{17},
\frac{13}{17},
\frac{15}{17},
\frac{16}{17},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{17}$,
$ -\sqrt{17}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ 2c_{17}^{2}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$ 2c_{17}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$ 2c_{17}^{2}$,
$ 2c_{17}^{6}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{1}$,
$ 2c_{17}^{3}$,
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{8}$,
$ 2c_{17}^{7}$,
$ 2c_{17}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{4}$,
$ 2c_{17}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{17}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{17}$,
$ \sqrt{17}$;\ \ 
$ -\sqrt{17}$)

Prime. 

Pseudo-unitary $\sim$  
$12_{0,68.}^{68,166}$

\vskip 1ex 
\black 


\noindent(37,1). $12_{\frac{14}{5},72.36}^{10,386}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{1}{5},
\frac{3}{5},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{0,20.}^{10,699} $

\vskip 1ex 
\color{grey}


\noindent(37,2). $12_{\frac{26}{5},72.36}^{10,157}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{2}{5},
\frac{4}{5},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{0,20.}^{10,699} $

\vskip 1ex 
\color{grey}


\noindent(37,3). $12_{\frac{22}{5},27.63}^{10,217}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{7}{10},
\frac{2}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
\frac{4}{5},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{4,20.}^{10,990} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(37,4). $12_{\frac{18}{5},27.63}^{10,305}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5},
\frac{2}{5},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{4,20.}^{10,990} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(38,1). $12_{\frac{34}{5},72.36}^{10,843}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
0,
\frac{4}{5},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{4,20.}^{10,101} $

\vskip 1ex 
\color{grey}


\noindent(38,2). $12_{\frac{6}{5},72.36}^{10,262}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
0,
\frac{1}{5},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{4,20.}^{10,101} $

\vskip 1ex 
\color{grey}


\noindent(38,3). $12_{\frac{2}{5},27.63}^{10,114}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{7}{10},
\frac{1}{5},
\frac{4}{5},
\frac{1}{5},
\frac{1}{5},
0,
\frac{2}{5},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{0,20.}^{10,419} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,4). $12_{\frac{38}{5},27.63}^{10,427}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{4}{5},
0,
\frac{3}{5},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{0,20.}^{10,419} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(39,1). $12_{\frac{14}{5},72.36}^{20,674}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{3}{5},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{0,20.}^{20,139} $

\vskip 1ex 
\color{grey}


\noindent(39,2). $12_{\frac{26}{5},72.36}^{20,271}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{4}{5},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{0,20.}^{20,139} $

\vskip 1ex 
\color{grey}


\noindent(39,3). $12_{\frac{18}{5},27.63}^{20,112}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{20},
\frac{11}{20},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5},
\frac{2}{5},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{4,20.}^{20,739} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,4). $12_{\frac{22}{5},27.63}^{20,261}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{9}{20},
\frac{19}{20},
\frac{2}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{4,20.}^{20,739} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(40,1). $12_{\frac{34}{5},72.36}^{20,217}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
0,
\frac{4}{5},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{4,20.}^{20,180} $

\vskip 1ex 
\color{grey}


\noindent(40,2). $12_{\frac{6}{5},72.36}^{20,648}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$3.236$,
$3.236$,
$3.618$,
$3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
0,
\frac{1}{5},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{4,20.}^{20,180} $

\vskip 1ex 
\color{grey}


\noindent(40,3). $12_{\frac{38}{5},27.63}^{20,998}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{20},
\frac{11}{20},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{4}{5},
0,
\frac{3}{5},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{0,20.}^{20,419} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,4). $12_{\frac{2}{5},27.63}^{20,109}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.381$,
$1.381$,
$2.0$,
$2.0$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{9}{20},
\frac{19}{20},
\frac{1}{5},
\frac{4}{5},
\frac{1}{5},
\frac{1}{5},
0,
\frac{2}{5},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{0,20.}^{20,419} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(41,1). $12_{\frac{23}{6},76.93}^{144,370}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{19}{48},
\frac{2}{3},
\frac{1}{6},
\frac{41}{144},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(41,2). $12_{\frac{31}{6},76.93}^{144,269}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{35}{48},
\frac{1}{3},
\frac{5}{6},
\frac{121}{144},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(41,3). $12_{\frac{41}{6},76.93}^{144,945}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{37}{48},
\frac{2}{3},
\frac{1}{6},
\frac{95}{144},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(41,4). $12_{\frac{1}{6},76.93}^{144,992}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{5}{48},
\frac{1}{3},
\frac{5}{6},
\frac{31}{144},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(41,5). $12_{\frac{47}{6},76.93}^{144,249}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{43}{48},
\frac{2}{3},
\frac{1}{6},
\frac{113}{144},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(41,6). $12_{\frac{7}{6},76.93}^{144,237}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{11}{48},
\frac{1}{3},
\frac{5}{6},
\frac{49}{144},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(41,7). $12_{\frac{17}{6},76.93}^{144,508}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{13}{48},
\frac{2}{3},
\frac{1}{6},
\frac{23}{144},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(41,8). $12_{\frac{25}{6},76.93}^{144,245}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{29}{48},
\frac{1}{3},
\frac{5}{6},
\frac{103}{144},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(41,9). $12_{\frac{29}{6},76.93}^{144,987}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{3}{16},
\frac{25}{48},
\frac{59}{144},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{6},76.93}^{144,163}$

\vskip 1ex 
\color{grey}


\noindent(41,10). $12_{\frac{35}{6},76.93}^{144,281}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{5}{16},
\frac{31}{48},
\frac{77}{144},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{6},76.93}^{144,577}$

\vskip 1ex 
\color{grey}


\noindent(41,11). $12_{\frac{5}{6},76.93}^{144,788}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{11}{16},
\frac{1}{48},
\frac{131}{144},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{29}{6},76.93}^{144,183}$

\vskip 1ex 
\color{grey}


\noindent(41,12). $12_{\frac{11}{6},76.93}^{144,142}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{13}{16},
\frac{7}{48},
\frac{5}{144},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{35}{6},76.93}^{144,366}$

\vskip 1ex 
\color{grey}


\noindent(41,13). $12_{\frac{37}{6},76.93}^{144,246}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{3}{16},
\frac{41}{48},
\frac{139}{144},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{6},76.93}^{144,113}$

\vskip 1ex 
\color{grey}


\noindent(41,14). $12_{\frac{43}{6},76.93}^{144,444}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{5}{16},
\frac{47}{48},
\frac{13}{144},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{19}{6},76.93}^{144,985}$

\vskip 1ex 
\color{grey}


\noindent(41,15). $12_{\frac{13}{6},76.93}^{144,219}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{11}{16},
\frac{17}{48},
\frac{67}{144},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{37}{6},76.93}^{144,453}$

\vskip 1ex 
\color{grey}


\noindent(41,16). $12_{\frac{19}{6},76.93}^{144,109}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{13}{16},
\frac{23}{48},
\frac{85}{144},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{43}{6},76.93}^{144,252}$

\vskip 1ex 
\color{grey}


\noindent(41,17). $12_{\frac{13}{6},21.78}^{144,948}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{17}{48},
\frac{1}{3},
\frac{5}{6},
\frac{11}{16},
\frac{2}{3},
\frac{1}{6},
\frac{19}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,18). $12_{\frac{19}{6},21.78}^{144,216}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{23}{48},
\frac{1}{3},
\frac{5}{6},
\frac{13}{16},
\frac{2}{3},
\frac{1}{6},
\frac{37}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,19). $12_{\frac{5}{6},21.78}^{144,154}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{1}{48},
\frac{2}{3},
\frac{1}{6},
\frac{11}{16},
\frac{1}{3},
\frac{5}{6},
\frac{35}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,20). $12_{\frac{11}{6},21.78}^{144,182}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{7}{48},
\frac{2}{3},
\frac{1}{6},
\frac{13}{16},
\frac{1}{3},
\frac{5}{6},
\frac{53}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,21). $12_{\frac{31}{6},21.78}^{144,450}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{1}{16},
\frac{73}{144},
\frac{1}{3},
\frac{5}{6},
\frac{19}{48},
\frac{2}{3},
\frac{1}{6},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,22). $12_{\frac{1}{6},21.78}^{144,160}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{7}{16},
\frac{127}{144},
\frac{1}{3},
\frac{5}{6},
\frac{37}{48},
\frac{2}{3},
\frac{1}{6},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,23). $12_{\frac{7}{6},21.78}^{144,540}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{9}{16},
\frac{1}{144},
\frac{1}{3},
\frac{5}{6},
\frac{43}{48},
\frac{2}{3},
\frac{1}{6},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,24). $12_{\frac{25}{6},21.78}^{144,998}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{15}{16},
\frac{55}{144},
\frac{1}{3},
\frac{5}{6},
\frac{13}{48},
\frac{2}{3},
\frac{1}{6},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,25). $12_{\frac{23}{6},21.78}^{144,106}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{1}{16},
\frac{89}{144},
\frac{2}{3},
\frac{1}{6},
\frac{35}{48},
\frac{1}{3},
\frac{5}{6},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,26). $12_{\frac{41}{6},21.78}^{144,203}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{7}{16},
\frac{143}{144},
\frac{2}{3},
\frac{1}{6},
\frac{5}{48},
\frac{1}{3},
\frac{5}{6},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,27). $12_{\frac{47}{6},21.78}^{144,236}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{9}{16},
\frac{17}{144},
\frac{2}{3},
\frac{1}{6},
\frac{11}{48},
\frac{1}{3},
\frac{5}{6},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,28). $12_{\frac{17}{6},21.78}^{144,215}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{15}{16},
\frac{71}{144},
\frac{2}{3},
\frac{1}{6},
\frac{29}{48},
\frac{1}{3},
\frac{5}{6},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,29). $12_{\frac{37}{6},21.78}^{144,149}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{25}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{41}{48},
\frac{1}{3},
\frac{5}{6},
\frac{3}{16},
\frac{2}{3},
\frac{1}{6},
\frac{91}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,30). $12_{\frac{43}{6},21.78}^{144,168}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{31}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{47}{48},
\frac{1}{3},
\frac{5}{6},
\frac{5}{16},
\frac{2}{3},
\frac{1}{6},
\frac{109}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,31). $12_{\frac{29}{6},21.78}^{144,821}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{41}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{25}{48},
\frac{2}{3},
\frac{1}{6},
\frac{3}{16},
\frac{1}{3},
\frac{5}{6},
\frac{107}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,32). $12_{\frac{35}{6},21.78}^{144,805}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{47}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{31}{48},
\frac{2}{3},
\frac{1}{6},
\frac{5}{16},
\frac{1}{3},
\frac{5}{6},
\frac{125}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,33). $12_{\frac{29}{6},9.279}^{144,982}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{83}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{17}{48},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,34). $12_{\frac{35}{6},9.279}^{144,113}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{101}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{23}{48},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,35). $12_{\frac{1}{6},9.279}^{144,103}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{13}{48},
\frac{1}{2},
\frac{15}{16},
\frac{2}{3},
\frac{1}{6},
\frac{29}{48},
\frac{1}{9},
\frac{11}{18},
\frac{7}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,36). $12_{\frac{7}{6},9.279}^{144,239}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{19}{48},
\frac{1}{2},
\frac{1}{16},
\frac{2}{3},
\frac{1}{6},
\frac{35}{48},
\frac{1}{9},
\frac{11}{18},
\frac{25}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,37). $12_{\frac{25}{6},9.279}^{144,348}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{37}{48},
\frac{1}{2},
\frac{7}{16},
\frac{2}{3},
\frac{1}{6},
\frac{5}{48},
\frac{1}{9},
\frac{11}{18},
\frac{79}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,38). $12_{\frac{31}{6},9.279}^{144,507}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{43}{48},
\frac{1}{2},
\frac{9}{16},
\frac{2}{3},
\frac{1}{6},
\frac{11}{48},
\frac{1}{9},
\frac{11}{18},
\frac{97}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,39). $12_{\frac{37}{6},9.279}^{144,396}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{115}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{1}{48},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,40). $12_{\frac{43}{6},9.279}^{144,430}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{133}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{7}{48},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,41). $12_{\frac{5}{6},9.279}^{144,119}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{25}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{11}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{41}{48},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,42). $12_{\frac{11}{6},9.279}^{144,137}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{31}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{29}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{47}{48},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,43). $12_{\frac{17}{6},9.279}^{144,105}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{5}{48},
\frac{1}{2},
\frac{7}{16},
\frac{1}{3},
\frac{5}{6},
\frac{37}{48},
\frac{8}{9},
\frac{7}{18},
\frac{47}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,44). $12_{\frac{23}{6},9.279}^{144,106}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{11}{48},
\frac{1}{2},
\frac{9}{16},
\frac{1}{3},
\frac{5}{6},
\frac{43}{48},
\frac{8}{9},
\frac{7}{18},
\frac{65}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,45). $12_{\frac{41}{6},9.279}^{144,218}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{29}{48},
\frac{1}{2},
\frac{15}{16},
\frac{1}{3},
\frac{5}{6},
\frac{13}{48},
\frac{8}{9},
\frac{7}{18},
\frac{119}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,46). $12_{\frac{47}{6},9.279}^{144,161}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{35}{48},
\frac{1}{2},
\frac{1}{16},
\frac{1}{3},
\frac{5}{6},
\frac{19}{48},
\frac{8}{9},
\frac{7}{18},
\frac{137}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,47). $12_{\frac{13}{6},9.279}^{144,379}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{41}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{43}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{25}{48},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,48). $12_{\frac{19}{6},9.279}^{144,381}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{47}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{61}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{31}{48},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(42,1). $12_{\frac{29}{6},76.93}^{144,183}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{25}{48},
\frac{2}{3},
\frac{1}{6},
\frac{59}{144},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(42,2). $12_{\frac{37}{6},76.93}^{144,453}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{41}{48},
\frac{1}{3},
\frac{5}{6},
\frac{139}{144},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(42,3). $12_{\frac{35}{6},76.93}^{144,366}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{31}{48},
\frac{2}{3},
\frac{1}{6},
\frac{77}{144},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(42,4). $12_{\frac{43}{6},76.93}^{144,252}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{47}{48},
\frac{1}{3},
\frac{5}{6},
\frac{13}{144},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(42,5). $12_{\frac{5}{6},76.93}^{144,163}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{1}{48},
\frac{2}{3},
\frac{1}{6},
\frac{131}{144},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(42,6). $12_{\frac{13}{6},76.93}^{144,113}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{17}{48},
\frac{1}{3},
\frac{5}{6},
\frac{67}{144},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(42,7). $12_{\frac{11}{6},76.93}^{144,577}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{7}{48},
\frac{2}{3},
\frac{1}{6},
\frac{5}{144},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(42,8). $12_{\frac{19}{6},76.93}^{144,985}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.657$,
$2.879$,
$2.879$,
$3.580$,
$4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{23}{48},
\frac{1}{3},
\frac{5}{6},
\frac{85}{144},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -\sqrt{2}c_{18}^{1}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{18}^{1}$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(42,9). $12_{\frac{23}{6},76.93}^{144,477}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{1}{16},
\frac{19}{48},
\frac{41}{144},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{47}{6},76.93}^{144,249}$

\vskip 1ex 
\color{grey}


\noindent(42,10). $12_{\frac{41}{6},76.93}^{144,973}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{7}{16},
\frac{37}{48},
\frac{95}{144},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{17}{6},76.93}^{144,508}$

\vskip 1ex 
\color{grey}


\noindent(42,11). $12_{\frac{47}{6},76.93}^{144,164}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{9}{16},
\frac{43}{48},
\frac{113}{144},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{23}{6},76.93}^{144,370}$

\vskip 1ex 
\color{grey}


\noindent(42,12). $12_{\frac{17}{6},76.93}^{144,339}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{5}{6},
\frac{2}{9},
\frac{13}{18},
\frac{2}{3},
\frac{1}{6},
\frac{15}{16},
\frac{13}{48},
\frac{23}{144},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$12_{\frac{41}{6},76.93}^{144,945}$

\vskip 1ex 
\color{grey}


\noindent(42,13). $12_{\frac{31}{6},76.93}^{144,615}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{1}{16},
\frac{35}{48},
\frac{121}{144},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{6},76.93}^{144,237}$

\vskip 1ex 
\color{grey}


\noindent(42,14). $12_{\frac{1}{6},76.93}^{144,108}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{7}{16},
\frac{5}{48},
\frac{31}{144},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{25}{6},76.93}^{144,245}$

\vskip 1ex 
\color{grey}


\noindent(42,15). $12_{\frac{7}{6},76.93}^{144,299}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{9}{16},
\frac{11}{48},
\frac{49}{144},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{31}{6},76.93}^{144,269}$

\vskip 1ex 
\color{grey}


\noindent(42,16). $12_{\frac{25}{6},76.93}^{144,373}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$,
$-1.414$,
$-2.657$,
$-3.580$,
$-4.72$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 76.937 = 
 36+24c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{1}{6},
\frac{7}{9},
\frac{5}{18},
\frac{1}{3},
\frac{5}{6},
\frac{15}{16},
\frac{29}{48},
\frac{103}{144},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ -\sqrt{2}c_{18}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$,
$ \sqrt{2}c_{18}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$  -c^{1}_{72}
-c^{5}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
+c^{1}_{8}
$,
$ -\sqrt{2}c_{18}^{1}$;\ \ 
$ -c_{9}^{4}$,
$  c^{1}_{72}
+c^{5}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
-c^{1}_{8}
$,
$ \sqrt{2}c_{18}^{1}$;\ \ 
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{6},76.93}^{144,992}$

\vskip 1ex 
\color{grey}


\noindent(42,17). $12_{\frac{41}{6},21.78}^{144,171}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{37}{48},
\frac{2}{3},
\frac{1}{6},
\frac{7}{16},
\frac{1}{3},
\frac{5}{6},
\frac{143}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,18). $12_{\frac{47}{6},21.78}^{144,447}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{43}{48},
\frac{2}{3},
\frac{1}{6},
\frac{9}{16},
\frac{1}{3},
\frac{5}{6},
\frac{17}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,19). $12_{\frac{25}{6},21.78}^{144,150}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{29}{48},
\frac{1}{3},
\frac{5}{6},
\frac{15}{16},
\frac{2}{3},
\frac{1}{6},
\frac{55}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,20). $12_{\frac{31}{6},21.78}^{144,129}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{35}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{16},
\frac{2}{3},
\frac{1}{6},
\frac{73}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,21). $12_{\frac{37}{6},21.78}^{144,650}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{3}{16},
\frac{91}{144},
\frac{1}{3},
\frac{5}{6},
\frac{25}{48},
\frac{2}{3},
\frac{1}{6},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,22). $12_{\frac{43}{6},21.78}^{144,837}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{5}{16},
\frac{109}{144},
\frac{1}{3},
\frac{5}{6},
\frac{31}{48},
\frac{2}{3},
\frac{1}{6},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,23). $12_{\frac{13}{6},21.78}^{144,753}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{11}{16},
\frac{19}{144},
\frac{1}{3},
\frac{5}{6},
\frac{1}{48},
\frac{2}{3},
\frac{1}{6},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,24). $12_{\frac{19}{6},21.78}^{144,870}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{13}{16},
\frac{37}{144},
\frac{1}{3},
\frac{5}{6},
\frac{7}{48},
\frac{2}{3},
\frac{1}{6},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,25). $12_{\frac{29}{6},21.78}^{144,109}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{3}{16},
\frac{107}{144},
\frac{2}{3},
\frac{1}{6},
\frac{41}{48},
\frac{1}{3},
\frac{5}{6},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,26). $12_{\frac{35}{6},21.78}^{144,110}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{5}{16},
\frac{125}{144},
\frac{2}{3},
\frac{1}{6},
\frac{47}{48},
\frac{1}{3},
\frac{5}{6},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,27). $12_{\frac{5}{6},21.78}^{144,371}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{11}{16},
\frac{35}{144},
\frac{2}{3},
\frac{1}{6},
\frac{17}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,28). $12_{\frac{11}{6},21.78}^{144,842}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$1.414$,
$1.905$,
$-0.532$,
$-0.532$,
$-0.752$,
$-1.532$,
$-1.532$,
$-2.166$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{13}{16},
\frac{53}{144},
\frac{2}{3},
\frac{1}{6},
\frac{23}{48},
\frac{1}{3},
\frac{5}{6},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$;\ \ 
$0$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$,
$ -\sqrt{2}c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -c_{9}^{1}$,
$ \sqrt{2}c_{9}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,29). $12_{\frac{17}{6},21.78}^{144,212}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{13}{48},
\frac{2}{3},
\frac{1}{6},
\frac{15}{16},
\frac{1}{3},
\frac{5}{6},
\frac{71}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,30). $12_{\frac{23}{6},21.78}^{144,850}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{35}{48},
\frac{1}{2},
\frac{5}{9},
\frac{1}{18},
\frac{19}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{16},
\frac{1}{3},
\frac{5}{6},
\frac{89}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,31). $12_{\frac{1}{6},21.78}^{144,757}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{37}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{5}{48},
\frac{1}{3},
\frac{5}{6},
\frac{7}{16},
\frac{2}{3},
\frac{1}{6},
\frac{127}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,32). $12_{\frac{7}{6},21.78}^{144,794}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.752$,
$1.0$,
$1.347$,
$1.347$,
$2.166$,
$-0.532$,
$-0.532$,
$-1.414$,
$-1.532$,
$-1.532$,
$-1.905$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.782 = 
 36-12  c^{1}_{9}
+12c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{43}{48},
\frac{1}{2},
\frac{4}{9},
\frac{17}{18},
\frac{11}{48},
\frac{1}{3},
\frac{5}{6},
\frac{9}{16},
\frac{2}{3},
\frac{1}{6},
\frac{1}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ \sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$ -\sqrt{2}c_{9}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \sqrt{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$0$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,2}$,
$ -\xi_{9}^{6,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$,
$ \xi_{9}^{6,2}$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$0$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{7}_{72}
-c^{1}_{8}
$,
$ -1$,
$ -1$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{7}_{72}
+c^{1}_{8}
$,
$ -1$,
$ -1$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$ \sqrt{2}c_{9}^{1}$,
$ -\sqrt{2}c_{9}^{1}$,
$0$;\ \ 
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{7}_{72}
-c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{7}_{72}
+c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,33). $12_{\frac{25}{6},9.279}^{144,229}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{79}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{37}{48},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,34). $12_{\frac{31}{6},9.279}^{144,388}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{97}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{43}{48},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,35). $12_{\frac{41}{6},9.279}^{144,130}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{119}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{29}{48},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,36). $12_{\frac{37}{6},9.279}^{144,277}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{1}{48},
\frac{1}{2},
\frac{11}{16},
\frac{2}{3},
\frac{1}{6},
\frac{17}{48},
\frac{1}{9},
\frac{11}{18},
\frac{115}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,37). $12_{\frac{43}{6},9.279}^{144,311}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{7}{48},
\frac{1}{2},
\frac{13}{16},
\frac{2}{3},
\frac{1}{6},
\frac{23}{48},
\frac{1}{9},
\frac{11}{18},
\frac{133}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,38). $12_{\frac{13}{6},9.279}^{144,260}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{25}{48},
\frac{1}{2},
\frac{3}{16},
\frac{2}{3},
\frac{1}{6},
\frac{41}{48},
\frac{1}{9},
\frac{11}{18},
\frac{43}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,39). $12_{\frac{19}{6},9.279}^{144,262}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{5}{6},
\frac{31}{48},
\frac{1}{2},
\frac{5}{16},
\frac{2}{3},
\frac{1}{6},
\frac{47}{48},
\frac{1}{9},
\frac{11}{18},
\frac{61}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,40). $12_{\frac{47}{6},9.279}^{144,945}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{137}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{35}{48},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,41). $12_{\frac{1}{6},9.279}^{144,918}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{7}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{13}{48},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,42). $12_{\frac{29}{6},9.279}^{144,542}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{17}{48},
\frac{1}{2},
\frac{11}{16},
\frac{1}{3},
\frac{5}{6},
\frac{1}{48},
\frac{8}{9},
\frac{7}{18},
\frac{83}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,43). $12_{\frac{35}{6},9.279}^{144,389}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{23}{48},
\frac{1}{2},
\frac{13}{16},
\frac{1}{3},
\frac{5}{6},
\frac{7}{48},
\frac{8}{9},
\frac{7}{18},
\frac{101}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,44). $12_{\frac{5}{6},9.279}^{144,330}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{41}{48},
\frac{1}{2},
\frac{3}{16},
\frac{1}{3},
\frac{5}{6},
\frac{25}{48},
\frac{8}{9},
\frac{7}{18},
\frac{11}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,45). $12_{\frac{11}{6},9.279}^{144,145}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.923$,
$1.0$,
$1.414$,
$-0.347$,
$-0.347$,
$-0.491$,
$-0.879$,
$-0.879$,
$-1.243$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{6},
\frac{47}{48},
\frac{1}{2},
\frac{5}{16},
\frac{1}{3},
\frac{5}{6},
\frac{31}{48},
\frac{8}{9},
\frac{7}{18},
\frac{29}{144} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$ -\sqrt{2}c_{9}^{2}$,
$ \sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,46). $12_{\frac{7}{6},9.279}^{144,358}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{35}{48},
\frac{1}{3},
\frac{5}{6},
\frac{1}{2},
\frac{25}{144},
\frac{2}{3},
\frac{1}{6},
\frac{1}{9},
\frac{11}{18},
\frac{19}{48},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,47). $12_{\frac{17}{6},9.279}^{144,468}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{37}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{47}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{5}{48},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,48). $12_{\frac{23}{6},9.279}^{144,460}$ \irep{5263}:\ \ 
$d_i$ = ($1.0$,
$0.491$,
$0.652$,
$0.652$,
$1.0$,
$1.243$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$,
$-0.923$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.279 = 
 36-12  c^{1}_{9}
-24  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{43}{48},
\frac{2}{3},
\frac{1}{6},
\frac{1}{2},
\frac{65}{144},
\frac{1}{3},
\frac{5}{6},
\frac{8}{9},
\frac{7}{18},
\frac{11}{48},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \sqrt{2}c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$,
$0$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ \sqrt{2}c_{9}^{2}$,
$  c^{7}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$ -1$,
$ -1$,
$ \xi_{9}^{6,4}$,
$ \xi_{9}^{6,4}$,
$ -\sqrt{2}c_{9}^{2}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$ 1$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$  -c^{7}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$ \sqrt{2}$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ \sqrt{2}$,
$ \sqrt{2}c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{9}^{2}$;\ \ 
$0$,
$0$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$;\ \ 
$0$,
$  c^{1}_{72}
+c^{5}_{72}
-c^{1}_{8}
-c^{11}_{72}
$,
$  -c^{1}_{72}
-c^{5}_{72}
+c^{1}_{8}
+c^{11}_{72}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(43,1). $12_{\frac{59}{13},113.4}^{52,236}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{4}{13},
\frac{29}{52},
\frac{2}{13},
\frac{21}{52},
\frac{7}{13},
\frac{41}{52},
\frac{6}{13},
\frac{37}{52},
\frac{12}{13},
\frac{9}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

\vskip 1ex 
\color{grey}


\noindent(43,2). $12_{\frac{71}{13},113.4}^{52,262}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{9}{13},
\frac{49}{52},
\frac{11}{13},
\frac{5}{52},
\frac{6}{13},
\frac{37}{52},
\frac{7}{13},
\frac{41}{52},
\frac{1}{13},
\frac{17}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

\vskip 1ex 
\color{grey}


\noindent(43,3). $12_{\frac{33}{13},113.4}^{52,218}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{4}{13},
\frac{3}{52},
\frac{2}{13},
\frac{47}{52},
\frac{7}{13},
\frac{15}{52},
\frac{6}{13},
\frac{11}{52},
\frac{12}{13},
\frac{35}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

\vskip 1ex 
\color{grey}


\noindent(43,4). $12_{\frac{45}{13},113.4}^{52,144}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.941$,
$1.941$,
$2.770$,
$2.770$,
$3.438$,
$3.438$,
$3.907$,
$3.907$,
$4.148$,
$4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{9}{13},
\frac{23}{52},
\frac{11}{13},
\frac{31}{52},
\frac{6}{13},
\frac{11}{52},
\frac{7}{13},
\frac{15}{52},
\frac{1}{13},
\frac{43}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$;\ \ 
$ -1$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$,
$ 1$,
$ 1$,
$ c_{13}^{6}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{9}$,
$ 1$,
$ -1$,
$ c_{13}^{6}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -c_{13}^{6}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{9}$;\ \ 
$ 1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{3}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

\vskip 1ex 
\color{grey}


\noindent(43,5). $12_{\frac{103}{13},30.09}^{52,165}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.426$,
$1.426$,
$2.136$,
$2.136$,
$-0.514$,
$-0.514$,
$-1.770$,
$-1.770$,
$-2.11$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{13},
\frac{17}{52},
\frac{9}{13},
\frac{49}{52},
\frac{2}{13},
\frac{21}{52},
\frac{5}{13},
\frac{33}{52},
\frac{12}{13},
\frac{9}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ -1$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ 1$,
$ c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,6). $12_{\frac{27}{13},30.09}^{52,542}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.426$,
$1.426$,
$2.136$,
$2.136$,
$-0.514$,
$-0.514$,
$-1.770$,
$-1.770$,
$-2.11$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{12}{13},
\frac{9}{52},
\frac{4}{13},
\frac{29}{52},
\frac{11}{13},
\frac{5}{52},
\frac{8}{13},
\frac{45}{52},
\frac{1}{13},
\frac{17}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ -1$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ 1$,
$ c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,7). $12_{\frac{77}{13},30.09}^{52,496}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.426$,
$1.426$,
$2.136$,
$2.136$,
$-0.514$,
$-0.514$,
$-1.770$,
$-1.770$,
$-2.11$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{13},
\frac{43}{52},
\frac{9}{13},
\frac{23}{52},
\frac{2}{13},
\frac{47}{52},
\frac{5}{13},
\frac{7}{52},
\frac{12}{13},
\frac{35}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ -1$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ 1$,
$ c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,8). $12_{\frac{1}{13},30.09}^{52,344}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.426$,
$1.426$,
$2.136$,
$2.136$,
$-0.514$,
$-0.514$,
$-1.770$,
$-1.770$,
$-2.11$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{12}{13},
\frac{35}{52},
\frac{4}{13},
\frac{3}{52},
\frac{11}{13},
\frac{31}{52},
\frac{8}{13},
\frac{19}{52},
\frac{1}{13},
\frac{43}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ -1$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{1}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ 1$,
$ c_{13}^{1}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{13}^{1}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{13}^{1}$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{6,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,9). $12_{\frac{5}{13},14.78}^{52,666}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.360$,
$1.0$,
$1.241$,
$1.241$,
$1.497$,
$1.497$,
$-0.700$,
$-0.700$,
$-1.410$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{7}{52},
\frac{3}{4},
\frac{7}{13},
\frac{15}{52},
\frac{1}{13},
\frac{43}{52},
\frac{8}{13},
\frac{19}{52},
\frac{3}{13},
\frac{51}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ 1$,
$ -1$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ -1$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$;\ \ 
$ 1$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,10). $12_{\frac{31}{13},14.78}^{52,623}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.360$,
$1.0$,
$1.241$,
$1.241$,
$1.497$,
$1.497$,
$-0.700$,
$-0.700$,
$-1.410$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{33}{52},
\frac{1}{4},
\frac{7}{13},
\frac{41}{52},
\frac{1}{13},
\frac{17}{52},
\frac{8}{13},
\frac{45}{52},
\frac{3}{13},
\frac{25}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ 1$,
$ -1$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ -1$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$;\ \ 
$ 1$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,11). $12_{\frac{73}{13},14.78}^{52,696}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.360$,
$1.0$,
$1.241$,
$1.241$,
$1.497$,
$1.497$,
$-0.700$,
$-0.700$,
$-1.410$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{19}{52},
\frac{3}{4},
\frac{6}{13},
\frac{11}{52},
\frac{12}{13},
\frac{35}{52},
\frac{5}{13},
\frac{7}{52},
\frac{10}{13},
\frac{27}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ 1$,
$ -1$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ -1$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$;\ \ 
$ 1$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,12). $12_{\frac{99}{13},14.78}^{52,467}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.360$,
$1.0$,
$1.241$,
$1.241$,
$1.497$,
$1.497$,
$-0.700$,
$-0.700$,
$-1.410$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{45}{52},
\frac{1}{4},
\frac{6}{13},
\frac{37}{52},
\frac{12}{13},
\frac{9}{52},
\frac{5}{13},
\frac{33}{52},
\frac{10}{13},
\frac{1}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{1,3}$,
$ 1$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ 1$,
$ -1$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ -1$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{9,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{1,3}$;\ \ 
$ 1$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,13). $12_{\frac{89}{13},9.596}^{52,622}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.290$,
$0.564$,
$0.564$,
$0.805$,
$0.805$,
$1.0$,
$-1.136$,
$-1.136$,
$-1.206$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{7}{52},
\frac{4}{13},
\frac{3}{52},
\frac{11}{13},
\frac{31}{52},
\frac{3}{4},
\frac{10}{13},
\frac{27}{52},
\frac{2}{13},
\frac{47}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ 1$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ 1$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ 1$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,14). $12_{\frac{11}{13},9.596}^{52,213}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.290$,
$0.564$,
$0.564$,
$0.805$,
$0.805$,
$1.0$,
$-1.136$,
$-1.136$,
$-1.206$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{33}{52},
\frac{4}{13},
\frac{29}{52},
\frac{11}{13},
\frac{5}{52},
\frac{1}{4},
\frac{10}{13},
\frac{1}{52},
\frac{2}{13},
\frac{21}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ 1$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ 1$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ 1$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,15). $12_{\frac{93}{13},9.596}^{52,835}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.290$,
$0.564$,
$0.564$,
$0.805$,
$0.805$,
$1.0$,
$-1.136$,
$-1.136$,
$-1.206$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{19}{52},
\frac{9}{13},
\frac{23}{52},
\frac{2}{13},
\frac{47}{52},
\frac{3}{4},
\frac{3}{13},
\frac{51}{52},
\frac{11}{13},
\frac{31}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ 1$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ 1$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ 1$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,16). $12_{\frac{15}{13},9.596}^{52,444}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.290$,
$0.564$,
$0.564$,
$0.805$,
$0.805$,
$1.0$,
$-1.136$,
$-1.136$,
$-1.206$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{45}{52},
\frac{9}{13},
\frac{49}{52},
\frac{2}{13},
\frac{21}{52},
\frac{1}{4},
\frac{3}{13},
\frac{25}{52},
\frac{11}{13},
\frac{5}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ 1$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ 1$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ -c_{13}^{2}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ 1$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -c_{13}^{2}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,17). $12_{\frac{17}{13},7.434}^{52,277}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.709$,
$0.880$,
$0.880$,
$1.0$,
$-0.255$,
$-0.255$,
$-0.497$,
$-0.497$,
$-1.61$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{13},
\frac{11}{52},
\frac{5}{13},
\frac{7}{52},
\frac{3}{4},
\frac{9}{13},
\frac{23}{52},
\frac{3}{13},
\frac{51}{52},
\frac{4}{13},
\frac{3}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ -1$,
$ -1$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -1$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{4}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ 1$,
$ c_{13}^{4}$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{7,5}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,18). $12_{\frac{43}{13},7.434}^{52,252}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.709$,
$0.880$,
$0.880$,
$1.0$,
$-0.255$,
$-0.255$,
$-0.497$,
$-0.497$,
$-1.61$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{13},
\frac{37}{52},
\frac{5}{13},
\frac{33}{52},
\frac{1}{4},
\frac{9}{13},
\frac{49}{52},
\frac{3}{13},
\frac{25}{52},
\frac{4}{13},
\frac{29}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ -1$,
$ -1$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -1$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{4}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ 1$,
$ c_{13}^{4}$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{7,5}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,19). $12_{\frac{61}{13},7.434}^{52,279}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.709$,
$0.880$,
$0.880$,
$1.0$,
$-0.255$,
$-0.255$,
$-0.497$,
$-0.497$,
$-1.61$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{13},
\frac{15}{52},
\frac{8}{13},
\frac{19}{52},
\frac{3}{4},
\frac{4}{13},
\frac{3}{52},
\frac{10}{13},
\frac{27}{52},
\frac{9}{13},
\frac{23}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ -1$,
$ -1$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -1$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{4}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ 1$,
$ c_{13}^{4}$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{7,5}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,20). $12_{\frac{87}{13},7.434}^{52,535}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.709$,
$0.880$,
$0.880$,
$1.0$,
$-0.255$,
$-0.255$,
$-0.497$,
$-0.497$,
$-1.61$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{13},
\frac{41}{52},
\frac{8}{13},
\frac{45}{52},
\frac{1}{4},
\frac{4}{13},
\frac{29}{52},
\frac{10}{13},
\frac{1}{52},
\frac{9}{13},
\frac{49}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ -1$,
$ -1$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -1$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ -c_{13}^{4}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{1,5}$,
$ -c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -1$,
$ c_{13}^{4}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ 1$,
$ c_{13}^{4}$,
$ -c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{7,5}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{11,5}$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,21). $12_{\frac{3}{13},6.595}^{52,115}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.468$,
$0.829$,
$0.829$,
$1.0$,
$-0.241$,
$-0.241$,
$-0.667$,
$-0.667$,
$-0.941$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{13},
\frac{25}{52},
\frac{10}{13},
\frac{1}{52},
\frac{1}{4},
\frac{11}{13},
\frac{5}{52},
\frac{7}{13},
\frac{41}{52},
\frac{12}{13},
\frac{9}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ -1$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ -1$,
$ 1$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,22). $12_{\frac{81}{13},6.595}^{52,208}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.468$,
$0.829$,
$0.829$,
$1.0$,
$-0.241$,
$-0.241$,
$-0.667$,
$-0.667$,
$-0.941$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{13},
\frac{51}{52},
\frac{10}{13},
\frac{27}{52},
\frac{3}{4},
\frac{11}{13},
\frac{31}{52},
\frac{7}{13},
\frac{15}{52},
\frac{12}{13},
\frac{35}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ -1$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ -1$,
$ 1$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,23). $12_{\frac{23}{13},6.595}^{52,279}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.468$,
$0.829$,
$0.829$,
$1.0$,
$-0.241$,
$-0.241$,
$-0.667$,
$-0.667$,
$-0.941$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{13},
\frac{1}{52},
\frac{3}{13},
\frac{25}{52},
\frac{1}{4},
\frac{2}{13},
\frac{21}{52},
\frac{6}{13},
\frac{37}{52},
\frac{1}{13},
\frac{17}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ -1$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ -1$,
$ 1$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,24). $12_{\frac{101}{13},6.595}^{52,559}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.468$,
$0.829$,
$0.829$,
$1.0$,
$-0.241$,
$-0.241$,
$-0.667$,
$-0.667$,
$-0.941$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{13},
\frac{27}{52},
\frac{3}{13},
\frac{51}{52},
\frac{3}{4},
\frac{2}{13},
\frac{47}{52},
\frac{6}{13},
\frac{11}{52},
\frac{1}{13},
\frac{43}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -c_{13}^{3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{2,6}$,
$ -1$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ -1$,
$ 1$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(44,1). $12_{\frac{156}{35},121.6}^{35,228}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{7},
\frac{5}{7},
\frac{4}{5},
\frac{19}{35},
\frac{19}{35},
\frac{4}{35},
\frac{4}{35},
\frac{33}{35},
\frac{18}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{58}{35},33.63}^{35,955} $

\vskip 1ex 
\color{grey}


\noindent(44,2). $12_{\frac{236}{35},121.6}^{35,934}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{6}{7},
\frac{2}{7},
\frac{4}{5},
\frac{9}{35},
\frac{9}{35},
\frac{24}{35},
\frac{24}{35},
\frac{23}{35},
\frac{3}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{138}{35},33.63}^{35,363} $

\vskip 1ex 
\color{grey}


\noindent(44,3). $12_{\frac{44}{35},121.6}^{35,320}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
\frac{1}{5},
\frac{26}{35},
\frac{26}{35},
\frac{11}{35},
\frac{11}{35},
\frac{12}{35},
\frac{32}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{142}{35},33.63}^{35,429} $

\vskip 1ex 
\color{grey}


\noindent(44,4). $12_{\frac{124}{35},121.6}^{35,245}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
\frac{1}{5},
\frac{16}{35},
\frac{16}{35},
\frac{31}{35},
\frac{31}{35},
\frac{2}{35},
\frac{17}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{222}{35},33.63}^{35,224} $

\vskip 1ex 
\color{grey}


\noindent(44,5). $12_{\frac{144}{35},37.47}^{35,261}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$0.897$,
$1.452$,
$1.618$,
$1.618$,
$2.618$,
$-1.246$,
$-2.17$,
$-2.17$,
$-3.264$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.476 = 
 55-5  c^{1}_{35}
-15  c^{4}_{35}
-5  c^{1}_{7}
-5  c^{6}_{35}
+30c^{1}_{5}
+10c^{2}_{7}
-15  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{1}{35},
\frac{22}{35},
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{2}{7},
\frac{31}{35},
\frac{31}{35},
\frac{17}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{242}{35},10.35}^{35,120} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,6). $12_{\frac{256}{35},37.47}^{35,105}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$0.897$,
$1.452$,
$1.618$,
$1.618$,
$2.618$,
$-1.246$,
$-2.17$,
$-2.17$,
$-3.264$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.476 = 
 55-5  c^{1}_{35}
-15  c^{4}_{35}
-5  c^{1}_{7}
-5  c^{6}_{35}
+30c^{1}_{5}
+10c^{2}_{7}
-15  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{29}{35},
\frac{29}{35},
\frac{8}{35},
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{2}{7},
\frac{24}{35},
\frac{24}{35},
\frac{3}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{158}{35},10.35}^{35,274} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,7). $12_{\frac{24}{35},37.47}^{35,192}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$0.897$,
$1.452$,
$1.618$,
$1.618$,
$2.618$,
$-1.246$,
$-2.17$,
$-2.17$,
$-3.264$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.476 = 
 55-5  c^{1}_{35}
-15  c^{4}_{35}
-5  c^{1}_{7}
-5  c^{6}_{35}
+30c^{1}_{5}
+10c^{2}_{7}
-15  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{6}{35},
\frac{27}{35},
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{5}{7},
\frac{11}{35},
\frac{11}{35},
\frac{32}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{122}{35},10.35}^{35,246} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,8). $12_{\frac{136}{35},37.47}^{35,218}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$0.897$,
$1.452$,
$1.618$,
$1.618$,
$2.618$,
$-1.246$,
$-2.17$,
$-2.17$,
$-3.264$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.476 = 
 55-5  c^{1}_{35}
-15  c^{4}_{35}
-5  c^{1}_{7}
-5  c^{6}_{35}
+30c^{1}_{5}
+10c^{2}_{7}
-15  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{34}{35},
\frac{34}{35},
\frac{13}{35},
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{5}{7},
\frac{4}{35},
\frac{4}{35},
\frac{18}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{38}{35},10.35}^{35,423} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,9). $12_{\frac{104}{35},24.10}^{35,984}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.720$,
$1.165$,
$1.618$,
$1.618$,
$2.618$,
$-0.801$,
$-1.297$,
$-1.297$,
$-2.99$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.101 = 
 40-10  c^{1}_{35}
+5c^{4}_{35}
-10  c^{1}_{7}
-10  c^{6}_{35}
+25c^{1}_{5}
-15  c^{2}_{7}
+5c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{1}{35},
\frac{22}{35},
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{7},
\frac{26}{35},
\frac{26}{35},
\frac{12}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{202}{35},6.661}^{35,488} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,10). $12_{\frac{216}{35},24.10}^{35,424}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.720$,
$1.165$,
$1.618$,
$1.618$,
$2.618$,
$-0.801$,
$-1.297$,
$-1.297$,
$-2.99$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.101 = 
 40-10  c^{1}_{35}
+5c^{4}_{35}
-10  c^{1}_{7}
-10  c^{6}_{35}
+25c^{1}_{5}
-15  c^{2}_{7}
+5c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{29}{35},
\frac{29}{35},
\frac{8}{35},
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{1}{7},
\frac{19}{35},
\frac{19}{35},
\frac{33}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{118}{35},6.661}^{35,153} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,11). $12_{\frac{64}{35},24.10}^{35,896}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.720$,
$1.165$,
$1.618$,
$1.618$,
$2.618$,
$-0.801$,
$-1.297$,
$-1.297$,
$-2.99$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.101 = 
 40-10  c^{1}_{35}
+5c^{4}_{35}
-10  c^{1}_{7}
-10  c^{6}_{35}
+25c^{1}_{5}
-15  c^{2}_{7}
+5c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{6}{35},
\frac{27}{35},
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{6}{7},
\frac{16}{35},
\frac{16}{35},
\frac{2}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{162}{35},6.661}^{35,532} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,12). $12_{\frac{176}{35},24.10}^{35,108}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.720$,
$1.165$,
$1.618$,
$1.618$,
$2.618$,
$-0.801$,
$-1.297$,
$-1.297$,
$-2.99$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.101 = 
 40-10  c^{1}_{35}
+5c^{4}_{35}
-10  c^{1}_{7}
-10  c^{6}_{35}
+25c^{1}_{5}
-15  c^{2}_{7}
+5c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{34}{35},
\frac{34}{35},
\frac{13}{35},
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{6}{7},
\frac{9}{35},
\frac{9}{35},
\frac{23}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{78}{35},6.661}^{35,121} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,13). $12_{\frac{68}{35},17.75}^{35,112}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.688$,
$0.858$,
$1.801$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.753 = 
 45-15  c^{1}_{35}
-10  c^{4}_{35}
+30c^{1}_{7}
-15  c^{6}_{35}
-15  c^{1}_{5}
+10c^{2}_{7}
-10  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{35},
\frac{24}{35},
\frac{6}{7},
\frac{2}{7},
\frac{1}{5},
\frac{1}{5},
\frac{2}{35},
\frac{2}{35},
\frac{17}{35},
\frac{17}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{54}{35},12.84}^{35,669} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,14). $12_{\frac{268}{35},17.75}^{35,135}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.688$,
$0.858$,
$1.801$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.753 = 
 45-15  c^{1}_{35}
-10  c^{4}_{35}
+30c^{1}_{7}
-15  c^{6}_{35}
-15  c^{1}_{5}
+10c^{2}_{7}
-10  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{19}{35},
\frac{4}{35},
\frac{1}{7},
\frac{5}{7},
\frac{1}{5},
\frac{1}{5},
\frac{12}{35},
\frac{12}{35},
\frac{32}{35},
\frac{32}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{254}{35},12.84}^{35,615} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,15). $12_{\frac{12}{35},17.75}^{35,504}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.688$,
$0.858$,
$1.801$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.753 = 
 45-15  c^{1}_{35}
-10  c^{4}_{35}
+30c^{1}_{7}
-15  c^{6}_{35}
-15  c^{1}_{5}
+10c^{2}_{7}
-10  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{16}{35},
\frac{31}{35},
\frac{6}{7},
\frac{2}{7},
\frac{4}{5},
\frac{4}{5},
\frac{23}{35},
\frac{23}{35},
\frac{3}{35},
\frac{3}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{26}{35},12.84}^{35,138} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,16). $12_{\frac{212}{35},17.75}^{35,190}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.688$,
$0.858$,
$1.801$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.753 = 
 45-15  c^{1}_{35}
-10  c^{4}_{35}
+30c^{1}_{7}
-15  c^{6}_{35}
-15  c^{1}_{5}
+10c^{2}_{7}
-10  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{26}{35},
\frac{11}{35},
\frac{1}{7},
\frac{5}{7},
\frac{4}{5},
\frac{4}{5},
\frac{33}{35},
\frac{33}{35},
\frac{18}{35},
\frac{18}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{226}{35},12.84}^{35,105} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,17). $12_{\frac{32}{35},5.467}^{35,106}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.211$,
$0.381$,
$0.554$,
$0.770$,
$0.770$,
$-0.342$,
$-0.342$,
$-0.476$,
$-0.618$,
$-0.618$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.467 = 
 20+5c^{1}_{35}
+15c^{4}_{35}
-10  c^{1}_{7}
+5c^{6}_{35}
-30  c^{1}_{5}
+20c^{2}_{7}
+15c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{35},
\frac{3}{5},
\frac{3}{7},
\frac{3}{35},
\frac{3}{35},
\frac{8}{35},
\frac{8}{35},
\frac{31}{35},
\frac{4}{5},
\frac{4}{5},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{46}{35},3.956}^{35,437} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,18). $12_{\frac{192}{35},5.467}^{35,847}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.211$,
$0.381$,
$0.554$,
$0.770$,
$0.770$,
$-0.342$,
$-0.342$,
$-0.476$,
$-0.618$,
$-0.618$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.467 = 
 20+5c^{1}_{35}
+15c^{4}_{35}
-10  c^{1}_{7}
+5c^{6}_{35}
-30  c^{1}_{5}
+20c^{2}_{7}
+15c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{35},
\frac{3}{5},
\frac{4}{7},
\frac{18}{35},
\frac{18}{35},
\frac{13}{35},
\frac{13}{35},
\frac{11}{35},
\frac{4}{5},
\frac{4}{5},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{206}{35},3.956}^{35,723} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,19). $12_{\frac{88}{35},5.467}^{35,147}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.211$,
$0.381$,
$0.554$,
$0.770$,
$0.770$,
$-0.342$,
$-0.342$,
$-0.476$,
$-0.618$,
$-0.618$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.467 = 
 20+5c^{1}_{35}
+15c^{4}_{35}
-10  c^{1}_{7}
+5c^{6}_{35}
-30  c^{1}_{5}
+20c^{2}_{7}
+15c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{35},
\frac{2}{5},
\frac{3}{7},
\frac{17}{35},
\frac{17}{35},
\frac{22}{35},
\frac{22}{35},
\frac{24}{35},
\frac{1}{5},
\frac{1}{5},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{74}{35},3.956}^{35,769} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,20). $12_{\frac{248}{35},5.467}^{35,619}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.211$,
$0.381$,
$0.554$,
$0.770$,
$0.770$,
$-0.342$,
$-0.342$,
$-0.476$,
$-0.618$,
$-0.618$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.467 = 
 20+5c^{1}_{35}
+15c^{4}_{35}
-10  c^{1}_{7}
+5c^{6}_{35}
-30  c^{1}_{5}
+20c^{2}_{7}
+15c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{34}{35},
\frac{2}{5},
\frac{4}{7},
\frac{32}{35},
\frac{32}{35},
\frac{27}{35},
\frac{27}{35},
\frac{4}{35},
\frac{1}{5},
\frac{1}{5},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{234}{35},3.956}^{35,690} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,21). $12_{\frac{272}{35},3.516}^{35,719}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.381$,
$0.445$,
$0.495$,
$0.495$,
$-0.275$,
$-0.275$,
$-0.306$,
$-0.618$,
$-0.618$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.516 = 
 5+10c^{1}_{35}
-5  c^{4}_{35}
-20  c^{1}_{7}
+10c^{6}_{35}
-25  c^{1}_{5}
-30  c^{2}_{7}
-5  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{35},
\frac{3}{5},
\frac{3}{7},
\frac{33}{35},
\frac{33}{35},
\frac{8}{35},
\frac{8}{35},
\frac{26}{35},
\frac{4}{5},
\frac{4}{5},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{6}{35},2.544}^{35,346} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,22). $12_{\frac{232}{35},3.516}^{35,827}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.381$,
$0.445$,
$0.495$,
$0.495$,
$-0.275$,
$-0.275$,
$-0.306$,
$-0.618$,
$-0.618$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.516 = 
 5+10c^{1}_{35}
-5  c^{4}_{35}
-20  c^{1}_{7}
+10c^{6}_{35}
-25  c^{1}_{5}
-30  c^{2}_{7}
-5  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{35},
\frac{3}{5},
\frac{4}{7},
\frac{23}{35},
\frac{23}{35},
\frac{13}{35},
\frac{13}{35},
\frac{16}{35},
\frac{4}{5},
\frac{4}{5},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{246}{35},2.544}^{35,724} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,23). $12_{\frac{48}{35},3.516}^{35,207}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.381$,
$0.445$,
$0.495$,
$0.495$,
$-0.275$,
$-0.275$,
$-0.306$,
$-0.618$,
$-0.618$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.516 = 
 5+10c^{1}_{35}
-5  c^{4}_{35}
-20  c^{1}_{7}
+10c^{6}_{35}
-25  c^{1}_{5}
-30  c^{2}_{7}
-5  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{35},
\frac{2}{5},
\frac{3}{7},
\frac{12}{35},
\frac{12}{35},
\frac{22}{35},
\frac{22}{35},
\frac{19}{35},
\frac{1}{5},
\frac{1}{5},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{34}{35},2.544}^{35,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(44,24). $12_{\frac{8}{35},3.516}^{35,639}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.381$,
$0.445$,
$0.495$,
$0.495$,
$-0.275$,
$-0.275$,
$-0.306$,
$-0.618$,
$-0.618$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.516 = 
 5+10c^{1}_{35}
-5  c^{4}_{35}
-20  c^{1}_{7}
+10c^{6}_{35}
-25  c^{1}_{5}
-30  c^{2}_{7}
-5  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{34}{35},
\frac{2}{5},
\frac{4}{7},
\frac{2}{35},
\frac{2}{35},
\frac{27}{35},
\frac{27}{35},
\frac{9}{35},
\frac{1}{5},
\frac{1}{5},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{274}{35},2.544}^{35,692} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(45,1). $12_{\frac{48}{7},121.6}^{35,654}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
0,
\frac{19}{35},
\frac{26}{35},
\frac{4}{35},
\frac{11}{35},
\frac{1}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{142}{35},33.63}^{35,429} $

\vskip 1ex 
\color{grey}


\noindent(45,2). $12_{\frac{8}{7},121.6}^{35,300}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.801$,
$2.246$,
$2.618$,
$2.915$,
$2.915$,
$3.635$,
$3.635$,
$4.717$,
$5.882$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 121.684 = 
 45+15c^{1}_{35}
+10c^{4}_{35}
+15c^{1}_{7}
+15c^{6}_{35}
+15c^{1}_{5}
+5c^{2}_{7}
+10c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
0,
\frac{9}{35},
\frac{16}{35},
\frac{24}{35},
\frac{31}{35},
\frac{6}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{1}_{35}
+c^{4}_{35}
+c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$  -1-c^{1}_{35}
-c^{4}_{35}
-c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{222}{35},33.63}^{35,224} $

\vskip 1ex 
\color{grey}


\noindent(45,3). $12_{\frac{12}{7},37.47}^{35,160}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$0.897$,
$1.452$,
$1.618$,
$1.618$,
$2.618$,
$-1.246$,
$-2.17$,
$-2.17$,
$-3.264$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.476 = 
 55-5  c^{1}_{35}
-15  c^{4}_{35}
-5  c^{1}_{7}
-5  c^{6}_{35}
+30c^{1}_{5}
+10c^{2}_{7}
-15  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{29}{35},
\frac{3}{7},
\frac{2}{5},
\frac{3}{5},
0,
\frac{2}{7},
\frac{24}{35},
\frac{31}{35},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{242}{35},10.35}^{35,120} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,4). $12_{\frac{44}{7},37.47}^{35,684}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$0.897$,
$1.452$,
$1.618$,
$1.618$,
$2.618$,
$-1.246$,
$-2.17$,
$-2.17$,
$-3.264$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.476 = 
 55-5  c^{1}_{35}
-15  c^{4}_{35}
-5  c^{1}_{7}
-5  c^{6}_{35}
+30c^{1}_{5}
+10c^{2}_{7}
-15  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{34}{35},
\frac{4}{7},
\frac{2}{5},
\frac{3}{5},
0,
\frac{5}{7},
\frac{4}{35},
\frac{11}{35},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  2-c^{4}_{35}
+c^{1}_{5}
+c^{2}_{7}
-c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  -2+c^{4}_{35}
-c^{1}_{5}
-c^{2}_{7}
+c^{11}_{35}
$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{122}{35},10.35}^{35,246} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,5). $12_{\frac{4}{7},24.10}^{35,627}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.720$,
$1.165$,
$1.618$,
$1.618$,
$2.618$,
$-0.801$,
$-1.297$,
$-1.297$,
$-2.99$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.101 = 
 40-10  c^{1}_{35}
+5c^{4}_{35}
-10  c^{1}_{7}
-10  c^{6}_{35}
+25c^{1}_{5}
-15  c^{2}_{7}
+5c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{29}{35},
\frac{3}{7},
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{7},
\frac{19}{35},
\frac{26}{35},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{202}{35},6.661}^{35,488} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,6). $12_{\frac{52}{7},24.10}^{35,152}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.720$,
$1.165$,
$1.618$,
$1.618$,
$2.618$,
$-0.801$,
$-1.297$,
$-1.297$,
$-2.99$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 24.101 = 
 40-10  c^{1}_{35}
+5c^{4}_{35}
-10  c^{1}_{7}
-10  c^{6}_{35}
+25c^{1}_{5}
-15  c^{2}_{7}
+5c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{34}{35},
\frac{4}{7},
\frac{2}{5},
\frac{3}{5},
0,
\frac{6}{7},
\frac{9}{35},
\frac{16}{35},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
-c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3+\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{162}{35},6.661}^{35,532} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,7). $12_{\frac{48}{7},17.75}^{35,161}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.688$,
$0.858$,
$1.801$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.753 = 
 45-15  c^{1}_{35}
-10  c^{4}_{35}
+30c^{1}_{7}
-15  c^{6}_{35}
-15  c^{1}_{5}
+10c^{2}_{7}
-10  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{7},
\frac{5}{7},
\frac{1}{7},
\frac{5}{7},
\frac{1}{5},
\frac{4}{5},
\frac{12}{35},
\frac{33}{35},
\frac{18}{35},
\frac{32}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{3}$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{254}{35},12.84}^{35,615} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,8). $12_{\frac{8}{7},17.75}^{35,656}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.688$,
$0.858$,
$1.801$,
$2.246$,
$-0.618$,
$-0.618$,
$-1.113$,
$-1.113$,
$-1.388$,
$-1.388$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.753 = 
 45-15  c^{1}_{35}
-10  c^{4}_{35}
+30c^{1}_{7}
-15  c^{6}_{35}
-15  c^{1}_{5}
+10c^{2}_{7}
-10  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{6}{7},
\frac{2}{7},
\frac{6}{7},
\frac{2}{7},
\frac{1}{5},
\frac{4}{5},
\frac{2}{35},
\frac{23}{35},
\frac{3}{35},
\frac{17}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  2-c^{1}_{35}
-c^{4}_{35}
+2c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{3}$,
$  -2+c^{1}_{35}
+c^{4}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{54}{35},12.84}^{35,669} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,9). $12_{\frac{12}{7},5.467}^{35,397}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.211$,
$0.381$,
$0.554$,
$0.770$,
$0.770$,
$-0.342$,
$-0.342$,
$-0.476$,
$-0.618$,
$-0.618$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.467 = 
 20+5c^{1}_{35}
+15c^{4}_{35}
-10  c^{1}_{7}
+5c^{6}_{35}
-30  c^{1}_{5}
+20c^{2}_{7}
+15c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
0,
\frac{3}{7},
\frac{3}{35},
\frac{17}{35},
\frac{8}{35},
\frac{22}{35},
\frac{2}{7},
\frac{1}{5},
\frac{4}{5},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{74}{35},3.956}^{35,769} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,10). $12_{\frac{44}{7},5.467}^{35,463}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.211$,
$0.381$,
$0.554$,
$0.770$,
$0.770$,
$-0.342$,
$-0.342$,
$-0.476$,
$-0.618$,
$-0.618$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.467 = 
 20+5c^{1}_{35}
+15c^{4}_{35}
-10  c^{1}_{7}
+5c^{6}_{35}
-30  c^{1}_{5}
+20c^{2}_{7}
+15c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
0,
\frac{4}{7},
\frac{18}{35},
\frac{32}{35},
\frac{13}{35},
\frac{27}{35},
\frac{5}{7},
\frac{1}{5},
\frac{4}{5},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ 1$;\ \ 
$ \xi_{7}^{6,2}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -c_{7}^{1}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$  1+c^{4}_{35}
-c^{1}_{5}
+2c^{2}_{7}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -1-c^{4}_{35}
+c^{1}_{5}
-2  c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{234}{35},3.956}^{35,690} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,11). $12_{\frac{4}{7},3.516}^{35,224}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.381$,
$0.445$,
$0.495$,
$0.495$,
$-0.275$,
$-0.275$,
$-0.306$,
$-0.618$,
$-0.618$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.516 = 
 5+10c^{1}_{35}
-5  c^{4}_{35}
-20  c^{1}_{7}
+10c^{6}_{35}
-25  c^{1}_{5}
-30  c^{2}_{7}
-5  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
0,
\frac{3}{7},
\frac{12}{35},
\frac{33}{35},
\frac{8}{35},
\frac{22}{35},
\frac{1}{7},
\frac{1}{5},
\frac{4}{5},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{34}{35},2.544}^{35,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(45,12). $12_{\frac{52}{7},3.516}^{35,104}$ \irep{4697}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.381$,
$0.445$,
$0.495$,
$0.495$,
$-0.275$,
$-0.275$,
$-0.306$,
$-0.618$,
$-0.618$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.516 = 
 5+10c^{1}_{35}
-5  c^{4}_{35}
-20  c^{1}_{7}
+10c^{6}_{35}
-25  c^{1}_{5}
-30  c^{2}_{7}
-5  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
0,
\frac{4}{7},
\frac{2}{35},
\frac{23}{35},
\frac{13}{35},
\frac{27}{35},
\frac{6}{7},
\frac{1}{5},
\frac{4}{5},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$;\ \ 
$ -c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
-2  c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-2  c^{2}_{7}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
+2c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+2c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\frac{3-\sqrt{5}}{2}c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{3-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{274}{35},2.544}^{35,692} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(46,1). $12_{4,144.}^{48,120}$ \irep{4970}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{3},
\frac{2}{3},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -8$,
$ 4$,
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$ -8$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(46,2). $12_{4,144.}^{48,290}$ \irep{4970}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$-4.242$,
$-4.242$,
$-4.242$,
$-4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{3},
\frac{2}{3},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -8$,
$ 4$,
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$ -8$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,144.}^{48,650}$

\vskip 1ex 
\black 


\noindent(47,1). $12_{4,144.}^{48,650}$ \irep{4970}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{3},
\frac{2}{3},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -8$,
$ 4$,
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$ -8$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(47,2). $12_{4,144.}^{48,343}$ \irep{4970}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$-4.242$,
$-4.242$,
$-4.242$,
$-4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{3},
\frac{2}{3},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -8$,
$ 4$,
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$ -8$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,144.}^{48,120}$

\vskip 1ex 
\black 


\noindent(48,1). $12_{4,144.}^{144,916}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{2}$,
$ -4c_{9}^{4}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(48,2). $12_{4,144.}^{144,224}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{4}$,
$ -4c_{9}^{2}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(48,3). $12_{4,144.}^{144,186}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$-4.242$,
$-4.242$,
$-4.242$,
$-4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{2}$,
$ -4c_{9}^{4}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,144.}^{144,386}$

\vskip 1ex 
\color{grey}


\noindent(48,4). $12_{4,144.}^{144,534}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$-4.242$,
$-4.242$,
$-4.242$,
$-4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{4}$,
$ -4c_{9}^{2}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,144.}^{144,171}$

\vskip 1ex 
\black 


\noindent(49,1). $12_{4,144.}^{144,386}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{2}$,
$ -4c_{9}^{4}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(49,2). $12_{4,144.}^{144,171}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$4.242$,
$4.242$,
$4.242$,
$4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{4}$,
$ -4c_{9}^{2}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(49,3). $12_{4,144.}^{144,239}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$-4.242$,
$-4.242$,
$-4.242$,
$-4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{2}$,
$ -4c_{9}^{4}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,144.}^{144,916}$

\vskip 1ex 
\color{grey}


\noindent(49,4). $12_{4,144.}^{144,106}$ \irep{5262}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$3.0$,
$3.0$,
$4.0$,
$4.0$,
$4.0$,
$-4.242$,
$-4.242$,
$-4.242$,
$-4.242$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 144.0 = 
144$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ 1$,
$ 2$,
$ 3$,
$ 3$,
$ 4$,
$ 4$,
$ 4$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ 4$,
$ 6$,
$ 6$,
$ -4$,
$ -4$,
$ -4$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -3$,
$ -3$,
$0$,
$0$,
$0$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$;\ \ 
$ -3$,
$0$,
$0$,
$0$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$,
$ 3\sqrt{2}$,
$ -3\sqrt{2}$;\ \ 
$ -4c_{9}^{4}$,
$ -4c_{9}^{2}$,
$ -4c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{1}$,
$ -4c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -4c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 6$,
$0$,
$ -6$;\ \ 
$0$,
$ -6$,
$0$;\ \ 
$0$,
$ 6$;\ \ 
$0$)

Prime. 

Pseudo-unitary $\sim$  
$12_{4,144.}^{144,224}$

\vskip 1ex 
\black 


\noindent(50,1). $12_{\frac{11}{3},149.2}^{36,508}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{13}{36},
\frac{13}{36},
\frac{13}{36},
\frac{1}{3},
\frac{7}{12},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

\vskip 1ex 
\color{grey}


\noindent(50,2). $12_{\frac{19}{3},149.2}^{36,543}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{5}{36},
\frac{5}{36},
\frac{5}{36},
\frac{2}{3},
\frac{11}{12},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

\vskip 1ex 
\color{grey}


\noindent(50,3). $12_{\frac{5}{3},149.2}^{36,120}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{31}{36},
\frac{31}{36},
\frac{31}{36},
\frac{1}{3},
\frac{1}{12},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

\vskip 1ex 
\color{grey}


\noindent(50,4). $12_{\frac{13}{3},149.2}^{36,454}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.411$,
$5.411$,
$5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{23}{36},
\frac{23}{36},
\frac{23}{36},
\frac{2}{3},
\frac{5}{12},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \xi_{18}^{7}$;\ \ 
$ -1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ -\xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -\xi_{18}^{7}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ \xi_{18}^{5}$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

\vskip 1ex 
\color{grey}


\noindent(50,5). $12_{\frac{5}{3},7.668}^{36,139}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$-0.226$,
$-0.226$,
$-1.226$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{7}{36},
\frac{7}{36},
\frac{7}{36},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7,5}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(50,6). $12_{\frac{11}{3},7.668}^{36,203}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$-0.226$,
$-0.226$,
$-1.226$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{25}{36},
\frac{25}{36},
\frac{25}{36},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7,5}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(50,7). $12_{\frac{13}{3},7.668}^{36,187}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$-0.226$,
$-0.226$,
$-1.226$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{11}{36},
\frac{11}{36},
\frac{11}{36},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7,5}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(50,8). $12_{\frac{19}{3},7.668}^{36,493}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$0.652$,
$1.0$,
$-0.226$,
$-0.226$,
$-1.226$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{29}{36},
\frac{29}{36},
\frac{29}{36},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ 2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$,
$ -\xi_{18}^{7,5}$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ -\xi_{18}^{7,5}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{18}^{7,5}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$ \xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(50,9). $12_{\frac{1}{3},5.096}^{36,106}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$0.815$,
$1.0$,
$-0.184$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{12},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{35}{36},
\frac{35}{36},
\frac{35}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{18}^{5,7}$,
$ 1$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{5,7}$,
$ -1$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -1$,
$ 1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(50,10). $12_{\frac{7}{3},5.096}^{36,258}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$0.815$,
$1.0$,
$-0.184$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{7}{12},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{17}{36},
\frac{17}{36},
\frac{17}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{18}^{5,7}$,
$ 1$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{5,7}$,
$ -1$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -1$,
$ 1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(50,11). $12_{\frac{17}{3},5.096}^{36,382}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$0.815$,
$1.0$,
$-0.184$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{5}{12},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{19}{36},
\frac{19}{36},
\frac{19}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{18}^{5,7}$,
$ 1$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{5,7}$,
$ -1$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -1$,
$ 1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(50,12). $12_{\frac{23}{3},5.096}^{36,424}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$0.815$,
$1.0$,
$-0.184$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{11}{12},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{1}{36},
\frac{1}{36},
\frac{1}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{18}^{5,7}$,
$ 1$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{5,7}$,
$ -1$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -1$,
$ 1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$ -\xi_{18}^{1,7}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(51,1). $12_{\frac{46}{21},178.8}^{63,304}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{1}{3},
\frac{5}{7},
\frac{2}{9},
\frac{2}{3},
\frac{10}{21},
\frac{1}{21},
\frac{23}{63},
\frac{17}{21},
\frac{59}{63},
\frac{8}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(51,2). $12_{\frac{74}{21},178.8}^{63,267}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{2}{3},
\frac{5}{7},
\frac{7}{9},
\frac{1}{3},
\frac{17}{21},
\frac{8}{21},
\frac{58}{63},
\frac{10}{21},
\frac{31}{63},
\frac{1}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(51,3). $12_{\frac{94}{21},178.8}^{63,318}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{1}{3},
\frac{2}{7},
\frac{2}{9},
\frac{2}{3},
\frac{4}{21},
\frac{13}{21},
\frac{5}{63},
\frac{11}{21},
\frac{32}{63},
\frac{20}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(51,4). $12_{\frac{122}{21},178.8}^{63,301}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.879$,
$2.246$,
$2.532$,
$2.879$,
$3.386$,
$4.222$,
$4.562$,
$5.188$,
$5.689$,
$6.469$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 178.801 = 
 45+9c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
+27c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
+3c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{2}{3},
\frac{2}{7},
\frac{7}{9},
\frac{1}{3},
\frac{11}{21},
\frac{20}{21},
\frac{40}{63},
\frac{4}{21},
\frac{4}{63},
\frac{13}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{9}^{4}$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$ 1$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$,
$  -1-c^{1}_{63}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$  -c^{1}_{63}
-c^{8}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{1}_{63}
-c^{2}_{21}
-c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$  c^{1}_{63}
+c^{8}_{63}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  1+c^{1}_{63}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{5}$,
$  -1-c^{2}_{63}
-c^{1}_{9}
-c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{7}^{3}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$  c^{1}_{63}
+c^{2}_{21}
+c^{8}_{63}
+c^{5}_{21}
$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{3}$;\ \ 
$0$,
$  1+c^{2}_{63}
+c^{1}_{9}
+c^{1}_{7}
+c^{16}_{63}
$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$0$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{63}
-c^{8}_{63}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(51,5). $12_{\frac{134}{21},55.06}^{63,468}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.42$,
$1.405$,
$1.597$,
$1.879$,
$2.532$,
$2.879$,
$-1.246$,
$-2.343$,
$-3.157$,
$-3.590$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 55.66 = 
 27-3  c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
+33c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
+6c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{21},
\frac{13}{63},
\frac{16}{21},
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{2}{7},
\frac{20}{21},
\frac{4}{63},
\frac{13}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -c_{7}^{1}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{7}^{1}$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$0$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$ c_{7}^{1}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$0$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$;\ \ 
$0$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,6). $12_{\frac{106}{21},55.06}^{63,277}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.42$,
$1.405$,
$1.597$,
$1.879$,
$2.532$,
$2.879$,
$-1.246$,
$-2.343$,
$-3.157$,
$-3.590$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 55.66 = 
 27-3  c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
+33c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
+6c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{16}{21},
\frac{41}{63},
\frac{2}{21},
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{2}{7},
\frac{13}{21},
\frac{32}{63},
\frac{20}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -c_{7}^{1}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{7}^{1}$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$0$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$ c_{7}^{1}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$0$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$;\ \ 
$0$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,7). $12_{\frac{62}{21},55.06}^{63,201}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.42$,
$1.405$,
$1.597$,
$1.879$,
$2.532$,
$2.879$,
$-1.246$,
$-2.343$,
$-3.157$,
$-3.590$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 55.66 = 
 27-3  c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
+33c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
+6c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{5}{21},
\frac{22}{63},
\frac{19}{21},
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{5}{7},
\frac{8}{21},
\frac{31}{63},
\frac{1}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -c_{7}^{1}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{7}^{1}$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$0$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$ c_{7}^{1}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$0$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$;\ \ 
$0$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,8). $12_{\frac{34}{21},55.06}^{63,945}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.42$,
$1.405$,
$1.597$,
$1.879$,
$2.532$,
$2.879$,
$-1.246$,
$-2.343$,
$-3.157$,
$-3.590$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 55.66 = 
 27-3  c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
+33c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
+6c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{19}{21},
\frac{50}{63},
\frac{5}{21},
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{5}{7},
\frac{1}{21},
\frac{59}{63},
\frac{8}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -c_{7}^{1}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{7}^{1}$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$0$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{9}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$ c_{7}^{1}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{7}
-c^{16}_{63}
$,
$0$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{2}_{63}
+c^{1}_{7}
+c^{16}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$;\ \ 
$0$,
$  -c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  -c^{1}_{9}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,9). $12_{\frac{74}{21},50.62}^{63,126}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.801$,
$2.246$,
$2.427$,
$3.27$,
$-0.532$,
$-0.958$,
$-1.195$,
$-1.532$,
$-2.760$,
$-3.442$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 50.621 = 
 45+9c^{1}_{63}
-18  c^{2}_{63}
+6c^{4}_{63}
+9c^{2}_{21}
-27  c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
-6  c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
-18  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{1}{7},
\frac{5}{7},
\frac{37}{63},
\frac{10}{63},
\frac{1}{3},
\frac{10}{21},
\frac{1}{21},
\frac{2}{3},
\frac{17}{21},
\frac{8}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{6,2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$0$,
$ -\xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{9}^{8,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,10). $12_{\frac{122}{21},50.62}^{63,186}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.801$,
$2.246$,
$2.427$,
$3.27$,
$-0.532$,
$-0.958$,
$-1.195$,
$-1.532$,
$-2.760$,
$-3.442$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 50.621 = 
 45+9c^{1}_{63}
-18  c^{2}_{63}
+6c^{4}_{63}
+9c^{2}_{21}
-27  c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
-6  c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
-18  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{6}{7},
\frac{2}{7},
\frac{19}{63},
\frac{46}{63},
\frac{1}{3},
\frac{4}{21},
\frac{13}{21},
\frac{2}{3},
\frac{11}{21},
\frac{20}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{6,2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$0$,
$ -\xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{9}^{8,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,11). $12_{\frac{46}{21},50.62}^{63,803}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.801$,
$2.246$,
$2.427$,
$3.27$,
$-0.532$,
$-0.958$,
$-1.195$,
$-1.532$,
$-2.760$,
$-3.442$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 50.621 = 
 45+9c^{1}_{63}
-18  c^{2}_{63}
+6c^{4}_{63}
+9c^{2}_{21}
-27  c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
-6  c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
-18  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{1}{7},
\frac{5}{7},
\frac{44}{63},
\frac{17}{63},
\frac{2}{3},
\frac{17}{21},
\frac{8}{21},
\frac{1}{3},
\frac{10}{21},
\frac{1}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{6,2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$0$,
$ -\xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{9}^{8,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,12). $12_{\frac{94}{21},50.62}^{63,948}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.801$,
$2.246$,
$2.427$,
$3.27$,
$-0.532$,
$-0.958$,
$-1.195$,
$-1.532$,
$-2.760$,
$-3.442$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 50.621 = 
 45+9c^{1}_{63}
-18  c^{2}_{63}
+6c^{4}_{63}
+9c^{2}_{21}
-27  c^{1}_{9}
+9c^{8}_{63}
+18c^{1}_{7}
+6c^{10}_{63}
-6  c^{11}_{63}
+9c^{2}_{9}
+9c^{5}_{21}
-18  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{6}{7},
\frac{2}{7},
\frac{26}{63},
\frac{53}{63},
\frac{2}{3},
\frac{11}{21},
\frac{20}{21},
\frac{1}{3},
\frac{4}{21},
\frac{13}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{6,2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$0$,
$ -\xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$0$,
$  -1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{1}_{9}
-c^{16}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$  c^{2}_{63}
+c^{1}_{9}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$  c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{9}^{8,2}$,
$  c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{2}_{63}
+c^{1}_{9}
-c^{1}_{7}
+c^{16}_{63}
$;\ \ 
$  1-c^{2}_{63}
-c^{1}_{9}
+c^{1}_{7}
-c^{16}_{63}
$,
$ \xi_{9}^{8,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,13). $12_{\frac{110}{21},35.41}^{63,101}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.836$,
$1.126$,
$1.281$,
$1.879$,
$2.532$,
$2.879$,
$-0.801$,
$-1.507$,
$-2.30$,
$-2.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 35.413 = 
 54-6  c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
+24c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
-9  c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{21},
\frac{13}{63},
\frac{16}{21},
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{1}{7},
\frac{17}{21},
\frac{58}{63},
\frac{10}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{7}^{5,3}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$ c_{7}^{2}$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{5,3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{2}$,
$  -c^{10}_{63}
-c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{7}^{2}$;\ \ 
$0$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  -c^{10}_{63}
-c^{17}_{63}
$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,14). $12_{\frac{82}{21},35.41}^{63,805}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.836$,
$1.126$,
$1.281$,
$1.879$,
$2.532$,
$2.879$,
$-0.801$,
$-1.507$,
$-2.30$,
$-2.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 35.413 = 
 54-6  c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
+24c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
-9  c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{16}{21},
\frac{41}{63},
\frac{2}{21},
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{1}{7},
\frac{10}{21},
\frac{23}{63},
\frac{17}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{7}^{5,3}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$ c_{7}^{2}$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{5,3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{2}$,
$  -c^{10}_{63}
-c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{7}^{2}$;\ \ 
$0$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  -c^{10}_{63}
-c^{17}_{63}
$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,15). $12_{\frac{86}{21},35.41}^{63,828}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.836$,
$1.126$,
$1.281$,
$1.879$,
$2.532$,
$2.879$,
$-0.801$,
$-1.507$,
$-2.30$,
$-2.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 35.413 = 
 54-6  c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
+24c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
-9  c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{5}{21},
\frac{22}{63},
\frac{19}{21},
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{6}{7},
\frac{11}{21},
\frac{40}{63},
\frac{4}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{7}^{5,3}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$ c_{7}^{2}$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{5,3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{2}$,
$  -c^{10}_{63}
-c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{7}^{2}$;\ \ 
$0$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  -c^{10}_{63}
-c^{17}_{63}
$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,16). $12_{\frac{58}{21},35.41}^{63,602}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.836$,
$1.126$,
$1.281$,
$1.879$,
$2.532$,
$2.879$,
$-0.801$,
$-1.507$,
$-2.30$,
$-2.309$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 35.413 = 
 54-6  c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
+24c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
-9  c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{19}{21},
\frac{50}{63},
\frac{5}{21},
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{6}{7},
\frac{4}{21},
\frac{5}{63},
\frac{11}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{7}^{5,3}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$;\ \ 
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{2}$,
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$;\ \ 
$0$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$0$,
$ -\xi_{9}^{3}$;\ \ 
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
$,
$ c_{7}^{2}$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{5}$,
$ -1$,
$ -\xi_{9}^{3}$,
$ -c_{9}^{4}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$,
$  -1+c^{1}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{5,3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$0$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{4}$,
$  1-c^{1}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{2}$,
$  -c^{10}_{63}
-c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
+c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  1-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
-c^{5}_{21}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{11}_{63}
+c^{5}_{21}
-c^{17}_{63}
$,
$ -c_{7}^{2}$;\ \ 
$0$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{11}_{63}
-c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$  -c^{10}_{63}
-c^{17}_{63}
$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,17). $12_{\frac{38}{21},21.56}^{63,119}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.176$,
$1.466$,
$1.801$,
$2.246$,
$-0.347$,
$-0.625$,
$-0.780$,
$-0.879$,
$-1.584$,
$-1.975$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.566 = 
 45-18  c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
-18  c^{8}_{63}
+18c^{1}_{7}
-12  c^{10}_{63}
+3c^{11}_{63}
-18  c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{4}{21},
\frac{13}{21},
\frac{6}{7},
\frac{2}{7},
\frac{2}{3},
\frac{11}{21},
\frac{20}{21},
\frac{1}{9},
\frac{61}{63},
\frac{25}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ c_{7}^{3}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,18). $12_{\frac{158}{21},21.56}^{63,114}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.176$,
$1.466$,
$1.801$,
$2.246$,
$-0.347$,
$-0.625$,
$-0.780$,
$-0.879$,
$-1.584$,
$-1.975$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.566 = 
 45-18  c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
-18  c^{8}_{63}
+18c^{1}_{7}
-12  c^{10}_{63}
+3c^{11}_{63}
-18  c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{10}{21},
\frac{1}{21},
\frac{1}{7},
\frac{5}{7},
\frac{2}{3},
\frac{17}{21},
\frac{8}{21},
\frac{1}{9},
\frac{16}{63},
\frac{52}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ c_{7}^{3}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,19). $12_{\frac{10}{21},21.56}^{63,915}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.176$,
$1.466$,
$1.801$,
$2.246$,
$-0.347$,
$-0.625$,
$-0.780$,
$-0.879$,
$-1.584$,
$-1.975$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.566 = 
 45-18  c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
-18  c^{8}_{63}
+18c^{1}_{7}
-12  c^{10}_{63}
+3c^{11}_{63}
-18  c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{11}{21},
\frac{20}{21},
\frac{6}{7},
\frac{2}{7},
\frac{1}{3},
\frac{4}{21},
\frac{13}{21},
\frac{8}{9},
\frac{47}{63},
\frac{11}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ c_{7}^{3}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,20). $12_{\frac{130}{21},21.56}^{63,321}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.176$,
$1.466$,
$1.801$,
$2.246$,
$-0.347$,
$-0.625$,
$-0.780$,
$-0.879$,
$-1.584$,
$-1.975$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.566 = 
 45-18  c^{1}_{63}
+9c^{2}_{63}
-3  c^{4}_{63}
+9c^{2}_{21}
-18  c^{8}_{63}
+18c^{1}_{7}
-12  c^{10}_{63}
+3c^{11}_{63}
-18  c^{2}_{9}
+9c^{5}_{21}
+9c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{17}{21},
\frac{8}{21},
\frac{1}{7},
\frac{5}{7},
\frac{1}{3},
\frac{10}{21},
\frac{1}{21},
\frac{8}{9},
\frac{2}{63},
\frac{38}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$ c_{7}^{3}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$;\ \ 
$  1-c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{21}
-c^{8}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{21}
+c^{8}_{63}
-c^{5}_{21}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,21). $12_{\frac{134}{21},15.59}^{63,986}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.663$,
$0.747$,
$1.347$,
$1.910$,
$-0.295$,
$-0.532$,
$-0.850$,
$-1.246$,
$-1.532$,
$-1.680$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.590 = 
 27-3  c^{1}_{63}
+6c^{2}_{63}
+12c^{4}_{63}
+18c^{2}_{21}
-12  c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
-12  c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
+6c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{21},
\frac{55}{63},
\frac{4}{9},
\frac{20}{21},
\frac{16}{21},
\frac{1}{3},
\frac{2}{21},
\frac{2}{7},
\frac{2}{3},
\frac{46}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -c_{9}^{1}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{16}_{63}
$,
$ 1$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$ -1$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$0$,
$0$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$0$;\ \ 
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -1$,
$ c_{7}^{1}$,
$ \xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{2}_{63}
-c^{16}_{63}
$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{9}^{6,2}$;\ \ 
$ -c_{9}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,22). $12_{\frac{106}{21},15.59}^{63,360}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.663$,
$0.747$,
$1.347$,
$1.910$,
$-0.295$,
$-0.532$,
$-0.850$,
$-1.246$,
$-1.532$,
$-1.680$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.590 = 
 27-3  c^{1}_{63}
+6c^{2}_{63}
+12c^{4}_{63}
+18c^{2}_{21}
-12  c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
-12  c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
+6c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{20}{21},
\frac{62}{63},
\frac{5}{9},
\frac{13}{21},
\frac{2}{21},
\frac{2}{3},
\frac{16}{21},
\frac{2}{7},
\frac{1}{3},
\frac{53}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -c_{9}^{1}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{16}_{63}
$,
$ 1$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$ -1$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$0$,
$0$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$0$;\ \ 
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -1$,
$ c_{7}^{1}$,
$ \xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{2}_{63}
-c^{16}_{63}
$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{9}^{6,2}$;\ \ 
$ -c_{9}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,23). $12_{\frac{62}{21},15.59}^{63,100}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.663$,
$0.747$,
$1.347$,
$1.910$,
$-0.295$,
$-0.532$,
$-0.850$,
$-1.246$,
$-1.532$,
$-1.680$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.590 = 
 27-3  c^{1}_{63}
+6c^{2}_{63}
+12c^{4}_{63}
+18c^{2}_{21}
-12  c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
-12  c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
+6c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{21},
\frac{1}{63},
\frac{4}{9},
\frac{8}{21},
\frac{19}{21},
\frac{1}{3},
\frac{5}{21},
\frac{5}{7},
\frac{2}{3},
\frac{10}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -c_{9}^{1}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{16}_{63}
$,
$ 1$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$ -1$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$0$,
$0$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$0$;\ \ 
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -1$,
$ c_{7}^{1}$,
$ \xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{2}_{63}
-c^{16}_{63}
$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{9}^{6,2}$;\ \ 
$ -c_{9}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,24). $12_{\frac{34}{21},15.59}^{63,119}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.663$,
$0.747$,
$1.347$,
$1.910$,
$-0.295$,
$-0.532$,
$-0.850$,
$-1.246$,
$-1.532$,
$-1.680$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.590 = 
 27-3  c^{1}_{63}
+6c^{2}_{63}
+12c^{4}_{63}
+18c^{2}_{21}
-12  c^{1}_{9}
-3  c^{8}_{63}
-27  c^{1}_{7}
-9  c^{10}_{63}
-12  c^{11}_{63}
+18c^{2}_{9}
+18c^{5}_{21}
+6c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{8}{21},
\frac{8}{63},
\frac{5}{9},
\frac{1}{21},
\frac{5}{21},
\frac{2}{3},
\frac{19}{21},
\frac{5}{7},
\frac{1}{3},
\frac{17}{63} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -c_{9}^{1}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{1}$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  -c^{2}_{63}
-c^{16}_{63}
$,
$ 1$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,2}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$ -1$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ c_{7}^{1}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$0$,
$0$,
$ \xi_{9}^{6,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$0$;\ \ 
$0$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$;\ \ 
$  c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -1$,
$ c_{7}^{1}$,
$ \xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{1}_{9}
+c^{11}_{63}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{1}_{7}
-c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{2}_{63}
-c^{16}_{63}
$,
$  c^{4}_{63}
-c^{1}_{9}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -c_{7}^{1}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{9}^{6,2}$;\ \ 
$ -c_{9}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -1$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$  c^{2}_{63}
-c^{1}_{7}
+c^{16}_{63}
$,
$ -c_{9}^{1}$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  c^{2}_{63}
+c^{16}_{63}
$,
$  -c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$ \xi_{9}^{8,2}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,25). $12_{\frac{86}{21},10.02}^{63,941}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.426$,
$0.445$,
$0.599$,
$1.228$,
$1.347$,
$-0.236$,
$-0.532$,
$-0.681$,
$-0.801$,
$-1.80$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.26 = 
 54-6  c^{1}_{63}
+12c^{2}_{63}
-18  c^{4}_{63}
-27  c^{2}_{21}
-3  c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
+18c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
+12c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{21},
\frac{4}{7},
\frac{1}{63},
\frac{11}{21},
\frac{4}{9},
\frac{19}{21},
\frac{1}{3},
\frac{5}{21},
\frac{6}{7},
\frac{19}{63},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$;\ \ 
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$0$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{9}^{1}$,
$ c_{7}^{2}$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -1$;\ \ 
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$,
$ \xi_{9}^{6,2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ c_{7}^{2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ \xi_{9}^{8,2}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,26). $12_{\frac{110}{21},10.02}^{63,388}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.426$,
$0.445$,
$0.599$,
$1.228$,
$1.347$,
$-0.236$,
$-0.532$,
$-0.681$,
$-0.801$,
$-1.80$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.26 = 
 54-6  c^{1}_{63}
+12c^{2}_{63}
-18  c^{4}_{63}
-27  c^{2}_{21}
-3  c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
+18c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
+12c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{21},
\frac{3}{7},
\frac{55}{63},
\frac{17}{21},
\frac{4}{9},
\frac{16}{21},
\frac{1}{3},
\frac{2}{21},
\frac{1}{7},
\frac{37}{63},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$;\ \ 
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$0$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{9}^{1}$,
$ c_{7}^{2}$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -1$;\ \ 
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$,
$ \xi_{9}^{6,2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ c_{7}^{2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ \xi_{9}^{8,2}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,27). $12_{\frac{58}{21},10.02}^{63,106}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.426$,
$0.445$,
$0.599$,
$1.228$,
$1.347$,
$-0.236$,
$-0.532$,
$-0.681$,
$-0.801$,
$-1.80$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.26 = 
 54-6  c^{1}_{63}
+12c^{2}_{63}
-18  c^{4}_{63}
-27  c^{2}_{21}
-3  c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
+18c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
+12c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{21},
\frac{4}{7},
\frac{8}{63},
\frac{4}{21},
\frac{5}{9},
\frac{5}{21},
\frac{2}{3},
\frac{19}{21},
\frac{6}{7},
\frac{26}{63},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$;\ \ 
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$0$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{9}^{1}$,
$ c_{7}^{2}$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -1$;\ \ 
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$,
$ \xi_{9}^{6,2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ c_{7}^{2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ \xi_{9}^{8,2}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,28). $12_{\frac{82}{21},10.02}^{63,242}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.426$,
$0.445$,
$0.599$,
$1.228$,
$1.347$,
$-0.236$,
$-0.532$,
$-0.681$,
$-0.801$,
$-1.80$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.26 = 
 54-6  c^{1}_{63}
+12c^{2}_{63}
-18  c^{4}_{63}
-27  c^{2}_{21}
-3  c^{1}_{9}
-6  c^{8}_{63}
+9c^{1}_{7}
+3c^{10}_{63}
+18c^{11}_{63}
+15c^{2}_{9}
-27  c^{5}_{21}
+12c^{16}_{63}
-15  c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{21},
\frac{3}{7},
\frac{62}{63},
\frac{10}{21},
\frac{5}{9},
\frac{2}{21},
\frac{2}{3},
\frac{16}{21},
\frac{1}{7},
\frac{44}{63},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{7}^{2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$;\ \ 
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$ \xi_{7}^{5,3}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -c_{9}^{1}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$ 1$,
$ \xi_{9}^{6,2}$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,2}$,
$0$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$;\ \ 
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{11}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$ \xi_{7}^{5,3}$,
$ \xi_{9}^{8,2}$,
$  c^{4}_{63}
-c^{11}_{63}
+c^{17}_{63}
$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{11}_{63}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,2}$,
$  1-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{5}_{21}
$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$0$,
$ \xi_{9}^{6,2}$;\ \ 
$  -c^{2}_{63}
+c^{4}_{63}
-c^{11}_{63}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{11}_{63}
-c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{6,2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{9}^{1}$,
$ c_{7}^{2}$,
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -1$;\ \ 
$  1+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{11}_{63}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -c_{9}^{1}$,
$ \xi_{9}^{6,2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{11}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ c_{7}^{2}$,
$  -1+c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{5}_{21}
$,
$  c^{2}_{63}
-c^{4}_{63}
+c^{11}_{63}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$0$,
$  1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
-c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$;\ \ 
$ \xi_{9}^{8,2}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,29). $12_{\frac{22}{21},6.641}^{63,117}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.362$,
$0.433$,
$0.554$,
$0.652$,
$1.96$,
$-0.192$,
$-0.347$,
$-0.488$,
$-0.813$,
$-0.879$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.641 = 
 27+6c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
-21  c^{1}_{9}
+6c^{8}_{63}
-27  c^{1}_{7}
+18c^{10}_{63}
+6c^{11}_{63}
-36  c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{21},
\frac{13}{21},
\frac{3}{7},
\frac{2}{3},
\frac{11}{63},
\frac{16}{21},
\frac{1}{3},
\frac{20}{63},
\frac{20}{21},
\frac{8}{9},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{1}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ \xi_{9}^{6,4}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$;\ \ 
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ c_{7}^{1}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ 1$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$0$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -1$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{1}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$0$,
$ -\xi_{9}^{6,4}$;\ \ 
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,30). $12_{\frac{118}{21},6.641}^{63,889}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.362$,
$0.433$,
$0.554$,
$0.652$,
$1.96$,
$-0.192$,
$-0.347$,
$-0.488$,
$-0.813$,
$-0.879$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.641 = 
 27+6c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
-21  c^{1}_{9}
+6c^{8}_{63}
-27  c^{1}_{7}
+18c^{10}_{63}
+6c^{11}_{63}
-36  c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{21},
\frac{1}{21},
\frac{4}{7},
\frac{2}{3},
\frac{38}{63},
\frac{19}{21},
\frac{1}{3},
\frac{29}{63},
\frac{8}{21},
\frac{8}{9},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{1}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ \xi_{9}^{6,4}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$;\ \ 
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ c_{7}^{1}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ 1$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$0$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -1$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{1}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$0$,
$ -\xi_{9}^{6,4}$;\ \ 
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,31). $12_{\frac{50}{21},6.641}^{63,194}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.362$,
$0.433$,
$0.554$,
$0.652$,
$1.96$,
$-0.192$,
$-0.347$,
$-0.488$,
$-0.813$,
$-0.879$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.641 = 
 27+6c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
-21  c^{1}_{9}
+6c^{8}_{63}
-27  c^{1}_{7}
+18c^{10}_{63}
+6c^{11}_{63}
-36  c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{21},
\frac{20}{21},
\frac{3}{7},
\frac{1}{3},
\frac{25}{63},
\frac{2}{21},
\frac{2}{3},
\frac{34}{63},
\frac{13}{21},
\frac{1}{9},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{1}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ \xi_{9}^{6,4}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$;\ \ 
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ c_{7}^{1}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ 1$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$0$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -1$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{1}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$0$,
$ -\xi_{9}^{6,4}$;\ \ 
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,32). $12_{\frac{146}{21},6.641}^{63,285}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.362$,
$0.433$,
$0.554$,
$0.652$,
$1.96$,
$-0.192$,
$-0.347$,
$-0.488$,
$-0.813$,
$-0.879$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.641 = 
 27+6c^{1}_{63}
-3  c^{2}_{63}
-6  c^{4}_{63}
+18c^{2}_{21}
-21  c^{1}_{9}
+6c^{8}_{63}
-27  c^{1}_{7}
+18c^{10}_{63}
+6c^{11}_{63}
-36  c^{2}_{9}
+18c^{5}_{21}
-3  c^{16}_{63}
+12c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{21},
\frac{8}{21},
\frac{4}{7},
\frac{1}{3},
\frac{52}{63},
\frac{5}{21},
\frac{2}{3},
\frac{43}{63},
\frac{1}{21},
\frac{1}{9},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{7}^{6,2}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{1}$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -1$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$ \xi_{9}^{6,4}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$ -c_{9}^{2}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$;\ \ 
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ c_{7}^{1}$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ \xi_{7}^{6,2}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
+c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
+c^{1}_{9}
-c^{8}_{63}
-c^{10}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
-c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ \xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ 1$;\ \ 
$ -c_{9}^{2}$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$,
$0$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$,
$  -c^{2}_{21}
+c^{1}_{9}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$ -1$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -c_{9}^{2}$;\ \ 
$ -\xi_{9}^{2,4}$,
$  c^{2}_{21}
-c^{1}_{9}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{5}_{21}
+c^{17}_{63}
$,
$ c_{7}^{1}$,
$ -\xi_{9}^{6,4}$,
$  c^{1}_{63}
-c^{2}_{63}
-c^{1}_{9}
+c^{8}_{63}
+c^{10}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$0$,
$ -\xi_{9}^{6,4}$;\ \ 
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
$,
$  -c^{1}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{1}_{7}
-c^{10}_{63}
+c^{2}_{9}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
+c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$,
$  c^{1}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{1}_{7}
+c^{10}_{63}
-c^{2}_{9}
+c^{17}_{63}
$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,33). $12_{\frac{142}{21},4.271}^{63,889}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.278$,
$0.290$,
$0.445$,
$0.652$,
$0.705$,
$-0.154$,
$-0.347$,
$-0.391$,
$-0.523$,
$-0.801$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.271 = 
 54+12c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
-21  c^{1}_{9}
+12c^{8}_{63}
+9c^{1}_{7}
-6  c^{10}_{63}
-9  c^{11}_{63}
-30  c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{21},
\frac{5}{21},
\frac{4}{7},
\frac{2}{3},
\frac{47}{63},
\frac{19}{21},
\frac{1}{3},
\frac{29}{63},
\frac{11}{21},
\frac{6}{7},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -c_{7}^{2}$,
$ \xi_{9}^{2,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{2}$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ \xi_{9}^{6,4}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ c_{7}^{2}$,
$ -1$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$0$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$;\ \ 
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$0$;\ \ 
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,34). $12_{\frac{166}{21},4.271}^{63,852}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.278$,
$0.290$,
$0.445$,
$0.652$,
$0.705$,
$-0.154$,
$-0.347$,
$-0.391$,
$-0.523$,
$-0.801$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.271 = 
 54+12c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
-21  c^{1}_{9}
+12c^{8}_{63}
+9c^{1}_{7}
-6  c^{10}_{63}
-9  c^{11}_{63}
-30  c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{21},
\frac{2}{21},
\frac{3}{7},
\frac{2}{3},
\frac{2}{63},
\frac{16}{21},
\frac{1}{3},
\frac{20}{63},
\frac{17}{21},
\frac{1}{7},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -c_{7}^{2}$,
$ \xi_{9}^{2,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{2}$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ \xi_{9}^{6,4}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ c_{7}^{2}$,
$ -1$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$0$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$;\ \ 
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$0$;\ \ 
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,35). $12_{\frac{2}{21},4.271}^{63,160}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.278$,
$0.290$,
$0.445$,
$0.652$,
$0.705$,
$-0.154$,
$-0.347$,
$-0.391$,
$-0.523$,
$-0.801$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.271 = 
 54+12c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
-21  c^{1}_{9}
+12c^{8}_{63}
+9c^{1}_{7}
-6  c^{10}_{63}
-9  c^{11}_{63}
-30  c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{21},
\frac{19}{21},
\frac{4}{7},
\frac{1}{3},
\frac{61}{63},
\frac{5}{21},
\frac{2}{3},
\frac{43}{63},
\frac{4}{21},
\frac{6}{7},
\frac{1}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -c_{7}^{2}$,
$ \xi_{9}^{2,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{2}$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ \xi_{9}^{6,4}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ c_{7}^{2}$,
$ -1$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$0$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$;\ \ 
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$0$;\ \ 
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(51,36). $12_{\frac{26}{21},4.271}^{63,667}$ \irep{5126}:\ \ 
$d_i$ = ($1.0$,
$0.278$,
$0.290$,
$0.445$,
$0.652$,
$0.705$,
$-0.154$,
$-0.347$,
$-0.391$,
$-0.523$,
$-0.801$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.271 = 
 54+12c^{1}_{63}
-6  c^{2}_{63}
+9c^{4}_{63}
-27  c^{2}_{21}
-21  c^{1}_{9}
+12c^{8}_{63}
+9c^{1}_{7}
-6  c^{10}_{63}
-9  c^{11}_{63}
-30  c^{2}_{9}
-27  c^{5}_{21}
-6  c^{16}_{63}
+3c^{17}_{63}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{21},
\frac{16}{21},
\frac{3}{7},
\frac{1}{3},
\frac{16}{63},
\frac{2}{21},
\frac{2}{3},
\frac{34}{63},
\frac{10}{21},
\frac{1}{7},
\frac{1}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -c_{7}^{2}$,
$ \xi_{9}^{2,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{9}^{6,4}$;\ \ 
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$ -\xi_{9}^{2,4}$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$,
$ -c_{7}^{2}$,
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{5}_{21}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$ \xi_{9}^{6,4}$,
$ -\xi_{7}^{5,3}$,
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$ -c_{9}^{2}$,
$ \xi_{9}^{2,4}$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$;\ \ 
$ \xi_{7}^{5,3}$,
$  1+c^{4}_{63}
-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{11}_{63}
-c^{5}_{21}
$,
$ -\xi_{9}^{6,4}$,
$  -c^{1}_{63}
+c^{2}_{63}
-c^{4}_{63}
+c^{1}_{9}
-c^{8}_{63}
+c^{11}_{63}
+c^{2}_{9}
+c^{16}_{63}
-c^{17}_{63}
$,
$  c^{4}_{63}
-c^{10}_{63}
-c^{11}_{63}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ \xi_{9}^{2,4}$,
$ 1$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -c_{9}^{2}$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ c_{7}^{2}$,
$ -1$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$ \xi_{9}^{6,4}$;\ \ 
$0$,
$ -\xi_{9}^{6,4}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$,
$0$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$  -1+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{5}_{21}
+c^{17}_{63}
$,
$0$;\ \ 
$  1+c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{5}_{21}
-c^{16}_{63}
+c^{17}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$,
$ -1$,
$ -c_{9}^{2}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$;\ \ 
$ -\xi_{9}^{2,4}$,
$  1-c^{2}_{21}
+c^{1}_{7}
-c^{10}_{63}
-c^{5}_{21}
-c^{17}_{63}
$,
$ \xi_{7}^{5,3}$,
$  c^{1}_{63}
-c^{2}_{63}
+c^{4}_{63}
-c^{1}_{9}
+c^{8}_{63}
-c^{11}_{63}
-c^{2}_{9}
-c^{16}_{63}
+c^{17}_{63}
$,
$ -\xi_{9}^{6,4}$;\ \ 
$0$,
$ \xi_{9}^{6,4}$,
$ -\xi_{9}^{6,4}$,
$0$;\ \ 
$  -c^{4}_{63}
+c^{10}_{63}
+c^{11}_{63}
$,
$  -1-c^{4}_{63}
+c^{2}_{21}
-c^{1}_{7}
+c^{10}_{63}
+c^{11}_{63}
+c^{5}_{21}
$,
$  -1-c^{1}_{63}
+c^{2}_{21}
+c^{1}_{9}
-c^{8}_{63}
+c^{2}_{9}
+c^{5}_{21}
$;\ \ 
$ c_{7}^{2}$,
$  1+c^{1}_{63}
-c^{2}_{21}
-c^{1}_{9}
+c^{8}_{63}
-c^{2}_{9}
-c^{5}_{21}
$;\ \ 
$0$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(52,1). $12_{7,201.2}^{84,218}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{11}{28},
\frac{15}{28},
\frac{23}{28},
0,
\frac{1}{4},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{6,100.6}^{21,154} $

\vskip 1ex 
\color{grey}


\noindent(52,2). $12_{3,201.2}^{84,222}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{3}{28},
\frac{19}{28},
\frac{27}{28},
0,
\frac{1}{4},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{2,100.6}^{21,320} $

\vskip 1ex 
\color{grey}


\noindent(52,3). $12_{5,201.2}^{84,402}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{1}{28},
\frac{9}{28},
\frac{25}{28},
0,
\frac{3}{4},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{6,100.6}^{21,154} $

\vskip 1ex 
\color{grey}


\noindent(52,4). $12_{1,201.2}^{84,214}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$4.791$,
$5.791$,
$5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{5}{28},
\frac{13}{28},
\frac{17}{28},
0,
\frac{3}{4},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{2,100.6}^{21,320} $

\vskip 1ex 
\color{grey}


\noindent(52,5). $12_{3,8.765}^{84,622}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.208$,
$1.0$,
$1.208$,
$1.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{11}{28},
\frac{15}{28},
\frac{23}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{5-\sqrt{21}}{2}$,
$ 1$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(52,6). $12_{7,8.765}^{84,633}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.208$,
$1.0$,
$1.208$,
$1.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{3}{28},
\frac{19}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{5-\sqrt{21}}{2}$,
$ 1$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(52,7). $12_{1,8.765}^{84,251}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.208$,
$1.0$,
$1.208$,
$1.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{1}{28},
\frac{9}{28},
\frac{25}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{5-\sqrt{21}}{2}$,
$ 1$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(52,8). $12_{5,8.765}^{84,212}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.208$,
$1.0$,
$1.208$,
$1.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{5}{28},
\frac{13}{28},
\frac{17}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{5-\sqrt{21}}{2}$,
$ 1$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(53,1). $12_{\frac{412}{65},205.3}^{65,785}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{4}{13},
\frac{2}{13},
\frac{46}{65},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{36}{65},
\frac{61}{65},
\frac{56}{65},
\frac{21}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

\vskip 1ex 
\color{grey}


\noindent(53,2). $12_{\frac{472}{65},205.3}^{65,532}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{13},
\frac{11}{13},
\frac{6}{65},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{16}{65},
\frac{56}{65},
\frac{61}{65},
\frac{31}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

\vskip 1ex 
\color{grey}


\noindent(53,3). $12_{\frac{48}{65},205.3}^{65,203}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{4}{13},
\frac{2}{13},
\frac{59}{65},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{49}{65},
\frac{9}{65},
\frac{4}{65},
\frac{34}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

\vskip 1ex 
\color{grey}


\noindent(53,4). $12_{\frac{108}{65},205.3}^{65,149}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.941$,
$2.770$,
$3.142$,
$3.438$,
$3.907$,
$4.148$,
$4.483$,
$5.564$,
$6.321$,
$6.711$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 205.311 = 
 55+5c^{1}_{65}
+4c^{3}_{65}
+8c^{4}_{65}
+37c^{1}_{13}
+3c^{6}_{65}
+9c^{8}_{65}
+8c^{9}_{65}
+22c^{2}_{13}
+15c^{1}_{5}
+5c^{14}_{65}
+10c^{3}_{13}
+2c^{17}_{65}
+9c^{18}_{65}
+3c^{19}_{65}
+4c^{4}_{13}
+2c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{9}{13},
\frac{11}{13},
\frac{19}{65},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{29}{65},
\frac{4}{65},
\frac{9}{65},
\frac{44}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  1+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{9}_{65}
-c^{14}_{65}
$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
+c^{14}_{65}
+c^{19}_{65}
$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ \frac{1+\sqrt{5}}{2}$,
$  1+c^{1}_{13}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{1}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
-c^{14}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$;\ \ 
$ -\xi_{13}^{3}$,
$  -1-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{6}$,
$  c^{1}_{65}
+c^{4}_{65}
+c^{9}_{65}
+c^{14}_{65}
$,
$  -1-c^{1}_{13}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

\vskip 1ex 
\color{grey}


\noindent(53,5). $12_{\frac{256}{65},78.42}^{65,116}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-0.618$,
$-1.200$,
$-1.712$,
$-2.125$,
$-2.414$,
$-2.563$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.422 = 
 45-5  c^{1}_{65}
-4  c^{3}_{65}
-3  c^{4}_{65}
+33c^{1}_{13}
-3  c^{6}_{65}
-9  c^{8}_{65}
-3  c^{9}_{65}
+23c^{2}_{13}
-15  c^{1}_{5}
-5  c^{14}_{65}
+15c^{3}_{13}
+3c^{17}_{65}
-9  c^{18}_{65}
-3  c^{19}_{65}
+6c^{4}_{13}
+3c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{13},
\frac{2}{13},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{1}{5},
\frac{33}{65},
\frac{23}{65},
\frac{48}{65},
\frac{43}{65},
\frac{8}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{4}_{13}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,6). $12_{\frac{204}{65},78.42}^{65,253}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-0.618$,
$-1.200$,
$-1.712$,
$-2.125$,
$-2.414$,
$-2.563$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.422 = 
 45-5  c^{1}_{65}
-4  c^{3}_{65}
-3  c^{4}_{65}
+33c^{1}_{13}
-3  c^{6}_{65}
-9  c^{8}_{65}
-3  c^{9}_{65}
+23c^{2}_{13}
-15  c^{1}_{5}
-5  c^{14}_{65}
+15c^{3}_{13}
+3c^{17}_{65}
-9  c^{18}_{65}
-3  c^{19}_{65}
+6c^{4}_{13}
+3c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{13},
\frac{2}{13},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{4}{5},
\frac{7}{65},
\frac{62}{65},
\frac{22}{65},
\frac{17}{65},
\frac{47}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{4}_{13}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,7). $12_{\frac{316}{65},78.42}^{65,266}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-0.618$,
$-1.200$,
$-1.712$,
$-2.125$,
$-2.414$,
$-2.563$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.422 = 
 45-5  c^{1}_{65}
-4  c^{3}_{65}
-3  c^{4}_{65}
+33c^{1}_{13}
-3  c^{6}_{65}
-9  c^{8}_{65}
-3  c^{9}_{65}
+23c^{2}_{13}
-15  c^{1}_{5}
-5  c^{14}_{65}
+15c^{3}_{13}
+3c^{17}_{65}
-9  c^{18}_{65}
-3  c^{19}_{65}
+6c^{4}_{13}
+3c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{13},
\frac{11}{13},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{1}{5},
\frac{58}{65},
\frac{3}{65},
\frac{43}{65},
\frac{48}{65},
\frac{18}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{4}_{13}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,8). $12_{\frac{264}{65},78.42}^{65,633}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-0.618$,
$-1.200$,
$-1.712$,
$-2.125$,
$-2.414$,
$-2.563$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 78.422 = 
 45-5  c^{1}_{65}
-4  c^{3}_{65}
-3  c^{4}_{65}
+33c^{1}_{13}
-3  c^{6}_{65}
-9  c^{8}_{65}
-3  c^{9}_{65}
+23c^{2}_{13}
-15  c^{1}_{5}
-5  c^{14}_{65}
+15c^{3}_{13}
+3c^{17}_{65}
-9  c^{18}_{65}
-3  c^{19}_{65}
+6c^{4}_{13}
+3c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{13},
\frac{11}{13},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{4}{5},
\frac{32}{65},
\frac{42}{65},
\frac{17}{65},
\frac{22}{65},
\frac{57}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{4}_{13}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$  -c^{3}_{65}
-c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{4}_{13}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{18}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,9). $12_{\frac{112}{65},54.44}^{65,267}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.426$,
$1.618$,
$2.136$,
$2.308$,
$3.456$,
$-0.514$,
$-0.833$,
$-1.770$,
$-2.11$,
$-2.865$,
$-3.255$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 54.446 = 
 56-2  c^{1}_{65}
+14c^{3}_{65}
-11  c^{4}_{65}
-7  c^{1}_{13}
-9  c^{6}_{65}
-c^{8}_{65}
-11  c^{9}_{65}
+38c^{2}_{13}
+20c^{1}_{5}
-2  c^{14}_{65}
-4  c^{3}_{13}
-6  c^{17}_{65}
-c^{18}_{65}
-9  c^{19}_{65}
+14c^{4}_{13}
-6  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{13},
\frac{2}{5},
\frac{9}{13},
\frac{31}{65},
\frac{6}{65},
\frac{2}{13},
\frac{36}{65},
\frac{5}{13},
\frac{12}{13},
\frac{51}{65},
\frac{21}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{10,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{8,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{8,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{12,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ 1$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,10). $12_{\frac{268}{65},54.44}^{65,333}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.426$,
$1.618$,
$2.136$,
$2.308$,
$3.456$,
$-0.514$,
$-0.833$,
$-1.770$,
$-2.11$,
$-2.865$,
$-3.255$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 54.446 = 
 56-2  c^{1}_{65}
+14c^{3}_{65}
-11  c^{4}_{65}
-7  c^{1}_{13}
-9  c^{6}_{65}
-c^{8}_{65}
-11  c^{9}_{65}
+38c^{2}_{13}
+20c^{1}_{5}
-2  c^{14}_{65}
-4  c^{3}_{13}
-6  c^{17}_{65}
-c^{18}_{65}
-9  c^{19}_{65}
+14c^{4}_{13}
-6  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{13},
\frac{3}{5},
\frac{9}{13},
\frac{44}{65},
\frac{19}{65},
\frac{2}{13},
\frac{49}{65},
\frac{5}{13},
\frac{12}{13},
\frac{64}{65},
\frac{34}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{10,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{8,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{8,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{12,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ 1$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,11). $12_{\frac{252}{65},54.44}^{65,163}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.426$,
$1.618$,
$2.136$,
$2.308$,
$3.456$,
$-0.514$,
$-0.833$,
$-1.770$,
$-2.11$,
$-2.865$,
$-3.255$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 54.446 = 
 56-2  c^{1}_{65}
+14c^{3}_{65}
-11  c^{4}_{65}
-7  c^{1}_{13}
-9  c^{6}_{65}
-c^{8}_{65}
-11  c^{9}_{65}
+38c^{2}_{13}
+20c^{1}_{5}
-2  c^{14}_{65}
-4  c^{3}_{13}
-6  c^{17}_{65}
-c^{18}_{65}
-9  c^{19}_{65}
+14c^{4}_{13}
-6  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{13},
\frac{2}{5},
\frac{4}{13},
\frac{21}{65},
\frac{46}{65},
\frac{11}{13},
\frac{16}{65},
\frac{8}{13},
\frac{1}{13},
\frac{1}{65},
\frac{31}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{10,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{8,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{8,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{12,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ 1$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,12). $12_{\frac{408}{65},54.44}^{65,246}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$1.426$,
$1.618$,
$2.136$,
$2.308$,
$3.456$,
$-0.514$,
$-0.833$,
$-1.770$,
$-2.11$,
$-2.865$,
$-3.255$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 54.446 = 
 56-2  c^{1}_{65}
+14c^{3}_{65}
-11  c^{4}_{65}
-7  c^{1}_{13}
-9  c^{6}_{65}
-c^{8}_{65}
-11  c^{9}_{65}
+38c^{2}_{13}
+20c^{1}_{5}
-2  c^{14}_{65}
-4  c^{3}_{13}
-6  c^{17}_{65}
-c^{18}_{65}
-9  c^{19}_{65}
+14c^{4}_{13}
-6  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{13},
\frac{3}{5},
\frac{4}{13},
\frac{34}{65},
\frac{59}{65},
\frac{11}{13},
\frac{29}{65},
\frac{8}{13},
\frac{1}{13},
\frac{14}{65},
\frac{44}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{10,2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
-c^{6}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ -1$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{10,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{8,2}$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{8,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$  1+c^{3}_{65}
-c^{4}_{65}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{12,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
-c^{2}_{13}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{1}$,
$ 1$,
$ c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{6,2}$,
$  -1-c^{3}_{65}
+c^{6}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{19}_{65}
-c^{23}_{65}
$,
$  1+c^{3}_{65}
+c^{2}_{13}
+c^{1}_{5}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -\xi_{13}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,13). $12_{\frac{272}{65},26.74}^{65,810}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.583$,
$1.241$,
$1.497$,
$1.618$,
$2.8$,
$2.422$,
$-0.700$,
$-1.133$,
$-1.410$,
$-2.281$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.740 = 
 48+15c^{1}_{65}
-14  c^{3}_{65}
-15  c^{4}_{65}
-6  c^{1}_{13}
+9c^{6}_{65}
-12  c^{8}_{65}
-15  c^{9}_{65}
-12  c^{2}_{13}
+6c^{1}_{5}
+15c^{14}_{65}
+30c^{3}_{13}
-20  c^{17}_{65}
-12  c^{18}_{65}
+9c^{19}_{65}
+12c^{4}_{13}
-20  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{51}{65},
\frac{7}{13},
\frac{1}{13},
\frac{2}{5},
\frac{61}{65},
\frac{31}{65},
\frac{8}{13},
\frac{1}{65},
\frac{3}{13},
\frac{41}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -c_{13}^{5}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,14). $12_{\frac{428}{65},26.74}^{65,549}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.583$,
$1.241$,
$1.497$,
$1.618$,
$2.8$,
$2.422$,
$-0.700$,
$-1.133$,
$-1.410$,
$-2.281$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.740 = 
 48+15c^{1}_{65}
-14  c^{3}_{65}
-15  c^{4}_{65}
-6  c^{1}_{13}
+9c^{6}_{65}
-12  c^{8}_{65}
-15  c^{9}_{65}
-12  c^{2}_{13}
+6c^{1}_{5}
+15c^{14}_{65}
+30c^{3}_{13}
-20  c^{17}_{65}
-12  c^{18}_{65}
+9c^{19}_{65}
+12c^{4}_{13}
-20  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{64}{65},
\frac{7}{13},
\frac{1}{13},
\frac{3}{5},
\frac{9}{65},
\frac{44}{65},
\frac{8}{13},
\frac{14}{65},
\frac{3}{13},
\frac{54}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -c_{13}^{5}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,15). $12_{\frac{92}{65},26.74}^{65,676}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.583$,
$1.241$,
$1.497$,
$1.618$,
$2.8$,
$2.422$,
$-0.700$,
$-1.133$,
$-1.410$,
$-2.281$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.740 = 
 48+15c^{1}_{65}
-14  c^{3}_{65}
-15  c^{4}_{65}
-6  c^{1}_{13}
+9c^{6}_{65}
-12  c^{8}_{65}
-15  c^{9}_{65}
-12  c^{2}_{13}
+6c^{1}_{5}
+15c^{14}_{65}
+30c^{3}_{13}
-20  c^{17}_{65}
-12  c^{18}_{65}
+9c^{19}_{65}
+12c^{4}_{13}
-20  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{1}{65},
\frac{6}{13},
\frac{12}{13},
\frac{2}{5},
\frac{56}{65},
\frac{21}{65},
\frac{5}{13},
\frac{51}{65},
\frac{10}{13},
\frac{11}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -c_{13}^{5}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,16). $12_{\frac{248}{65},26.74}^{65,693}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.583$,
$1.241$,
$1.497$,
$1.618$,
$2.8$,
$2.422$,
$-0.700$,
$-1.133$,
$-1.410$,
$-2.281$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.740 = 
 48+15c^{1}_{65}
-14  c^{3}_{65}
-15  c^{4}_{65}
-6  c^{1}_{13}
+9c^{6}_{65}
-12  c^{8}_{65}
-15  c^{9}_{65}
-12  c^{2}_{13}
+6c^{1}_{5}
+15c^{14}_{65}
+30c^{3}_{13}
-20  c^{17}_{65}
-12  c^{18}_{65}
+9c^{19}_{65}
+12c^{4}_{13}
-20  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{14}{65},
\frac{6}{13},
\frac{12}{13},
\frac{3}{5},
\frac{4}{65},
\frac{34}{65},
\frac{5}{13},
\frac{64}{65},
\frac{10}{13},
\frac{24}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ c_{13}^{5}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{11,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{1}_{13}
-c^{8}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{5}$,
$ -c_{13}^{5}$,
$  -c^{1}_{65}
+c^{3}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{13}^{1,3}$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$  c^{1}_{65}
-c^{3}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$  -c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,17). $12_{\frac{96}{65},20.79}^{65,786}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.318$,
$1.94$,
$1.243$,
$1.426$,
$2.136$,
$-0.514$,
$-0.618$,
$-0.881$,
$-1.320$,
$-1.770$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.796 = 
 34+2c^{1}_{65}
-14  c^{3}_{65}
-4  c^{4}_{65}
-8  c^{1}_{13}
+9c^{6}_{65}
+c^{8}_{65}
-4  c^{9}_{65}
+22c^{2}_{13}
-20  c^{1}_{5}
+2c^{14}_{65}
-6  c^{3}_{13}
-9  c^{17}_{65}
+c^{18}_{65}
+9c^{19}_{65}
+21c^{4}_{13}
-9  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{65},
\frac{53}{65},
\frac{18}{65},
\frac{12}{13},
\frac{4}{13},
\frac{11}{13},
\frac{1}{5},
\frac{8}{65},
\frac{33}{65},
\frac{8}{13},
\frac{1}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ 1$,
$ c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  c^{3}_{65}
+c^{1}_{5}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
+c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{6,2}$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,18). $12_{\frac{476}{65},20.79}^{65,169}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.318$,
$1.94$,
$1.243$,
$1.426$,
$2.136$,
$-0.514$,
$-0.618$,
$-0.881$,
$-1.320$,
$-1.770$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.796 = 
 34+2c^{1}_{65}
-14  c^{3}_{65}
-4  c^{4}_{65}
-8  c^{1}_{13}
+9c^{6}_{65}
+c^{8}_{65}
-4  c^{9}_{65}
+22c^{2}_{13}
-20  c^{1}_{5}
+2c^{14}_{65}
-6  c^{3}_{13}
-9  c^{17}_{65}
+c^{18}_{65}
+9c^{19}_{65}
+21c^{4}_{13}
-9  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{65},
\frac{38}{65},
\frac{8}{65},
\frac{1}{13},
\frac{9}{13},
\frac{2}{13},
\frac{1}{5},
\frac{18}{65},
\frac{58}{65},
\frac{5}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ 1$,
$ c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  c^{3}_{65}
+c^{1}_{5}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
+c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{6,2}$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,19). $12_{\frac{44}{65},20.79}^{65,747}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.318$,
$1.94$,
$1.243$,
$1.426$,
$2.136$,
$-0.514$,
$-0.618$,
$-0.881$,
$-1.320$,
$-1.770$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.796 = 
 34+2c^{1}_{65}
-14  c^{3}_{65}
-4  c^{4}_{65}
-8  c^{1}_{13}
+9c^{6}_{65}
+c^{8}_{65}
-4  c^{9}_{65}
+22c^{2}_{13}
-20  c^{1}_{5}
+2c^{14}_{65}
-6  c^{3}_{13}
-9  c^{17}_{65}
+c^{18}_{65}
+9c^{19}_{65}
+21c^{4}_{13}
-9  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{42}{65},
\frac{27}{65},
\frac{57}{65},
\frac{12}{13},
\frac{4}{13},
\frac{11}{13},
\frac{4}{5},
\frac{47}{65},
\frac{7}{65},
\frac{8}{13},
\frac{1}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ 1$,
$ c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  c^{3}_{65}
+c^{1}_{5}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
+c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{6,2}$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,20). $12_{\frac{424}{65},20.79}^{65,139}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.318$,
$1.94$,
$1.243$,
$1.426$,
$2.136$,
$-0.514$,
$-0.618$,
$-0.881$,
$-1.320$,
$-1.770$,
$-2.11$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.796 = 
 34+2c^{1}_{65}
-14  c^{3}_{65}
-4  c^{4}_{65}
-8  c^{1}_{13}
+9c^{6}_{65}
+c^{8}_{65}
-4  c^{9}_{65}
+22c^{2}_{13}
-20  c^{1}_{5}
+2c^{14}_{65}
-6  c^{3}_{13}
-9  c^{17}_{65}
+c^{18}_{65}
+9c^{19}_{65}
+21c^{4}_{13}
-9  c^{22}_{65}
-14  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{62}{65},
\frac{12}{65},
\frac{47}{65},
\frac{1}{13},
\frac{9}{13},
\frac{2}{13},
\frac{4}{5},
\frac{57}{65},
\frac{32}{65},
\frac{5}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ 1$,
$ c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  c^{3}_{65}
+c^{1}_{5}
+c^{23}_{65}
$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{19}_{65}
+c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{6,2}$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{12,2}$,
$ 1$;\ \ 
$ -\xi_{13}^{6,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
+c^{23}_{65}
$,
$ -1$,
$ -c_{13}^{1}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{1}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ 1$,
$ -c_{13}^{1}$,
$  -c^{3}_{65}
-c^{1}_{5}
-c^{23}_{65}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{1}_{5}
+c^{17}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{8,2}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{1}_{5}
-c^{17}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$;\ \ 
$ \xi_{13}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,21). $12_{\frac{172}{65},17.36}^{65,197}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.470$,
$0.564$,
$0.805$,
$0.913$,
$1.303$,
$1.618$,
$-1.136$,
$-1.206$,
$-1.838$,
$-1.951$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.360 = 
 40-7  c^{1}_{65}
-3  c^{3}_{65}
+20c^{4}_{65}
-5  c^{1}_{13}
-12  c^{6}_{65}
+3c^{8}_{65}
+20c^{9}_{65}
-23  c^{2}_{13}
+18c^{1}_{5}
-7  c^{14}_{65}
-14  c^{3}_{13}
+18c^{17}_{65}
+3c^{18}_{65}
-12  c^{19}_{65}
+10c^{4}_{13}
+18c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{51}{65},
\frac{4}{13},
\frac{11}{13},
\frac{46}{65},
\frac{16}{65},
\frac{2}{5},
\frac{10}{13},
\frac{2}{13},
\frac{11}{65},
\frac{36}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$;\ \ 
$ \xi_{13}^{10,4}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ 1$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$  -1+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$  c^{3}_{65}
-c^{4}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{23}_{65}
$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$;\ \ 
$ -1$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,22). $12_{\frac{328}{65},17.36}^{65,455}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.470$,
$0.564$,
$0.805$,
$0.913$,
$1.303$,
$1.618$,
$-1.136$,
$-1.206$,
$-1.838$,
$-1.951$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.360 = 
 40-7  c^{1}_{65}
-3  c^{3}_{65}
+20c^{4}_{65}
-5  c^{1}_{13}
-12  c^{6}_{65}
+3c^{8}_{65}
+20c^{9}_{65}
-23  c^{2}_{13}
+18c^{1}_{5}
-7  c^{14}_{65}
-14  c^{3}_{13}
+18c^{17}_{65}
+3c^{18}_{65}
-12  c^{19}_{65}
+10c^{4}_{13}
+18c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{64}{65},
\frac{4}{13},
\frac{11}{13},
\frac{59}{65},
\frac{29}{65},
\frac{3}{5},
\frac{10}{13},
\frac{2}{13},
\frac{24}{65},
\frac{49}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$;\ \ 
$ \xi_{13}^{10,4}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ 1$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$  -1+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$  c^{3}_{65}
-c^{4}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{23}_{65}
$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$;\ \ 
$ -1$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,23). $12_{\frac{192}{65},17.36}^{65,915}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.470$,
$0.564$,
$0.805$,
$0.913$,
$1.303$,
$1.618$,
$-1.136$,
$-1.206$,
$-1.838$,
$-1.951$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.360 = 
 40-7  c^{1}_{65}
-3  c^{3}_{65}
+20c^{4}_{65}
-5  c^{1}_{13}
-12  c^{6}_{65}
+3c^{8}_{65}
+20c^{9}_{65}
-23  c^{2}_{13}
+18c^{1}_{5}
-7  c^{14}_{65}
-14  c^{3}_{13}
+18c^{17}_{65}
+3c^{18}_{65}
-12  c^{19}_{65}
+10c^{4}_{13}
+18c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{1}{65},
\frac{9}{13},
\frac{2}{13},
\frac{6}{65},
\frac{36}{65},
\frac{2}{5},
\frac{3}{13},
\frac{11}{13},
\frac{41}{65},
\frac{16}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$;\ \ 
$ \xi_{13}^{10,4}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ 1$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$  -1+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$  c^{3}_{65}
-c^{4}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{23}_{65}
$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$;\ \ 
$ -1$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,24). $12_{\frac{348}{65},17.36}^{65,966}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.470$,
$0.564$,
$0.805$,
$0.913$,
$1.303$,
$1.618$,
$-1.136$,
$-1.206$,
$-1.838$,
$-1.951$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.360 = 
 40-7  c^{1}_{65}
-3  c^{3}_{65}
+20c^{4}_{65}
-5  c^{1}_{13}
-12  c^{6}_{65}
+3c^{8}_{65}
+20c^{9}_{65}
-23  c^{2}_{13}
+18c^{1}_{5}
-7  c^{14}_{65}
-14  c^{3}_{13}
+18c^{17}_{65}
+3c^{18}_{65}
-12  c^{19}_{65}
+10c^{4}_{13}
+18c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{14}{65},
\frac{9}{13},
\frac{2}{13},
\frac{19}{65},
\frac{49}{65},
\frac{3}{5},
\frac{3}{13},
\frac{11}{13},
\frac{54}{65},
\frac{29}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$;\ \ 
$ \xi_{13}^{10,4}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ 1$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$  -1+c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -c^{3}_{65}
+c^{4}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{23}_{65}
$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  -1+c^{1}_{65}
+c^{6}_{65}
-c^{1}_{5}
+c^{14}_{65}
+c^{19}_{65}
$,
$  -1+c^{1}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{6}_{65}
+c^{1}_{5}
-c^{14}_{65}
-c^{19}_{65}
$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$,
$  c^{3}_{65}
-c^{4}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{23}_{65}
$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$;\ \ 
$ -1$,
$  1-c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,25). $12_{\frac{488}{65},13.44}^{65,513}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.880$,
$1.147$,
$1.424$,
$1.618$,
$-0.255$,
$-0.414$,
$-0.497$,
$-0.804$,
$-1.61$,
$-1.717$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.449 = 
 23-5  c^{1}_{65}
-4  c^{3}_{65}
+31c^{4}_{65}
-37  c^{1}_{13}
+10c^{6}_{65}
-9  c^{8}_{65}
+31c^{9}_{65}
-22  c^{2}_{13}
+11c^{1}_{5}
-5  c^{14}_{65}
-10  c^{3}_{13}
+24c^{17}_{65}
-9  c^{18}_{65}
+10c^{19}_{65}
-30  c^{4}_{13}
+24c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{13},
\frac{5}{13},
\frac{4}{65},
\frac{64}{65},
\frac{3}{5},
\frac{9}{13},
\frac{19}{65},
\frac{3}{13},
\frac{54}{65},
\frac{4}{13},
\frac{59}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{1,5}$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{9,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{1}_{5}
+c^{14}_{65}
$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{9,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -c_{13}^{4}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,26). $12_{\frac{332}{65},13.44}^{65,328}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.880$,
$1.147$,
$1.424$,
$1.618$,
$-0.255$,
$-0.414$,
$-0.497$,
$-0.804$,
$-1.61$,
$-1.717$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.449 = 
 23-5  c^{1}_{65}
-4  c^{3}_{65}
+31c^{4}_{65}
-37  c^{1}_{13}
+10c^{6}_{65}
-9  c^{8}_{65}
+31c^{9}_{65}
-22  c^{2}_{13}
+11c^{1}_{5}
-5  c^{14}_{65}
-10  c^{3}_{13}
+24c^{17}_{65}
-9  c^{18}_{65}
+10c^{19}_{65}
-30  c^{4}_{13}
+24c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{13},
\frac{5}{13},
\frac{56}{65},
\frac{51}{65},
\frac{2}{5},
\frac{9}{13},
\frac{6}{65},
\frac{3}{13},
\frac{41}{65},
\frac{4}{13},
\frac{46}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{1,5}$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{9,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{1}_{5}
+c^{14}_{65}
$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{9,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -c_{13}^{4}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,27). $12_{\frac{188}{65},13.44}^{65,722}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.880$,
$1.147$,
$1.424$,
$1.618$,
$-0.255$,
$-0.414$,
$-0.497$,
$-0.804$,
$-1.61$,
$-1.717$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.449 = 
 23-5  c^{1}_{65}
-4  c^{3}_{65}
+31c^{4}_{65}
-37  c^{1}_{13}
+10c^{6}_{65}
-9  c^{8}_{65}
+31c^{9}_{65}
-22  c^{2}_{13}
+11c^{1}_{5}
-5  c^{14}_{65}
-10  c^{3}_{13}
+24c^{17}_{65}
-9  c^{18}_{65}
+10c^{19}_{65}
-30  c^{4}_{13}
+24c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{13},
\frac{8}{13},
\frac{9}{65},
\frac{14}{65},
\frac{3}{5},
\frac{4}{13},
\frac{59}{65},
\frac{10}{13},
\frac{24}{65},
\frac{9}{13},
\frac{19}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{1,5}$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{9,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{1}_{5}
+c^{14}_{65}
$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{9,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -c_{13}^{4}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,28). $12_{\frac{32}{65},13.44}^{65,229}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.709$,
$0.880$,
$1.147$,
$1.424$,
$1.618$,
$-0.255$,
$-0.414$,
$-0.497$,
$-0.804$,
$-1.61$,
$-1.717$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.449 = 
 23-5  c^{1}_{65}
-4  c^{3}_{65}
+31c^{4}_{65}
-37  c^{1}_{13}
+10c^{6}_{65}
-9  c^{8}_{65}
+31c^{9}_{65}
-22  c^{2}_{13}
+11c^{1}_{5}
-5  c^{14}_{65}
-10  c^{3}_{13}
+24c^{17}_{65}
-9  c^{18}_{65}
+10c^{19}_{65}
-30  c^{4}_{13}
+24c^{22}_{65}
-4  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{13},
\frac{8}{13},
\frac{61}{65},
\frac{1}{65},
\frac{2}{5},
\frac{4}{13},
\frac{46}{65},
\frac{10}{13},
\frac{11}{65},
\frac{9}{13},
\frac{6}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{13}^{1,5}$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{9,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{1}_{5}
+c^{14}_{65}
$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{1,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ -\xi_{13}^{9,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$,
$  c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$,
$ \xi_{13}^{11,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ \xi_{13}^{7,5}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{4}$,
$ -c_{13}^{4}$,
$  -c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{18}_{65}
-c^{19}_{65}
$,
$ \xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{7,5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{13}^{11,5}$,
$  1-c^{1}_{65}
+c^{1}_{5}
-c^{14}_{65}
$;\ \ 
$ \xi_{13}^{11,5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,29). $12_{\frac{132}{65},11.93}^{65,148}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.757$,
$0.829$,
$1.341$,
$1.618$,
$-0.241$,
$-0.390$,
$-0.667$,
$-0.941$,
$-1.80$,
$-1.523$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.931 = 
 51-6  c^{1}_{65}
+3c^{3}_{65}
-33  c^{4}_{65}
+18c^{1}_{13}
-c^{6}_{65}
+10c^{8}_{65}
-33  c^{9}_{65}
-3  c^{2}_{13}
+21c^{1}_{5}
-6  c^{14}_{65}
-12  c^{3}_{13}
-18  c^{17}_{65}
+10c^{18}_{65}
-c^{19}_{65}
-10  c^{4}_{13}
-18  c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{13},
\frac{41}{65},
\frac{10}{13},
\frac{11}{65},
\frac{2}{5},
\frac{11}{13},
\frac{16}{65},
\frac{7}{13},
\frac{12}{13},
\frac{61}{65},
\frac{21}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -c_{13}^{3}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{8,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$ 1$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
+c^{9}_{65}
-c^{1}_{5}
$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,30). $12_{\frac{288}{65},11.93}^{65,172}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.757$,
$0.829$,
$1.341$,
$1.618$,
$-0.241$,
$-0.390$,
$-0.667$,
$-0.941$,
$-1.80$,
$-1.523$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.931 = 
 51-6  c^{1}_{65}
+3c^{3}_{65}
-33  c^{4}_{65}
+18c^{1}_{13}
-c^{6}_{65}
+10c^{8}_{65}
-33  c^{9}_{65}
-3  c^{2}_{13}
+21c^{1}_{5}
-6  c^{14}_{65}
-12  c^{3}_{13}
-18  c^{17}_{65}
+10c^{18}_{65}
-c^{19}_{65}
-10  c^{4}_{13}
-18  c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{13},
\frac{54}{65},
\frac{10}{13},
\frac{24}{65},
\frac{3}{5},
\frac{11}{13},
\frac{29}{65},
\frac{7}{13},
\frac{12}{13},
\frac{9}{65},
\frac{34}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -c_{13}^{3}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{8,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$ 1$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
+c^{9}_{65}
-c^{1}_{5}
$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,31). $12_{\frac{232}{65},11.93}^{65,578}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.757$,
$0.829$,
$1.341$,
$1.618$,
$-0.241$,
$-0.390$,
$-0.667$,
$-0.941$,
$-1.80$,
$-1.523$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.931 = 
 51-6  c^{1}_{65}
+3c^{3}_{65}
-33  c^{4}_{65}
+18c^{1}_{13}
-c^{6}_{65}
+10c^{8}_{65}
-33  c^{9}_{65}
-3  c^{2}_{13}
+21c^{1}_{5}
-6  c^{14}_{65}
-12  c^{3}_{13}
-18  c^{17}_{65}
+10c^{18}_{65}
-c^{19}_{65}
-10  c^{4}_{13}
-18  c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{13},
\frac{11}{65},
\frac{3}{13},
\frac{41}{65},
\frac{2}{5},
\frac{2}{13},
\frac{36}{65},
\frac{6}{13},
\frac{1}{13},
\frac{56}{65},
\frac{31}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -c_{13}^{3}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{8,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$ 1$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
+c^{9}_{65}
-c^{1}_{5}
$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,32). $12_{\frac{388}{65},11.93}^{65,562}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.468$,
$0.757$,
$0.829$,
$1.341$,
$1.618$,
$-0.241$,
$-0.390$,
$-0.667$,
$-0.941$,
$-1.80$,
$-1.523$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.931 = 
 51-6  c^{1}_{65}
+3c^{3}_{65}
-33  c^{4}_{65}
+18c^{1}_{13}
-c^{6}_{65}
+10c^{8}_{65}
-33  c^{9}_{65}
-3  c^{2}_{13}
+21c^{1}_{5}
-6  c^{14}_{65}
-12  c^{3}_{13}
-18  c^{17}_{65}
+10c^{18}_{65}
-c^{19}_{65}
-10  c^{4}_{13}
-18  c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{13},
\frac{24}{65},
\frac{3}{13},
\frac{54}{65},
\frac{3}{5},
\frac{2}{13},
\frac{49}{65},
\frac{6}{13},
\frac{1}{13},
\frac{4}{65},
\frac{44}{65} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{2,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{13}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ -c_{13}^{3}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{8,6}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
+c^{18}_{65}
$,
$ -\xi_{13}^{8,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{8,6}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$,
$ \frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -c_{13}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{13}^{3}$,
$ c_{13}^{3}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$  1-c^{4}_{65}
-c^{9}_{65}
+c^{1}_{5}
$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{18}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{10,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
$,
$ 1$,
$ \xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{4}_{65}
+c^{9}_{65}
-c^{1}_{5}
$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$;\ \ 
$ \xi_{13}^{2,6}$,
$  -1+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{1}_{5}
-c^{18}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{18}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,33). $12_{\frac{64}{65},10.21}^{65,123}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.433$,
$0.871$,
$1.241$,
$1.497$,
$-0.223$,
$-0.618$,
$-0.700$,
$-0.767$,
$-0.925$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.213 = 
 57-15  c^{1}_{65}
+14c^{3}_{65}
-35  c^{4}_{65}
+21c^{1}_{13}
-9  c^{6}_{65}
+12c^{8}_{65}
-35  c^{9}_{65}
+17c^{2}_{13}
-6  c^{1}_{5}
-15  c^{14}_{65}
+45c^{3}_{13}
-30  c^{17}_{65}
+12c^{18}_{65}
-9  c^{19}_{65}
+18c^{4}_{13}
-30  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{27}{65},
\frac{2}{65},
\frac{7}{13},
\frac{1}{13},
\frac{12}{65},
\frac{4}{5},
\frac{8}{13},
\frac{22}{65},
\frac{57}{65},
\frac{3}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -c_{13}^{5}$;\ \ 
$ 1$,
$ -\xi_{13}^{1,3}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$,
$ 1$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -1$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{13}^{9,3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,34). $12_{\frac{116}{65},10.21}^{65,248}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.433$,
$0.871$,
$1.241$,
$1.497$,
$-0.223$,
$-0.618$,
$-0.700$,
$-0.767$,
$-0.925$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.213 = 
 57-15  c^{1}_{65}
+14c^{3}_{65}
-35  c^{4}_{65}
+21c^{1}_{13}
-9  c^{6}_{65}
+12c^{8}_{65}
-35  c^{9}_{65}
+17c^{2}_{13}
-6  c^{1}_{5}
-15  c^{14}_{65}
+45c^{3}_{13}
-30  c^{17}_{65}
+12c^{18}_{65}
-9  c^{19}_{65}
+18c^{4}_{13}
-30  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{53}{65},
\frac{28}{65},
\frac{7}{13},
\frac{1}{13},
\frac{38}{65},
\frac{1}{5},
\frac{8}{13},
\frac{48}{65},
\frac{18}{65},
\frac{3}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -c_{13}^{5}$;\ \ 
$ 1$,
$ -\xi_{13}^{1,3}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$,
$ 1$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -1$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{13}^{9,3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,35). $12_{\frac{404}{65},10.21}^{65,124}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.433$,
$0.871$,
$1.241$,
$1.497$,
$-0.223$,
$-0.618$,
$-0.700$,
$-0.767$,
$-0.925$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.213 = 
 57-15  c^{1}_{65}
+14c^{3}_{65}
-35  c^{4}_{65}
+21c^{1}_{13}
-9  c^{6}_{65}
+12c^{8}_{65}
-35  c^{9}_{65}
+17c^{2}_{13}
-6  c^{1}_{5}
-15  c^{14}_{65}
+45c^{3}_{13}
-30  c^{17}_{65}
+12c^{18}_{65}
-9  c^{19}_{65}
+18c^{4}_{13}
-30  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{12}{65},
\frac{37}{65},
\frac{6}{13},
\frac{12}{13},
\frac{27}{65},
\frac{4}{5},
\frac{5}{13},
\frac{17}{65},
\frac{47}{65},
\frac{10}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -c_{13}^{5}$;\ \ 
$ 1$,
$ -\xi_{13}^{1,3}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$,
$ 1$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -1$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{13}^{9,3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,36). $12_{\frac{456}{65},10.21}^{65,992}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.433$,
$0.871$,
$1.241$,
$1.497$,
$-0.223$,
$-0.618$,
$-0.700$,
$-0.767$,
$-0.925$,
$-1.410$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.213 = 
 57-15  c^{1}_{65}
+14c^{3}_{65}
-35  c^{4}_{65}
+21c^{1}_{13}
-9  c^{6}_{65}
+12c^{8}_{65}
-35  c^{9}_{65}
+17c^{2}_{13}
-6  c^{1}_{5}
-15  c^{14}_{65}
+45c^{3}_{13}
-30  c^{17}_{65}
+12c^{18}_{65}
-9  c^{19}_{65}
+18c^{4}_{13}
-30  c^{22}_{65}
+14c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{38}{65},
\frac{63}{65},
\frac{6}{13},
\frac{12}{13},
\frac{53}{65},
\frac{1}{5},
\frac{5}{13},
\frac{43}{65},
\frac{8}{65},
\frac{10}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{9,3}$,
$ -c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ -\xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -c_{13}^{5}$;\ \ 
$ 1$,
$ -\xi_{13}^{1,3}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{5,3}$,
$ \xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ \xi_{13}^{9,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{11,3}$,
$ 1$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
+c^{19}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{11,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$ \xi_{13}^{9,3}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
-c^{4}_{13}
+c^{22}_{65}
-c^{23}_{65}
$,
$ -1$,
$ -\xi_{13}^{11,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{5}$;\ \ 
$ -1$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
+c^{4}_{13}
-c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{5}$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
-c^{19}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\xi_{13}^{9,3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,37). $12_{\frac{484}{65},6.631}^{65,234}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.702$,
$0.745$,
$0.805$,
$-0.179$,
$-0.348$,
$-0.497$,
$-0.618$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.631 = 
 15+7c^{1}_{65}
+3c^{3}_{65}
+25c^{4}_{65}
-15  c^{1}_{13}
+12c^{6}_{65}
-3  c^{8}_{65}
+25c^{9}_{65}
-27  c^{2}_{13}
-18  c^{1}_{5}
+7c^{14}_{65}
-21  c^{3}_{13}
+27c^{17}_{65}
-3  c^{18}_{65}
+12c^{19}_{65}
+15c^{4}_{13}
+27c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{4}{13},
\frac{37}{65},
\frac{62}{65},
\frac{11}{13},
\frac{12}{65},
\frac{7}{65},
\frac{42}{65},
\frac{4}{5},
\frac{10}{13},
\frac{2}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$ 1$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$  -c^{3}_{65}
-c^{17}_{65}
-c^{22}_{65}
-c^{23}_{65}
$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$;\ \ 
$ 1$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,38). $12_{\frac{16}{65},6.631}^{65,517}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.702$,
$0.745$,
$0.805$,
$-0.179$,
$-0.348$,
$-0.497$,
$-0.618$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.631 = 
 15+7c^{1}_{65}
+3c^{3}_{65}
+25c^{4}_{65}
-15  c^{1}_{13}
+12c^{6}_{65}
-3  c^{8}_{65}
+25c^{9}_{65}
-27  c^{2}_{13}
-18  c^{1}_{5}
+7c^{14}_{65}
-21  c^{3}_{13}
+27c^{17}_{65}
-3  c^{18}_{65}
+12c^{19}_{65}
+15c^{4}_{13}
+27c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{4}{13},
\frac{63}{65},
\frac{23}{65},
\frac{11}{13},
\frac{38}{65},
\frac{33}{65},
\frac{3}{65},
\frac{1}{5},
\frac{10}{13},
\frac{2}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$ 1$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$  -c^{3}_{65}
-c^{17}_{65}
-c^{22}_{65}
-c^{23}_{65}
$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$;\ \ 
$ 1$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,39). $12_{\frac{504}{65},6.631}^{65,120}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.702$,
$0.745$,
$0.805$,
$-0.179$,
$-0.348$,
$-0.497$,
$-0.618$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.631 = 
 15+7c^{1}_{65}
+3c^{3}_{65}
+25c^{4}_{65}
-15  c^{1}_{13}
+12c^{6}_{65}
-3  c^{8}_{65}
+25c^{9}_{65}
-27  c^{2}_{13}
-18  c^{1}_{5}
+7c^{14}_{65}
-21  c^{3}_{13}
+27c^{17}_{65}
-3  c^{18}_{65}
+12c^{19}_{65}
+15c^{4}_{13}
+27c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{9}{13},
\frac{2}{65},
\frac{42}{65},
\frac{2}{13},
\frac{27}{65},
\frac{32}{65},
\frac{62}{65},
\frac{4}{5},
\frac{3}{13},
\frac{11}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$ 1$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$  -c^{3}_{65}
-c^{17}_{65}
-c^{22}_{65}
-c^{23}_{65}
$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$;\ \ 
$ 1$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,40). $12_{\frac{36}{65},6.631}^{65,907}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.702$,
$0.745$,
$0.805$,
$-0.179$,
$-0.348$,
$-0.497$,
$-0.618$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.631 = 
 15+7c^{1}_{65}
+3c^{3}_{65}
+25c^{4}_{65}
-15  c^{1}_{13}
+12c^{6}_{65}
-3  c^{8}_{65}
+25c^{9}_{65}
-27  c^{2}_{13}
-18  c^{1}_{5}
+7c^{14}_{65}
-21  c^{3}_{13}
+27c^{17}_{65}
-3  c^{18}_{65}
+12c^{19}_{65}
+15c^{4}_{13}
+27c^{22}_{65}
+3c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{9}{13},
\frac{28}{65},
\frac{3}{65},
\frac{2}{13},
\frac{53}{65},
\frac{58}{65},
\frac{23}{65},
\frac{1}{5},
\frac{3}{13},
\frac{11}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$ 1$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -c_{13}^{2}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{1}_{5}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$  -c^{3}_{65}
-c^{17}_{65}
-c^{22}_{65}
-c^{23}_{65}
$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$;\ \ 
$ 1$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  c^{6}_{65}
-c^{1}_{5}
+c^{19}_{65}
+c^{4}_{13}
$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{3}_{65}
+c^{17}_{65}
+c^{22}_{65}
+c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
-c^{19}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{6}_{65}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{22}_{65}
$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{6}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
+c^{19}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,41). $12_{\frac{344}{65},5.137}^{65,641}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.158$,
$0.307$,
$0.656$,
$0.709$,
$0.880$,
$-0.255$,
$-0.438$,
$-0.497$,
$-0.543$,
$-0.618$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.137 = 
 7+5c^{1}_{65}
+4c^{3}_{65}
+29c^{4}_{65}
-33  c^{1}_{13}
-10  c^{6}_{65}
+9c^{8}_{65}
+29c^{9}_{65}
-23  c^{2}_{13}
-11  c^{1}_{5}
+5c^{14}_{65}
-15  c^{3}_{13}
+36c^{17}_{65}
+9c^{18}_{65}
-10  c^{19}_{65}
-45  c^{4}_{13}
+36c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{65},
\frac{37}{65},
\frac{32}{65},
\frac{7}{13},
\frac{8}{13},
\frac{4}{13},
\frac{22}{65},
\frac{10}{13},
\frac{27}{65},
\frac{4}{5},
\frac{9}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{11,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{11,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ -c_{13}^{4}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ c_{13}^{4}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$,
$ c_{13}^{4}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,42). $12_{\frac{124}{65},5.137}^{65,440}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.158$,
$0.307$,
$0.656$,
$0.709$,
$0.880$,
$-0.255$,
$-0.438$,
$-0.497$,
$-0.543$,
$-0.618$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.137 = 
 7+5c^{1}_{65}
+4c^{3}_{65}
+29c^{4}_{65}
-33  c^{1}_{13}
-10  c^{6}_{65}
+9c^{8}_{65}
+29c^{9}_{65}
-23  c^{2}_{13}
-11  c^{1}_{5}
+5c^{14}_{65}
-15  c^{3}_{13}
+36c^{17}_{65}
+9c^{18}_{65}
-10  c^{19}_{65}
-45  c^{4}_{13}
+36c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{32}{65},
\frac{2}{65},
\frac{7}{65},
\frac{6}{13},
\frac{5}{13},
\frac{9}{13},
\frac{17}{65},
\frac{3}{13},
\frac{12}{65},
\frac{4}{5},
\frac{4}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{11,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{11,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ -c_{13}^{4}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ c_{13}^{4}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$,
$ c_{13}^{4}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,43). $12_{\frac{396}{65},5.137}^{65,135}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.158$,
$0.307$,
$0.656$,
$0.709$,
$0.880$,
$-0.255$,
$-0.438$,
$-0.497$,
$-0.543$,
$-0.618$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.137 = 
 7+5c^{1}_{65}
+4c^{3}_{65}
+29c^{4}_{65}
-33  c^{1}_{13}
-10  c^{6}_{65}
+9c^{8}_{65}
+29c^{9}_{65}
-23  c^{2}_{13}
-11  c^{1}_{5}
+5c^{14}_{65}
-15  c^{3}_{13}
+36c^{17}_{65}
+9c^{18}_{65}
-10  c^{19}_{65}
-45  c^{4}_{13}
+36c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{33}{65},
\frac{63}{65},
\frac{58}{65},
\frac{7}{13},
\frac{8}{13},
\frac{4}{13},
\frac{48}{65},
\frac{10}{13},
\frac{53}{65},
\frac{1}{5},
\frac{9}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{11,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{11,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ -c_{13}^{4}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ c_{13}^{4}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$,
$ c_{13}^{4}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,44). $12_{\frac{176}{65},5.137}^{65,927}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.158$,
$0.307$,
$0.656$,
$0.709$,
$0.880$,
$-0.255$,
$-0.438$,
$-0.497$,
$-0.543$,
$-0.618$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.137 = 
 7+5c^{1}_{65}
+4c^{3}_{65}
+29c^{4}_{65}
-33  c^{1}_{13}
-10  c^{6}_{65}
+9c^{8}_{65}
+29c^{9}_{65}
-23  c^{2}_{13}
-11  c^{1}_{5}
+5c^{14}_{65}
-15  c^{3}_{13}
+36c^{17}_{65}
+9c^{18}_{65}
-10  c^{19}_{65}
-45  c^{4}_{13}
+36c^{22}_{65}
+4c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{58}{65},
\frac{28}{65},
\frac{33}{65},
\frac{6}{13},
\frac{5}{13},
\frac{9}{13},
\frac{43}{65},
\frac{3}{13},
\frac{38}{65},
\frac{1}{5},
\frac{4}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{11,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{13}^{11,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$ -\xi_{13}^{1,5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{11,5}$,
$  c^{6}_{65}
-c^{8}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
$,
$ \xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ -\xi_{13}^{7,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{1,5}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
-c^{17}_{65}
+c^{4}_{13}
-c^{22}_{65}
$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ -c_{13}^{4}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ c_{13}^{4}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$,
$  c^{3}_{65}
-c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
+c^{23}_{65}
$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{17}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$,
$ c_{13}^{4}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$;\ \ 
$ -\xi_{13}^{7,5}$,
$  -c^{3}_{65}
+c^{6}_{65}
-c^{8}_{65}
-c^{17}_{65}
-c^{18}_{65}
+c^{19}_{65}
+c^{4}_{13}
-c^{22}_{65}
-c^{23}_{65}
$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
+c^{17}_{65}
-c^{4}_{13}
+c^{22}_{65}
$,
$ 1$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{4}$;\ \ 
$ -1$,
$  -c^{6}_{65}
+c^{8}_{65}
+c^{18}_{65}
-c^{19}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,45). $12_{\frac{496}{65},4.557}^{65,102}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.148$,
$0.412$,
$0.468$,
$0.582$,
$0.829$,
$-0.241$,
$-0.289$,
$-0.512$,
$-0.618$,
$-0.667$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.557 = 
 24+6c^{1}_{65}
-3  c^{3}_{65}
-12  c^{4}_{65}
+2c^{1}_{13}
+c^{6}_{65}
-10  c^{8}_{65}
-12  c^{9}_{65}
-12  c^{2}_{13}
-21  c^{1}_{5}
+6c^{14}_{65}
-18  c^{3}_{13}
-27  c^{17}_{65}
-10  c^{18}_{65}
+c^{19}_{65}
-15  c^{4}_{13}
-27  c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{65},
\frac{48}{65},
\frac{3}{13},
\frac{8}{65},
\frac{10}{13},
\frac{11}{13},
\frac{28}{65},
\frac{63}{65},
\frac{1}{5},
\frac{7}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ \xi_{13}^{2,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ 1$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$  c^{1}_{5}
+c^{17}_{65}
+c^{22}_{65}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -c_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ -1$,
$ -c_{13}^{3}$,
$ \xi_{13}^{8,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ -1$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,46). $12_{\frac{76}{65},4.557}^{65,226}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.148$,
$0.412$,
$0.468$,
$0.582$,
$0.829$,
$-0.241$,
$-0.289$,
$-0.512$,
$-0.618$,
$-0.667$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.557 = 
 24+6c^{1}_{65}
-3  c^{3}_{65}
-12  c^{4}_{65}
+2c^{1}_{13}
+c^{6}_{65}
-10  c^{8}_{65}
-12  c^{9}_{65}
-12  c^{2}_{13}
-21  c^{1}_{5}
+6c^{14}_{65}
-18  c^{3}_{13}
-27  c^{17}_{65}
-10  c^{18}_{65}
+c^{19}_{65}
-15  c^{4}_{13}
-27  c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{65},
\frac{43}{65},
\frac{10}{13},
\frac{18}{65},
\frac{3}{13},
\frac{2}{13},
\frac{63}{65},
\frac{28}{65},
\frac{1}{5},
\frac{6}{13},
\frac{1}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ \xi_{13}^{2,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ 1$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$  c^{1}_{5}
+c^{17}_{65}
+c^{22}_{65}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -c_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ -1$,
$ -c_{13}^{3}$,
$ \xi_{13}^{8,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ -1$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,47). $12_{\frac{444}{65},4.557}^{65,843}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.148$,
$0.412$,
$0.468$,
$0.582$,
$0.829$,
$-0.241$,
$-0.289$,
$-0.512$,
$-0.618$,
$-0.667$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.557 = 
 24+6c^{1}_{65}
-3  c^{3}_{65}
-12  c^{4}_{65}
+2c^{1}_{13}
+c^{6}_{65}
-10  c^{8}_{65}
-12  c^{9}_{65}
-12  c^{2}_{13}
-21  c^{1}_{5}
+6c^{14}_{65}
-18  c^{3}_{13}
-27  c^{17}_{65}
-10  c^{18}_{65}
+c^{19}_{65}
-15  c^{4}_{13}
-27  c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{42}{65},
\frac{22}{65},
\frac{3}{13},
\frac{47}{65},
\frac{10}{13},
\frac{11}{13},
\frac{2}{65},
\frac{37}{65},
\frac{4}{5},
\frac{7}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ \xi_{13}^{2,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ 1$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$  c^{1}_{5}
+c^{17}_{65}
+c^{22}_{65}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -c_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ -1$,
$ -c_{13}^{3}$,
$ \xi_{13}^{8,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ -1$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(53,48). $12_{\frac{24}{65},4.557}^{65,246}$ \irep{5143}:\ \ 
$d_i$ = ($1.0$,
$0.148$,
$0.412$,
$0.468$,
$0.582$,
$0.829$,
$-0.241$,
$-0.289$,
$-0.512$,
$-0.618$,
$-0.667$,
$-0.941$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.557 = 
 24+6c^{1}_{65}
-3  c^{3}_{65}
-12  c^{4}_{65}
+2c^{1}_{13}
+c^{6}_{65}
-10  c^{8}_{65}
-12  c^{9}_{65}
-12  c^{2}_{13}
-21  c^{1}_{5}
+6c^{14}_{65}
-18  c^{3}_{13}
-27  c^{17}_{65}
-10  c^{18}_{65}
+c^{19}_{65}
-15  c^{4}_{13}
-27  c^{22}_{65}
-3  c^{23}_{65}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{62}{65},
\frac{17}{65},
\frac{10}{13},
\frac{57}{65},
\frac{3}{13},
\frac{2}{13},
\frac{37}{65},
\frac{2}{65},
\frac{4}{5},
\frac{6}{13},
\frac{1}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ \xi_{13}^{2,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{8,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ 1$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$ \xi_{13}^{10,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
+c^{3}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
+c^{23}_{65}
$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$  c^{1}_{5}
+c^{17}_{65}
+c^{22}_{65}
$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$;\ \ 
$ -\xi_{13}^{8,6}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ -c_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$ -1$,
$ -c_{13}^{3}$,
$ \xi_{13}^{8,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$;\ \ 
$ -1$,
$ -\xi_{13}^{8,6}$,
$  1-c^{1}_{65}
-c^{4}_{65}
+c^{1}_{13}
+c^{8}_{65}
-c^{9}_{65}
+c^{2}_{13}
+c^{1}_{5}
-c^{14}_{65}
+c^{3}_{13}
+c^{18}_{65}
+c^{4}_{13}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  -c^{8}_{65}
-c^{1}_{5}
-c^{17}_{65}
-c^{18}_{65}
-c^{22}_{65}
$,
$ \xi_{13}^{2,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{2,6}$,
$  c^{8}_{65}
+c^{1}_{5}
+c^{17}_{65}
+c^{18}_{65}
+c^{22}_{65}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ -1$,
$ -\xi_{13}^{10,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{2,6}$,
$ -\frac{1-\sqrt{5}}{2}c_{13}^{3}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\xi_{13}^{4,6}$,
$  -1+c^{1}_{65}
-c^{3}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
-c^{23}_{65}
$,
$ \frac{1-\sqrt{5}}{2}c_{13}^{3}$;\ \ 
$ -1$,
$  -1+c^{1}_{65}
+c^{4}_{65}
-c^{1}_{13}
-c^{8}_{65}
+c^{9}_{65}
-c^{2}_{13}
-c^{1}_{5}
+c^{14}_{65}
-c^{3}_{13}
-c^{18}_{65}
-c^{4}_{13}
$,
$  -c^{1}_{5}
-c^{17}_{65}
-c^{22}_{65}
$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(54,1). $12_{\frac{82}{15},269.9}^{45,194}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{23}{45},
\frac{23}{45},
\frac{23}{45},
\frac{2}{3},
\frac{11}{15},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

\vskip 1ex 
\color{grey}


\noindent(54,2). $12_{\frac{2}{15},269.9}^{45,281}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{13}{45},
\frac{13}{45},
\frac{13}{45},
\frac{1}{3},
\frac{1}{15},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

\vskip 1ex 
\color{grey}


\noindent(54,3). $12_{\frac{118}{15},269.9}^{45,475}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{32}{45},
\frac{32}{45},
\frac{32}{45},
\frac{2}{3},
\frac{14}{15},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

\vskip 1ex 
\color{grey}


\noindent(54,4). $12_{\frac{38}{15},269.9}^{45,870}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$4.658$,
$4.658$,
$4.658$,
$5.411$,
$7.137$,
$8.755$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 269.969 = 
 81-9  c^{1}_{45}
+27c^{2}_{45}
+9c^{4}_{45}
+54c^{1}_{9}
+27c^{7}_{45}
+27c^{1}_{5}
+27c^{2}_{9}
+9c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{22}{45},
\frac{22}{45},
\frac{22}{45},
\frac{1}{3},
\frac{4}{15},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ \xi_{18}^{7}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  2-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  2+2c^{2}_{45}
+2c^{7}_{45}
+2c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$;\ \ 
$ -\xi_{18}^{7}$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$  1+c^{2}_{45}
+c^{7}_{45}
+c^{1}_{5}
$,
$ -1$,
$  -2+c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
-2  c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$  -1-c^{2}_{45}
-c^{7}_{45}
-c^{1}_{5}
$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$  1-c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
+2c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

\vskip 1ex 
\color{grey}


\noindent(54,5). $12_{\frac{46}{15},103.1}^{45,268}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-0.618$,
$-1.779$,
$-1.779$,
$-1.779$,
$-2.726$,
$-3.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 103.119 = 
 54+9c^{1}_{45}
-27  c^{2}_{45}
-9  c^{4}_{45}
+81c^{1}_{9}
-27  c^{7}_{45}
-27  c^{1}_{5}
+63c^{2}_{9}
-9  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{2}{3},
\frac{1}{5},
\frac{14}{45},
\frac{14}{45},
\frac{14}{45},
\frac{8}{15},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,6). $12_{\frac{34}{15},103.1}^{45,446}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-0.618$,
$-1.779$,
$-1.779$,
$-1.779$,
$-2.726$,
$-3.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 103.119 = 
 54+9c^{1}_{45}
-27  c^{2}_{45}
-9  c^{4}_{45}
+81c^{1}_{9}
-27  c^{7}_{45}
-27  c^{1}_{5}
+63c^{2}_{9}
-9  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{2}{3},
\frac{4}{5},
\frac{41}{45},
\frac{41}{45},
\frac{41}{45},
\frac{2}{15},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,7). $12_{\frac{86}{15},103.1}^{45,446}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-0.618$,
$-1.779$,
$-1.779$,
$-1.779$,
$-2.726$,
$-3.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 103.119 = 
 54+9c^{1}_{45}
-27  c^{2}_{45}
-9  c^{4}_{45}
+81c^{1}_{9}
-27  c^{7}_{45}
-27  c^{1}_{5}
+63c^{2}_{9}
-9  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{1}{3},
\frac{1}{5},
\frac{4}{45},
\frac{4}{45},
\frac{4}{45},
\frac{13}{15},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,8). $12_{\frac{74}{15},103.1}^{45,394}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-0.618$,
$-1.779$,
$-1.779$,
$-1.779$,
$-2.726$,
$-3.344$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 103.119 = 
 54+9c^{1}_{45}
-27  c^{2}_{45}
-9  c^{4}_{45}
+81c^{1}_{9}
-27  c^{7}_{45}
-27  c^{1}_{5}
+63c^{2}_{9}
-9  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{1}{3},
\frac{4}{5},
\frac{31}{45},
\frac{31}{45},
\frac{31}{45},
\frac{7}{15},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -2  c^{2}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{2}_{45}
+c^{1}_{9}
-c^{7}_{45}
-c^{1}_{5}
+c^{2}_{9}
$,
$  -c^{1}_{45}
+2c^{2}_{45}
+c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-2  c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$  c^{2}_{45}
-c^{1}_{9}
+c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$  c^{1}_{45}
-2  c^{2}_{45}
-c^{4}_{45}
+2c^{1}_{9}
-2  c^{7}_{45}
-c^{1}_{5}
+2c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,9). $12_{\frac{118}{15},13.87}^{45,200}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.56$,
$1.56$,
$1.56$,
$1.618$,
$-0.226$,
$-0.366$,
$-1.226$,
$-1.984$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.872 = 
 81-18  c^{1}_{45}
-9  c^{2}_{45}
+18c^{4}_{45}
-18  c^{1}_{9}
-9  c^{7}_{45}
+27c^{1}_{5}
-72  c^{2}_{9}
+18c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{2}{45},
\frac{2}{45},
\frac{2}{45},
\frac{3}{5},
\frac{2}{3},
\frac{4}{15},
\frac{1}{3},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,5}$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{7,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$  -2+c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,10). $12_{\frac{82}{15},13.87}^{45,614}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.56$,
$1.56$,
$1.56$,
$1.618$,
$-0.226$,
$-0.366$,
$-1.226$,
$-1.984$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.872 = 
 81-18  c^{1}_{45}
-9  c^{2}_{45}
+18c^{4}_{45}
-18  c^{1}_{9}
-9  c^{7}_{45}
+27c^{1}_{5}
-72  c^{2}_{9}
+18c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{38}{45},
\frac{38}{45},
\frac{38}{45},
\frac{2}{5},
\frac{2}{3},
\frac{1}{15},
\frac{1}{3},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,5}$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{7,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$  -2+c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,11). $12_{\frac{38}{15},13.87}^{45,752}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.56$,
$1.56$,
$1.56$,
$1.618$,
$-0.226$,
$-0.366$,
$-1.226$,
$-1.984$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.872 = 
 81-18  c^{1}_{45}
-9  c^{2}_{45}
+18c^{4}_{45}
-18  c^{1}_{9}
-9  c^{7}_{45}
+27c^{1}_{5}
-72  c^{2}_{9}
+18c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{7}{45},
\frac{7}{45},
\frac{7}{45},
\frac{3}{5},
\frac{1}{3},
\frac{14}{15},
\frac{2}{3},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,5}$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{7,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$  -2+c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,12). $12_{\frac{2}{15},13.87}^{45,199}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$0.652$,
$1.56$,
$1.56$,
$1.56$,
$1.618$,
$-0.226$,
$-0.366$,
$-1.226$,
$-1.984$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.872 = 
 81-18  c^{1}_{45}
-9  c^{2}_{45}
+18c^{4}_{45}
-18  c^{1}_{9}
-9  c^{7}_{45}
+27c^{1}_{5}
-72  c^{2}_{9}
+18c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{43}{45},
\frac{43}{45},
\frac{43}{45},
\frac{2}{5},
\frac{1}{3},
\frac{11}{15},
\frac{2}{3},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,5}$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  2-2  c^{1}_{45}
+2c^{4}_{45}
+2c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  -1+c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$  1-c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$  2-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{7,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$  1-c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{7,5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ \xi_{18}^{1,5}$,
$  -2+c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,13). $12_{\frac{62}{15},9.218}^{45,125}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$1.319$,
$1.618$,
$-0.184$,
$-0.299$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.860$,
$-0.860$,
$-0.860$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.218 = 
 81+27c^{1}_{45}
-18  c^{2}_{45}
-27  c^{4}_{45}
-36  c^{1}_{9}
-18  c^{7}_{45}
+27c^{1}_{5}
+45c^{2}_{9}
-27  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{11}{15},
\frac{2}{5},
\frac{2}{3},
\frac{1}{15},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{28}{45},
\frac{28}{45},
\frac{28}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \xi_{18}^{1,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$  -2-2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{5,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,14). $12_{\frac{98}{15},9.218}^{45,128}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$1.319$,
$1.618$,
$-0.184$,
$-0.299$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.860$,
$-0.860$,
$-0.860$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.218 = 
 81+27c^{1}_{45}
-18  c^{2}_{45}
-27  c^{4}_{45}
-36  c^{1}_{9}
-18  c^{7}_{45}
+27c^{1}_{5}
+45c^{2}_{9}
-27  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{14}{15},
\frac{3}{5},
\frac{2}{3},
\frac{4}{15},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{37}{45},
\frac{37}{45},
\frac{37}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \xi_{18}^{1,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$  -2-2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{5,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,15). $12_{\frac{22}{15},9.218}^{45,623}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$1.319$,
$1.618$,
$-0.184$,
$-0.299$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.860$,
$-0.860$,
$-0.860$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.218 = 
 81+27c^{1}_{45}
-18  c^{2}_{45}
-27  c^{4}_{45}
-36  c^{1}_{9}
-18  c^{7}_{45}
+27c^{1}_{5}
+45c^{2}_{9}
-27  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{15},
\frac{2}{5},
\frac{1}{3},
\frac{11}{15},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{8}{45},
\frac{8}{45},
\frac{8}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \xi_{18}^{1,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$  -2-2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{5,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,16). $12_{\frac{58}{15},9.218}^{45,598}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.815$,
$1.319$,
$1.618$,
$-0.184$,
$-0.299$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.860$,
$-0.860$,
$-0.860$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.218 = 
 81+27c^{1}_{45}
-18  c^{2}_{45}
-27  c^{4}_{45}
-36  c^{1}_{9}
-18  c^{7}_{45}
+27c^{1}_{5}
+45c^{2}_{9}
-27  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{4}{15},
\frac{3}{5},
\frac{1}{3},
\frac{14}{15},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{17}{45},
\frac{17}{45},
\frac{17}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{5,7}$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{1,7}$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  2+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ -1$,
$  1+2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$ \xi_{18}^{1,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{5,7}$,
$  -2-2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
+c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{5,7}$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  2+2c^{1}_{45}
-2  c^{2}_{45}
-2  c^{4}_{45}
-2  c^{7}_{45}
+2c^{1}_{5}
+2c^{2}_{9}
-2  c^{11}_{45}
$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,17). $12_{\frac{74}{15},5.298}^{45,490}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.140$,
$0.652$,
$0.652$,
$0.652$,
$0.758$,
$-0.226$,
$-0.403$,
$-0.403$,
$-0.403$,
$-0.618$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.298 = 
 54+18c^{1}_{45}
+9c^{2}_{45}
-18  c^{4}_{45}
-27  c^{1}_{9}
+9c^{7}_{45}
-27  c^{1}_{5}
-63  c^{2}_{9}
-18  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{15},
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{7}{15},
\frac{1}{3},
\frac{16}{45},
\frac{16}{45},
\frac{16}{45},
\frac{4}{5},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{1,5}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,18). $12_{\frac{34}{15},5.298}^{45,417}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.140$,
$0.652$,
$0.652$,
$0.652$,
$0.758$,
$-0.226$,
$-0.403$,
$-0.403$,
$-0.403$,
$-0.618$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.298 = 
 54+18c^{1}_{45}
+9c^{2}_{45}
-18  c^{4}_{45}
-27  c^{1}_{9}
+9c^{7}_{45}
-27  c^{1}_{5}
-63  c^{2}_{9}
-18  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{15},
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{2}{15},
\frac{2}{3},
\frac{11}{45},
\frac{11}{45},
\frac{11}{45},
\frac{4}{5},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{1,5}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,19). $12_{\frac{86}{15},5.298}^{45,215}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.140$,
$0.652$,
$0.652$,
$0.652$,
$0.758$,
$-0.226$,
$-0.403$,
$-0.403$,
$-0.403$,
$-0.618$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.298 = 
 54+18c^{1}_{45}
+9c^{2}_{45}
-18  c^{4}_{45}
-27  c^{1}_{9}
+9c^{7}_{45}
-27  c^{1}_{5}
-63  c^{2}_{9}
-18  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{15},
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{13}{15},
\frac{1}{3},
\frac{34}{45},
\frac{34}{45},
\frac{34}{45},
\frac{1}{5},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{1,5}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,20). $12_{\frac{46}{15},5.298}^{45,200}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.140$,
$0.652$,
$0.652$,
$0.652$,
$0.758$,
$-0.226$,
$-0.403$,
$-0.403$,
$-0.403$,
$-0.618$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.298 = 
 54+18c^{1}_{45}
+9c^{2}_{45}
-18  c^{4}_{45}
-27  c^{1}_{9}
+9c^{7}_{45}
-27  c^{1}_{5}
-63  c^{2}_{9}
-18  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{15},
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{8}{15},
\frac{2}{3},
\frac{29}{45},
\frac{29}{45},
\frac{29}{45},
\frac{1}{5},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{1,5}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$ 1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ -\xi_{9}^{2,4}$,
$  2c^{1}_{45}
-2  c^{4}_{45}
-2  c^{1}_{5}
-2  c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$  -c^{1}_{45}
-c^{2}_{45}
+c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{7,5}$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{4}_{45}
+c^{1}_{5}
+c^{11}_{45}
$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$  c^{1}_{45}
-c^{4}_{45}
-c^{1}_{5}
-c^{11}_{45}
$;\ \ 
$ -1$,
$  c^{1}_{45}
+c^{2}_{45}
-c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
-c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,21). $12_{\frac{94}{15},3.521}^{45,801}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.114$,
$0.328$,
$0.328$,
$0.328$,
$0.815$,
$-0.184$,
$-0.503$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.521 = 
 54-27  c^{1}_{45}
+18c^{2}_{45}
+27c^{4}_{45}
-54  c^{1}_{9}
+18c^{7}_{45}
-27  c^{1}_{5}
+27c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{15},
\frac{26}{45},
\frac{26}{45},
\frac{26}{45},
\frac{2}{3},
\frac{1}{3},
\frac{7}{15},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
-2  c^{11}_{45}
$,
$ 1$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,22). $12_{\frac{14}{15},3.521}^{45,452}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.114$,
$0.328$,
$0.328$,
$0.328$,
$0.815$,
$-0.184$,
$-0.503$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.521 = 
 54-27  c^{1}_{45}
+18c^{2}_{45}
+27c^{4}_{45}
-54  c^{1}_{9}
+18c^{7}_{45}
-27  c^{1}_{5}
+27c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{15},
\frac{1}{45},
\frac{1}{45},
\frac{1}{45},
\frac{1}{3},
\frac{2}{3},
\frac{2}{15},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
-2  c^{11}_{45}
$,
$ 1$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,23). $12_{\frac{106}{15},3.521}^{45,545}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.114$,
$0.328$,
$0.328$,
$0.328$,
$0.815$,
$-0.184$,
$-0.503$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.521 = 
 54-27  c^{1}_{45}
+18c^{2}_{45}
+27c^{4}_{45}
-54  c^{1}_{9}
+18c^{7}_{45}
-27  c^{1}_{5}
+27c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{15},
\frac{44}{45},
\frac{44}{45},
\frac{44}{45},
\frac{2}{3},
\frac{1}{3},
\frac{13}{15},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
-2  c^{11}_{45}
$,
$ 1$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(54,24). $12_{\frac{26}{15},3.521}^{45,199}$ \irep{4938}:\ \ 
$d_i$ = ($1.0$,
$0.114$,
$0.328$,
$0.328$,
$0.328$,
$0.815$,
$-0.184$,
$-0.503$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.521 = 
 54-27  c^{1}_{45}
+18c^{2}_{45}
+27c^{4}_{45}
-54  c^{1}_{9}
+18c^{7}_{45}
-27  c^{1}_{5}
+27c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{15},
\frac{19}{45},
\frac{19}{45},
\frac{19}{45},
\frac{1}{3},
\frac{2}{3},
\frac{8}{15},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$  2c^{1}_{45}
-c^{2}_{45}
-2  c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+2c^{1}_{5}
+c^{2}_{9}
-2  c^{11}_{45}
$,
$ 1$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$,
$ -\xi_{9}^{8,2}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  -2  c^{1}_{45}
+2c^{2}_{45}
+2c^{4}_{45}
-2  c^{1}_{9}
+2c^{7}_{45}
-2  c^{1}_{5}
-2  c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-2  c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$  -2  c^{1}_{45}
+c^{2}_{45}
+2c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+2c^{11}_{45}
$;\ \ 
$ \xi_{18}^{1,7}$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$  c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{1}_{9}
-c^{7}_{45}
+c^{1}_{5}
+c^{2}_{9}
-c^{11}_{45}
$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -2\xi_{9}^{8,2}$,
$  -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{1}_{9}
+c^{7}_{45}
-c^{1}_{5}
-c^{2}_{9}
+c^{11}_{45}
$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(55,1). $12_{\frac{4}{5},364.0}^{105,119}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{19}{35},
\frac{24}{35},
\frac{34}{35},
\frac{2}{5},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{6,100.6}^{21,154} $

\vskip 1ex 
\color{grey}


\noindent(55,2). $12_{\frac{24}{5},364.0}^{105,227}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{4}{35},
\frac{9}{35},
\frac{29}{35},
\frac{2}{5},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{2,100.6}^{21,320} $

\vskip 1ex 
\color{grey}


\noindent(55,3). $12_{\frac{16}{5},364.0}^{105,159}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{6}{35},
\frac{26}{35},
\frac{31}{35},
\frac{3}{5},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{6,100.6}^{21,154} $

\vskip 1ex 
\color{grey}


\noindent(55,4). $12_{\frac{36}{5},364.0}^{105,446}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$6.134$,
$6.134$,
$6.134$,
$7.752$,
$9.370$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 364.35 = 
 63+126c^{1}_{105}
-63  c^{2}_{105}
+105c^{1}_{35}
-63  c^{4}_{105}
+105c^{1}_{21}
-63  c^{2}_{35}
+21c^{1}_{15}
-21  c^{8}_{105}
-42  c^{3}_{35}
-42  c^{2}_{21}
-63  c^{11}_{105}
+21c^{4}_{35}
-42  c^{13}_{105}
+63c^{2}_{15}
-21  c^{1}_{7}
+105c^{16}_{105}
-42  c^{17}_{105}
+84c^{6}_{35}
-21  c^{19}_{105}
+105c^{4}_{21}
+21c^{22}_{105}
-21  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{1}{35},
\frac{11}{35},
\frac{16}{35},
\frac{3}{5},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$  4-4  c^{1}_{105}
+5c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-c^{1}_{15}
+c^{8}_{105}
+2c^{11}_{105}
-c^{4}_{35}
+2c^{13}_{105}
-2  c^{2}_{15}
+2c^{1}_{7}
-2  c^{16}_{105}
+2c^{17}_{105}
-c^{6}_{35}
+2c^{19}_{105}
-2  c^{4}_{21}
+2c^{1}_{5}
-c^{22}_{105}
+3c^{23}_{105}
$,
$  -5+6c^{1}_{105}
-5  c^{2}_{105}
+4c^{1}_{35}
-3  c^{4}_{105}
+3c^{1}_{21}
-3  c^{2}_{35}
+2c^{1}_{15}
-2  c^{8}_{105}
-3  c^{11}_{105}
+2c^{4}_{35}
-4  c^{13}_{105}
+3c^{2}_{15}
-3  c^{1}_{7}
+3c^{16}_{105}
-4  c^{17}_{105}
+2c^{6}_{35}
-3  c^{19}_{105}
+3c^{4}_{21}
-2  c^{1}_{5}
+2c^{22}_{105}
-c^{23}_{105}
$,
$  1-c^{2}_{105}
-c^{1}_{35}
+2c^{8}_{105}
+2c^{13}_{105}
-c^{6}_{35}
+c^{1}_{5}
-c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{2,100.6}^{21,320} $

\vskip 1ex 
\color{grey}


\noindent(55,5). $12_{\frac{32}{5},139.0}^{105,304}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-0.618$,
$-2.343$,
$-2.343$,
$-2.343$,
$-2.961$,
$-3.579$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 139.49 = 
 42+84c^{1}_{105}
-42  c^{2}_{105}
+105c^{1}_{35}
-42  c^{4}_{105}
+105c^{1}_{21}
-42  c^{2}_{35}
-21  c^{1}_{15}
-84  c^{8}_{105}
-63  c^{3}_{35}
-63  c^{2}_{21}
-42  c^{11}_{105}
-21  c^{4}_{35}
-63  c^{13}_{105}
+42c^{2}_{15}
+21c^{1}_{7}
+105c^{16}_{105}
+42c^{17}_{105}
+126c^{6}_{35}
+21c^{19}_{105}
+105c^{4}_{21}
-105  c^{1}_{5}
-21  c^{22}_{105}
-84  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{1}{5},
\frac{12}{35},
\frac{17}{35},
\frac{27}{35},
\frac{1}{5},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{6,100.6}^{21,154} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,6). $12_{\frac{28}{5},139.0}^{105,348}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-0.618$,
$-2.343$,
$-2.343$,
$-2.343$,
$-2.961$,
$-3.579$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 139.49 = 
 42+84c^{1}_{105}
-42  c^{2}_{105}
+105c^{1}_{35}
-42  c^{4}_{105}
+105c^{1}_{21}
-42  c^{2}_{35}
-21  c^{1}_{15}
-84  c^{8}_{105}
-63  c^{3}_{35}
-63  c^{2}_{21}
-42  c^{11}_{105}
-21  c^{4}_{35}
-63  c^{13}_{105}
+42c^{2}_{15}
+21c^{1}_{7}
+105c^{16}_{105}
+42c^{17}_{105}
+126c^{6}_{35}
+21c^{19}_{105}
+105c^{4}_{21}
-105  c^{1}_{5}
-21  c^{22}_{105}
-84  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{4}{5},
\frac{3}{35},
\frac{13}{35},
\frac{33}{35},
\frac{4}{5},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{6,100.6}^{21,154} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,7). $12_{\frac{12}{5},139.0}^{105,185}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-0.618$,
$-2.343$,
$-2.343$,
$-2.343$,
$-2.961$,
$-3.579$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 139.49 = 
 42+84c^{1}_{105}
-42  c^{2}_{105}
+105c^{1}_{35}
-42  c^{4}_{105}
+105c^{1}_{21}
-42  c^{2}_{35}
-21  c^{1}_{15}
-84  c^{8}_{105}
-63  c^{3}_{35}
-63  c^{2}_{21}
-42  c^{11}_{105}
-21  c^{4}_{35}
-63  c^{13}_{105}
+42c^{2}_{15}
+21c^{1}_{7}
+105c^{16}_{105}
+42c^{17}_{105}
+126c^{6}_{35}
+21c^{19}_{105}
+105c^{4}_{21}
-105  c^{1}_{5}
-21  c^{22}_{105}
-84  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{1}{5},
\frac{2}{35},
\frac{22}{35},
\frac{32}{35},
\frac{1}{5},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{2,100.6}^{21,320} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,8). $12_{\frac{8}{5},139.0}^{105,240}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-0.618$,
$-2.343$,
$-2.343$,
$-2.343$,
$-2.961$,
$-3.579$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 139.49 = 
 42+84c^{1}_{105}
-42  c^{2}_{105}
+105c^{1}_{35}
-42  c^{4}_{105}
+105c^{1}_{21}
-42  c^{2}_{35}
-21  c^{1}_{15}
-84  c^{8}_{105}
-63  c^{3}_{35}
-63  c^{2}_{21}
-42  c^{11}_{105}
-21  c^{4}_{35}
-63  c^{13}_{105}
+42c^{2}_{15}
+21c^{1}_{7}
+105c^{16}_{105}
+42c^{17}_{105}
+126c^{6}_{35}
+21c^{19}_{105}
+105c^{4}_{21}
-105  c^{1}_{5}
-21  c^{22}_{105}
-84  c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{4}{5},
\frac{8}{35},
\frac{18}{35},
\frac{23}{35},
\frac{4}{5},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$  -7+8c^{1}_{105}
-7  c^{2}_{105}
+6c^{1}_{35}
-4  c^{4}_{105}
+6c^{1}_{21}
-4  c^{2}_{35}
+c^{1}_{15}
-3  c^{8}_{105}
-2  c^{3}_{35}
+c^{2}_{21}
-4  c^{11}_{105}
+c^{4}_{35}
-4  c^{13}_{105}
+4c^{2}_{15}
-3  c^{1}_{7}
+6c^{16}_{105}
-2  c^{17}_{105}
+5c^{6}_{35}
-2  c^{19}_{105}
+4c^{4}_{21}
-4  c^{1}_{5}
+c^{22}_{105}
-5  c^{23}_{105}
$,
$  4-4  c^{1}_{105}
+4c^{2}_{105}
-2  c^{1}_{35}
+2c^{4}_{105}
-2  c^{1}_{21}
+2c^{2}_{35}
-2  c^{1}_{15}
+c^{8}_{105}
-c^{3}_{35}
-2  c^{2}_{21}
+2c^{11}_{105}
-2  c^{4}_{35}
+3c^{13}_{105}
-2  c^{2}_{15}
+c^{1}_{7}
-c^{16}_{105}
+4c^{17}_{105}
+3c^{19}_{105}
-3  c^{4}_{21}
+c^{1}_{5}
-2  c^{22}_{105}
$,
$  3-4  c^{1}_{105}
+3c^{2}_{105}
-3  c^{1}_{35}
+2c^{4}_{105}
-3  c^{1}_{21}
+2c^{2}_{35}
+2c^{3}_{35}
+2c^{11}_{105}
-2  c^{2}_{15}
+3c^{1}_{7}
-4  c^{16}_{105}
-3  c^{6}_{35}
+c^{1}_{5}
+3c^{23}_{105}
$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7+\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{2,100.6}^{21,320} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,9). $12_{\frac{24}{5},15.85}^{105,105}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.337$,
$1.208$,
$1.618$,
$1.955$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.280$,
$-1.280$,
$-1.280$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.857 = 
 252-126  c^{1}_{105}
+63c^{2}_{105}
-105  c^{1}_{35}
+63c^{4}_{105}
-105  c^{1}_{21}
+63c^{2}_{35}
-21  c^{1}_{15}
+21c^{8}_{105}
+42c^{3}_{35}
+42c^{2}_{21}
+63c^{11}_{105}
-21  c^{4}_{35}
+42c^{13}_{105}
-63  c^{2}_{15}
+21c^{1}_{7}
-105  c^{16}_{105}
+42c^{17}_{105}
-84  c^{6}_{35}
+21c^{19}_{105}
-105  c^{4}_{21}
+105c^{1}_{5}
-21  c^{22}_{105}
+21c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{1}{3},
\frac{2}{5},
\frac{11}{15},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{19}{35},
\frac{24}{35},
\frac{34}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,10). $12_{\frac{4}{5},15.85}^{105,128}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.337$,
$1.208$,
$1.618$,
$1.955$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.280$,
$-1.280$,
$-1.280$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.857 = 
 252-126  c^{1}_{105}
+63c^{2}_{105}
-105  c^{1}_{35}
+63c^{4}_{105}
-105  c^{1}_{21}
+63c^{2}_{35}
-21  c^{1}_{15}
+21c^{8}_{105}
+42c^{3}_{35}
+42c^{2}_{21}
+63c^{11}_{105}
-21  c^{4}_{35}
+42c^{13}_{105}
-63  c^{2}_{15}
+21c^{1}_{7}
-105  c^{16}_{105}
+42c^{17}_{105}
-84  c^{6}_{35}
+21c^{19}_{105}
-105  c^{4}_{21}
+105c^{1}_{5}
-21  c^{22}_{105}
+21c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{3},
\frac{2}{5},
\frac{1}{15},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{4}{35},
\frac{9}{35},
\frac{29}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,11). $12_{\frac{36}{5},15.85}^{105,425}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.337$,
$1.208$,
$1.618$,
$1.955$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.280$,
$-1.280$,
$-1.280$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.857 = 
 252-126  c^{1}_{105}
+63c^{2}_{105}
-105  c^{1}_{35}
+63c^{4}_{105}
-105  c^{1}_{21}
+63c^{2}_{35}
-21  c^{1}_{15}
+21c^{8}_{105}
+42c^{3}_{35}
+42c^{2}_{21}
+63c^{11}_{105}
-21  c^{4}_{35}
+42c^{13}_{105}
-63  c^{2}_{15}
+21c^{1}_{7}
-105  c^{16}_{105}
+42c^{17}_{105}
-84  c^{6}_{35}
+21c^{19}_{105}
-105  c^{4}_{21}
+105c^{1}_{5}
-21  c^{22}_{105}
+21c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{1}{3},
\frac{3}{5},
\frac{14}{15},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{6}{35},
\frac{26}{35},
\frac{31}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,12). $12_{\frac{16}{5},15.85}^{105,173}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.337$,
$1.208$,
$1.618$,
$1.955$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.280$,
$-1.280$,
$-1.280$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.857 = 
 252-126  c^{1}_{105}
+63c^{2}_{105}
-105  c^{1}_{35}
+63c^{4}_{105}
-105  c^{1}_{21}
+63c^{2}_{35}
-21  c^{1}_{15}
+21c^{8}_{105}
+42c^{3}_{35}
+42c^{2}_{21}
+63c^{11}_{105}
-21  c^{4}_{35}
+42c^{13}_{105}
-63  c^{2}_{15}
+21c^{1}_{7}
-105  c^{16}_{105}
+42c^{17}_{105}
-84  c^{6}_{35}
+21c^{19}_{105}
-105  c^{4}_{21}
+105c^{1}_{5}
-21  c^{22}_{105}
+21c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{2}{3},
\frac{3}{5},
\frac{4}{15},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{1}{35},
\frac{11}{35},
\frac{16}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$  -4+4c^{1}_{105}
-5  c^{2}_{105}
+5c^{1}_{35}
-2  c^{4}_{105}
+2c^{1}_{21}
-2  c^{2}_{35}
+c^{1}_{15}
-c^{8}_{105}
-2  c^{11}_{105}
+c^{4}_{35}
-2  c^{13}_{105}
+2c^{2}_{15}
-2  c^{1}_{7}
+2c^{16}_{105}
-2  c^{17}_{105}
+4c^{6}_{35}
-2  c^{19}_{105}
+2c^{4}_{21}
-2  c^{1}_{5}
+c^{22}_{105}
-3  c^{23}_{105}
$,
$  2+2c^{2}_{105}
-c^{1}_{35}
-2  c^{1}_{15}
-c^{8}_{105}
-2  c^{4}_{35}
+c^{13}_{105}
+4c^{17}_{105}
+c^{6}_{35}
+2c^{1}_{5}
-2  c^{22}_{105}
-2  c^{23}_{105}
$,
$  5-6  c^{1}_{105}
+4c^{2}_{105}
-5  c^{1}_{35}
+3c^{4}_{105}
-3  c^{1}_{21}
+3c^{2}_{35}
+c^{8}_{105}
+3c^{11}_{105}
+c^{13}_{105}
-3  c^{2}_{15}
+3c^{1}_{7}
-3  c^{16}_{105}
-5  c^{6}_{35}
+3c^{19}_{105}
-3  c^{4}_{21}
+2c^{1}_{5}
+4c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,13). $12_{\frac{32}{5},6.057}^{105,584}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.489$,
$0.489$,
$0.489$,
$1.208$,
$-0.128$,
$-0.618$,
$-0.747$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.57 = 
 168-84  c^{1}_{105}
+42c^{2}_{105}
-105  c^{1}_{35}
+42c^{4}_{105}
-105  c^{1}_{21}
+42c^{2}_{35}
+21c^{1}_{15}
+84c^{8}_{105}
+63c^{3}_{35}
+63c^{2}_{21}
+42c^{11}_{105}
+21c^{4}_{35}
+63c^{13}_{105}
-42  c^{2}_{15}
-21  c^{1}_{7}
-105  c^{16}_{105}
-42  c^{17}_{105}
-126  c^{6}_{35}
-21  c^{19}_{105}
-105  c^{4}_{21}
+21c^{22}_{105}
+84c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{35},
\frac{22}{35},
\frac{32}{35},
\frac{2}{3},
\frac{1}{5},
\frac{1}{5},
\frac{13}{15},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,14). $12_{\frac{8}{5},6.057}^{105,194}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.489$,
$0.489$,
$0.489$,
$1.208$,
$-0.128$,
$-0.618$,
$-0.747$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.57 = 
 168-84  c^{1}_{105}
+42c^{2}_{105}
-105  c^{1}_{35}
+42c^{4}_{105}
-105  c^{1}_{21}
+42c^{2}_{35}
+21c^{1}_{15}
+84c^{8}_{105}
+63c^{3}_{35}
+63c^{2}_{21}
+42c^{11}_{105}
+21c^{4}_{35}
+63c^{13}_{105}
-42  c^{2}_{15}
-21  c^{1}_{7}
-105  c^{16}_{105}
-42  c^{17}_{105}
-126  c^{6}_{35}
-21  c^{19}_{105}
-105  c^{4}_{21}
+21c^{22}_{105}
+84c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{35},
\frac{13}{35},
\frac{33}{35},
\frac{1}{3},
\frac{4}{5},
\frac{4}{5},
\frac{2}{15},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,15). $12_{\frac{28}{5},6.057}^{105,872}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.489$,
$0.489$,
$0.489$,
$1.208$,
$-0.128$,
$-0.618$,
$-0.747$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.57 = 
 168-84  c^{1}_{105}
+42c^{2}_{105}
-105  c^{1}_{35}
+42c^{4}_{105}
-105  c^{1}_{21}
+42c^{2}_{35}
+21c^{1}_{15}
+84c^{8}_{105}
+63c^{3}_{35}
+63c^{2}_{21}
+42c^{11}_{105}
+21c^{4}_{35}
+63c^{13}_{105}
-42  c^{2}_{15}
-21  c^{1}_{7}
-105  c^{16}_{105}
-42  c^{17}_{105}
-126  c^{6}_{35}
-21  c^{19}_{105}
-105  c^{4}_{21}
+21c^{22}_{105}
+84c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{8}{35},
\frac{18}{35},
\frac{23}{35},
\frac{2}{3},
\frac{4}{5},
\frac{4}{5},
\frac{7}{15},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(55,16). $12_{\frac{12}{5},6.057}^{105,125}$ \irep{5244}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.489$,
$0.489$,
$0.489$,
$1.208$,
$-0.128$,
$-0.618$,
$-0.747$,
$-0.791$,
$-0.791$,
$-0.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.57 = 
 168-84  c^{1}_{105}
+42c^{2}_{105}
-105  c^{1}_{35}
+42c^{4}_{105}
-105  c^{1}_{21}
+42c^{2}_{35}
+21c^{1}_{15}
+84c^{8}_{105}
+63c^{3}_{35}
+63c^{2}_{21}
+42c^{11}_{105}
+21c^{4}_{35}
+63c^{13}_{105}
-42  c^{2}_{15}
-21  c^{1}_{7}
-105  c^{16}_{105}
-42  c^{17}_{105}
-126  c^{6}_{35}
-21  c^{19}_{105}
-105  c^{4}_{21}
+21c^{22}_{105}
+84c^{23}_{105}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{12}{35},
\frac{17}{35},
\frac{27}{35},
\frac{1}{3},
\frac{1}{5},
\frac{1}{5},
\frac{8}{15},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$,
$  4-2  c^{1}_{105}
+4c^{2}_{105}
-3  c^{1}_{35}
+c^{4}_{105}
-3  c^{1}_{21}
+c^{2}_{35}
-c^{1}_{15}
-c^{3}_{35}
-c^{2}_{21}
+c^{11}_{105}
-c^{4}_{35}
+c^{13}_{105}
-c^{2}_{15}
+3c^{1}_{7}
+2c^{17}_{105}
-2  c^{6}_{35}
+2c^{19}_{105}
-c^{4}_{21}
+c^{1}_{5}
-c^{22}_{105}
+2c^{23}_{105}
$,
$  -3+4c^{1}_{105}
-3  c^{2}_{105}
+3c^{1}_{35}
-2  c^{4}_{105}
+3c^{1}_{21}
-2  c^{2}_{35}
+c^{3}_{35}
-2  c^{11}_{105}
+2c^{2}_{15}
-3  c^{1}_{7}
+c^{16}_{105}
+3c^{6}_{35}
-3  c^{19}_{105}
-c^{1}_{5}
-3  c^{23}_{105}
$,
$  -1-2  c^{1}_{105}
-c^{2}_{105}
-c^{1}_{35}
+c^{4}_{105}
-c^{1}_{21}
+c^{2}_{35}
+2c^{1}_{15}
+2c^{8}_{105}
+c^{3}_{35}
+2c^{2}_{21}
+c^{11}_{105}
+2c^{4}_{35}
-c^{2}_{15}
-c^{1}_{7}
-2  c^{16}_{105}
-4  c^{17}_{105}
-3  c^{6}_{35}
-c^{1}_{5}
+2c^{22}_{105}
+3c^{23}_{105}
$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{7-\sqrt{21}}{2}c_{5}^{1}$,
$0$,
$0$,
$0$;\ \ 
$ -1$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{5}^{1}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(56,1). $12_{\frac{94}{25},397.8}^{25,285}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$1.984$,
$2.937$,
$3.843$,
$4.689$,
$5.461$,
$6.147$,
$6.736$,
$7.219$,
$7.588$,
$7.837$,
$7.962$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 397.875 = 
 75+65c^{1}_{25}
+55c^{2}_{25}
+45c^{3}_{25}
+35c^{4}_{25}
+25c^{1}_{5}
+20c^{6}_{25}
+15c^{7}_{25}
+10c^{8}_{25}
+5c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{25},
\frac{2}{25},
\frac{2}{5},
\frac{6}{25},
\frac{3}{5},
\frac{12}{25},
\frac{22}{25},
\frac{4}{5},
\frac{6}{25},
\frac{1}{5},
\frac{17}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{25}^{12}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{21}$,
$ \xi_{25}^{5}$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{17}$,
$ \xi_{25}^{9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{11}$,
$ \xi_{25}^{13}$;\ \ 
$ -\xi_{25}^{21}$,
$ \xi_{25}^{19}$,
$ -\xi_{25}^{17}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{11}$,
$ -\xi_{25}^{9}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{5}$,
$ \xi_{25}^{3}$,
$ -1$;\ \ 
$ \xi_{25}^{9}$,
$ \xi_{25}^{13}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{21}$,
$ 1$,
$ c_{25}^{12}$,
$ -\xi_{25}^{5}$,
$ -\xi_{25}^{17}$,
$ -\xi_{25}^{11}$;\ \ 
$ -\xi_{25}^{9}$,
$ \xi_{25}^{5}$,
$ -1$,
$ -\xi_{25}^{3}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{19}$,
$ -c_{25}^{12}$;\ \ 
$0$,
$ -\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$,
$0$,
$ \xi_{25}^{5}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{11}$,
$ -\xi_{25}^{17}$,
$ -c_{25}^{12}$,
$ \xi_{25}^{21}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{9}$,
$ -\xi_{25}^{3}$;\ \ 
$ -1$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{13}$,
$ \xi_{25}^{5}$,
$ c_{25}^{12}$,
$ -\xi_{25}^{9}$;\ \ 
$ -\xi_{25}^{11}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{21}$;\ \ 
$ -\xi_{25}^{19}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -1$,
$ \xi_{25}^{17}$;\ \ 
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{21}$,
$ -\xi_{25}^{7}$;\ \ 
$ \xi_{25}^{19}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(56,2). $12_{\frac{106}{25},397.8}^{25,489}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$1.984$,
$2.937$,
$3.843$,
$4.689$,
$5.461$,
$6.147$,
$6.736$,
$7.219$,
$7.588$,
$7.837$,
$7.962$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 397.875 = 
 75+65c^{1}_{25}
+55c^{2}_{25}
+45c^{3}_{25}
+35c^{4}_{25}
+25c^{1}_{5}
+20c^{6}_{25}
+15c^{7}_{25}
+10c^{8}_{25}
+5c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{25},
\frac{23}{25},
\frac{3}{5},
\frac{19}{25},
\frac{2}{5},
\frac{13}{25},
\frac{3}{25},
\frac{1}{5},
\frac{19}{25},
\frac{4}{5},
\frac{8}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{25}^{12}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{21}$,
$ \xi_{25}^{5}$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{17}$,
$ \xi_{25}^{9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{11}$,
$ \xi_{25}^{13}$;\ \ 
$ -\xi_{25}^{21}$,
$ \xi_{25}^{19}$,
$ -\xi_{25}^{17}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{11}$,
$ -\xi_{25}^{9}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{5}$,
$ \xi_{25}^{3}$,
$ -1$;\ \ 
$ \xi_{25}^{9}$,
$ \xi_{25}^{13}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{7}$,
$ \xi_{25}^{21}$,
$ 1$,
$ c_{25}^{12}$,
$ -\xi_{25}^{5}$,
$ -\xi_{25}^{17}$,
$ -\xi_{25}^{11}$;\ \ 
$ -\xi_{25}^{9}$,
$ \xi_{25}^{5}$,
$ -1$,
$ -\xi_{25}^{3}$,
$ \xi_{25}^{7}$,
$ -\xi_{25}^{11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{19}$,
$ -c_{25}^{12}$;\ \ 
$0$,
$ -\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$,
$0$,
$ \xi_{25}^{5}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{11}$,
$ -\xi_{25}^{17}$,
$ -c_{25}^{12}$,
$ \xi_{25}^{21}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ \xi_{25}^{9}$,
$ -\xi_{25}^{3}$;\ \ 
$ -1$,
$ \xi_{25}^{19}$,
$ \xi_{25}^{13}$,
$ \xi_{25}^{5}$,
$ c_{25}^{12}$,
$ -\xi_{25}^{9}$;\ \ 
$ -\xi_{25}^{11}$,
$ \xi_{25}^{3}$,
$ \xi_{25}^{5}$,
$ -\xi_{25}^{13}$,
$ \xi_{25}^{21}$;\ \ 
$ -\xi_{25}^{19}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -1$,
$ \xi_{25}^{17}$;\ \ 
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5}$,
$ -\xi_{25}^{5}$;\ \ 
$ \xi_{25}^{21}$,
$ -\xi_{25}^{7}$;\ \ 
$ \xi_{25}^{19}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(56,3). $12_{\frac{138}{25},101.0}^{25,228}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$1.480$,
$2.752$,
$3.98$,
$3.824$,
$3.949$,
$-0.503$,
$-1.937$,
$-2.363$,
$-3.395$,
$-3.638$,
$-4.13$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 101.56 = 
 50-15  c^{1}_{25}
+45c^{2}_{25}
-20  c^{3}_{25}
+40c^{4}_{25}
-25  c^{1}_{5}
+30c^{6}_{25}
-15  c^{7}_{25}
+15c^{8}_{25}
-5  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{4}{25},
\frac{3}{5},
\frac{12}{25},
\frac{24}{25},
\frac{9}{25},
\frac{14}{25},
\frac{12}{25},
\frac{4}{5},
\frac{19}{25},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{22,2}$,
$ \xi_{25}^{6,2}$,
$ \xi_{25}^{18,2}$,
$ \xi_{25}^{10,2}$,
$ \xi_{25}^{14,2}$,
$ -\xi_{25}^{24,2}$,
$ -c_{25}^{1}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{8,2}$,
$ -\xi_{25}^{16,2}$,
$ -\xi_{25}^{12,2}$;\ \ 
$ -\xi_{25}^{8,2}$,
$ \xi_{25}^{16,2}$,
$ -1$,
$ \xi_{25}^{10,2}$,
$ c_{25}^{1}$,
$ -\xi_{25}^{14,2}$,
$ \xi_{25}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \xi_{25}^{12,2}$,
$ \xi_{25}^{24,2}$,
$ \xi_{25}^{18,2}$;\ \ 
$ \xi_{25}^{18,2}$,
$ c_{25}^{1}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{8,2}$,
$ -\xi_{25}^{22,2}$,
$ -\xi_{25}^{12,2}$,
$ -\xi_{25}^{10,2}$,
$ -\xi_{25}^{24,2}$,
$ 1$,
$ \xi_{25}^{14,2}$;\ \ 
$ \xi_{25}^{12,2}$,
$ -\xi_{25}^{10,2}$,
$ -\xi_{25}^{24,2}$,
$ -\xi_{25}^{16,2}$,
$ \xi_{25}^{14,2}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{22,2}$,
$ \xi_{25}^{6,2}$,
$ -\xi_{25}^{8,2}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$0$,
$ \xi_{25}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{25}^{18,2}$,
$ \xi_{25}^{22,2}$,
$ \xi_{25}^{10,2}$,
$ -\xi_{25}^{6,2}$,
$ -\xi_{25}^{12,2}$,
$ \xi_{25}^{16,2}$;\ \ 
$ -\xi_{25}^{12,2}$,
$ -1$,
$ -\xi_{25}^{10,2}$,
$ -c_{25}^{1}$,
$ -\xi_{25}^{8,2}$,
$ -\xi_{25}^{6,2}$;\ \ 
$ \xi_{25}^{8,2}$,
$ -\xi_{25}^{10,2}$,
$ \xi_{25}^{16,2}$,
$ -\xi_{25}^{18,2}$,
$ \xi_{25}^{24,2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \xi_{25}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$;\ \ 
$ -\xi_{25}^{18,2}$,
$ \xi_{25}^{14,2}$,
$ -1$;\ \ 
$ -\xi_{25}^{22,2}$,
$ -c_{25}^{1}$;\ \ 
$ \xi_{25}^{22,2}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,4). $12_{\frac{62}{25},101.0}^{25,186}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$1.480$,
$2.752$,
$3.98$,
$3.824$,
$3.949$,
$-0.503$,
$-1.937$,
$-2.363$,
$-3.395$,
$-3.638$,
$-4.13$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 101.56 = 
 50-15  c^{1}_{25}
+45c^{2}_{25}
-20  c^{3}_{25}
+40c^{4}_{25}
-25  c^{1}_{5}
+30c^{6}_{25}
-15  c^{7}_{25}
+15c^{8}_{25}
-5  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{21}{25},
\frac{2}{5},
\frac{13}{25},
\frac{1}{25},
\frac{16}{25},
\frac{11}{25},
\frac{13}{25},
\frac{1}{5},
\frac{6}{25},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{22,2}$,
$ \xi_{25}^{6,2}$,
$ \xi_{25}^{18,2}$,
$ \xi_{25}^{10,2}$,
$ \xi_{25}^{14,2}$,
$ -\xi_{25}^{24,2}$,
$ -c_{25}^{1}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{8,2}$,
$ -\xi_{25}^{16,2}$,
$ -\xi_{25}^{12,2}$;\ \ 
$ -\xi_{25}^{8,2}$,
$ \xi_{25}^{16,2}$,
$ -1$,
$ \xi_{25}^{10,2}$,
$ c_{25}^{1}$,
$ -\xi_{25}^{14,2}$,
$ \xi_{25}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \xi_{25}^{12,2}$,
$ \xi_{25}^{24,2}$,
$ \xi_{25}^{18,2}$;\ \ 
$ \xi_{25}^{18,2}$,
$ c_{25}^{1}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{8,2}$,
$ -\xi_{25}^{22,2}$,
$ -\xi_{25}^{12,2}$,
$ -\xi_{25}^{10,2}$,
$ -\xi_{25}^{24,2}$,
$ 1$,
$ \xi_{25}^{14,2}$;\ \ 
$ \xi_{25}^{12,2}$,
$ -\xi_{25}^{10,2}$,
$ -\xi_{25}^{24,2}$,
$ -\xi_{25}^{16,2}$,
$ \xi_{25}^{14,2}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{22,2}$,
$ \xi_{25}^{6,2}$,
$ -\xi_{25}^{8,2}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$0$,
$ \xi_{25}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ -\xi_{25}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{25}^{18,2}$,
$ \xi_{25}^{22,2}$,
$ \xi_{25}^{10,2}$,
$ -\xi_{25}^{6,2}$,
$ -\xi_{25}^{12,2}$,
$ \xi_{25}^{16,2}$;\ \ 
$ -\xi_{25}^{12,2}$,
$ -1$,
$ -\xi_{25}^{10,2}$,
$ -c_{25}^{1}$,
$ -\xi_{25}^{8,2}$,
$ -\xi_{25}^{6,2}$;\ \ 
$ \xi_{25}^{8,2}$,
$ -\xi_{25}^{10,2}$,
$ \xi_{25}^{16,2}$,
$ -\xi_{25}^{18,2}$,
$ \xi_{25}^{24,2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$,
$ \xi_{25}^{10,2}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,2}$;\ \ 
$ -\xi_{25}^{18,2}$,
$ \xi_{25}^{14,2}$,
$ -1$;\ \ 
$ -\xi_{25}^{22,2}$,
$ -c_{25}^{1}$;\ \ 
$ \xi_{25}^{22,2}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,5). $12_{\frac{18}{25},46.12}^{25,103}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.340$,
$1.308$,
$1.859$,
$2.93$,
$2.457$,
$2.583$,
$2.711$,
$-0.675$,
$-1.596$,
$-2.293$,
$-2.668$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.120 = 
 50+10c^{1}_{25}
-30  c^{2}_{25}
+30c^{3}_{25}
+15c^{4}_{25}
-25  c^{1}_{5}
+55c^{6}_{25}
-15  c^{7}_{25}
-35  c^{8}_{25}
+45c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{25},
\frac{14}{25},
\frac{4}{25},
\frac{1}{5},
\frac{19}{25},
\frac{7}{25},
\frac{4}{5},
\frac{3}{5},
\frac{7}{25},
\frac{2}{5},
\frac{24}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{1,3}$,
$ \xi_{25}^{21,3}$,
$ -c_{25}^{11}$,
$ \xi_{25}^{7,3}$,
$ \xi_{25}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ \xi_{25}^{13,3}$,
$ -\xi_{25}^{23,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{17,3}$,
$ -\xi_{25}^{11,3}$;\ \ 
$ \xi_{25}^{17,3}$,
$ \xi_{25}^{7,3}$,
$ \xi_{25}^{23,3}$,
$ -c_{25}^{11}$,
$ 1$,
$ \xi_{25}^{5,3}$,
$ \xi_{25}^{21,3}$,
$ \xi_{25}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ \xi_{25}^{11,3}$,
$ \xi_{25}^{13,3}$;\ \ 
$ -1$,
$ -\xi_{25}^{17,3}$,
$ -\xi_{25}^{1,3}$,
$ \xi_{25}^{13,3}$,
$ \xi_{25}^{5,3}$,
$ -\xi_{25}^{9,3}$,
$ -\xi_{25}^{11,3}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ c_{25}^{11}$,
$ \xi_{25}^{23,3}$;\ \ 
$ -\xi_{25}^{13,3}$,
$ \xi_{25}^{11,3}$,
$ \xi_{25}^{7,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{1,3}$,
$ \xi_{25}^{21,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ \xi_{25}^{9,3}$,
$ -1$;\ \ 
$ -\xi_{25}^{17,3}$,
$ \xi_{25}^{21,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -1$,
$ \xi_{25}^{13,3}$,
$ \xi_{25}^{5,3}$,
$ -\xi_{25}^{23,3}$,
$ -\xi_{25}^{9,3}$;\ \ 
$ -\xi_{25}^{23,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{11,3}$,
$ c_{25}^{11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -\xi_{25}^{1,3}$,
$ \xi_{25}^{17,3}$;\ \ 
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -\xi_{25}^{5,3}$;\ \ 
$ \xi_{25}^{23,3}$,
$ \xi_{25}^{17,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{7,3}$,
$ -c_{25}^{11}$;\ \ 
$ -\xi_{25}^{7,3}$,
$ \xi_{25}^{5,3}$,
$ -1$,
$ \xi_{25}^{1,3}$;\ \ 
$0$,
$ -\xi_{25}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$;\ \ 
$ \xi_{25}^{13,3}$,
$ -\xi_{25}^{21,3}$;\ \ 
$ \xi_{25}^{7,3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,6). $12_{\frac{182}{25},46.12}^{25,108}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.340$,
$1.308$,
$1.859$,
$2.93$,
$2.457$,
$2.583$,
$2.711$,
$-0.675$,
$-1.596$,
$-2.293$,
$-2.668$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.120 = 
 50+10c^{1}_{25}
-30  c^{2}_{25}
+30c^{3}_{25}
+15c^{4}_{25}
-25  c^{1}_{5}
+55c^{6}_{25}
-15  c^{7}_{25}
-35  c^{8}_{25}
+45c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{25},
\frac{11}{25},
\frac{21}{25},
\frac{4}{5},
\frac{6}{25},
\frac{18}{25},
\frac{1}{5},
\frac{2}{5},
\frac{18}{25},
\frac{3}{5},
\frac{1}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{1,3}$,
$ \xi_{25}^{21,3}$,
$ -c_{25}^{11}$,
$ \xi_{25}^{7,3}$,
$ \xi_{25}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ \xi_{25}^{13,3}$,
$ -\xi_{25}^{23,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{17,3}$,
$ -\xi_{25}^{11,3}$;\ \ 
$ \xi_{25}^{17,3}$,
$ \xi_{25}^{7,3}$,
$ \xi_{25}^{23,3}$,
$ -c_{25}^{11}$,
$ 1$,
$ \xi_{25}^{5,3}$,
$ \xi_{25}^{21,3}$,
$ \xi_{25}^{9,3}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ \xi_{25}^{11,3}$,
$ \xi_{25}^{13,3}$;\ \ 
$ -1$,
$ -\xi_{25}^{17,3}$,
$ -\xi_{25}^{1,3}$,
$ \xi_{25}^{13,3}$,
$ \xi_{25}^{5,3}$,
$ -\xi_{25}^{9,3}$,
$ -\xi_{25}^{11,3}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ c_{25}^{11}$,
$ \xi_{25}^{23,3}$;\ \ 
$ -\xi_{25}^{13,3}$,
$ \xi_{25}^{11,3}$,
$ \xi_{25}^{7,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{1,3}$,
$ \xi_{25}^{21,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ \xi_{25}^{9,3}$,
$ -1$;\ \ 
$ -\xi_{25}^{17,3}$,
$ \xi_{25}^{21,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -1$,
$ \xi_{25}^{13,3}$,
$ \xi_{25}^{5,3}$,
$ -\xi_{25}^{23,3}$,
$ -\xi_{25}^{9,3}$;\ \ 
$ -\xi_{25}^{23,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{11,3}$,
$ c_{25}^{11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -\xi_{25}^{1,3}$,
$ \xi_{25}^{17,3}$;\ \ 
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$0$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$,
$ -\xi_{25}^{5,3}$;\ \ 
$ \xi_{25}^{23,3}$,
$ \xi_{25}^{17,3}$,
$ -\xi_{25}^{5,3}$,
$ -\xi_{25}^{7,3}$,
$ -c_{25}^{11}$;\ \ 
$ -\xi_{25}^{7,3}$,
$ \xi_{25}^{5,3}$,
$ -1$,
$ \xi_{25}^{1,3}$;\ \ 
$0$,
$ -\xi_{25}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,3}$;\ \ 
$ \xi_{25}^{13,3}$,
$ -\xi_{25}^{21,3}$;\ \ 
$ \xi_{25}^{7,3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,7). $12_{\frac{174}{25},26.92}^{25,181}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.516$,
$1.220$,
$1.599$,
$1.974$,
$2.71$,
$-0.260$,
$-0.764$,
$-1.420$,
$-1.752$,
$-1.878$,
$-2.38$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.929 = 
 75+15c^{1}_{25}
-45  c^{2}_{25}
-30  c^{3}_{25}
+60c^{4}_{25}
+25c^{1}_{5}
-5  c^{6}_{25}
-35  c^{7}_{25}
+10c^{8}_{25}
+30c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{25},
\frac{1}{25},
\frac{12}{25},
\frac{1}{25},
\frac{17}{25},
\frac{3}{5},
\frac{2}{25},
\frac{1}{5},
\frac{22}{25},
\frac{2}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{18,4}$,
$ \xi_{25}^{10,4}$,
$ \xi_{25}^{12,4}$,
$ -\xi_{25}^{24,4}$,
$ -\xi_{25}^{22,4}$,
$ -\xi_{25}^{6,4}$,
$ -c_{25}^{2}$,
$ -\xi_{25}^{16,4}$,
$ -\xi_{25}^{14,4}$;\ \ 
$ -\xi_{25}^{24,4}$,
$ \xi_{25}^{10,4}$,
$ -\xi_{25}^{16,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{6,4}$,
$ -\xi_{25}^{12,4}$,
$ \xi_{25}^{14,4}$,
$ \xi_{25}^{22,4}$,
$ -1$,
$ -c_{25}^{2}$,
$ \xi_{25}^{18,4}$;\ \ 
$0$,
$ -\xi_{25}^{10,4}$,
$0$,
$ \xi_{25}^{10,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ -\xi_{25}^{10,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{10,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$;\ \ 
$ \xi_{25}^{6,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ 1$,
$ -c_{25}^{2}$,
$ -\xi_{25}^{24,4}$,
$ -\xi_{25}^{2,4}$,
$ \xi_{25}^{14,4}$,
$ -\xi_{25}^{22,4}$,
$ \xi_{25}^{12,4}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ -\xi_{25}^{10,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{10,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{10,4}$,
$ -\xi_{25}^{10,4}$;\ \ 
$ -\xi_{25}^{14,4}$,
$ -\xi_{25}^{22,4}$,
$ -\xi_{25}^{16,4}$,
$ -\xi_{25}^{18,4}$,
$ -\xi_{25}^{24,4}$,
$ \xi_{25}^{2,4}$,
$ c_{25}^{2}$;\ \ 
$ -\xi_{25}^{6,4}$,
$ -\xi_{25}^{18,4}$,
$ -\xi_{25}^{14,4}$,
$ -\xi_{25}^{2,4}$,
$ -1$,
$ -\xi_{25}^{16,4}$;\ \ 
$ -1$,
$ c_{25}^{2}$,
$ -\xi_{25}^{6,4}$,
$ -\xi_{25}^{12,4}$,
$ \xi_{25}^{2,4}$;\ \ 
$ -\xi_{25}^{16,4}$,
$ \xi_{25}^{12,4}$,
$ \xi_{25}^{24,4}$,
$ -1$;\ \ 
$ \xi_{25}^{16,4}$,
$ -\xi_{25}^{18,4}$,
$ -\xi_{25}^{22,4}$;\ \ 
$ \xi_{25}^{14,4}$,
$ \xi_{25}^{6,4}$;\ \ 
$ \xi_{25}^{24,4}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,8). $12_{\frac{26}{25},26.92}^{25,140}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.516$,
$1.220$,
$1.599$,
$1.974$,
$2.71$,
$-0.260$,
$-0.764$,
$-1.420$,
$-1.752$,
$-1.878$,
$-2.38$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.929 = 
 75+15c^{1}_{25}
-45  c^{2}_{25}
-30  c^{3}_{25}
+60c^{4}_{25}
+25c^{1}_{5}
-5  c^{6}_{25}
-35  c^{7}_{25}
+10c^{8}_{25}
+30c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{25},
\frac{24}{25},
\frac{13}{25},
\frac{24}{25},
\frac{8}{25},
\frac{2}{5},
\frac{23}{25},
\frac{4}{5},
\frac{3}{25},
\frac{3}{5},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{2,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{18,4}$,
$ \xi_{25}^{10,4}$,
$ \xi_{25}^{12,4}$,
$ -\xi_{25}^{24,4}$,
$ -\xi_{25}^{22,4}$,
$ -\xi_{25}^{6,4}$,
$ -c_{25}^{2}$,
$ -\xi_{25}^{16,4}$,
$ -\xi_{25}^{14,4}$;\ \ 
$ -\xi_{25}^{24,4}$,
$ \xi_{25}^{10,4}$,
$ -\xi_{25}^{16,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{6,4}$,
$ -\xi_{25}^{12,4}$,
$ \xi_{25}^{14,4}$,
$ \xi_{25}^{22,4}$,
$ -1$,
$ -c_{25}^{2}$,
$ \xi_{25}^{18,4}$;\ \ 
$0$,
$ -\xi_{25}^{10,4}$,
$0$,
$ \xi_{25}^{10,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ -\xi_{25}^{10,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{10,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$;\ \ 
$ \xi_{25}^{6,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ 1$,
$ -c_{25}^{2}$,
$ -\xi_{25}^{24,4}$,
$ -\xi_{25}^{2,4}$,
$ \xi_{25}^{14,4}$,
$ -\xi_{25}^{22,4}$,
$ \xi_{25}^{12,4}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ -\xi_{25}^{10,4}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{10,4}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,4}$,
$ \xi_{25}^{10,4}$,
$ -\xi_{25}^{10,4}$;\ \ 
$ -\xi_{25}^{14,4}$,
$ -\xi_{25}^{22,4}$,
$ -\xi_{25}^{16,4}$,
$ -\xi_{25}^{18,4}$,
$ -\xi_{25}^{24,4}$,
$ \xi_{25}^{2,4}$,
$ c_{25}^{2}$;\ \ 
$ -\xi_{25}^{6,4}$,
$ -\xi_{25}^{18,4}$,
$ -\xi_{25}^{14,4}$,
$ -\xi_{25}^{2,4}$,
$ -1$,
$ -\xi_{25}^{16,4}$;\ \ 
$ -1$,
$ c_{25}^{2}$,
$ -\xi_{25}^{6,4}$,
$ -\xi_{25}^{12,4}$,
$ \xi_{25}^{2,4}$;\ \ 
$ -\xi_{25}^{16,4}$,
$ \xi_{25}^{12,4}$,
$ \xi_{25}^{24,4}$,
$ -1$;\ \ 
$ \xi_{25}^{16,4}$,
$ -\xi_{25}^{18,4}$,
$ -\xi_{25}^{22,4}$;\ \ 
$ \xi_{25}^{14,4}$,
$ \xi_{25}^{6,4}$;\ \ 
$ \xi_{25}^{24,4}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,9). $12_{\frac{114}{25},13.33}^{25,861}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.363$,
$0.703$,
$1.125$,
$1.321$,
$1.434$,
$-0.183$,
$-0.537$,
$-0.858$,
$-1.233$,
$-1.389$,
$-1.457$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.337 = 
 75+15c^{1}_{25}
-45  c^{2}_{25}
-55  c^{3}_{25}
-15  c^{4}_{25}
+25c^{1}_{5}
+45c^{6}_{25}
-10  c^{7}_{25}
-40  c^{8}_{25}
-20  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{25},
\frac{4}{5},
\frac{12}{25},
\frac{1}{5},
\frac{3}{5},
\frac{2}{5},
\frac{2}{25},
\frac{11}{25},
\frac{22}{25},
\frac{11}{25},
\frac{17}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{2,6}$,
$ \xi_{25}^{4,6}$,
$ \xi_{25}^{18,6}$,
$ \xi_{25}^{16,6}$,
$ \xi_{25}^{14,6}$,
$ -\xi_{25}^{24,6}$,
$ -\xi_{25}^{22,6}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{8,6}$,
$ -\xi_{25}^{10,6}$,
$ -c_{25}^{3}$;\ \ 
$ -\xi_{25}^{16,6}$,
$ \xi_{25}^{18,6}$,
$ 1$,
$ \xi_{25}^{22,6}$,
$ -c_{25}^{3}$,
$ -\xi_{25}^{8,6}$,
$ -\xi_{25}^{24,6}$,
$ \xi_{25}^{10,6}$,
$ \xi_{25}^{14,6}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{4,6}$;\ \ 
$ -\xi_{25}^{14,6}$,
$ c_{25}^{3}$,
$ -1$,
$ -\xi_{25}^{24,6}$,
$ -\xi_{25}^{16,6}$,
$ \xi_{25}^{2,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{22,6}$,
$ \xi_{25}^{10,6}$,
$ -\xi_{25}^{8,6}$;\ \ 
$ \xi_{25}^{4,6}$,
$ -\xi_{25}^{2,6}$,
$ -\xi_{25}^{8,6}$,
$ -\xi_{25}^{22,6}$,
$ -\xi_{25}^{16,6}$,
$ -\xi_{25}^{10,6}$,
$ -\xi_{25}^{24,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ \xi_{25}^{14,6}$;\ \ 
$ -\xi_{25}^{24,6}$,
$ \xi_{25}^{4,6}$,
$ -\xi_{25}^{14,6}$,
$ \xi_{25}^{8,6}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ c_{25}^{3}$,
$ -\xi_{25}^{10,6}$,
$ \xi_{25}^{18,6}$;\ \ 
$ \xi_{25}^{16,6}$,
$ -1$,
$ -\xi_{25}^{18,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{2,6}$,
$ \xi_{25}^{10,6}$,
$ \xi_{25}^{22,6}$;\ \ 
$ -\xi_{25}^{4,6}$,
$ -c_{25}^{3}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{18,6}$,
$ -\xi_{25}^{10,6}$,
$ -\xi_{25}^{2,6}$;\ \ 
$ \xi_{25}^{14,6}$,
$ -\xi_{25}^{10,6}$,
$ -\xi_{25}^{4,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -1$;\ \ 
$0$,
$ \xi_{25}^{10,6}$,
$0$,
$ -\xi_{25}^{10,6}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ \xi_{25}^{16,6}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$;\ \ 
$ \xi_{25}^{24,6}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,10). $12_{\frac{86}{25},13.33}^{25,130}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.363$,
$0.703$,
$1.125$,
$1.321$,
$1.434$,
$-0.183$,
$-0.537$,
$-0.858$,
$-1.233$,
$-1.389$,
$-1.457$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.337 = 
 75+15c^{1}_{25}
-45  c^{2}_{25}
-55  c^{3}_{25}
-15  c^{4}_{25}
+25c^{1}_{5}
+45c^{6}_{25}
-10  c^{7}_{25}
-40  c^{8}_{25}
-20  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{25},
\frac{1}{5},
\frac{13}{25},
\frac{4}{5},
\frac{2}{5},
\frac{3}{5},
\frac{23}{25},
\frac{14}{25},
\frac{3}{25},
\frac{14}{25},
\frac{8}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{2,6}$,
$ \xi_{25}^{4,6}$,
$ \xi_{25}^{18,6}$,
$ \xi_{25}^{16,6}$,
$ \xi_{25}^{14,6}$,
$ -\xi_{25}^{24,6}$,
$ -\xi_{25}^{22,6}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{8,6}$,
$ -\xi_{25}^{10,6}$,
$ -c_{25}^{3}$;\ \ 
$ -\xi_{25}^{16,6}$,
$ \xi_{25}^{18,6}$,
$ 1$,
$ \xi_{25}^{22,6}$,
$ -c_{25}^{3}$,
$ -\xi_{25}^{8,6}$,
$ -\xi_{25}^{24,6}$,
$ \xi_{25}^{10,6}$,
$ \xi_{25}^{14,6}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{4,6}$;\ \ 
$ -\xi_{25}^{14,6}$,
$ c_{25}^{3}$,
$ -1$,
$ -\xi_{25}^{24,6}$,
$ -\xi_{25}^{16,6}$,
$ \xi_{25}^{2,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{22,6}$,
$ \xi_{25}^{10,6}$,
$ -\xi_{25}^{8,6}$;\ \ 
$ \xi_{25}^{4,6}$,
$ -\xi_{25}^{2,6}$,
$ -\xi_{25}^{8,6}$,
$ -\xi_{25}^{22,6}$,
$ -\xi_{25}^{16,6}$,
$ -\xi_{25}^{10,6}$,
$ -\xi_{25}^{24,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ \xi_{25}^{14,6}$;\ \ 
$ -\xi_{25}^{24,6}$,
$ \xi_{25}^{4,6}$,
$ -\xi_{25}^{14,6}$,
$ \xi_{25}^{8,6}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ c_{25}^{3}$,
$ -\xi_{25}^{10,6}$,
$ \xi_{25}^{18,6}$;\ \ 
$ \xi_{25}^{16,6}$,
$ -1$,
$ -\xi_{25}^{18,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{2,6}$,
$ \xi_{25}^{10,6}$,
$ \xi_{25}^{22,6}$;\ \ 
$ -\xi_{25}^{4,6}$,
$ -c_{25}^{3}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -\xi_{25}^{18,6}$,
$ -\xi_{25}^{10,6}$,
$ -\xi_{25}^{2,6}$;\ \ 
$ \xi_{25}^{14,6}$,
$ -\xi_{25}^{10,6}$,
$ -\xi_{25}^{4,6}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ -1$;\ \ 
$0$,
$ \xi_{25}^{10,6}$,
$0$,
$ -\xi_{25}^{10,6}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$,
$ \xi_{25}^{16,6}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,6}$;\ \ 
$ \xi_{25}^{24,6}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,11). $12_{\frac{42}{25},10.52}^{25,406}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.625$,
$0.762$,
$0.888$,
$1.274$,
$1.295$,
$-0.162$,
$-0.322$,
$-0.477$,
$-1.95$,
$-1.174$,
$-1.234$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.527 = 
 50-40  c^{1}_{25}
-5  c^{2}_{25}
+30c^{3}_{25}
-10  c^{4}_{25}
-25  c^{1}_{5}
-45  c^{6}_{25}
+60c^{7}_{25}
+15c^{8}_{25}
-55  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{25},
\frac{8}{25},
\frac{21}{25},
\frac{1}{25},
\frac{2}{5},
\frac{16}{25},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
\frac{6}{25},
\frac{8}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{21,7}$,
$ \xi_{25}^{5,7}$,
$ \xi_{25}^{19,7}$,
$ -c_{25}^{9}$,
$ \xi_{25}^{13,7}$,
$ -\xi_{25}^{1,7}$,
$ -\xi_{25}^{23,7}$,
$ -\xi_{25}^{3,7}$,
$ -\xi_{25}^{17,7}$,
$ -\xi_{25}^{9,7}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ \xi_{25}^{13,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ 1$,
$ -\xi_{25}^{17,7}$,
$ c_{25}^{9}$,
$ -\xi_{25}^{3,7}$,
$ -\xi_{25}^{19,7}$,
$ -\xi_{25}^{9,7}$,
$ -\xi_{25}^{1,7}$,
$ \xi_{25}^{23,7}$,
$ \xi_{25}^{5,7}$;\ \ 
$0$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ -\xi_{25}^{5,7}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ \xi_{25}^{5,7}$,
$ \xi_{25}^{5,7}$,
$ -\xi_{25}^{5,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$0$;\ \ 
$ \xi_{25}^{23,7}$,
$ -\xi_{25}^{13,7}$,
$ \xi_{25}^{21,7}$,
$ -\xi_{25}^{17,7}$,
$ \xi_{25}^{9,7}$,
$ -\xi_{25}^{1,7}$,
$ -c_{25}^{9}$,
$ -\xi_{25}^{3,7}$,
$ -\xi_{25}^{5,7}$;\ \ 
$ \xi_{25}^{3,7}$,
$ -\xi_{25}^{1,7}$,
$ -\xi_{25}^{23,7}$,
$ \xi_{25}^{21,7}$,
$ -\xi_{25}^{19,7}$,
$ \xi_{25}^{9,7}$,
$ -1$,
$ \xi_{25}^{5,7}$;\ \ 
$ \xi_{25}^{17,7}$,
$ -\xi_{25}^{9,7}$,
$ -1$,
$ \xi_{25}^{23,7}$,
$ -\xi_{25}^{3,7}$,
$ \xi_{25}^{19,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -1$,
$ c_{25}^{9}$,
$ -\xi_{25}^{21,7}$,
$ -\xi_{25}^{19,7}$,
$ -\xi_{25}^{13,7}$,
$ -\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{3,7}$,
$ \xi_{25}^{17,7}$,
$ \xi_{25}^{13,7}$,
$ \xi_{25}^{1,7}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{13,7}$,
$ -1$,
$ -c_{25}^{9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{23,7}$,
$ -\xi_{25}^{21,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{17,7}$,
$ \xi_{25}^{5,7}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,12). $12_{\frac{158}{25},10.52}^{25,196}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.625$,
$0.762$,
$0.888$,
$1.274$,
$1.295$,
$-0.162$,
$-0.322$,
$-0.477$,
$-1.95$,
$-1.174$,
$-1.234$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.527 = 
 50-40  c^{1}_{25}
-5  c^{2}_{25}
+30c^{3}_{25}
-10  c^{4}_{25}
-25  c^{1}_{5}
-45  c^{6}_{25}
+60c^{7}_{25}
+15c^{8}_{25}
-55  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{25},
\frac{17}{25},
\frac{4}{25},
\frac{24}{25},
\frac{3}{5},
\frac{9}{25},
\frac{2}{5},
\frac{4}{5},
\frac{1}{5},
\frac{19}{25},
\frac{17}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{21,7}$,
$ \xi_{25}^{5,7}$,
$ \xi_{25}^{19,7}$,
$ -c_{25}^{9}$,
$ \xi_{25}^{13,7}$,
$ -\xi_{25}^{1,7}$,
$ -\xi_{25}^{23,7}$,
$ -\xi_{25}^{3,7}$,
$ -\xi_{25}^{17,7}$,
$ -\xi_{25}^{9,7}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ \xi_{25}^{13,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ 1$,
$ -\xi_{25}^{17,7}$,
$ c_{25}^{9}$,
$ -\xi_{25}^{3,7}$,
$ -\xi_{25}^{19,7}$,
$ -\xi_{25}^{9,7}$,
$ -\xi_{25}^{1,7}$,
$ \xi_{25}^{23,7}$,
$ \xi_{25}^{5,7}$;\ \ 
$0$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ -\xi_{25}^{5,7}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$ \xi_{25}^{5,7}$,
$ \xi_{25}^{5,7}$,
$ -\xi_{25}^{5,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$,
$0$;\ \ 
$ \xi_{25}^{23,7}$,
$ -\xi_{25}^{13,7}$,
$ \xi_{25}^{21,7}$,
$ -\xi_{25}^{17,7}$,
$ \xi_{25}^{9,7}$,
$ -\xi_{25}^{1,7}$,
$ -c_{25}^{9}$,
$ -\xi_{25}^{3,7}$,
$ -\xi_{25}^{5,7}$;\ \ 
$ \xi_{25}^{3,7}$,
$ -\xi_{25}^{1,7}$,
$ -\xi_{25}^{23,7}$,
$ \xi_{25}^{21,7}$,
$ -\xi_{25}^{19,7}$,
$ \xi_{25}^{9,7}$,
$ -1$,
$ \xi_{25}^{5,7}$;\ \ 
$ \xi_{25}^{17,7}$,
$ -\xi_{25}^{9,7}$,
$ -1$,
$ \xi_{25}^{23,7}$,
$ -\xi_{25}^{3,7}$,
$ \xi_{25}^{19,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -1$,
$ c_{25}^{9}$,
$ -\xi_{25}^{21,7}$,
$ -\xi_{25}^{19,7}$,
$ -\xi_{25}^{13,7}$,
$ -\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{3,7}$,
$ \xi_{25}^{17,7}$,
$ \xi_{25}^{13,7}$,
$ \xi_{25}^{1,7}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{13,7}$,
$ -1$,
$ -c_{25}^{9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{23,7}$,
$ -\xi_{25}^{21,7}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,7}$;\ \ 
$ -\xi_{25}^{17,7}$,
$ \xi_{25}^{5,7}$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,13). $12_{\frac{198}{25},8.767}^{25,992}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.148$,
$0.294$,
$0.435$,
$0.570$,
$0.696$,
$0.810$,
$0.912$,
$-1.71$,
$-1.126$,
$-1.163$,
$-1.182$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.767 = 
 50+35c^{1}_{25}
+20c^{2}_{25}
+5c^{3}_{25}
-10  c^{4}_{25}
-25  c^{1}_{5}
+5c^{6}_{25}
+35c^{7}_{25}
+65c^{8}_{25}
+45c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{25},
\frac{1}{5},
\frac{3}{5},
\frac{14}{25},
\frac{2}{25},
\frac{4}{25},
\frac{4}{5},
\frac{19}{25},
\frac{2}{25},
\frac{24}{25},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{24,8}$,
$ \xi_{25}^{2,8}$,
$ \xi_{25}^{22,8}$,
$ \xi_{25}^{4,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{6,8}$,
$ \xi_{25}^{18,8}$,
$ -c_{25}^{4}$,
$ -\xi_{25}^{10,8}$,
$ -\xi_{25}^{14,8}$,
$ -\xi_{25}^{12,8}$;\ \ 
$ \xi_{25}^{22,8}$,
$ \xi_{25}^{6,8}$,
$ c_{25}^{4}$,
$ \xi_{25}^{12,8}$,
$ \xi_{25}^{10,8}$,
$ \xi_{25}^{18,8}$,
$ \xi_{25}^{4,8}$,
$ \xi_{25}^{2,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ 1$,
$ \xi_{25}^{14,8}$;\ \ 
$ -\xi_{25}^{12,8}$,
$ \xi_{25}^{18,8}$,
$ -\xi_{25}^{24,8}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{14,8}$,
$ -1$,
$ -\xi_{25}^{4,8}$,
$ \xi_{25}^{10,8}$,
$ -c_{25}^{4}$,
$ \xi_{25}^{22,8}$;\ \ 
$ -\xi_{25}^{2,8}$,
$ -\xi_{25}^{14,8}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{4,8}$,
$ \xi_{25}^{12,8}$,
$ \xi_{25}^{6,8}$,
$ \xi_{25}^{10,8}$,
$ \xi_{25}^{24,8}$,
$ -1$;\ \ 
$ \xi_{25}^{2,8}$,
$ \xi_{25}^{10,8}$,
$ -\xi_{25}^{22,8}$,
$ -c_{25}^{4}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{18,8}$,
$ -\xi_{25}^{6,8}$;\ \ 
$0$,
$ -\xi_{25}^{10,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{10,8}$,
$0$,
$ -\xi_{25}^{10,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$;\ \ 
$ -1$,
$ -\xi_{25}^{24,8}$,
$ -\xi_{25}^{12,8}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{2,8}$,
$ c_{25}^{4}$;\ \ 
$ -\xi_{25}^{22,8}$,
$ \xi_{25}^{14,8}$,
$ -\xi_{25}^{10,8}$,
$ \xi_{25}^{6,8}$,
$ -\xi_{25}^{2,8}$;\ \ 
$ -\xi_{25}^{18,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ -\xi_{25}^{22,8}$,
$ \xi_{25}^{24,8}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ -\xi_{25}^{10,8}$;\ \ 
$ \xi_{25}^{12,8}$,
$ -\xi_{25}^{4,8}$;\ \ 
$ \xi_{25}^{18,8}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,14). $12_{\frac{2}{25},8.767}^{25,103}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.148$,
$0.294$,
$0.435$,
$0.570$,
$0.696$,
$0.810$,
$0.912$,
$-1.71$,
$-1.126$,
$-1.163$,
$-1.182$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.767 = 
 50+35c^{1}_{25}
+20c^{2}_{25}
+5c^{3}_{25}
-10  c^{4}_{25}
-25  c^{1}_{5}
+5c^{6}_{25}
+35c^{7}_{25}
+65c^{8}_{25}
+45c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{25},
\frac{4}{5},
\frac{2}{5},
\frac{11}{25},
\frac{23}{25},
\frac{21}{25},
\frac{1}{5},
\frac{6}{25},
\frac{23}{25},
\frac{1}{25},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{24,8}$,
$ \xi_{25}^{2,8}$,
$ \xi_{25}^{22,8}$,
$ \xi_{25}^{4,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{6,8}$,
$ \xi_{25}^{18,8}$,
$ -c_{25}^{4}$,
$ -\xi_{25}^{10,8}$,
$ -\xi_{25}^{14,8}$,
$ -\xi_{25}^{12,8}$;\ \ 
$ \xi_{25}^{22,8}$,
$ \xi_{25}^{6,8}$,
$ c_{25}^{4}$,
$ \xi_{25}^{12,8}$,
$ \xi_{25}^{10,8}$,
$ \xi_{25}^{18,8}$,
$ \xi_{25}^{4,8}$,
$ \xi_{25}^{2,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ 1$,
$ \xi_{25}^{14,8}$;\ \ 
$ -\xi_{25}^{12,8}$,
$ \xi_{25}^{18,8}$,
$ -\xi_{25}^{24,8}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{14,8}$,
$ -1$,
$ -\xi_{25}^{4,8}$,
$ \xi_{25}^{10,8}$,
$ -c_{25}^{4}$,
$ \xi_{25}^{22,8}$;\ \ 
$ -\xi_{25}^{2,8}$,
$ -\xi_{25}^{14,8}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{4,8}$,
$ \xi_{25}^{12,8}$,
$ \xi_{25}^{6,8}$,
$ \xi_{25}^{10,8}$,
$ \xi_{25}^{24,8}$,
$ -1$;\ \ 
$ \xi_{25}^{2,8}$,
$ \xi_{25}^{10,8}$,
$ -\xi_{25}^{22,8}$,
$ -c_{25}^{4}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{18,8}$,
$ -\xi_{25}^{6,8}$;\ \ 
$0$,
$ -\xi_{25}^{10,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{10,8}$,
$0$,
$ -\xi_{25}^{10,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$;\ \ 
$ -1$,
$ -\xi_{25}^{24,8}$,
$ -\xi_{25}^{12,8}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ \xi_{25}^{2,8}$,
$ c_{25}^{4}$;\ \ 
$ -\xi_{25}^{22,8}$,
$ \xi_{25}^{14,8}$,
$ -\xi_{25}^{10,8}$,
$ \xi_{25}^{6,8}$,
$ -\xi_{25}^{2,8}$;\ \ 
$ -\xi_{25}^{18,8}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ -\xi_{25}^{22,8}$,
$ \xi_{25}^{24,8}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,8}$,
$ -\xi_{25}^{10,8}$;\ \ 
$ \xi_{25}^{12,8}$,
$ -\xi_{25}^{4,8}$;\ \ 
$ \xi_{25}^{18,8}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,15). $12_{\frac{154}{25},7.633}^{25,479}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.406$,
$0.532$,
$0.851$,
$0.933$,
$1.103$,
$-0.138$,
$-0.274$,
$-0.649$,
$-0.756$,
$-1.51$,
$-1.85$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.633 = 
 75-35  c^{1}_{25}
+30c^{2}_{25}
-5  c^{3}_{25}
-15  c^{4}_{25}
+25c^{1}_{5}
-30  c^{6}_{25}
+40c^{7}_{25}
-15  c^{8}_{25}
+30c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{25},
\frac{3}{5},
\frac{12}{25},
\frac{22}{25},
\frac{17}{25},
\frac{1}{5},
\frac{7}{25},
\frac{21}{25},
\frac{4}{5},
\frac{21}{25},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{3,9}$,
$ \xi_{25}^{21,9}$,
$ -c_{25}^{8}$,
$ \xi_{25}^{17,9}$,
$ \xi_{25}^{13,9}$,
$ -\xi_{25}^{1,9}$,
$ -\xi_{25}^{23,9}$,
$ -\xi_{25}^{5,9}$,
$ -\xi_{25}^{19,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -\xi_{25}^{11,9}$;\ \ 
$ \xi_{25}^{1,9}$,
$ -c_{25}^{8}$,
$ \xi_{25}^{19,9}$,
$ -\xi_{25}^{11,9}$,
$ \xi_{25}^{21,9}$,
$ -\xi_{25}^{17,9}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -\xi_{25}^{23,9}$,
$ -\xi_{25}^{5,9}$,
$ \xi_{25}^{13,9}$;\ \ 
$ -\xi_{25}^{1,9}$,
$ -\xi_{25}^{17,9}$,
$ \xi_{25}^{23,9}$,
$ -\xi_{25}^{3,9}$,
$ -\xi_{25}^{19,9}$,
$ \xi_{25}^{13,9}$,
$ \xi_{25}^{5,9}$,
$ -\xi_{25}^{11,9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -1$;\ \ 
$ \xi_{25}^{11,9}$,
$ -1$,
$ -\xi_{25}^{1,9}$,
$ -\xi_{25}^{23,9}$,
$ \xi_{25}^{21,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{13,9}$,
$ \xi_{25}^{5,9}$,
$ -\xi_{25}^{3,9}$;\ \ 
$ \xi_{25}^{21,9}$,
$ \xi_{25}^{19,9}$,
$ -\xi_{25}^{13,9}$,
$ \xi_{25}^{1,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{3,9}$,
$ \xi_{25}^{5,9}$,
$ -c_{25}^{8}$;\ \ 
$ -1$,
$ c_{25}^{8}$,
$ -\xi_{25}^{11,9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{17,9}$,
$ -\xi_{25}^{5,9}$,
$ \xi_{25}^{23,9}$;\ \ 
$ -\xi_{25}^{11,9}$,
$ -\xi_{25}^{3,9}$,
$ -\xi_{25}^{5,9}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -\xi_{25}^{21,9}$;\ \ 
$ -\xi_{25}^{19,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ c_{25}^{8}$,
$ \xi_{25}^{5,9}$,
$ \xi_{25}^{17,9}$;\ \ 
$0$,
$ \xi_{25}^{5,9}$,
$0$,
$ -\xi_{25}^{5,9}$;\ \ 
$ -\xi_{25}^{21,9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{1,9}$;\ \ 
$0$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$;\ \ 
$ \xi_{25}^{19,9}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,16). $12_{\frac{46}{25},7.633}^{25,127}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.406$,
$0.532$,
$0.851$,
$0.933$,
$1.103$,
$-0.138$,
$-0.274$,
$-0.649$,
$-0.756$,
$-1.51$,
$-1.85$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.633 = 
 75-35  c^{1}_{25}
+30c^{2}_{25}
-5  c^{3}_{25}
-15  c^{4}_{25}
+25c^{1}_{5}
-30  c^{6}_{25}
+40c^{7}_{25}
-15  c^{8}_{25}
+30c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{25},
\frac{2}{5},
\frac{13}{25},
\frac{3}{25},
\frac{8}{25},
\frac{4}{5},
\frac{18}{25},
\frac{4}{25},
\frac{1}{5},
\frac{4}{25},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{3,9}$,
$ \xi_{25}^{21,9}$,
$ -c_{25}^{8}$,
$ \xi_{25}^{17,9}$,
$ \xi_{25}^{13,9}$,
$ -\xi_{25}^{1,9}$,
$ -\xi_{25}^{23,9}$,
$ -\xi_{25}^{5,9}$,
$ -\xi_{25}^{19,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -\xi_{25}^{11,9}$;\ \ 
$ \xi_{25}^{1,9}$,
$ -c_{25}^{8}$,
$ \xi_{25}^{19,9}$,
$ -\xi_{25}^{11,9}$,
$ \xi_{25}^{21,9}$,
$ -\xi_{25}^{17,9}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -\xi_{25}^{23,9}$,
$ -\xi_{25}^{5,9}$,
$ \xi_{25}^{13,9}$;\ \ 
$ -\xi_{25}^{1,9}$,
$ -\xi_{25}^{17,9}$,
$ \xi_{25}^{23,9}$,
$ -\xi_{25}^{3,9}$,
$ -\xi_{25}^{19,9}$,
$ \xi_{25}^{13,9}$,
$ \xi_{25}^{5,9}$,
$ -\xi_{25}^{11,9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -1$;\ \ 
$ \xi_{25}^{11,9}$,
$ -1$,
$ -\xi_{25}^{1,9}$,
$ -\xi_{25}^{23,9}$,
$ \xi_{25}^{21,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{13,9}$,
$ \xi_{25}^{5,9}$,
$ -\xi_{25}^{3,9}$;\ \ 
$ \xi_{25}^{21,9}$,
$ \xi_{25}^{19,9}$,
$ -\xi_{25}^{13,9}$,
$ \xi_{25}^{1,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{3,9}$,
$ \xi_{25}^{5,9}$,
$ -c_{25}^{8}$;\ \ 
$ -1$,
$ c_{25}^{8}$,
$ -\xi_{25}^{11,9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{17,9}$,
$ -\xi_{25}^{5,9}$,
$ \xi_{25}^{23,9}$;\ \ 
$ -\xi_{25}^{11,9}$,
$ -\xi_{25}^{3,9}$,
$ -\xi_{25}^{5,9}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ -\xi_{25}^{21,9}$;\ \ 
$ -\xi_{25}^{19,9}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ c_{25}^{8}$,
$ \xi_{25}^{5,9}$,
$ \xi_{25}^{17,9}$;\ \ 
$0$,
$ \xi_{25}^{5,9}$,
$0$,
$ -\xi_{25}^{5,9}$;\ \ 
$ -\xi_{25}^{21,9}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$,
$ \xi_{25}^{1,9}$;\ \ 
$0$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,9}$;\ \ 
$ \xi_{25}^{19,9}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,17). $12_{\frac{134}{25},6.477}^{25,687}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.374$,
$0.490$,
$0.598$,
$0.921$,
$0.968$,
$-0.127$,
$-0.253$,
$-0.696$,
$-0.784$,
$-0.859$,
$-1.16$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.477 = 
 75-60  c^{1}_{25}
+5c^{2}_{25}
+45c^{3}_{25}
-65  c^{4}_{25}
+25c^{1}_{5}
-30  c^{6}_{25}
-10  c^{7}_{25}
+35c^{8}_{25}
-45  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{25},
\frac{1}{5},
\frac{16}{25},
\frac{3}{5},
\frac{16}{25},
\frac{4}{5},
\frac{7}{25},
\frac{2}{5},
\frac{12}{25},
\frac{22}{25},
\frac{17}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{25}^{7}$,
$ \xi_{25}^{21,11}$,
$ \xi_{25}^{5,11}$,
$ \xi_{25}^{9,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\xi_{25}^{1,11}$,
$ -\xi_{25}^{23,11}$,
$ -\xi_{25}^{19,11}$,
$ -\xi_{25}^{7,11}$,
$ -\xi_{25}^{17,11}$,
$ -\xi_{25}^{13,11}$;\ \ 
$ \xi_{25}^{19,11}$,
$ -\xi_{25}^{17,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \xi_{25}^{7,11}$,
$ -\xi_{25}^{5,11}$,
$ -\xi_{25}^{23,11}$,
$ \xi_{25}^{21,11}$,
$ \xi_{25}^{13,11}$,
$ -1$,
$ \xi_{25}^{9,11}$,
$ \xi_{25}^{1,11}$;\ \ 
$ -\xi_{25}^{19,11}$,
$ \xi_{25}^{5,11}$,
$ -\xi_{25}^{1,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -1$,
$ c_{25}^{7}$,
$ -\xi_{25}^{9,11}$,
$ \xi_{25}^{23,11}$,
$ \xi_{25}^{13,11}$,
$ \xi_{25}^{7,11}$;\ \ 
$0$,
$ -\xi_{25}^{5,11}$,
$0$,
$ -\xi_{25}^{5,11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \xi_{25}^{5,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$;\ \ 
$ \xi_{25}^{21,11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\xi_{25}^{19,11}$,
$ \xi_{25}^{13,11}$,
$ -1$,
$ \xi_{25}^{17,11}$,
$ -\xi_{25}^{23,11}$,
$ -c_{25}^{7}$;\ \ 
$0$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \xi_{25}^{5,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\xi_{25}^{5,11}$,
$ -\xi_{25}^{5,11}$,
$ \xi_{25}^{5,11}$;\ \ 
$ -\xi_{25}^{9,11}$,
$ -\xi_{25}^{7,11}$,
$ -\xi_{25}^{21,11}$,
$ -\xi_{25}^{13,11}$,
$ c_{25}^{7}$,
$ -\xi_{25}^{17,11}$;\ \ 
$ -1$,
$ \xi_{25}^{17,11}$,
$ \xi_{25}^{1,11}$,
$ -\xi_{25}^{19,11}$,
$ \xi_{25}^{9,11}$;\ \ 
$ \xi_{25}^{1,11}$,
$ -c_{25}^{7}$,
$ -\xi_{25}^{7,11}$,
$ -\xi_{25}^{23,11}$;\ \ 
$ \xi_{25}^{9,11}$,
$ -\xi_{25}^{21,11}$,
$ -\xi_{25}^{19,11}$;\ \ 
$ -\xi_{25}^{1,11}$,
$ 1$;\ \ 
$ -\xi_{25}^{21,11}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,18). $12_{\frac{66}{25},6.477}^{25,111}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.374$,
$0.490$,
$0.598$,
$0.921$,
$0.968$,
$-0.127$,
$-0.253$,
$-0.696$,
$-0.784$,
$-0.859$,
$-1.16$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.477 = 
 75-60  c^{1}_{25}
+5c^{2}_{25}
+45c^{3}_{25}
-65  c^{4}_{25}
+25c^{1}_{5}
-30  c^{6}_{25}
-10  c^{7}_{25}
+35c^{8}_{25}
-45  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{25},
\frac{4}{5},
\frac{9}{25},
\frac{2}{5},
\frac{9}{25},
\frac{1}{5},
\frac{18}{25},
\frac{3}{5},
\frac{13}{25},
\frac{3}{25},
\frac{8}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{25}^{7}$,
$ \xi_{25}^{21,11}$,
$ \xi_{25}^{5,11}$,
$ \xi_{25}^{9,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\xi_{25}^{1,11}$,
$ -\xi_{25}^{23,11}$,
$ -\xi_{25}^{19,11}$,
$ -\xi_{25}^{7,11}$,
$ -\xi_{25}^{17,11}$,
$ -\xi_{25}^{13,11}$;\ \ 
$ \xi_{25}^{19,11}$,
$ -\xi_{25}^{17,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \xi_{25}^{7,11}$,
$ -\xi_{25}^{5,11}$,
$ -\xi_{25}^{23,11}$,
$ \xi_{25}^{21,11}$,
$ \xi_{25}^{13,11}$,
$ -1$,
$ \xi_{25}^{9,11}$,
$ \xi_{25}^{1,11}$;\ \ 
$ -\xi_{25}^{19,11}$,
$ \xi_{25}^{5,11}$,
$ -\xi_{25}^{1,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -1$,
$ c_{25}^{7}$,
$ -\xi_{25}^{9,11}$,
$ \xi_{25}^{23,11}$,
$ \xi_{25}^{13,11}$,
$ \xi_{25}^{7,11}$;\ \ 
$0$,
$ -\xi_{25}^{5,11}$,
$0$,
$ -\xi_{25}^{5,11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \xi_{25}^{5,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$;\ \ 
$ \xi_{25}^{21,11}$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\xi_{25}^{19,11}$,
$ \xi_{25}^{13,11}$,
$ -1$,
$ \xi_{25}^{17,11}$,
$ -\xi_{25}^{23,11}$,
$ -c_{25}^{7}$;\ \ 
$0$,
$ -\frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ \xi_{25}^{5,11}$,
$ \frac{1+\sqrt{5}}{2}\xi_{25}^{5,11}$,
$ -\xi_{25}^{5,11}$,
$ -\xi_{25}^{5,11}$,
$ \xi_{25}^{5,11}$;\ \ 
$ -\xi_{25}^{9,11}$,
$ -\xi_{25}^{7,11}$,
$ -\xi_{25}^{21,11}$,
$ -\xi_{25}^{13,11}$,
$ c_{25}^{7}$,
$ -\xi_{25}^{17,11}$;\ \ 
$ -1$,
$ \xi_{25}^{17,11}$,
$ \xi_{25}^{1,11}$,
$ -\xi_{25}^{19,11}$,
$ \xi_{25}^{9,11}$;\ \ 
$ \xi_{25}^{1,11}$,
$ -c_{25}^{7}$,
$ -\xi_{25}^{7,11}$,
$ -\xi_{25}^{23,11}$;\ \ 
$ \xi_{25}^{9,11}$,
$ -\xi_{25}^{21,11}$,
$ -\xi_{25}^{19,11}$;\ \ 
$ -\xi_{25}^{1,11}$,
$ 1$;\ \ 
$ -\xi_{25}^{21,11}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,19). $12_{\frac{22}{25},6.274}^{25,885}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.249$,
$0.482$,
$0.685$,
$0.845$,
$0.952$,
$-0.125$,
$-0.368$,
$-0.588$,
$-0.772$,
$-0.906$,
$-0.984$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.274 = 
 50+10c^{1}_{25}
-30  c^{2}_{25}
-45  c^{3}_{25}
-35  c^{4}_{25}
-25  c^{1}_{5}
-45  c^{6}_{25}
-65  c^{7}_{25}
-60  c^{8}_{25}
-30  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{11}{25},
\frac{21}{25},
\frac{2}{5},
\frac{3}{25},
\frac{16}{25},
\frac{4}{5},
\frac{3}{25},
\frac{3}{5},
\frac{6}{25},
\frac{1}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{2,12}$,
$ \xi_{25}^{4,12}$,
$ \xi_{25}^{6,12}$,
$ \xi_{25}^{8,12}$,
$ \xi_{25}^{10,12}$,
$ -c_{25}^{6}$,
$ -\xi_{25}^{22,12}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -\xi_{25}^{18,12}$,
$ -\xi_{25}^{16,12}$,
$ -\xi_{25}^{14,12}$;\ \ 
$ -\xi_{25}^{8,12}$,
$ -\xi_{25}^{16,12}$,
$ -c_{25}^{6}$,
$ \xi_{25}^{18,12}$,
$ \xi_{25}^{10,12}$,
$ -\xi_{25}^{4,12}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \xi_{25}^{22,12}$,
$ \xi_{25}^{14,12}$,
$ \xi_{25}^{6,12}$;\ \ 
$ \xi_{25}^{18,12}$,
$ \xi_{25}^{2,12}$,
$ -\xi_{25}^{14,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -\xi_{25}^{8,12}$,
$ -c_{25}^{6}$,
$ \xi_{25}^{10,12}$,
$ -\xi_{25}^{6,12}$,
$ -\xi_{25}^{22,12}$,
$ 1$;\ \ 
$ -\xi_{25}^{22,12}$,
$ \xi_{25}^{4,12}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -1$,
$ \xi_{25}^{14,12}$,
$ -\xi_{25}^{10,12}$,
$ \xi_{25}^{16,12}$,
$ -\xi_{25}^{8,12}$,
$ \xi_{25}^{18,12}$;\ \ 
$ \xi_{25}^{22,12}$,
$ -\xi_{25}^{10,12}$,
$ -\xi_{25}^{16,12}$,
$ \xi_{25}^{2,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -1$,
$ \xi_{25}^{6,12}$,
$ c_{25}^{6}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -\xi_{25}^{10,12}$,
$0$,
$ \xi_{25}^{10,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$;\ \ 
$ -\xi_{25}^{2,12}$,
$ -\xi_{25}^{6,12}$,
$ -\xi_{25}^{10,12}$,
$ -\xi_{25}^{14,12}$,
$ -\xi_{25}^{18,12}$,
$ -\xi_{25}^{22,12}$;\ \ 
$ -\xi_{25}^{18,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \xi_{25}^{8,12}$,
$ -\xi_{25}^{4,12}$,
$ -\xi_{25}^{16,12}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \xi_{25}^{10,12}$,
$ -\xi_{25}^{10,12}$;\ \ 
$ \xi_{25}^{2,12}$,
$ c_{25}^{6}$,
$ -\xi_{25}^{4,12}$;\ \ 
$ -1$,
$ \xi_{25}^{2,12}$;\ \ 
$ \xi_{25}^{8,12}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(56,20). $12_{\frac{178}{25},6.274}^{25,788}$ \irep{4446}:\ \ 
$d_i$ = ($1.0$,
$0.249$,
$0.482$,
$0.685$,
$0.845$,
$0.952$,
$-0.125$,
$-0.368$,
$-0.588$,
$-0.772$,
$-0.906$,
$-0.984$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.274 = 
 50+10c^{1}_{25}
-30  c^{2}_{25}
-45  c^{3}_{25}
-35  c^{4}_{25}
-25  c^{1}_{5}
-45  c^{6}_{25}
-65  c^{7}_{25}
-60  c^{8}_{25}
-30  c^{9}_{25}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{5},
\frac{14}{25},
\frac{4}{25},
\frac{3}{5},
\frac{22}{25},
\frac{9}{25},
\frac{1}{5},
\frac{22}{25},
\frac{2}{5},
\frac{19}{25},
\frac{24}{25} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{25}^{2,12}$,
$ \xi_{25}^{4,12}$,
$ \xi_{25}^{6,12}$,
$ \xi_{25}^{8,12}$,
$ \xi_{25}^{10,12}$,
$ -c_{25}^{6}$,
$ -\xi_{25}^{22,12}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -\xi_{25}^{18,12}$,
$ -\xi_{25}^{16,12}$,
$ -\xi_{25}^{14,12}$;\ \ 
$ -\xi_{25}^{8,12}$,
$ -\xi_{25}^{16,12}$,
$ -c_{25}^{6}$,
$ \xi_{25}^{18,12}$,
$ \xi_{25}^{10,12}$,
$ -\xi_{25}^{4,12}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \xi_{25}^{22,12}$,
$ \xi_{25}^{14,12}$,
$ \xi_{25}^{6,12}$;\ \ 
$ \xi_{25}^{18,12}$,
$ \xi_{25}^{2,12}$,
$ -\xi_{25}^{14,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -\xi_{25}^{8,12}$,
$ -c_{25}^{6}$,
$ \xi_{25}^{10,12}$,
$ -\xi_{25}^{6,12}$,
$ -\xi_{25}^{22,12}$,
$ 1$;\ \ 
$ -\xi_{25}^{22,12}$,
$ \xi_{25}^{4,12}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -1$,
$ \xi_{25}^{14,12}$,
$ -\xi_{25}^{10,12}$,
$ \xi_{25}^{16,12}$,
$ -\xi_{25}^{8,12}$,
$ \xi_{25}^{18,12}$;\ \ 
$ \xi_{25}^{22,12}$,
$ -\xi_{25}^{10,12}$,
$ -\xi_{25}^{16,12}$,
$ \xi_{25}^{2,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -1$,
$ \xi_{25}^{6,12}$,
$ c_{25}^{6}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ -\xi_{25}^{10,12}$,
$0$,
$ \xi_{25}^{10,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$;\ \ 
$ -\xi_{25}^{2,12}$,
$ -\xi_{25}^{6,12}$,
$ -\xi_{25}^{10,12}$,
$ -\xi_{25}^{14,12}$,
$ -\xi_{25}^{18,12}$,
$ -\xi_{25}^{22,12}$;\ \ 
$ -\xi_{25}^{18,12}$,
$ -\frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \xi_{25}^{8,12}$,
$ -\xi_{25}^{4,12}$,
$ -\xi_{25}^{16,12}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}\xi_{25}^{10,12}$,
$ \xi_{25}^{10,12}$,
$ -\xi_{25}^{10,12}$;\ \ 
$ \xi_{25}^{2,12}$,
$ c_{25}^{6}$,
$ -\xi_{25}^{4,12}$;\ \ 
$ -1$,
$ \xi_{25}^{2,12}$;\ \ 
$ \xi_{25}^{8,12}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(57,1). $12_{\frac{22}{5},495.9}^{10,127}$ \irep{2073}:\ \ 
$d_i$ = ($1.0$,
$2.618$,
$2.618$,
$4.236$,
$4.236$,
$5.236$,
$5.236$,
$5.854$,
$8.472$,
$8.472$,
$9.472$,
$11.90$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 495.967 = 
 250+110\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{7}{10},
\frac{4}{5},
\frac{4}{5},
\frac{1}{2},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$  2+\sqrt{5} $,
$  2+\sqrt{5} $,
$  3+\sqrt{5} $,
$  3+\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$,
$  4+2\sqrt{5} $,
$  4+2\sqrt{5} $,
$  5+2\sqrt{5} $,
$ \frac{11+5\sqrt{5}}{2}$;\ \ 
$  1+4\zeta^{1}_{5}
+4\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-2\zeta^{2}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  1+4\zeta^{1}_{5}
+4\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  3+4\zeta^{1}_{5}
+2\zeta^{2}_{5}
$,
$  -1-4\zeta^{1}_{5}
-4\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$  3+4\zeta^{1}_{5}
+2\zeta^{2}_{5}
$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -(4-2\sqrt{5} )\zeta_{10}^{1}$,
$ (4+2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$ -(4-2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$  5+2\sqrt{5} $,
$0$,
$0$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  -5-2\sqrt{5} $;\ \ 
$ -(4-2\sqrt{5} )\zeta_{5}^{2}$,
$ (4+2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$ -(4-2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$  -5-2\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$;\ \ 
$ -1$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(57,2). $12_{\frac{18}{5},495.9}^{10,656}$ \irep{2073}:\ \ 
$d_i$ = ($1.0$,
$2.618$,
$2.618$,
$4.236$,
$4.236$,
$5.236$,
$5.236$,
$5.854$,
$8.472$,
$8.472$,
$9.472$,
$11.90$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 495.967 = 
 250+110\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{5},
\frac{4}{5},
0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{3}{10},
\frac{1}{5},
\frac{1}{5},
\frac{1}{2},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$  2+\sqrt{5} $,
$  2+\sqrt{5} $,
$  3+\sqrt{5} $,
$  3+\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$,
$  4+2\sqrt{5} $,
$  4+2\sqrt{5} $,
$  5+2\sqrt{5} $,
$ \frac{11+5\sqrt{5}}{2}$;\ \ 
$  -3-4\zeta^{1}_{5}
-2\zeta^{2}_{5}
$,
$  1+4\zeta^{1}_{5}
+4\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  -3-4\zeta^{1}_{5}
-2\zeta^{2}_{5}
$,
$  1+4\zeta^{1}_{5}
+5\zeta^{2}_{5}
+3\zeta^{3}_{5}
$,
$  -3-4\zeta^{1}_{5}
-\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$ (3+\sqrt{5} )\zeta_{10}^{1}$,
$ -(3-\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  2+\sqrt{5} $;\ \ 
$  -1-4\zeta^{1}_{5}
-4\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$  3+4\zeta^{1}_{5}
+2\zeta^{2}_{5}
$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$  -1-4\zeta^{1}_{5}
-4\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$ -(4-2\sqrt{5} )\zeta_{5}^{1}$,
$ (4+2\sqrt{5} )\zeta_{10}^{3}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -(3-\sqrt{5} )\zeta_{10}^{1}$,
$ (3+\sqrt{5} )\zeta_{5}^{2}$,
$  5+2\sqrt{5} $,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ (4+2\sqrt{5} )\zeta_{5}^{2}$,
$ -(4-2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$ (4+2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$ (3+\sqrt{5} )\zeta_{10}^{3}$,
$ -(3-\sqrt{5} )\zeta_{5}^{1}$,
$0$,
$  4+2\sqrt{5} $;\ \ 
$  5+2\sqrt{5} $,
$0$,
$0$,
$ -\frac{5+3\sqrt{5}}{2}$,
$  -5-2\sqrt{5} $;\ \ 
$ (4+2\sqrt{5} )\zeta_{10}^{1}$,
$ -(4-2\sqrt{5} )\zeta_{5}^{2}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$ (4+2\sqrt{5} )\zeta_{10}^{1}$,
$0$,
$  -3-\sqrt{5} $;\ \ 
$  -5-2\sqrt{5} $,
$ \frac{5+3\sqrt{5}}{2}$;\ \ 
$ -1$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(57,3). $12_{\frac{34}{5},4.032}^{10,178}$ \irep{2073}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.527$,
$0.763$,
$0.763$,
$-0.90$,
$-0.236$,
$-0.236$,
$-0.472$,
$-0.472$,
$-0.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.32 = 
 250-110\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{2},
\frac{4}{5},
\frac{4}{5},
\frac{2}{5},
0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$  5-2\sqrt{5} $,
$  3-\sqrt{5} $,
$  3-\sqrt{5} $,
$ \frac{11-5\sqrt{5}}{2}$,
$  2-\sqrt{5} $,
$  2-\sqrt{5} $,
$  4-2\sqrt{5} $,
$  4-2\sqrt{5} $,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$  -3-2\zeta^{1}_{5}
-4\zeta^{3}_{5}
$,
$  -1+2\zeta^{1}_{5}
-2\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -(3+\sqrt{5} )\zeta_{5}^{1}$,
$ (3-\sqrt{5} )\zeta_{10}^{3}$,
$  2-\sqrt{5} $,
$  -4-2\zeta^{1}_{5}
-\zeta^{2}_{5}
-5\zeta^{3}_{5}
$,
$  -2+2\zeta^{1}_{5}
-3\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$  5-2\sqrt{5} $;\ \ 
$  -3-2\zeta^{1}_{5}
-4\zeta^{3}_{5}
$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ (3-\sqrt{5} )\zeta_{10}^{3}$,
$ -(3+\sqrt{5} )\zeta_{5}^{1}$,
$  2-\sqrt{5} $,
$  -2+2\zeta^{1}_{5}
-3\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$  -4-2\zeta^{1}_{5}
-\zeta^{2}_{5}
-5\zeta^{3}_{5}
$,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$  5-2\sqrt{5} $;\ \ 
$  -5+2\sqrt{5} $,
$0$,
$0$,
$ \frac{5-3\sqrt{5}}{2}$,
$  5-2\sqrt{5} $,
$  5-2\sqrt{5} $,
$0$,
$0$,
$ -\frac{5-3\sqrt{5}}{2}$;\ \ 
$ (4-2\sqrt{5} )\zeta_{5}^{1}$,
$ -(4+2\sqrt{5} )\zeta_{10}^{3}$,
$  4-2\sqrt{5} $,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$ (3-\sqrt{5} )\zeta_{10}^{1}$,
$ -(3+\sqrt{5} )\zeta_{5}^{2}$,
$0$;\ \ 
$ (4-2\sqrt{5} )\zeta_{5}^{1}$,
$  4-2\sqrt{5} $,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$ -(3+\sqrt{5} )\zeta_{5}^{2}$,
$ (3-\sqrt{5} )\zeta_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$  -3+\sqrt{5} $,
$  -3+\sqrt{5} $,
$  -5+2\sqrt{5} $;\ \ 
$  1-2\zeta^{1}_{5}
+2\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$  3+2\zeta^{1}_{5}
+4\zeta^{3}_{5}
$,
$ (3-\sqrt{5} )\zeta_{5}^{1}$,
$ -(3+\sqrt{5} )\zeta_{10}^{3}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$  1-2\zeta^{1}_{5}
+2\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$ -(3+\sqrt{5} )\zeta_{10}^{3}$,
$ (3-\sqrt{5} )\zeta_{5}^{1}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ (4-2\sqrt{5} )\zeta_{10}^{3}$,
$ -(4+2\sqrt{5} )\zeta_{5}^{1}$,
$0$;\ \ 
$ (4-2\sqrt{5} )\zeta_{10}^{3}$,
$0$;\ \ 
$  5-2\sqrt{5} $)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(57,4). $12_{\frac{6}{5},4.032}^{10,887}$ \irep{2073}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.527$,
$0.763$,
$0.763$,
$-0.90$,
$-0.236$,
$-0.236$,
$-0.472$,
$-0.472$,
$-0.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.32 = 
 250-110\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{2},
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$  5-2\sqrt{5} $,
$  3-\sqrt{5} $,
$  3-\sqrt{5} $,
$ \frac{11-5\sqrt{5}}{2}$,
$  2-\sqrt{5} $,
$  2-\sqrt{5} $,
$  4-2\sqrt{5} $,
$  4-2\sqrt{5} $,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$  -1+2\zeta^{1}_{5}
-2\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$  -3-2\zeta^{1}_{5}
-4\zeta^{3}_{5}
$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -(3+\sqrt{5} )\zeta_{5}^{1}$,
$ (3-\sqrt{5} )\zeta_{10}^{3}$,
$  2-\sqrt{5} $,
$  -4-2\zeta^{1}_{5}
-\zeta^{2}_{5}
-5\zeta^{3}_{5}
$,
$  -2+2\zeta^{1}_{5}
-3\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$  5-2\sqrt{5} $;\ \ 
$  -1+2\zeta^{1}_{5}
-2\zeta^{2}_{5}
+2\zeta^{3}_{5}
$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ (3-\sqrt{5} )\zeta_{10}^{3}$,
$ -(3+\sqrt{5} )\zeta_{5}^{1}$,
$  2-\sqrt{5} $,
$  -2+2\zeta^{1}_{5}
-3\zeta^{2}_{5}
+\zeta^{3}_{5}
$,
$  -4-2\zeta^{1}_{5}
-\zeta^{2}_{5}
-5\zeta^{3}_{5}
$,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$  5-2\sqrt{5} $;\ \ 
$  -5+2\sqrt{5} $,
$0$,
$0$,
$ \frac{5-3\sqrt{5}}{2}$,
$  5-2\sqrt{5} $,
$  5-2\sqrt{5} $,
$0$,
$0$,
$ -\frac{5-3\sqrt{5}}{2}$;\ \ 
$ -(4+2\sqrt{5} )\zeta_{10}^{3}$,
$ (4-2\sqrt{5} )\zeta_{5}^{1}$,
$  4-2\sqrt{5} $,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$ (3-\sqrt{5} )\zeta_{10}^{1}$,
$ -(3+\sqrt{5} )\zeta_{5}^{2}$,
$0$;\ \ 
$ -(4+2\sqrt{5} )\zeta_{10}^{3}$,
$  4-2\sqrt{5} $,
$ -(4+2\sqrt{5} )\zeta_{5}^{2}$,
$ (4-2\sqrt{5} )\zeta_{10}^{1}$,
$ -(3+\sqrt{5} )\zeta_{5}^{2}$,
$ (3-\sqrt{5} )\zeta_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$  -3+\sqrt{5} $,
$  -3+\sqrt{5} $,
$  -5+2\sqrt{5} $;\ \ 
$  3+2\zeta^{1}_{5}
+4\zeta^{3}_{5}
$,
$  1-2\zeta^{1}_{5}
+2\zeta^{2}_{5}
-2\zeta^{3}_{5}
$,
$ (3-\sqrt{5} )\zeta_{5}^{1}$,
$ -(3+\sqrt{5} )\zeta_{10}^{3}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$  3+2\zeta^{1}_{5}
+4\zeta^{3}_{5}
$,
$ -(3+\sqrt{5} )\zeta_{10}^{3}$,
$ (3-\sqrt{5} )\zeta_{5}^{1}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ -(4+2\sqrt{5} )\zeta_{5}^{1}$,
$ (4-2\sqrt{5} )\zeta_{10}^{3}$,
$0$;\ \ 
$ -(4+2\sqrt{5} )\zeta_{5}^{1}$,
$0$;\ \ 
$  5-2\sqrt{5} $)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(58,1). $12_{\frac{20}{7},940.0}^{21,324}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$2.977$,
$4.888$,
$6.690$,
$6.690$,
$6.690$,
$8.343$,
$9.809$,
$11.56$,
$12.56$,
$12.786$,
$13.232$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 940.87 = 
 105+147c^{1}_{21}
+189c^{2}_{21}
+105c^{1}_{7}
+126c^{4}_{21}
+126c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{21},
\frac{1}{7},
\frac{2}{7},
\frac{13}{21},
\frac{13}{21},
\frac{10}{21},
\frac{5}{7},
0,
\frac{1}{3},
\frac{5}{7},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{5}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{11}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{17}$,
$ \xi_{42}^{19}$;\ \ 
$ \xi_{42}^{9}$,
$ \xi_{42}^{15}$,
$ 2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{3}$,
$ -\xi_{42}^{3}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$;\ \ 
$ \xi_{42}^{17}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{42}^{3}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ -\xi_{42}^{19}$,
$ -\xi_{42}^{9}$,
$ 1$,
$ \xi_{42}^{11}$;\ \ 
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ 2\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ -\xi_{42}^{3}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$;\ \ 
$ \xi_{42}^{5}$,
$ -\xi_{42}^{17}$,
$ -\xi_{42}^{3}$,
$ \xi_{42}^{19}$,
$ 1$;\ \ 
$ 1$,
$ \xi_{42}^{15}$,
$ -\xi_{42}^{11}$,
$ -\xi_{42}^{5}$;\ \ 
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{9}$;\ \ 
$ \xi_{42}^{5}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$;\ \ 
$ \xi_{42}^{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(58,2). $12_{\frac{36}{7},940.0}^{21,680}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$2.977$,
$4.888$,
$6.690$,
$6.690$,
$6.690$,
$8.343$,
$9.809$,
$11.56$,
$12.56$,
$12.786$,
$13.232$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 940.87 = 
 105+147c^{1}_{21}
+189c^{2}_{21}
+105c^{1}_{7}
+126c^{4}_{21}
+126c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{20}{21},
\frac{6}{7},
\frac{5}{7},
\frac{8}{21},
\frac{8}{21},
\frac{11}{21},
\frac{2}{7},
0,
\frac{2}{3},
\frac{2}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{5}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{11}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{17}$,
$ \xi_{42}^{19}$;\ \ 
$ \xi_{42}^{9}$,
$ \xi_{42}^{15}$,
$ 2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ \xi_{42}^{3}$,
$ -\xi_{42}^{3}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$;\ \ 
$ \xi_{42}^{17}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{42}^{3}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$,
$ -\xi_{42}^{19}$,
$ -\xi_{42}^{9}$,
$ 1$,
$ \xi_{42}^{11}$;\ \ 
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ -2\xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ 2\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$,
$ \xi_{21}^{11}$,
$ -\xi_{21}^{11}$;\ \ 
$ -\xi_{42}^{3}$,
$ \xi_{42}^{15}$,
$ \xi_{42}^{9}$,
$ -\xi_{42}^{9}$,
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$;\ \ 
$ \xi_{42}^{5}$,
$ -\xi_{42}^{17}$,
$ -\xi_{42}^{3}$,
$ \xi_{42}^{19}$,
$ 1$;\ \ 
$ 1$,
$ \xi_{42}^{15}$,
$ -\xi_{42}^{11}$,
$ -\xi_{42}^{5}$;\ \ 
$ -\xi_{42}^{15}$,
$ \xi_{42}^{3}$,
$ \xi_{42}^{9}$;\ \ 
$ \xi_{42}^{5}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{16,2}$;\ \ 
$ \xi_{42}^{17}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(58,3). $12_{\frac{12}{7},39.33}^{21,241}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.204$,
$1.368$,
$1.368$,
$1.368$,
$2.6$,
$2.466$,
$2.615$,
$-0.609$,
$-1.706$,
$-2.261$,
$-2.706$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.333 = 
 126c^{1}_{21}
+105c^{2}_{21}
-294  c^{1}_{7}
-63  c^{4}_{21}
+252c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
\frac{19}{21},
\frac{19}{21},
\frac{2}{7},
\frac{16}{21},
\frac{2}{7},
\frac{13}{21},
\frac{1}{3},
\frac{3}{7},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{42}^{11,5}$,
$ \xi_{42}^{15,5}$,
$ \xi_{42}^{17,5}$,
$ -\xi_{42}^{3,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{13,5}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{4,10}$;\ \ 
$ \xi_{42}^{17,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{4,10}$,
$ \xi_{42}^{3,5}$,
$ 1$,
$ \xi_{42}^{9,5}$,
$ \xi_{42}^{15,5}$,
$ \xi_{42}^{11,5}$,
$ \xi_{42}^{13,5}$;\ \ 
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ 2\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ -2\xi_{21}^{13,5}$,
$ 2\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{13,5}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$;\ \ 
$ \xi_{42}^{1,5}$,
$ \xi_{42}^{9,5}$,
$ -\xi_{42}^{13,5}$,
$ \xi_{42}^{15,5}$,
$ -\xi_{42}^{3,5}$,
$ 1$,
$ -\xi_{42}^{17,5}$;\ \ 
$ -\xi_{42}^{3,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{15,5}$,
$ -\xi_{42}^{3,5}$,
$ \xi_{42}^{15,5}$;\ \ 
$ \xi_{42}^{1,5}$,
$ -\xi_{42}^{15,5}$,
$ \xi_{42}^{3,5}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{4,10}$,
$ -\xi_{42}^{11,5}$;\ \ 
$ -\xi_{42}^{15,5}$,
$ \xi_{42}^{3,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{3,5}$;\ \ 
$ \xi_{42}^{9,5}$,
$ -\xi_{42}^{15,5}$,
$ -\xi_{42}^{9,5}$;\ \ 
$ \xi_{42}^{17,5}$,
$ -\xi_{42}^{1,5}$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,4). $12_{\frac{44}{7},39.33}^{21,230}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.204$,
$1.368$,
$1.368$,
$1.368$,
$2.6$,
$2.466$,
$2.615$,
$-0.609$,
$-1.706$,
$-2.261$,
$-2.706$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 39.333 = 
 126c^{1}_{21}
+105c^{2}_{21}
-294  c^{1}_{7}
-63  c^{4}_{21}
+252c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{3}{7},
\frac{2}{21},
\frac{2}{21},
\frac{5}{7},
\frac{5}{21},
\frac{5}{7},
\frac{8}{21},
\frac{2}{3},
\frac{4}{7},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{42}^{11,5}$,
$ \xi_{42}^{15,5}$,
$ \xi_{42}^{17,5}$,
$ -\xi_{42}^{3,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{13,5}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{4,10}$;\ \ 
$ \xi_{42}^{17,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{4,10}$,
$ \xi_{42}^{3,5}$,
$ 1$,
$ \xi_{42}^{9,5}$,
$ \xi_{42}^{15,5}$,
$ \xi_{42}^{11,5}$,
$ \xi_{42}^{13,5}$;\ \ 
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ 2\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ -2\xi_{21}^{13,5}$,
$ 2\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{13,5}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ -\xi_{21}^{13,5}$,
$ \xi_{21}^{13,5}$;\ \ 
$ \xi_{42}^{1,5}$,
$ \xi_{42}^{9,5}$,
$ -\xi_{42}^{13,5}$,
$ \xi_{42}^{15,5}$,
$ -\xi_{42}^{3,5}$,
$ 1$,
$ -\xi_{42}^{17,5}$;\ \ 
$ -\xi_{42}^{3,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{15,5}$,
$ -\xi_{42}^{3,5}$,
$ \xi_{42}^{15,5}$;\ \ 
$ \xi_{42}^{1,5}$,
$ -\xi_{42}^{15,5}$,
$ \xi_{42}^{3,5}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{4,10}$,
$ -\xi_{42}^{11,5}$;\ \ 
$ -\xi_{42}^{15,5}$,
$ \xi_{42}^{3,5}$,
$ -\xi_{42}^{9,5}$,
$ -\xi_{42}^{3,5}$;\ \ 
$ \xi_{42}^{9,5}$,
$ -\xi_{42}^{15,5}$,
$ -\xi_{42}^{9,5}$;\ \ 
$ \xi_{42}^{17,5}$,
$ -\xi_{42}^{1,5}$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,5). $12_{\frac{4}{7},9.769}^{21,109}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.101$,
$0.498$,
$0.850$,
$1.229$,
$1.348$,
$-0.303$,
$-0.682$,
$-0.682$,
$-0.682$,
$-1.127$,
$-1.303$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.769 = 
 231+63c^{1}_{21}
-105  c^{2}_{21}
-21  c^{1}_{7}
-147  c^{4}_{21}
-231  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{7},
\frac{10}{21},
\frac{16}{21},
\frac{1}{7},
\frac{1}{3},
\frac{6}{7},
\frac{4}{21},
\frac{4}{21},
\frac{3}{7},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,11}$,
$ \xi_{42}^{5,11}$,
$ \xi_{42}^{9,11}$,
$ \xi_{42}^{15,11}$,
$ \xi_{42}^{19,11}$,
$ -\xi_{42}^{3,11}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{42}^{13,11}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{13}$;\ \ 
$ \xi_{42}^{19,11}$,
$ 1$,
$ \xi_{42}^{3,11}$,
$ \xi_{42}^{9,11}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{13}$,
$ \xi_{42}^{15,11}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{42}^{5,11}$,
$ \xi_{42}^{13,11}$;\ \ 
$ -\xi_{42}^{13,11}$,
$ \xi_{42}^{15,11}$,
$ -\xi_{42}^{3,11}$,
$ \xi_{42}^{1,11}$,
$ -\xi_{42}^{9,11}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{13}$,
$ -\xi_{42}^{19,11}$;\ \ 
$ \xi_{42}^{15,11}$,
$ -\xi_{42}^{3,11}$,
$ -\xi_{42}^{15,11}$,
$ -\xi_{42}^{9,11}$,
$ -2\xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ -\xi_{42}^{3,11}$,
$ \xi_{42}^{9,11}$;\ \ 
$ -\xi_{42}^{9,11}$,
$ \xi_{42}^{3,11}$,
$ -\xi_{42}^{15,11}$,
$ 2\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{42}^{9,11}$,
$ \xi_{42}^{15,11}$;\ \ 
$ -\xi_{42}^{13,11}$,
$ \xi_{42}^{9,11}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ 1$,
$ -\xi_{42}^{5,11}$;\ \ 
$ \xi_{42}^{3,11}$,
$ -2\xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ -\xi_{42}^{15,11}$,
$ -\xi_{42}^{3,11}$;\ \ 
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{16,10}$,
$ -\frac{1-\sqrt{21}}{2}\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$;\ \ 
$ \xi_{42}^{19,11}$,
$ -\xi_{42}^{1,11}$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,6). $12_{\frac{52}{7},9.769}^{21,220}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.101$,
$0.498$,
$0.850$,
$1.229$,
$1.348$,
$-0.303$,
$-0.682$,
$-0.682$,
$-0.682$,
$-1.127$,
$-1.303$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.769 = 
 231+63c^{1}_{21}
-105  c^{2}_{21}
-21  c^{1}_{7}
-147  c^{4}_{21}
-231  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{7},
\frac{11}{21},
\frac{5}{21},
\frac{6}{7},
\frac{2}{3},
\frac{1}{7},
\frac{17}{21},
\frac{17}{21},
\frac{4}{7},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,11}$,
$ \xi_{42}^{5,11}$,
$ \xi_{42}^{9,11}$,
$ \xi_{42}^{15,11}$,
$ \xi_{42}^{19,11}$,
$ -\xi_{42}^{3,11}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{42}^{13,11}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{13}$;\ \ 
$ \xi_{42}^{19,11}$,
$ 1$,
$ \xi_{42}^{3,11}$,
$ \xi_{42}^{9,11}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{13}$,
$ \xi_{42}^{15,11}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{42}^{5,11}$,
$ \xi_{42}^{13,11}$;\ \ 
$ -\xi_{42}^{13,11}$,
$ \xi_{42}^{15,11}$,
$ -\xi_{42}^{3,11}$,
$ \xi_{42}^{1,11}$,
$ -\xi_{42}^{9,11}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{13}$,
$ -\xi_{42}^{19,11}$;\ \ 
$ \xi_{42}^{15,11}$,
$ -\xi_{42}^{3,11}$,
$ -\xi_{42}^{15,11}$,
$ -\xi_{42}^{9,11}$,
$ -2\xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ -\xi_{42}^{3,11}$,
$ \xi_{42}^{9,11}$;\ \ 
$ -\xi_{42}^{9,11}$,
$ \xi_{42}^{3,11}$,
$ -\xi_{42}^{15,11}$,
$ 2\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{42}^{9,11}$,
$ \xi_{42}^{15,11}$;\ \ 
$ -\xi_{42}^{13,11}$,
$ \xi_{42}^{9,11}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ 1$,
$ -\xi_{42}^{5,11}$;\ \ 
$ \xi_{42}^{3,11}$,
$ -2\xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ -\xi_{42}^{15,11}$,
$ -\xi_{42}^{3,11}$;\ \ 
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ \xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{16,10}$,
$ -\frac{1-\sqrt{21}}{2}\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$,
$ -\xi_{21}^{16,10}$;\ \ 
$ \xi_{42}^{19,11}$,
$ -\xi_{42}^{1,11}$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,7). $12_{\frac{48}{7},7.690}^{21,754}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.90$,
$0.269$,
$0.605$,
$0.605$,
$0.605$,
$0.754$,
$1.90$,
$-0.442$,
$-0.887$,
$-1.156$,
$-1.196$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.690 = 
 252-147  c^{1}_{21}
-21  c^{2}_{21}
+126c^{1}_{7}
-126  c^{4}_{21}
+42c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{8}{21},
\frac{2}{7},
\frac{20}{21},
\frac{20}{21},
\frac{17}{21},
\frac{2}{3},
\frac{1}{7},
\frac{5}{7},
\frac{5}{7},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{19,5}$,
$ \xi_{42}^{3,13}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{15,13}$,
$ -\xi_{42}^{5,13}$,
$ -\xi_{42}^{11,13}$,
$ -\xi_{42}^{17,13}$,
$ -\xi_{42}^{19,13}$;\ \ 
$ 1$,
$ \xi_{42}^{3,13}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{15,13}$,
$ \xi_{42}^{19,13}$,
$ \xi_{42}^{17,13}$,
$ \xi_{42}^{11,13}$,
$ \xi_{42}^{5,13}$;\ \ 
$ \xi_{42}^{9,13}$,
$ 2\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{42}^{15,13}$,
$ -\xi_{42}^{3,13}$,
$ -\xi_{42}^{15,13}$,
$ -\xi_{42}^{9,13}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{15,13}$;\ \ 
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -2\xi_{21}^{4,8}$,
$ 2\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$;\ \ 
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{4,8}$,
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$;\ \ 
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$;\ \ 
$ -\xi_{42}^{3,13}$,
$ -\xi_{42}^{9,13}$,
$ \xi_{42}^{3,13}$,
$ -\xi_{42}^{15,13}$,
$ \xi_{42}^{15,13}$,
$ -\xi_{42}^{3,13}$;\ \ 
$ -\xi_{42}^{15,13}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{3,13}$,
$ -\xi_{42}^{3,13}$,
$ -\xi_{42}^{9,13}$;\ \ 
$ -\xi_{42}^{11,13}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{19,5}$,
$ 1$,
$ -\xi_{42}^{17,13}$;\ \ 
$ -\xi_{42}^{19,13}$,
$ -\xi_{42}^{5,13}$,
$ 1$;\ \ 
$ -\xi_{42}^{19,13}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{19,5}$;\ \ 
$ -\xi_{42}^{11,13}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,8). $12_{\frac{8}{7},7.690}^{21,114}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.90$,
$0.269$,
$0.605$,
$0.605$,
$0.605$,
$0.754$,
$1.90$,
$-0.442$,
$-0.887$,
$-1.156$,
$-1.196$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.690 = 
 252-147  c^{1}_{21}
-21  c^{2}_{21}
+126c^{1}_{7}
-126  c^{4}_{21}
+42c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{13}{21},
\frac{5}{7},
\frac{1}{21},
\frac{1}{21},
\frac{4}{21},
\frac{1}{3},
\frac{6}{7},
\frac{2}{7},
\frac{2}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{19,5}$,
$ \xi_{42}^{3,13}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{15,13}$,
$ -\xi_{42}^{5,13}$,
$ -\xi_{42}^{11,13}$,
$ -\xi_{42}^{17,13}$,
$ -\xi_{42}^{19,13}$;\ \ 
$ 1$,
$ \xi_{42}^{3,13}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{15,13}$,
$ \xi_{42}^{19,13}$,
$ \xi_{42}^{17,13}$,
$ \xi_{42}^{11,13}$,
$ \xi_{42}^{5,13}$;\ \ 
$ \xi_{42}^{9,13}$,
$ 2\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{42}^{15,13}$,
$ -\xi_{42}^{3,13}$,
$ -\xi_{42}^{15,13}$,
$ -\xi_{42}^{9,13}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{15,13}$;\ \ 
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -2\xi_{21}^{4,8}$,
$ 2\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$;\ \ 
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{4,8}$,
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$;\ \ 
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$,
$ -\xi_{21}^{4,8}$,
$ \xi_{21}^{4,8}$;\ \ 
$ -\xi_{42}^{3,13}$,
$ -\xi_{42}^{9,13}$,
$ \xi_{42}^{3,13}$,
$ -\xi_{42}^{15,13}$,
$ \xi_{42}^{15,13}$,
$ -\xi_{42}^{3,13}$;\ \ 
$ -\xi_{42}^{15,13}$,
$ \xi_{42}^{9,13}$,
$ \xi_{42}^{3,13}$,
$ -\xi_{42}^{3,13}$,
$ -\xi_{42}^{9,13}$;\ \ 
$ -\xi_{42}^{11,13}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{19,5}$,
$ 1$,
$ -\xi_{42}^{17,13}$;\ \ 
$ -\xi_{42}^{19,13}$,
$ -\xi_{42}^{5,13}$,
$ 1$;\ \ 
$ -\xi_{42}^{19,13}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{19,5}$;\ \ 
$ -\xi_{42}^{11,13}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,9). $12_{\frac{4}{7},5.749}^{21,443}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.78$,
$0.232$,
$0.382$,
$0.523$,
$0.523$,
$0.523$,
$1.34$,
$-0.652$,
$-0.767$,
$-0.864$,
$-0.942$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.749 = 
 294-63  c^{1}_{21}
-294  c^{2}_{21}
+189c^{1}_{7}
+147c^{4}_{21}
-168  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{3},
\frac{1}{7},
\frac{6}{7},
\frac{11}{21},
\frac{11}{21},
\frac{1}{7},
\frac{17}{21},
0,
\frac{3}{7},
\frac{2}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,17}$,
$ \xi_{42}^{3,17}$,
$ \xi_{42}^{5,17}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{42}^{19,17}$,
$ -\xi_{42}^{9,17}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{20,8}$,
$ -\xi_{42}^{13,17}$,
$ -\xi_{42}^{15,17}$;\ \ 
$ \xi_{42}^{5,17}$,
$ \xi_{42}^{15,17}$,
$ 1$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{20,8}$,
$ \xi_{42}^{3,17}$,
$ \xi_{42}^{13,17}$,
$ \xi_{42}^{19,17}$,
$ \xi_{42}^{9,17}$;\ \ 
$ -\xi_{42}^{3,17}$,
$ -\xi_{42}^{9,17}$,
$ 2\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{42}^{9,17}$,
$ \xi_{42}^{9,17}$,
$ \xi_{42}^{3,17}$,
$ -\xi_{42}^{15,17}$,
$ \xi_{42}^{15,17}$;\ \ 
$ \xi_{42}^{1,17}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{42}^{13,17}$,
$ \xi_{42}^{15,17}$,
$ -\xi_{42}^{19,17}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{20,8}$,
$ -\xi_{42}^{3,17}$;\ \ 
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ 2\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -2\xi_{21}^{2,4}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{2,4}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$;\ \ 
$ \xi_{42}^{1,17}$,
$ -\xi_{42}^{15,17}$,
$ -\xi_{42}^{5,17}$,
$ 1$,
$ \xi_{42}^{3,17}$;\ \ 
$ -\xi_{42}^{15,17}$,
$ -\xi_{42}^{9,17}$,
$ -\xi_{42}^{3,17}$,
$ \xi_{42}^{3,17}$;\ \ 
$ 1$,
$ -\xi_{42}^{1,17}$,
$ -\xi_{42}^{15,17}$;\ \ 
$ \xi_{42}^{5,17}$,
$ -\xi_{42}^{9,17}$;\ \ 
$ \xi_{42}^{9,17}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,10). $12_{\frac{52}{7},5.749}^{21,498}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.78$,
$0.232$,
$0.382$,
$0.523$,
$0.523$,
$0.523$,
$1.34$,
$-0.652$,
$-0.767$,
$-0.864$,
$-0.942$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.749 = 
 294-63  c^{1}_{21}
-294  c^{2}_{21}
+189c^{1}_{7}
+147c^{4}_{21}
-168  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{3},
\frac{6}{7},
\frac{1}{7},
\frac{10}{21},
\frac{10}{21},
\frac{6}{7},
\frac{4}{21},
0,
\frac{4}{7},
\frac{19}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,17}$,
$ \xi_{42}^{3,17}$,
$ \xi_{42}^{5,17}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{42}^{19,17}$,
$ -\xi_{42}^{9,17}$,
$ -\frac{5+\sqrt{21}}{2}\xi_{21}^{20,8}$,
$ -\xi_{42}^{13,17}$,
$ -\xi_{42}^{15,17}$;\ \ 
$ \xi_{42}^{5,17}$,
$ \xi_{42}^{15,17}$,
$ 1$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{20,8}$,
$ \xi_{42}^{3,17}$,
$ \xi_{42}^{13,17}$,
$ \xi_{42}^{19,17}$,
$ \xi_{42}^{9,17}$;\ \ 
$ -\xi_{42}^{3,17}$,
$ -\xi_{42}^{9,17}$,
$ 2\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{42}^{9,17}$,
$ \xi_{42}^{9,17}$,
$ \xi_{42}^{3,17}$,
$ -\xi_{42}^{15,17}$,
$ \xi_{42}^{15,17}$;\ \ 
$ \xi_{42}^{1,17}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{42}^{13,17}$,
$ \xi_{42}^{15,17}$,
$ -\xi_{42}^{19,17}$,
$ \frac{5+\sqrt{21}}{2}\xi_{21}^{20,8}$,
$ -\xi_{42}^{3,17}$;\ \ 
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ 2\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -2\xi_{21}^{2,4}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{2,4}$,
$ \frac{1+\sqrt{21}}{2}\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$;\ \ 
$ \frac{1-\sqrt{21}}{2}\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$,
$ -\xi_{21}^{2,4}$,
$ \xi_{21}^{2,4}$;\ \ 
$ \xi_{42}^{1,17}$,
$ -\xi_{42}^{15,17}$,
$ -\xi_{42}^{5,17}$,
$ 1$,
$ \xi_{42}^{3,17}$;\ \ 
$ -\xi_{42}^{15,17}$,
$ -\xi_{42}^{9,17}$,
$ -\xi_{42}^{3,17}$,
$ \xi_{42}^{3,17}$;\ \ 
$ 1$,
$ -\xi_{42}^{1,17}$,
$ -\xi_{42}^{15,17}$;\ \ 
$ \xi_{42}^{5,17}$,
$ -\xi_{42}^{9,17}$;\ \ 
$ \xi_{42}^{9,17}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,11). $12_{\frac{12}{7},5.369}^{21,252}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.75$,
$0.225$,
$0.630$,
$0.741$,
$0.966$,
$-0.369$,
$-0.505$,
$-0.505$,
$-0.505$,
$-0.835$,
$-0.911$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.369 = 
 126-126  c^{1}_{21}
+126c^{2}_{21}
-105  c^{1}_{7}
+63c^{4}_{21}
-21  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{20}{21},
\frac{2}{3},
\frac{2}{7},
\frac{2}{7},
0,
\frac{4}{7},
\frac{5}{21},
\frac{5}{21},
\frac{3}{7},
\frac{2}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,19}$,
$ \xi_{42}^{3,19}$,
$ \xi_{42}^{9,19}$,
$ \xi_{42}^{11,19}$,
$ \xi_{42}^{17,19}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{10,4}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{42}^{13,19}$,
$ -\xi_{42}^{15,19}$;\ \ 
$ \xi_{42}^{11,19}$,
$ \xi_{42}^{9,19}$,
$ \xi_{42}^{15,19}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{10,4}$,
$ 1$,
$ \xi_{42}^{13,19}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{42}^{17,19}$,
$ \xi_{42}^{3,19}$;\ \ 
$ \xi_{42}^{15,19}$,
$ -\xi_{42}^{3,19}$,
$ \xi_{42}^{15,19}$,
$ -\xi_{42}^{15,19}$,
$ \xi_{42}^{3,19}$,
$ 2\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{42}^{9,19}$,
$ \xi_{42}^{9,19}$;\ \ 
$ -\xi_{42}^{9,19}$,
$ -\xi_{42}^{3,19}$,
$ \xi_{42}^{3,19}$,
$ \xi_{42}^{9,19}$,
$ -2\xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ -\xi_{42}^{15,19}$,
$ \xi_{42}^{15,19}$;\ \ 
$ -\xi_{42}^{13,19}$,
$ \xi_{42}^{1,19}$,
$ -\xi_{42}^{17,19}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ 1$,
$ \xi_{42}^{9,19}$;\ \ 
$ -\xi_{42}^{13,19}$,
$ -\xi_{42}^{11,19}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{10,4}$,
$ -\xi_{42}^{9,19}$;\ \ 
$ 1$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{42}^{1,19}$,
$ -\xi_{42}^{15,19}$;\ \ 
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -2\xi_{21}^{20,2}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{20,2}$,
$ -\frac{1-\sqrt{21}}{2}\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$;\ \ 
$ \xi_{42}^{11,19}$,
$ -\xi_{42}^{3,19}$;\ \ 
$ \xi_{42}^{3,19}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(58,12). $12_{\frac{44}{7},5.369}^{21,733}$ \irep{4003}:\ \ 
$d_i$ = ($1.0$,
$0.75$,
$0.225$,
$0.630$,
$0.741$,
$0.966$,
$-0.369$,
$-0.505$,
$-0.505$,
$-0.505$,
$-0.835$,
$-0.911$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.369 = 
 126-126  c^{1}_{21}
+126c^{2}_{21}
-105  c^{1}_{7}
+63c^{4}_{21}
-21  c^{5}_{21}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{21},
\frac{1}{3},
\frac{5}{7},
\frac{5}{7},
0,
\frac{3}{7},
\frac{16}{21},
\frac{16}{21},
\frac{4}{7},
\frac{19}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{42}^{1,19}$,
$ \xi_{42}^{3,19}$,
$ \xi_{42}^{9,19}$,
$ \xi_{42}^{11,19}$,
$ \xi_{42}^{17,19}$,
$ -\frac{5-\sqrt{21}}{2}\xi_{21}^{10,4}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{42}^{13,19}$,
$ -\xi_{42}^{15,19}$;\ \ 
$ \xi_{42}^{11,19}$,
$ \xi_{42}^{9,19}$,
$ \xi_{42}^{15,19}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{10,4}$,
$ 1$,
$ \xi_{42}^{13,19}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{42}^{17,19}$,
$ \xi_{42}^{3,19}$;\ \ 
$ \xi_{42}^{15,19}$,
$ -\xi_{42}^{3,19}$,
$ \xi_{42}^{15,19}$,
$ -\xi_{42}^{15,19}$,
$ \xi_{42}^{3,19}$,
$ 2\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{42}^{9,19}$,
$ \xi_{42}^{9,19}$;\ \ 
$ -\xi_{42}^{9,19}$,
$ -\xi_{42}^{3,19}$,
$ \xi_{42}^{3,19}$,
$ \xi_{42}^{9,19}$,
$ -2\xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ -\xi_{42}^{15,19}$,
$ \xi_{42}^{15,19}$;\ \ 
$ -\xi_{42}^{13,19}$,
$ \xi_{42}^{1,19}$,
$ -\xi_{42}^{17,19}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ 1$,
$ \xi_{42}^{9,19}$;\ \ 
$ -\xi_{42}^{13,19}$,
$ -\xi_{42}^{11,19}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \frac{5-\sqrt{21}}{2}\xi_{21}^{10,4}$,
$ -\xi_{42}^{9,19}$;\ \ 
$ 1$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -\xi_{42}^{1,19}$,
$ -\xi_{42}^{15,19}$;\ \ 
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ -2\xi_{21}^{20,2}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{20,2}$,
$ -\frac{1-\sqrt{21}}{2}\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$;\ \ 
$ -\frac{1+\sqrt{21}}{2}\xi_{21}^{20,2}$,
$ -\xi_{21}^{20,2}$,
$ \xi_{21}^{20,2}$;\ \ 
$ \xi_{42}^{11,19}$,
$ -\xi_{42}^{3,19}$;\ \ 
$ \xi_{42}^{3,19}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(59,1). $12_{4,1276.}^{39,406}$ \irep{4852}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13},
0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$  13+3\sqrt{13} $;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(59,2). $12_{4,10.72}^{39,396}$ \irep{4852}:\ \ 
$d_i$ = ($1.0$,
$0.91$,
$1.91$,
$1.91$,
$1.91$,
$1.91$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.725 = 
\frac{1287-351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{11-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$;\ \ 
$ 1$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$;\ \ 
$ -\frac{13-3\sqrt{13}}{2}$,
$  13-3\sqrt{13} $,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{13-3\sqrt{13}}{2}$,
$  13-3\sqrt{13} $,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(60,1). $12_{0,1276.}^{39,560}$ \irep{4851}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
0,
0,
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$,
$  13+3\sqrt{13} $;\ \ 
$ -\frac{13+3\sqrt{13}}{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(60,2). $12_{0,10.72}^{39,128}$ \irep{4851}:\ \ 
$d_i$ = ($1.0$,
$0.91$,
$1.91$,
$1.91$,
$1.91$,
$1.91$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.725 = 
\frac{1287-351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{3},
\frac{2}{3},
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{11-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$;\ \ 
$ 1$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$;\ \ 
$  13-3\sqrt{13} $,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  13-3\sqrt{13} $,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{13-3\sqrt{13}}{2}$,
$  13-3\sqrt{13} $,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(61,1). $12_{0,1276.}^{117,251}$ \irep{5248}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(61,2). $12_{0,1276.}^{117,145}$ \irep{5248}:\ \ 
$d_i$ = ($1.0$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$9.908$,
$10.908$,
$11.908$,
$11.908$,
$11.908$,
$11.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1276.274 = 
\frac{1287+351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13},
0,
0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{9+3\sqrt{13}}{2}$,
$ \frac{11+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9+3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9+3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$,
$ \frac{13+3\sqrt{13}}{2}$;\ \ 
$  13+3\sqrt{13} $,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$,
$ -\frac{13+3\sqrt{13}}{2}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{1}$,
$ \frac{13+3\sqrt{13}}{2}c_{9}^{4}$;\ \ 
$ \frac{13+3\sqrt{13}}{2}c_{9}^{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(61,3). $12_{0,10.72}^{117,999}$ \irep{5248}:\ \ 
$d_i$ = ($1.0$,
$0.91$,
$1.91$,
$1.91$,
$1.91$,
$1.91$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.725 = 
\frac{1287-351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{11-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$;\ \ 
$ 1$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$;\ \ 
$  13-3\sqrt{13} $,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{13-3\sqrt{13}}{2}c_{9}^{2}$,
$ \frac{13-3\sqrt{13}}{2}c_{9}^{4}$,
$ \frac{13-3\sqrt{13}}{2}c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{13-3\sqrt{13}}{2}c_{9}^{1}$,
$ \frac{13-3\sqrt{13}}{2}c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{13-3\sqrt{13}}{2}c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(61,4). $12_{0,10.72}^{117,635}$ \irep{5248}:\ \ 
$d_i$ = ($1.0$,
$0.91$,
$1.91$,
$1.91$,
$1.91$,
$1.91$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$,
$-0.908$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.725 = 
\frac{1287-351\sqrt{13}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{11-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$,
$ \frac{9-3\sqrt{13}}{2}$;\ \ 
$ 1$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ \frac{13-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$,
$ -\frac{9-3\sqrt{13}}{2}$;\ \ 
$  13-3\sqrt{13} $,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$ -\frac{13-3\sqrt{13}}{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{13-3\sqrt{13}}{2}c_{9}^{4}$,
$ \frac{13-3\sqrt{13}}{2}c_{9}^{2}$,
$ \frac{13-3\sqrt{13}}{2}c_{9}^{1}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{13-3\sqrt{13}}{2}c_{9}^{1}$,
$ \frac{13-3\sqrt{13}}{2}c_{9}^{4}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{13-3\sqrt{13}}{2}c_{9}^{2}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{1}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{3}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{4}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{6}$,
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{5}$;\ \ 
$ -\frac{9-3\sqrt{13}}{2}c_{13}^{2}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(62,1). $12_{\frac{70}{9},1996.}^{27,115}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$4.932$,
$6.811$,
$7.562$,
$10.270$,
$11.585$,
$11.802$,
$14.369$,
$15.369$,
$16.734$,
$17.82$,
$21.773$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1996.556 = 
 243+243c^{1}_{27}
+243c^{2}_{27}
+243c^{1}_{9}
+243c^{4}_{27}
+216c^{5}_{27}
+162c^{2}_{9}
+108c^{7}_{27}
+54c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{9},
\frac{4}{9},
\frac{23}{27},
\frac{1}{9},
\frac{14}{27},
\frac{5}{9},
\frac{2}{3},
\frac{1}{3},
\frac{8}{9},
\frac{7}{9},
\frac{5}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{11}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$ \xi_{54}^{13}$,
$ \xi_{54}^{17}$,
$ \xi_{54}^{19}$,
$ \xi_{54}^{23}$,
$ \xi_{54}^{25}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{25}$,
$ \xi_{54}^{19}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$ -1$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{11}$,
$ -\xi_{54}^{23}$,
$ -\xi_{54}^{13}$,
$ \xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{5}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{23}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{17}$,
$ \xi_{54}^{11}$,
$ \xi_{54}^{25}$,
$ 1$,
$ -\xi_{54}^{13}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$0$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{13}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{19}$,
$ -\xi_{54}^{25}$,
$ -\xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$ -\xi_{54}^{5}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{7}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{23}$,
$ -\xi_{54}^{25}$,
$ 1$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19}$,
$ -1$,
$ -\xi_{54}^{13}$,
$ -\xi_{54}^{7}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{17}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{11}$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{11}$,
$ \xi_{54}^{19}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{23}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(62,2). $12_{\frac{2}{9},1996.}^{27,749}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$4.932$,
$6.811$,
$7.562$,
$10.270$,
$11.585$,
$11.802$,
$14.369$,
$15.369$,
$16.734$,
$17.82$,
$21.773$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 1996.556 = 
 243+243c^{1}_{27}
+243c^{2}_{27}
+243c^{1}_{9}
+243c^{4}_{27}
+216c^{5}_{27}
+162c^{2}_{9}
+108c^{7}_{27}
+54c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{9},
\frac{5}{9},
\frac{4}{27},
\frac{8}{9},
\frac{13}{27},
\frac{4}{9},
\frac{1}{3},
\frac{2}{3},
\frac{1}{9},
\frac{2}{9},
\frac{22}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{11}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$ \xi_{54}^{13}$,
$ \xi_{54}^{17}$,
$ \xi_{54}^{19}$,
$ \xi_{54}^{23}$,
$ \xi_{54}^{25}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{25}$,
$ \xi_{54}^{19}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$ -1$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{11}$,
$ -\xi_{54}^{23}$,
$ -\xi_{54}^{13}$,
$ \xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{5}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{23}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{17}$,
$ \xi_{54}^{11}$,
$ \xi_{54}^{25}$,
$ 1$,
$ -\xi_{54}^{13}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$0$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{13}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{19}$,
$ -\xi_{54}^{25}$,
$ -\xi_{54}^{7}$,
$ \xi_{54}^{17}$,
$ -\xi_{54}^{5}$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$;\ \ 
$0$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$,
$  -2-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-c^{2}_{9}
$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{7}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{23}$,
$ -\xi_{54}^{25}$,
$ 1$,
$  -1-c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19}$,
$ -1$,
$ -\xi_{54}^{13}$,
$ -\xi_{54}^{7}$,
$  2+3c^{1}_{27}
+3c^{2}_{27}
+3c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+2c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{17}$,
$ \xi_{54}^{5}$,
$ \xi_{54}^{11}$,
$  -2-3  c^{1}_{27}
-3  c^{2}_{27}
-3  c^{1}_{9}
-2  c^{4}_{27}
-2  c^{5}_{27}
-2  c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{11}$,
$ \xi_{54}^{19}$,
$  1+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{23}$,
$  2+c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+2c^{5}_{27}
+c^{2}_{9}
$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(62,3). $12_{\frac{26}{9},82.06}^{27,997}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$1.381$,
$2.913$,
$3.115$,
$3.463$,
$4.414$,
$-0.202$,
$-1.533$,
$-2.82$,
$-2.348$,
$-2.392$,
$-3.392$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 82.60 = 
 243-243  c^{1}_{27}
+216c^{2}_{27}
-81  c^{1}_{9}
-54  c^{4}_{27}
+189c^{5}_{27}
-243  c^{2}_{9}
+243c^{7}_{27}
-135  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{8}{9},
\frac{2}{9},
\frac{1}{9},
\frac{16}{27},
\frac{5}{9},
\frac{25}{27},
\frac{7}{9},
\frac{7}{27},
\frac{2}{3},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{7,5}$,
$ \xi_{54}^{17,5}$,
$ \xi_{54}^{19,5}$,
$ \xi_{54}^{25,5}$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{1,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{11,5}$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{13,5}$,
$ -\xi_{54}^{23,5}$;\ \ 
$ \xi_{54}^{1,5}$,
$ -\xi_{54}^{13,5}$,
$ 1$,
$ \xi_{54}^{19,5}$,
$  -2+3c^{1}_{27}
-2  c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
-2  c^{5}_{27}
+3c^{2}_{9}
-2  c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{23,5}$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{17,5}$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{25,5}$,
$ \xi_{54}^{11,5}$;\ \ 
$ -\xi_{54}^{7,5}$,
$ \xi_{54}^{11,5}$,
$ -\xi_{54}^{23,5}$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ -\xi_{54}^{25,5}$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$,
$ 1$,
$  -2+3c^{1}_{27}
-2  c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
-2  c^{5}_{27}
+3c^{2}_{9}
-2  c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{1,5}$,
$ -\xi_{54}^{19,5}$;\ \ 
$ \xi_{54}^{25,5}$,
$ -\xi_{54}^{13,5}$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{7,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{23,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{17,5}$,
$ -\xi_{54}^{1,5}$;\ \ 
$ \xi_{54}^{17,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ -1$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{1,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{11,5}$,
$ -\xi_{54}^{7,5}$;\ \ 
$0$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$0$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$0$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{11,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{13,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{19,5}$,
$ -\xi_{54}^{17,5}$;\ \ 
$0$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$0$,
$  -2+3c^{1}_{27}
-2  c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
-2  c^{5}_{27}
+3c^{2}_{9}
-2  c^{7}_{27}
+2c^{8}_{27}
$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{7,5}$,
$ \xi_{54}^{25,5}$;\ \ 
$0$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{23,5}$,
$ -1$;\ \ 
$ \xi_{54}^{13,5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,4). $12_{\frac{46}{9},82.06}^{27,151}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$1.381$,
$2.913$,
$3.115$,
$3.463$,
$4.414$,
$-0.202$,
$-1.533$,
$-2.82$,
$-2.348$,
$-2.392$,
$-3.392$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 82.60 = 
 243-243  c^{1}_{27}
+216c^{2}_{27}
-81  c^{1}_{9}
-54  c^{4}_{27}
+189c^{5}_{27}
-243  c^{2}_{9}
+243c^{7}_{27}
-135  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{1}{9},
\frac{7}{9},
\frac{8}{9},
\frac{11}{27},
\frac{4}{9},
\frac{2}{27},
\frac{2}{9},
\frac{20}{27},
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{7,5}$,
$ \xi_{54}^{17,5}$,
$ \xi_{54}^{19,5}$,
$ \xi_{54}^{25,5}$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{1,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{11,5}$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{13,5}$,
$ -\xi_{54}^{23,5}$;\ \ 
$ \xi_{54}^{1,5}$,
$ -\xi_{54}^{13,5}$,
$ 1$,
$ \xi_{54}^{19,5}$,
$  -2+3c^{1}_{27}
-2  c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
-2  c^{5}_{27}
+3c^{2}_{9}
-2  c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{23,5}$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{17,5}$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{25,5}$,
$ \xi_{54}^{11,5}$;\ \ 
$ -\xi_{54}^{7,5}$,
$ \xi_{54}^{11,5}$,
$ -\xi_{54}^{23,5}$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ -\xi_{54}^{25,5}$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$,
$ 1$,
$  -2+3c^{1}_{27}
-2  c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
-2  c^{5}_{27}
+3c^{2}_{9}
-2  c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{1,5}$,
$ -\xi_{54}^{19,5}$;\ \ 
$ \xi_{54}^{25,5}$,
$ -\xi_{54}^{13,5}$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{7,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{23,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{17,5}$,
$ -\xi_{54}^{1,5}$;\ \ 
$ \xi_{54}^{17,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ -1$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{1,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{11,5}$,
$ -\xi_{54}^{7,5}$;\ \ 
$0$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$0$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$0$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$  2-c^{1}_{27}
+2c^{2}_{27}
+c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{11,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{13,5}$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{19,5}$,
$ -\xi_{54}^{17,5}$;\ \ 
$0$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$0$,
$  -2+3c^{1}_{27}
-2  c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
-2  c^{5}_{27}
+3c^{2}_{9}
-2  c^{7}_{27}
+2c^{8}_{27}
$,
$  2-3  c^{1}_{27}
+2c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
+2c^{5}_{27}
-3  c^{2}_{9}
+2c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19,5}$,
$  -2+c^{1}_{27}
-2  c^{2}_{27}
-c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{7,5}$,
$ \xi_{54}^{25,5}$;\ \ 
$0$,
$  -1+c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$  1-c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{23,5}$,
$ -1$;\ \ 
$ \xi_{54}^{13,5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,5). $12_{\frac{58}{9},43.02}^{27,308}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.146$,
$0.724$,
$1.110$,
$1.507$,
$2.256$,
$2.507$,
$3.196$,
$-1.700$,
$-1.732$,
$-2.109$,
$-2.456$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.26 = 
 243+243c^{1}_{27}
+54c^{2}_{27}
-162  c^{1}_{9}
-243  c^{4}_{27}
-135  c^{5}_{27}
+81c^{2}_{9}
+243c^{7}_{27}
+216c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{9},
\frac{1}{9},
\frac{17}{27},
\frac{2}{3},
\frac{5}{9},
\frac{1}{3},
\frac{26}{27},
\frac{8}{27},
\frac{4}{9},
\frac{8}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,7}$,
$ \xi_{54}^{5,7}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$ \xi_{54}^{11,7}$,
$ \xi_{54}^{19,7}$,
$ \xi_{54}^{25,7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{13,7}$,
$ -\xi_{54}^{17,7}$,
$ -\xi_{54}^{23,7}$;\ \ 
$ \xi_{54}^{23,7}$,
$ 1$,
$  -2-2  c^{1}_{27}
-c^{2}_{27}
+2c^{1}_{9}
+3c^{4}_{27}
+2c^{5}_{27}
-c^{2}_{9}
-3  c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{17,7}$,
$ \xi_{54}^{5,7}$,
$ \xi_{54}^{19,7}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{25,7}$,
$ \xi_{54}^{13,7}$,
$ \xi_{54}^{11,7}$;\ \ 
$ \xi_{54}^{19,7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{23,7}$,
$ \xi_{54}^{25,7}$,
$ -\xi_{54}^{13,7}$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{17,7}$,
$ -\xi_{54}^{11,7}$,
$ -\xi_{54}^{1,7}$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$0$,
$0$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{25,7}$,
$ -\xi_{54}^{1,7}$,
$ -1$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{5,7}$,
$ \xi_{54}^{19,7}$,
$ \xi_{54}^{13,7}$;\ \ 
$ -\xi_{54}^{13,7}$,
$ \xi_{54}^{17,7}$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{11,7}$,
$ \xi_{54}^{23,7}$,
$ -1$;\ \ 
$ \xi_{54}^{11,7}$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
-c^{2}_{27}
+2c^{1}_{9}
+3c^{4}_{27}
+2c^{5}_{27}
-c^{2}_{9}
-3  c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{23,7}$,
$ \xi_{54}^{1,7}$,
$ -\xi_{54}^{5,7}$;\ \ 
$0$,
$0$,
$  -2-2  c^{1}_{27}
-c^{2}_{27}
+2c^{1}_{9}
+3c^{4}_{27}
+2c^{5}_{27}
-c^{2}_{9}
-3  c^{7}_{27}
-2  c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,7}$,
$ 1$,
$ -\xi_{54}^{19,7}$;\ \ 
$ -\xi_{54}^{5,7}$,
$ \xi_{54}^{25,7}$;\ \ 
$ -\xi_{54}^{17,7}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,6). $12_{\frac{14}{9},43.02}^{27,914}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.146$,
$0.724$,
$1.110$,
$1.507$,
$2.256$,
$2.507$,
$3.196$,
$-1.700$,
$-1.732$,
$-2.109$,
$-2.456$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 43.26 = 
 243+243c^{1}_{27}
+54c^{2}_{27}
-162  c^{1}_{9}
-243  c^{4}_{27}
-135  c^{5}_{27}
+81c^{2}_{9}
+243c^{7}_{27}
+216c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{9},
\frac{8}{9},
\frac{10}{27},
\frac{1}{3},
\frac{4}{9},
\frac{2}{3},
\frac{1}{27},
\frac{19}{27},
\frac{5}{9},
\frac{1}{9},
\frac{2}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,7}$,
$ \xi_{54}^{5,7}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$ \xi_{54}^{11,7}$,
$ \xi_{54}^{19,7}$,
$ \xi_{54}^{25,7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{13,7}$,
$ -\xi_{54}^{17,7}$,
$ -\xi_{54}^{23,7}$;\ \ 
$ \xi_{54}^{23,7}$,
$ 1$,
$  -2-2  c^{1}_{27}
-c^{2}_{27}
+2c^{1}_{9}
+3c^{4}_{27}
+2c^{5}_{27}
-c^{2}_{9}
-3  c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{17,7}$,
$ \xi_{54}^{5,7}$,
$ \xi_{54}^{19,7}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{25,7}$,
$ \xi_{54}^{13,7}$,
$ \xi_{54}^{11,7}$;\ \ 
$ \xi_{54}^{19,7}$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{23,7}$,
$ \xi_{54}^{25,7}$,
$ -\xi_{54}^{13,7}$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{17,7}$,
$ -\xi_{54}^{11,7}$,
$ -\xi_{54}^{1,7}$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$0$,
$0$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{25,7}$,
$ -\xi_{54}^{1,7}$,
$ -1$,
$  1+c^{1}_{27}
+c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{5,7}$,
$ \xi_{54}^{19,7}$,
$ \xi_{54}^{13,7}$;\ \ 
$ -\xi_{54}^{13,7}$,
$ \xi_{54}^{17,7}$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{11,7}$,
$ \xi_{54}^{23,7}$,
$ -1$;\ \ 
$ \xi_{54}^{11,7}$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
-c^{2}_{27}
+2c^{1}_{9}
+3c^{4}_{27}
+2c^{5}_{27}
-c^{2}_{9}
-3  c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{23,7}$,
$ \xi_{54}^{1,7}$,
$ -\xi_{54}^{5,7}$;\ \ 
$0$,
$0$,
$  -2-2  c^{1}_{27}
-c^{2}_{27}
+2c^{1}_{9}
+3c^{4}_{27}
+2c^{5}_{27}
-c^{2}_{9}
-3  c^{7}_{27}
-2  c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$  2+2c^{1}_{27}
+c^{2}_{27}
-2  c^{1}_{9}
-3  c^{4}_{27}
-2  c^{5}_{27}
+c^{2}_{9}
+3c^{7}_{27}
+2c^{8}_{27}
$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  -1-c^{1}_{27}
-c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,7}$,
$ 1$,
$ -\xi_{54}^{19,7}$;\ \ 
$ -\xi_{54}^{5,7}$,
$ \xi_{54}^{25,7}$;\ \ 
$ -\xi_{54}^{17,7}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,7). $12_{\frac{58}{9},18.92}^{27,287}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.736$,
$1.149$,
$1.399$,
$1.496$,
$2.120$,
$-0.97$,
$-0.480$,
$-0.663$,
$-1.128$,
$-1.629$,
$-1.663$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.928 = 
 243-27  c^{1}_{27}
-243  c^{2}_{27}
-162  c^{1}_{9}
+108c^{4}_{27}
+243c^{5}_{27}
+81c^{2}_{9}
-189  c^{7}_{27}
-243  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{27},
\frac{7}{9},
\frac{2}{9},
\frac{8}{9},
\frac{17}{27},
\frac{5}{9},
\frac{4}{9},
\frac{1}{3},
\frac{26}{27},
\frac{1}{9},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{13,11}$,
$ \xi_{54}^{17,11}$,
$ \xi_{54}^{19,11}$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ -\xi_{54}^{1,11}$,
$ -\xi_{54}^{5,11}$,
$ -\xi_{54}^{7,11}$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{23,11}$,
$ -\xi_{54}^{25,11}$;\ \ 
$0$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  -2+3c^{2}_{27}
+2c^{1}_{9}
-c^{4}_{27}
-3  c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
+2c^{8}_{27}
$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$0$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$0$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ \xi_{54}^{19,11}$,
$ -\xi_{54}^{25,11}$,
$ -\xi_{54}^{7,11}$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$ -1$,
$ \xi_{54}^{1,11}$,
$ \xi_{54}^{23,11}$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{17,11}$,
$ \xi_{54}^{5,11}$;\ \ 
$ -\xi_{54}^{13,11}$,
$ \xi_{54}^{5,11}$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{23,11}$,
$ -\xi_{54}^{7,11}$,
$ -\xi_{54}^{1,11}$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ 1$,
$ -\xi_{54}^{19,11}$;\ \ 
$ \xi_{54}^{23,11}$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{13,11}$,
$ 1$,
$ \xi_{54}^{17,11}$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$ \xi_{54}^{25,11}$,
$ -\xi_{54}^{1,11}$;\ \ 
$0$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  -2+3c^{2}_{27}
+2c^{1}_{9}
-c^{4}_{27}
-3  c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
+2c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$0$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{5,11}$,
$ -\xi_{54}^{25,11}$,
$ -\xi_{54}^{19,11}$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$ -\xi_{54}^{7,11}$,
$ -\xi_{54}^{17,11}$;\ \ 
$ -\xi_{54}^{17,11}$,
$ \xi_{54}^{13,11}$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{19,11}$,
$ \xi_{54}^{23,11}$;\ \ 
$ -\xi_{54}^{25,11}$,
$  -2+3c^{2}_{27}
+2c^{1}_{9}
-c^{4}_{27}
-3  c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{5,11}$,
$ -1$;\ \ 
$0$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,11}$,
$ \xi_{54}^{13,11}$;\ \ 
$ \xi_{54}^{7,11}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,8). $12_{\frac{14}{9},18.92}^{27,918}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.736$,
$1.149$,
$1.399$,
$1.496$,
$2.120$,
$-0.97$,
$-0.480$,
$-0.663$,
$-1.128$,
$-1.629$,
$-1.663$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.928 = 
 243-27  c^{1}_{27}
-243  c^{2}_{27}
-162  c^{1}_{9}
+108c^{4}_{27}
+243c^{5}_{27}
+81c^{2}_{9}
-189  c^{7}_{27}
-243  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{27},
\frac{2}{9},
\frac{7}{9},
\frac{1}{9},
\frac{10}{27},
\frac{4}{9},
\frac{5}{9},
\frac{2}{3},
\frac{1}{27},
\frac{8}{9},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{13,11}$,
$ \xi_{54}^{17,11}$,
$ \xi_{54}^{19,11}$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ -\xi_{54}^{1,11}$,
$ -\xi_{54}^{5,11}$,
$ -\xi_{54}^{7,11}$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{23,11}$,
$ -\xi_{54}^{25,11}$;\ \ 
$0$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  -2+3c^{2}_{27}
+2c^{1}_{9}
-c^{4}_{27}
-3  c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
+2c^{8}_{27}
$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$0$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$0$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ \xi_{54}^{19,11}$,
$ -\xi_{54}^{25,11}$,
$ -\xi_{54}^{7,11}$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$ -1$,
$ \xi_{54}^{1,11}$,
$ \xi_{54}^{23,11}$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{17,11}$,
$ \xi_{54}^{5,11}$;\ \ 
$ -\xi_{54}^{13,11}$,
$ \xi_{54}^{5,11}$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{23,11}$,
$ -\xi_{54}^{7,11}$,
$ -\xi_{54}^{1,11}$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ 1$,
$ -\xi_{54}^{19,11}$;\ \ 
$ \xi_{54}^{23,11}$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{13,11}$,
$ 1$,
$ \xi_{54}^{17,11}$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$ \xi_{54}^{25,11}$,
$ -\xi_{54}^{1,11}$;\ \ 
$0$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  -2+3c^{2}_{27}
+2c^{1}_{9}
-c^{4}_{27}
-3  c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
+2c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$0$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{5,11}$,
$ -\xi_{54}^{25,11}$,
$ -\xi_{54}^{19,11}$,
$  -1+c^{2}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$ -\xi_{54}^{7,11}$,
$ -\xi_{54}^{17,11}$;\ \ 
$ -\xi_{54}^{17,11}$,
$ \xi_{54}^{13,11}$,
$  2-c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
-c^{7}_{27}
-2  c^{8}_{27}
$,
$ -\xi_{54}^{19,11}$,
$ \xi_{54}^{23,11}$;\ \ 
$ -\xi_{54}^{25,11}$,
$  -2+3c^{2}_{27}
+2c^{1}_{9}
-c^{4}_{27}
-3  c^{5}_{27}
-c^{2}_{9}
+2c^{7}_{27}
+2c^{8}_{27}
$,
$ -\xi_{54}^{5,11}$,
$ -1$;\ \ 
$0$,
$  -2+c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
+c^{7}_{27}
+2c^{8}_{27}
$,
$  2-3  c^{2}_{27}
-2  c^{1}_{9}
+c^{4}_{27}
+3c^{5}_{27}
+c^{2}_{9}
-2  c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,11}$,
$ \xi_{54}^{13,11}$;\ \ 
$ \xi_{54}^{7,11}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,9). $12_{\frac{46}{9},14.33}^{27,480}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.84$,
$0.417$,
$1.302$,
$1.417$,
$1.844$,
$-0.577$,
$-0.640$,
$-0.870$,
$-0.981$,
$-1.217$,
$-1.447$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.333 = 
 243+135c^{1}_{27}
+27c^{2}_{27}
-81  c^{1}_{9}
-189  c^{4}_{27}
-243  c^{5}_{27}
-243  c^{2}_{9}
-216  c^{7}_{27}
-108  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{2}{3},
\frac{4}{9},
\frac{1}{3},
\frac{20}{27},
\frac{2}{9},
\frac{11}{27},
\frac{8}{9},
\frac{2}{27},
\frac{7}{9},
\frac{5}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,13}$,
$ \xi_{54}^{5,13}$,
$ \xi_{54}^{19,13}$,
$ \xi_{54}^{23,13}$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$,
$ -\xi_{54}^{7,13}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{11,13}$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{17,13}$,
$ -\xi_{54}^{25,13}$;\ \ 
$ \xi_{54}^{25,13}$,
$ \xi_{54}^{17,13}$,
$ \xi_{54}^{11,13}$,
$ \xi_{54}^{19,13}$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ 1$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$,
$ \xi_{54}^{5,13}$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+3c^{5}_{27}
+3c^{2}_{9}
+2c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{7,13}$,
$ \xi_{54}^{23,13}$;\ \ 
$ -\xi_{54}^{23,13}$,
$ -\xi_{54}^{1,13}$,
$ -1$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$,
$ -\xi_{54}^{11,13}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{25,13}$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{19,13}$,
$ \xi_{54}^{7,13}$;\ \ 
$ -\xi_{54}^{7,13}$,
$ \xi_{54}^{17,13}$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{23,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ -1$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{25,13}$,
$ \xi_{54}^{5,13}$;\ \ 
$ \xi_{54}^{5,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ -\xi_{54}^{25,13}$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+3c^{5}_{27}
+3c^{2}_{9}
+2c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{7,13}$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{1,13}$,
$ -\xi_{54}^{11,13}$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$0$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+3c^{5}_{27}
+3c^{2}_{9}
+2c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{17,13}$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{19,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ -\xi_{54}^{5,13}$,
$ -\xi_{54}^{1,13}$;\ \ 
$0$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$0$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{1,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ \xi_{54}^{23,13}$,
$ -\xi_{54}^{17,13}$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{11,13}$,
$ 1$;\ \ 
$ -\xi_{54}^{19,13}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,10). $12_{\frac{26}{9},14.33}^{27,586}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.84$,
$0.417$,
$1.302$,
$1.417$,
$1.844$,
$-0.577$,
$-0.640$,
$-0.870$,
$-0.981$,
$-1.217$,
$-1.447$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.333 = 
 243+135c^{1}_{27}
+27c^{2}_{27}
-81  c^{1}_{9}
-189  c^{4}_{27}
-243  c^{5}_{27}
-243  c^{2}_{9}
-216  c^{7}_{27}
-108  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{1}{3},
\frac{5}{9},
\frac{2}{3},
\frac{7}{27},
\frac{7}{9},
\frac{16}{27},
\frac{1}{9},
\frac{25}{27},
\frac{2}{9},
\frac{4}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,13}$,
$ \xi_{54}^{5,13}$,
$ \xi_{54}^{19,13}$,
$ \xi_{54}^{23,13}$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$,
$ -\xi_{54}^{7,13}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{11,13}$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{17,13}$,
$ -\xi_{54}^{25,13}$;\ \ 
$ \xi_{54}^{25,13}$,
$ \xi_{54}^{17,13}$,
$ \xi_{54}^{11,13}$,
$ \xi_{54}^{19,13}$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ 1$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$,
$ \xi_{54}^{5,13}$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+3c^{5}_{27}
+3c^{2}_{9}
+2c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{7,13}$,
$ \xi_{54}^{23,13}$;\ \ 
$ -\xi_{54}^{23,13}$,
$ -\xi_{54}^{1,13}$,
$ -1$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$,
$ -\xi_{54}^{11,13}$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{25,13}$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{19,13}$,
$ \xi_{54}^{7,13}$;\ \ 
$ -\xi_{54}^{7,13}$,
$ \xi_{54}^{17,13}$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{23,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ -1$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{25,13}$,
$ \xi_{54}^{5,13}$;\ \ 
$ \xi_{54}^{5,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ -\xi_{54}^{25,13}$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+3c^{5}_{27}
+3c^{2}_{9}
+2c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{7,13}$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{1,13}$,
$ -\xi_{54}^{11,13}$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$0$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$,
$  -2-2  c^{1}_{27}
+c^{1}_{9}
+2c^{4}_{27}
+3c^{5}_{27}
+3c^{2}_{9}
+2c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{17,13}$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{19,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ -\xi_{54}^{5,13}$,
$ -\xi_{54}^{1,13}$;\ \ 
$0$,
$  -1+c^{1}_{9}
+c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
+c^{8}_{27}
$,
$0$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$  1-c^{1}_{9}
-c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{1,13}$,
$  -2-c^{1}_{27}
+c^{4}_{27}
+c^{5}_{27}
+c^{2}_{9}
+2c^{7}_{27}
$,
$ \xi_{54}^{23,13}$,
$ -\xi_{54}^{17,13}$;\ \ 
$0$,
$  2+2c^{1}_{27}
-c^{1}_{9}
-2  c^{4}_{27}
-3  c^{5}_{27}
-3  c^{2}_{9}
-2  c^{7}_{27}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
-c^{4}_{27}
-c^{5}_{27}
-c^{2}_{9}
-2  c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{11,13}$,
$ 1$;\ \ 
$ -\xi_{54}^{19,13}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,11). $12_{\frac{2}{9},9.669}^{27,877}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.343$,
$0.526$,
$0.714$,
$0.806$,
$1.515$,
$-0.69$,
$-0.474$,
$-0.821$,
$-1.69$,
$-1.164$,
$-1.188$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.669 = 
 243-189  c^{1}_{27}
-108  c^{2}_{27}
+243c^{1}_{9}
-27  c^{4}_{27}
-243  c^{5}_{27}
+162c^{2}_{9}
+135c^{7}_{27}
-243  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{13}{27},
\frac{5}{9},
\frac{22}{27},
\frac{4}{27},
\frac{2}{3},
\frac{2}{9},
\frac{1}{9},
\frac{1}{3},
\frac{7}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5,17}$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{11,17}$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$ -\xi_{54}^{1,17}$,
$ -\xi_{54}^{7,17}$,
$ -\xi_{54}^{13,17}$,
$ -\xi_{54}^{19,17}$,
$ -\xi_{54}^{23,17}$,
$ -\xi_{54}^{25,17}$;\ \ 
$ -\xi_{54}^{11,17}$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{19,17}$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{13,17}$,
$ 1$,
$ \xi_{54}^{7,17}$,
$ -\xi_{54}^{23,17}$,
$ \xi_{54}^{25,17}$,
$ -\xi_{54}^{1,17}$;\ \ 
$0$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$0$,
$0$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$  -2+2c^{1}_{27}
+c^{2}_{27}
-3  c^{1}_{9}
+2c^{5}_{27}
-2  c^{2}_{9}
-2  c^{7}_{27}
+3c^{8}_{27}
$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{23,17}$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{7,17}$,
$ -\xi_{54}^{5,17}$,
$ 1$,
$ -\xi_{54}^{25,17}$,
$ -\xi_{54}^{1,17}$,
$ \xi_{54}^{13,17}$;\ \ 
$0$,
$0$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$  -2+2c^{1}_{27}
+c^{2}_{27}
-3  c^{1}_{9}
+2c^{5}_{27}
-2  c^{2}_{9}
-2  c^{7}_{27}
+3c^{8}_{27}
$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$;\ \ 
$0$,
$  -2+2c^{1}_{27}
+c^{2}_{27}
-3  c^{1}_{9}
+2c^{5}_{27}
-2  c^{2}_{9}
-2  c^{7}_{27}
+3c^{8}_{27}
$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19,17}$,
$ -\xi_{54}^{25,17}$,
$ -\xi_{54}^{23,17}$,
$ -1$,
$ -\xi_{54}^{5,17}$,
$ -\xi_{54}^{11,17}$;\ \ 
$ \xi_{54}^{13,17}$,
$ -\xi_{54}^{1,17}$,
$ -\xi_{54}^{11,17}$,
$ -\xi_{54}^{19,17}$,
$ \xi_{54}^{23,17}$;\ \ 
$ \xi_{54}^{25,17}$,
$ -\xi_{54}^{5,17}$,
$ \xi_{54}^{11,17}$,
$ -\xi_{54}^{19,17}$;\ \ 
$ \xi_{54}^{1,17}$,
$ \xi_{54}^{13,17}$,
$ \xi_{54}^{7,17}$;\ \ 
$ -\xi_{54}^{7,17}$,
$ -1$;\ \ 
$ \xi_{54}^{5,17}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,12). $12_{\frac{70}{9},9.669}^{27,463}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.343$,
$0.526$,
$0.714$,
$0.806$,
$1.515$,
$-0.69$,
$-0.474$,
$-0.821$,
$-1.69$,
$-1.164$,
$-1.188$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.669 = 
 243-189  c^{1}_{27}
-108  c^{2}_{27}
+243c^{1}_{9}
-27  c^{4}_{27}
-243  c^{5}_{27}
+162c^{2}_{9}
+135c^{7}_{27}
-243  c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{14}{27},
\frac{4}{9},
\frac{5}{27},
\frac{23}{27},
\frac{1}{3},
\frac{7}{9},
\frac{8}{9},
\frac{2}{3},
\frac{2}{9},
\frac{1}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5,17}$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$ \xi_{54}^{11,17}$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$ -\xi_{54}^{1,17}$,
$ -\xi_{54}^{7,17}$,
$ -\xi_{54}^{13,17}$,
$ -\xi_{54}^{19,17}$,
$ -\xi_{54}^{23,17}$,
$ -\xi_{54}^{25,17}$;\ \ 
$ -\xi_{54}^{11,17}$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ \xi_{54}^{19,17}$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{13,17}$,
$ 1$,
$ \xi_{54}^{7,17}$,
$ -\xi_{54}^{23,17}$,
$ \xi_{54}^{25,17}$,
$ -\xi_{54}^{1,17}$;\ \ 
$0$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$0$,
$0$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$  -2+2c^{1}_{27}
+c^{2}_{27}
-3  c^{1}_{9}
+2c^{5}_{27}
-2  c^{2}_{9}
-2  c^{7}_{27}
+3c^{8}_{27}
$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{23,17}$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{7,17}$,
$ -\xi_{54}^{5,17}$,
$ 1$,
$ -\xi_{54}^{25,17}$,
$ -\xi_{54}^{1,17}$,
$ \xi_{54}^{13,17}$;\ \ 
$0$,
$0$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$  -2+2c^{1}_{27}
+c^{2}_{27}
-3  c^{1}_{9}
+2c^{5}_{27}
-2  c^{2}_{9}
-2  c^{7}_{27}
+3c^{8}_{27}
$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$;\ \ 
$0$,
$  -2+2c^{1}_{27}
+c^{2}_{27}
-3  c^{1}_{9}
+2c^{5}_{27}
-2  c^{2}_{9}
-2  c^{7}_{27}
+3c^{8}_{27}
$,
$  2-c^{1}_{27}
+c^{1}_{9}
-2  c^{5}_{27}
+c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  1-c^{2}_{27}
+c^{1}_{9}
-c^{5}_{27}
-c^{8}_{27}
$,
$  2-2  c^{1}_{27}
-c^{2}_{27}
+3c^{1}_{9}
-2  c^{5}_{27}
+2c^{2}_{9}
+2c^{7}_{27}
-3  c^{8}_{27}
$,
$  -1+c^{2}_{27}
-c^{1}_{9}
+c^{5}_{27}
+c^{8}_{27}
$,
$  -2+c^{1}_{27}
-c^{1}_{9}
+2c^{5}_{27}
-c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{19,17}$,
$ -\xi_{54}^{25,17}$,
$ -\xi_{54}^{23,17}$,
$ -1$,
$ -\xi_{54}^{5,17}$,
$ -\xi_{54}^{11,17}$;\ \ 
$ \xi_{54}^{13,17}$,
$ -\xi_{54}^{1,17}$,
$ -\xi_{54}^{11,17}$,
$ -\xi_{54}^{19,17}$,
$ \xi_{54}^{23,17}$;\ \ 
$ \xi_{54}^{25,17}$,
$ -\xi_{54}^{5,17}$,
$ \xi_{54}^{11,17}$,
$ -\xi_{54}^{19,17}$;\ \ 
$ \xi_{54}^{1,17}$,
$ \xi_{54}^{13,17}$,
$ \xi_{54}^{7,17}$;\ \ 
$ -\xi_{54}^{7,17}$,
$ -1$;\ \ 
$ \xi_{54}^{5,17}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,13). $12_{\frac{38}{9},8.452}^{27,779}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.320$,
$0.668$,
$0.934$,
$1.88$,
$1.111$,
$-0.65$,
$-0.443$,
$-0.492$,
$-0.753$,
$-0.767$,
$-1.416$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.452 = 
 243-54  c^{1}_{27}
-135  c^{2}_{27}
+243c^{1}_{9}
-216  c^{4}_{27}
+27c^{5}_{27}
+162c^{2}_{9}
-243  c^{7}_{27}
+189c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{2}{9},
\frac{2}{3},
\frac{4}{9},
\frac{5}{9},
\frac{1}{3},
\frac{8}{9},
\frac{22}{27},
\frac{4}{27},
\frac{7}{9},
\frac{13}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5,19}$,
$ \xi_{54}^{11,19}$,
$ \xi_{54}^{17,19}$,
$ \xi_{54}^{23,19}$,
$ \xi_{54}^{25,19}$,
$ -\xi_{54}^{1,19}$,
$ -\xi_{54}^{7,19}$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{13,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$;\ \ 
$ \xi_{54}^{7,19}$,
$ \xi_{54}^{17,19}$,
$ -\xi_{54}^{13,19}$,
$ -\xi_{54}^{11,19}$,
$ 1$,
$ -\xi_{54}^{23,19}$,
$ -\xi_{54}^{1,19}$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$  -2+c^{1}_{27}
+2c^{2}_{27}
-3  c^{1}_{9}
+2c^{4}_{27}
-2  c^{2}_{9}
+3c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{25,19}$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{5,19}$,
$ -\xi_{54}^{7,19}$,
$ 1$,
$ -\xi_{54}^{23,19}$,
$ -\xi_{54}^{25,19}$,
$ \xi_{54}^{13,19}$,
$  -2+c^{1}_{27}
+2c^{2}_{27}
-3  c^{1}_{9}
+2c^{4}_{27}
-2  c^{2}_{9}
+3c^{7}_{27}
-2  c^{8}_{27}
$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$,
$ -\xi_{54}^{1,19}$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,19}$,
$ \xi_{54}^{5,19}$,
$ \xi_{54}^{11,19}$,
$ -1$,
$ -\xi_{54}^{25,19}$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{23,19}$,
$  -2+c^{1}_{27}
+2c^{2}_{27}
-3  c^{1}_{9}
+2c^{4}_{27}
-2  c^{2}_{9}
+3c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{25,19}$,
$ \xi_{54}^{1,19}$,
$ -\xi_{54}^{13,19}$,
$ \xi_{54}^{17,19}$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$ \xi_{54}^{7,19}$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{13,19}$,
$ -\xi_{54}^{7,19}$,
$ -\xi_{54}^{5,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$ \xi_{54}^{17,19}$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{17,19}$,
$ -\xi_{54}^{11,19}$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{5,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$;\ \ 
$ \xi_{54}^{23,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$ -1$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$0$,
$0$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$0$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{11,19}$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,14). $12_{\frac{34}{9},8.452}^{27,380}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.320$,
$0.668$,
$0.934$,
$1.88$,
$1.111$,
$-0.65$,
$-0.443$,
$-0.492$,
$-0.753$,
$-0.767$,
$-1.416$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.452 = 
 243-54  c^{1}_{27}
-135  c^{2}_{27}
+243c^{1}_{9}
-216  c^{4}_{27}
+27c^{5}_{27}
+162c^{2}_{9}
-243  c^{7}_{27}
+189c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{7}{9},
\frac{1}{3},
\frac{5}{9},
\frac{4}{9},
\frac{2}{3},
\frac{1}{9},
\frac{5}{27},
\frac{23}{27},
\frac{2}{9},
\frac{14}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{5,19}$,
$ \xi_{54}^{11,19}$,
$ \xi_{54}^{17,19}$,
$ \xi_{54}^{23,19}$,
$ \xi_{54}^{25,19}$,
$ -\xi_{54}^{1,19}$,
$ -\xi_{54}^{7,19}$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{13,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$;\ \ 
$ \xi_{54}^{7,19}$,
$ \xi_{54}^{17,19}$,
$ -\xi_{54}^{13,19}$,
$ -\xi_{54}^{11,19}$,
$ 1$,
$ -\xi_{54}^{23,19}$,
$ -\xi_{54}^{1,19}$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$  -2+c^{1}_{27}
+2c^{2}_{27}
-3  c^{1}_{9}
+2c^{4}_{27}
-2  c^{2}_{9}
+3c^{7}_{27}
-2  c^{8}_{27}
$,
$ \xi_{54}^{25,19}$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{5,19}$,
$ -\xi_{54}^{7,19}$,
$ 1$,
$ -\xi_{54}^{23,19}$,
$ -\xi_{54}^{25,19}$,
$ \xi_{54}^{13,19}$,
$  -2+c^{1}_{27}
+2c^{2}_{27}
-3  c^{1}_{9}
+2c^{4}_{27}
-2  c^{2}_{9}
+3c^{7}_{27}
-2  c^{8}_{27}
$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$,
$ -\xi_{54}^{1,19}$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,19}$,
$ \xi_{54}^{5,19}$,
$ \xi_{54}^{11,19}$,
$ -1$,
$ -\xi_{54}^{25,19}$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$ -\xi_{54}^{23,19}$,
$  -2+c^{1}_{27}
+2c^{2}_{27}
-3  c^{1}_{9}
+2c^{4}_{27}
-2  c^{2}_{9}
+3c^{7}_{27}
-2  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{25,19}$,
$ \xi_{54}^{1,19}$,
$ -\xi_{54}^{13,19}$,
$ \xi_{54}^{17,19}$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$ \xi_{54}^{7,19}$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{13,19}$,
$ -\xi_{54}^{7,19}$,
$ -\xi_{54}^{5,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$ \xi_{54}^{17,19}$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{17,19}$,
$ -\xi_{54}^{11,19}$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$  2-c^{2}_{27}
+c^{1}_{9}
-2  c^{4}_{27}
+c^{2}_{9}
-c^{7}_{27}
+c^{8}_{27}
$,
$ -\xi_{54}^{5,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$;\ \ 
$ \xi_{54}^{23,19}$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$  1-c^{1}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{7}_{27}
$,
$ -1$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$;\ \ 
$0$,
$0$,
$  -2+c^{2}_{27}
-c^{1}_{9}
+2c^{4}_{27}
-c^{2}_{9}
+c^{7}_{27}
-c^{8}_{27}
$,
$0$;\ \ 
$0$,
$  2-c^{1}_{27}
-2  c^{2}_{27}
+3c^{1}_{9}
-2  c^{4}_{27}
+2c^{2}_{9}
-3  c^{7}_{27}
+2c^{8}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{11,19}$,
$  -1+c^{1}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{7}_{27}
$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,15). $12_{\frac{62}{9},7.129}^{27,789}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.59$,
$0.294$,
$0.407$,
$0.451$,
$0.692$,
$0.858$,
$0.918$,
$-0.613$,
$-0.705$,
$-1.20$,
$-1.301$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.129 = 
 243+108c^{1}_{27}
-243  c^{2}_{27}
-81  c^{1}_{9}
+243c^{4}_{27}
+54c^{5}_{27}
-243  c^{2}_{9}
-27  c^{7}_{27}
+243c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{9},
\frac{2}{3},
\frac{1}{9},
\frac{7}{27},
\frac{16}{27},
\frac{5}{9},
\frac{8}{9},
\frac{4}{9},
\frac{1}{3},
\frac{7}{9},
\frac{25}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,23}$,
$ \xi_{54}^{5,23}$,
$ \xi_{54}^{7,23}$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$ \xi_{54}^{17,23}$,
$ \xi_{54}^{19,23}$,
$ -\xi_{54}^{11,23}$,
$ -\xi_{54}^{13,23}$,
$ -\xi_{54}^{25,23}$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{7,23}$,
$ \xi_{54}^{19,23}$,
$ \xi_{54}^{5,23}$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$ \xi_{54}^{11,23}$,
$ \xi_{54}^{25,23}$,
$ 1$,
$ \xi_{54}^{17,23}$,
$ \xi_{54}^{13,23}$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{13,23}$,
$ \xi_{54}^{25,23}$,
$  -2-c^{1}_{27}
+2c^{2}_{27}
+c^{1}_{9}
-3  c^{4}_{27}
-c^{5}_{27}
+3c^{2}_{9}
-3  c^{8}_{27}
$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ -\xi_{54}^{1,23}$,
$ \xi_{54}^{17,23}$,
$ \xi_{54}^{7,23}$,
$ -1$,
$ -\xi_{54}^{11,23}$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{19,23}$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ -1$,
$ -\xi_{54}^{13,23}$,
$ \xi_{54}^{1,23}$,
$ \xi_{54}^{11,23}$,
$ -\xi_{54}^{17,23}$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$;\ \ 
$0$,
$0$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$0$;\ \ 
$0$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$  -2-c^{1}_{27}
+2c^{2}_{27}
+c^{1}_{9}
-3  c^{4}_{27}
-c^{5}_{27}
+3c^{2}_{9}
-3  c^{8}_{27}
$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{25,23}$,
$ -\xi_{54}^{7,23}$,
$ -\xi_{54}^{13,23}$,
$ -\xi_{54}^{19,23}$,
$ \xi_{54}^{5,23}$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{11,23}$,
$ \xi_{54}^{5,23}$,
$ -\xi_{54}^{1,23}$,
$ 1$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{17,23}$,
$ \xi_{54}^{25,23}$,
$ -\xi_{54}^{19,23}$,
$  -2-c^{1}_{27}
+2c^{2}_{27}
+c^{1}_{9}
-3  c^{4}_{27}
-c^{5}_{27}
+3c^{2}_{9}
-3  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{5,23}$,
$ \xi_{54}^{7,23}$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,23}$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,16). $12_{\frac{10}{9},7.129}^{27,113}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.59$,
$0.294$,
$0.407$,
$0.451$,
$0.692$,
$0.858$,
$0.918$,
$-0.613$,
$-0.705$,
$-1.20$,
$-1.301$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.129 = 
 243+108c^{1}_{27}
-243  c^{2}_{27}
-81  c^{1}_{9}
+243c^{4}_{27}
+54c^{5}_{27}
-243  c^{2}_{9}
-27  c^{7}_{27}
+243c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{9},
\frac{1}{3},
\frac{8}{9},
\frac{20}{27},
\frac{11}{27},
\frac{4}{9},
\frac{1}{9},
\frac{5}{9},
\frac{2}{3},
\frac{2}{9},
\frac{2}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,23}$,
$ \xi_{54}^{5,23}$,
$ \xi_{54}^{7,23}$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$ \xi_{54}^{17,23}$,
$ \xi_{54}^{19,23}$,
$ -\xi_{54}^{11,23}$,
$ -\xi_{54}^{13,23}$,
$ -\xi_{54}^{25,23}$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{7,23}$,
$ \xi_{54}^{19,23}$,
$ \xi_{54}^{5,23}$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$ \xi_{54}^{11,23}$,
$ \xi_{54}^{25,23}$,
$ 1$,
$ \xi_{54}^{17,23}$,
$ \xi_{54}^{13,23}$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{13,23}$,
$ \xi_{54}^{25,23}$,
$  -2-c^{1}_{27}
+2c^{2}_{27}
+c^{1}_{9}
-3  c^{4}_{27}
-c^{5}_{27}
+3c^{2}_{9}
-3  c^{8}_{27}
$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ -\xi_{54}^{1,23}$,
$ \xi_{54}^{17,23}$,
$ \xi_{54}^{7,23}$,
$ -1$,
$ -\xi_{54}^{11,23}$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$;\ \ 
$ \xi_{54}^{19,23}$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$ -1$,
$ -\xi_{54}^{13,23}$,
$ \xi_{54}^{1,23}$,
$ \xi_{54}^{11,23}$,
$ -\xi_{54}^{17,23}$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$;\ \ 
$0$,
$0$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$0$;\ \ 
$0$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$,
$  -2-c^{1}_{27}
+2c^{2}_{27}
+c^{1}_{9}
-3  c^{4}_{27}
-c^{5}_{27}
+3c^{2}_{9}
-3  c^{8}_{27}
$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$,
$  -2+2c^{2}_{27}
-c^{4}_{27}
+c^{2}_{9}
-c^{8}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{25,23}$,
$ -\xi_{54}^{7,23}$,
$ -\xi_{54}^{13,23}$,
$ -\xi_{54}^{19,23}$,
$ \xi_{54}^{5,23}$,
$  1+c^{1}_{27}
-c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ \xi_{54}^{11,23}$,
$ \xi_{54}^{5,23}$,
$ -\xi_{54}^{1,23}$,
$ 1$,
$  -1-c^{1}_{27}
+c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{17,23}$,
$ \xi_{54}^{25,23}$,
$ -\xi_{54}^{19,23}$,
$  -2-c^{1}_{27}
+2c^{2}_{27}
+c^{1}_{9}
-3  c^{4}_{27}
-c^{5}_{27}
+3c^{2}_{9}
-3  c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{5,23}$,
$ \xi_{54}^{7,23}$,
$  2-2  c^{2}_{27}
+c^{4}_{27}
-c^{2}_{9}
+c^{8}_{27}
$;\ \ 
$ -\xi_{54}^{1,23}$,
$  2+c^{1}_{27}
-2  c^{2}_{27}
-c^{1}_{9}
+3c^{4}_{27}
+c^{5}_{27}
-3  c^{2}_{9}
+3c^{8}_{27}
$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,17). $12_{\frac{50}{9},6.842}^{27,468}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.58$,
$0.601$,
$0.678$,
$0.841$,
$0.899$,
$-0.288$,
$-0.398$,
$-0.442$,
$-0.690$,
$-0.979$,
$-1.274$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.842 = 
 243-216  c^{1}_{27}
+189c^{2}_{27}
-162  c^{1}_{9}
+135c^{4}_{27}
-108  c^{5}_{27}
+81c^{2}_{9}
-54  c^{7}_{27}
+27c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{2}{3},
\frac{10}{27},
\frac{4}{9},
\frac{7}{9},
\frac{2}{9},
\frac{1}{3},
\frac{1}{27},
\frac{8}{9},
\frac{5}{9},
\frac{19}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,25}$,
$ \xi_{54}^{11,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{17,25}$,
$ \xi_{54}^{19,25}$,
$ -\xi_{54}^{5,25}$,
$ -\xi_{54}^{7,25}$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$,
$ -\xi_{54}^{13,25}$,
$ -\xi_{54}^{23,25}$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$ \xi_{54}^{13,25}$,
$ \xi_{54}^{19,25}$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ \xi_{54}^{5,25}$,
$ \xi_{54}^{23,25}$,
$ \xi_{54}^{11,25}$,
$ \xi_{54}^{17,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{7,25}$,
$ 1$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$;\ \ 
$ -\xi_{54}^{7,25}$,
$  -2+2c^{1}_{27}
-2  c^{2}_{27}
+2c^{1}_{9}
-2  c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{1,25}$,
$ \xi_{54}^{17,25}$,
$ \xi_{54}^{13,25}$,
$ -1$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$,
$ -\xi_{54}^{23,25}$,
$ -\xi_{54}^{5,25}$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$;\ \ 
$0$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$0$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{23,25}$,
$ -\xi_{54}^{13,25}$,
$ -1$,
$ -\xi_{54}^{19,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{11,25}$,
$ -\xi_{54}^{7,25}$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$;\ \ 
$ \xi_{54}^{5,25}$,
$ -\xi_{54}^{7,25}$,
$ -\xi_{54}^{1,25}$,
$  -2+2c^{1}_{27}
-2  c^{2}_{27}
+2c^{1}_{9}
-2  c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ 1$,
$ \xi_{54}^{11,25}$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$;\ \ 
$ \xi_{54}^{1,25}$,
$ \xi_{54}^{23,25}$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ -\xi_{54}^{19,25}$,
$ -\xi_{54}^{17,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{11,25}$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$,
$ -\xi_{54}^{5,25}$,
$ \xi_{54}^{13,25}$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$0$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{17,25}$,
$ -\xi_{54}^{1,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{19,25}$,
$  -2+2c^{1}_{27}
-2  c^{2}_{27}
+2c^{1}_{9}
-2  c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(62,18). $12_{\frac{22}{9},6.842}^{27,391}$ \irep{4453}:\ \ 
$d_i$ = ($1.0$,
$0.58$,
$0.601$,
$0.678$,
$0.841$,
$0.899$,
$-0.288$,
$-0.398$,
$-0.442$,
$-0.690$,
$-0.979$,
$-1.274$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.842 = 
 243-216  c^{1}_{27}
+189c^{2}_{27}
-162  c^{1}_{9}
+135c^{4}_{27}
-108  c^{5}_{27}
+81c^{2}_{9}
-54  c^{7}_{27}
+27c^{8}_{27}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{1}{3},
\frac{17}{27},
\frac{5}{9},
\frac{2}{9},
\frac{7}{9},
\frac{2}{3},
\frac{26}{27},
\frac{1}{9},
\frac{4}{9},
\frac{8}{27} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{54}^{1,25}$,
$ \xi_{54}^{11,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{17,25}$,
$ \xi_{54}^{19,25}$,
$ -\xi_{54}^{5,25}$,
$ -\xi_{54}^{7,25}$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$,
$ -\xi_{54}^{13,25}$,
$ -\xi_{54}^{23,25}$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$ \xi_{54}^{13,25}$,
$ \xi_{54}^{19,25}$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ \xi_{54}^{5,25}$,
$ \xi_{54}^{23,25}$,
$ \xi_{54}^{11,25}$,
$ \xi_{54}^{17,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{7,25}$,
$ 1$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$;\ \ 
$ -\xi_{54}^{7,25}$,
$  -2+2c^{1}_{27}
-2  c^{2}_{27}
+2c^{1}_{9}
-2  c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ -\xi_{54}^{1,25}$,
$ \xi_{54}^{17,25}$,
$ \xi_{54}^{13,25}$,
$ -1$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$,
$ -\xi_{54}^{23,25}$,
$ -\xi_{54}^{5,25}$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$;\ \ 
$0$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$0$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$,
$0$;\ \ 
$ -\xi_{54}^{23,25}$,
$ -\xi_{54}^{13,25}$,
$ -1$,
$ -\xi_{54}^{19,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ \xi_{54}^{11,25}$,
$ -\xi_{54}^{7,25}$,
$  -2+2c^{1}_{27}
-c^{2}_{27}
+c^{1}_{9}
-c^{4}_{27}
$;\ \ 
$ \xi_{54}^{5,25}$,
$ -\xi_{54}^{7,25}$,
$ -\xi_{54}^{1,25}$,
$  -2+2c^{1}_{27}
-2  c^{2}_{27}
+2c^{1}_{9}
-2  c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$ 1$,
$ \xi_{54}^{11,25}$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$;\ \ 
$ \xi_{54}^{1,25}$,
$ \xi_{54}^{23,25}$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$ -\xi_{54}^{19,25}$,
$ -\xi_{54}^{17,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{11,25}$,
$  2-2  c^{1}_{27}
+c^{2}_{27}
-c^{1}_{9}
+c^{4}_{27}
$,
$ -\xi_{54}^{5,25}$,
$ \xi_{54}^{13,25}$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$0$,
$  1-c^{1}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$,
$  -1+c^{1}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$,
$0$;\ \ 
$ \xi_{54}^{17,25}$,
$ -\xi_{54}^{1,25}$,
$  2-2  c^{1}_{27}
+2c^{2}_{27}
-2  c^{1}_{9}
+2c^{4}_{27}
-c^{5}_{27}
+c^{2}_{9}
-c^{7}_{27}
$;\ \ 
$ -\xi_{54}^{19,25}$,
$  -2+2c^{1}_{27}
-2  c^{2}_{27}
+2c^{1}_{9}
-2  c^{4}_{27}
+c^{5}_{27}
-c^{2}_{9}
+c^{7}_{27}
$;\ \ 
$0$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(63,1). $12_{0,3926.}^{21,464}$ \irep{4007}:\ \ 
$d_i$ = ($1.0$,
$12.146$,
$12.146$,
$13.146$,
$14.146$,
$15.146$,
$15.146$,
$20.887$,
$20.887$,
$20.887$,
$27.293$,
$27.293$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3926.660 = 
 2142+1701c^{1}_{7}
+756c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
0,
0,
\frac{1}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{2}{3},
\frac{2}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  8+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$0$,
$0$,
$0$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -8-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  12+9c^{1}_{7}
+3c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{3}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$ -3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  22+18c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$;\ \ 
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  22+18c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$;\ \ 
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$;\ \ 
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -3\xi_{14}^{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(63,2). $12_{0,22.71}^{21,727}$ \irep{4007}:\ \ 
$d_i$ = ($1.0$,
$0.923$,
$0.923$,
$1.588$,
$1.588$,
$1.588$,
$-0.76$,
$-1.76$,
$-1.152$,
$-1.152$,
$-2.76$,
$-2.76$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 22.718 = 
 1386-756  c^{1}_{7}
+945c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{5}{7},
0,
\frac{1}{3},
\frac{2}{3},
0,
0,
\frac{3}{7},
\frac{4}{7},
\frac{1}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  5-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  4-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{14}^{3,5}$;\ \ 
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  9-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{7}^{6,2}$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$ 3\xi_{14}^{3,5}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$;\ \ 
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{6,2}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$,
$ 3\xi_{14}^{3,5}$;\ \ 
$  16-6  c^{1}_{7}
+12c^{2}_{7}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  16-6  c^{1}_{7}
+12c^{2}_{7}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  4-3  c^{1}_{7}
+3c^{2}_{7}
$,
$ -1$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{14}^{3,5}$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -5+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{3,5}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$,
$  -9+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{3,5}$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  -9+3c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{6,2}$;\ \ 
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(63,3). $12_{4,19.62}^{21,371}$ \irep{4007}:\ \ 
$d_i$ = ($1.0$,
$0.858$,
$0.858$,
$0.929$,
$1.929$,
$1.929$,
$-0.70$,
$-1.70$,
$-1.70$,
$-1.476$,
$-1.476$,
$-1.476$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 19.620 = 
 441-945  c^{1}_{7}
-1701  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{6}{7},
0,
\frac{3}{7},
\frac{4}{7},
0,
\frac{2}{7},
\frac{5}{7},
0,
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  2-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  1-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ -3\xi_{14}^{1,3}$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ 3\xi_{7}^{5,3}$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+9c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$ 3\xi_{14}^{1,3}$,
$ -3\xi_{14}^{1,3}$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$ 3\xi_{7}^{5,3}$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+9c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  1-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$ -1$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$;\ \ 
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$ 3\xi_{14}^{1,3}$,
$0$,
$0$,
$0$;\ \ 
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ 3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  -2+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$;\ \ 
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$ -3\xi_{7}^{5,3}$,
$0$,
$0$,
$0$;\ \ 
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  4-12  c^{1}_{7}
-18  c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$;\ \ 
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  4-12  c^{1}_{7}
-18  c^{2}_{7}
$;\ \ 
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(64,1). $12_{0,3926.}^{63,774}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$12.146$,
$12.146$,
$13.146$,
$14.146$,
$15.146$,
$15.146$,
$20.887$,
$20.887$,
$20.887$,
$27.293$,
$27.293$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3926.660 = 
 2142+1701c^{1}_{7}
+756c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
0,
0,
\frac{1}{7},
\frac{6}{7},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{2}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  8+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$0$,
$0$,
$0$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -8-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  12+9c^{1}_{7}
+3c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{3}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$ -3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -3\xi_{14}^{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(64,2). $12_{0,3926.}^{63,773}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$12.146$,
$12.146$,
$13.146$,
$14.146$,
$15.146$,
$15.146$,
$20.887$,
$20.887$,
$20.887$,
$27.293$,
$27.293$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3926.660 = 
 2142+1701c^{1}_{7}
+756c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
0,
0,
\frac{1}{7},
\frac{6}{7},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{2}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  8+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$0$,
$0$,
$0$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9+6c^{1}_{7}
+3c^{2}_{7}
$,
$  -12-9  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -8-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$ -1$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  11+9c^{1}_{7}
+3c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  7+6c^{1}_{7}
+3c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  15+12c^{1}_{7}
+6c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$  -11-9  c^{1}_{7}
-3  c^{2}_{7}
$,
$ 3\xi_{14}^{5}$,
$ 3\xi_{14}^{5}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$  12+9c^{1}_{7}
+3c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{3}$;\ \ 
$  -9-6  c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$ -3\xi_{7}^{3}$,
$  -15-12  c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  9c^{2}_{63}
-3  c^{4}_{63}
+11c^{1}_{9}
+3c^{11}_{63}
+9c^{16}_{63}
-3  c^{17}_{63}
$,
$  -9  c^{1}_{63}
-2  c^{1}_{9}
-9  c^{8}_{63}
-6  c^{10}_{63}
-2  c^{2}_{9}
-6  c^{17}_{63}
$,
$0$,
$0$;\ \ 
$  9c^{1}_{63}
-9  c^{2}_{63}
+3c^{4}_{63}
-9  c^{1}_{9}
+9c^{8}_{63}
+6c^{10}_{63}
-3  c^{11}_{63}
+2c^{2}_{9}
-9  c^{16}_{63}
+9c^{17}_{63}
$,
$0$,
$0$;\ \ 
$ -3\xi_{14}^{5}$,
$  18+15c^{1}_{7}
+6c^{2}_{7}
$;\ \ 
$ -3\xi_{14}^{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(64,3). $12_{0,22.71}^{63,315}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$0.923$,
$0.923$,
$1.588$,
$1.588$,
$1.588$,
$-0.76$,
$-1.76$,
$-1.152$,
$-1.152$,
$-2.76$,
$-2.76$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 22.718 = 
 1386-756  c^{1}_{7}
+945c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{5}{7},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
0,
0,
\frac{3}{7},
\frac{4}{7},
\frac{1}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  5-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  4-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{14}^{3,5}$;\ \ 
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  9-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{7}^{6,2}$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$ 3\xi_{14}^{3,5}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$;\ \ 
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{6,2}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$,
$ 3\xi_{14}^{3,5}$;\ \ 
$  -3  c^{1}_{63}
+3c^{2}_{63}
+6c^{4}_{63}
+3c^{1}_{9}
-3  c^{8}_{63}
-9  c^{10}_{63}
-6  c^{11}_{63}
+11c^{2}_{9}
+3c^{16}_{63}
-3  c^{17}_{63}
$,
$  3c^{1}_{63}
-11  c^{1}_{9}
+3c^{8}_{63}
+9c^{10}_{63}
-11  c^{2}_{9}
+9c^{17}_{63}
$,
$  -3  c^{2}_{63}
-6  c^{4}_{63}
+8c^{1}_{9}
+6c^{11}_{63}
-3  c^{16}_{63}
-6  c^{17}_{63}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -3  c^{2}_{63}
-6  c^{4}_{63}
+8c^{1}_{9}
+6c^{11}_{63}
-3  c^{16}_{63}
-6  c^{17}_{63}
$,
$  -3  c^{1}_{63}
+3c^{2}_{63}
+6c^{4}_{63}
+3c^{1}_{9}
-3  c^{8}_{63}
-9  c^{10}_{63}
-6  c^{11}_{63}
+11c^{2}_{9}
+3c^{16}_{63}
-3  c^{17}_{63}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  3c^{1}_{63}
-11  c^{1}_{9}
+3c^{8}_{63}
+9c^{10}_{63}
-11  c^{2}_{9}
+9c^{17}_{63}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  4-3  c^{1}_{7}
+3c^{2}_{7}
$,
$ -1$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{14}^{3,5}$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -5+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{3,5}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$,
$  -9+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{3,5}$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  -9+3c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{6,2}$;\ \ 
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(64,4). $12_{0,22.71}^{63,214}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$0.923$,
$0.923$,
$1.588$,
$1.588$,
$1.588$,
$-0.76$,
$-1.76$,
$-1.152$,
$-1.152$,
$-2.76$,
$-2.76$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 22.718 = 
 1386-756  c^{1}_{7}
+945c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{7},
\frac{5}{7},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
0,
0,
\frac{3}{7},
\frac{4}{7},
\frac{1}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$  5-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  4-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{14}^{3,5}$;\ \ 
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  9-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{7}^{6,2}$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$ 3\xi_{14}^{3,5}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$;\ \ 
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$0$,
$0$,
$0$,
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{3,5}$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{7}^{6,2}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$,
$ 3\xi_{14}^{3,5}$;\ \ 
$  3c^{1}_{63}
-11  c^{1}_{9}
+3c^{8}_{63}
+9c^{10}_{63}
-11  c^{2}_{9}
+9c^{17}_{63}
$,
$  -3  c^{1}_{63}
+3c^{2}_{63}
+6c^{4}_{63}
+3c^{1}_{9}
-3  c^{8}_{63}
-9  c^{10}_{63}
-6  c^{11}_{63}
+11c^{2}_{9}
+3c^{16}_{63}
-3  c^{17}_{63}
$,
$  -3  c^{2}_{63}
-6  c^{4}_{63}
+8c^{1}_{9}
+6c^{11}_{63}
-3  c^{16}_{63}
-6  c^{17}_{63}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -3  c^{2}_{63}
-6  c^{4}_{63}
+8c^{1}_{9}
+6c^{11}_{63}
-3  c^{16}_{63}
-6  c^{17}_{63}
$,
$  3c^{1}_{63}
-11  c^{1}_{9}
+3c^{8}_{63}
+9c^{10}_{63}
-11  c^{2}_{9}
+9c^{17}_{63}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -3  c^{1}_{63}
+3c^{2}_{63}
+6c^{4}_{63}
+3c^{1}_{9}
-3  c^{8}_{63}
-9  c^{10}_{63}
-6  c^{11}_{63}
+11c^{2}_{9}
+3c^{16}_{63}
-3  c^{17}_{63}
$,
$  -8+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  8-3  c^{1}_{7}
+6c^{2}_{7}
$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  4-3  c^{1}_{7}
+3c^{2}_{7}
$,
$ -1$,
$ -3\xi_{14}^{3,5}$,
$ -3\xi_{14}^{3,5}$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$;\ \ 
$  -5+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -6+3c^{1}_{7}
-3  c^{2}_{7}
$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$,
$  -9+6c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{3,5}$,
$  12-6  c^{1}_{7}
+9c^{2}_{7}
$,
$  -9+3c^{1}_{7}
-6  c^{2}_{7}
$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{3,5}$,
$  6-3  c^{1}_{7}
+3c^{2}_{7}
$,
$  -9+3c^{1}_{7}
-6  c^{2}_{7}
$;\ \ 
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$,
$ 3\xi_{7}^{6,2}$;\ \ 
$  9-6  c^{1}_{7}
+6c^{2}_{7}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(64,5). $12_{4,19.62}^{63,419}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$0.858$,
$0.858$,
$0.929$,
$1.929$,
$1.929$,
$-0.70$,
$-1.70$,
$-1.70$,
$-1.476$,
$-1.476$,
$-1.476$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 19.620 = 
 441-945  c^{1}_{7}
-1701  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{6}{7},
0,
\frac{3}{7},
\frac{4}{7},
0,
\frac{2}{7},
\frac{5}{7},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  2-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  1-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ -3\xi_{14}^{1,3}$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ 3\xi_{7}^{5,3}$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+9c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$ 3\xi_{14}^{1,3}$,
$ -3\xi_{14}^{1,3}$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$ 3\xi_{7}^{5,3}$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+9c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  1-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$ -1$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$;\ \ 
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$ 3\xi_{14}^{1,3}$,
$0$,
$0$,
$0$;\ \ 
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ 3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  -2+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$;\ \ 
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$ -3\xi_{7}^{5,3}$,
$0$,
$0$,
$0$;\ \ 
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  -6  c^{1}_{63}
+6c^{2}_{63}
-9  c^{4}_{63}
+6c^{1}_{9}
-6  c^{8}_{63}
+3c^{10}_{63}
+9c^{11}_{63}
+8c^{2}_{9}
+6c^{16}_{63}
-6  c^{17}_{63}
$,
$  6c^{1}_{63}
-8  c^{1}_{9}
+6c^{8}_{63}
-3  c^{10}_{63}
-8  c^{2}_{9}
-3  c^{17}_{63}
$,
$  -6  c^{2}_{63}
+9c^{4}_{63}
+2c^{1}_{9}
-9  c^{11}_{63}
-6  c^{16}_{63}
+9c^{17}_{63}
$;\ \ 
$  -6  c^{2}_{63}
+9c^{4}_{63}
+2c^{1}_{9}
-9  c^{11}_{63}
-6  c^{16}_{63}
+9c^{17}_{63}
$,
$  -6  c^{1}_{63}
+6c^{2}_{63}
-9  c^{4}_{63}
+6c^{1}_{9}
-6  c^{8}_{63}
+3c^{10}_{63}
+9c^{11}_{63}
+8c^{2}_{9}
+6c^{16}_{63}
-6  c^{17}_{63}
$;\ \ 
$  6c^{1}_{63}
-8  c^{1}_{9}
+6c^{8}_{63}
-3  c^{10}_{63}
-8  c^{2}_{9}
-3  c^{17}_{63}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(64,6). $12_{4,19.62}^{63,912}$ \irep{5124}:\ \ 
$d_i$ = ($1.0$,
$0.858$,
$0.858$,
$0.929$,
$1.929$,
$1.929$,
$-0.70$,
$-1.70$,
$-1.70$,
$-1.476$,
$-1.476$,
$-1.476$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 19.620 = 
 441-945  c^{1}_{7}
-1701  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{6}{7},
0,
\frac{3}{7},
\frac{4}{7},
0,
\frac{2}{7},
\frac{5}{7},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  2-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  1-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ -3\xi_{14}^{1,3}$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$;\ \ 
$ 3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ 3\xi_{7}^{5,3}$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+9c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$ 3\xi_{14}^{1,3}$,
$ -3\xi_{14}^{1,3}$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$ 3\xi_{7}^{5,3}$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+9c^{2}_{7}
$,
$  3-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  1-3  c^{1}_{7}
-6  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$ -1$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$,
$  -2+6c^{1}_{7}
+9c^{2}_{7}
$;\ \ 
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$  3-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$ 3\xi_{14}^{1,3}$,
$0$,
$0$,
$0$;\ \ 
$  -3+3c^{1}_{7}
+6c^{2}_{7}
$,
$ -3\xi_{14}^{1,3}$,
$ 3\xi_{14}^{1,3}$,
$  3-9  c^{1}_{7}
-15  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  -2+3c^{1}_{7}
+6c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  -3+6c^{1}_{7}
+12c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$,
$  2-6  c^{1}_{7}
-9  c^{2}_{7}
$;\ \ 
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$ -3\xi_{7}^{5,3}$,
$0$,
$0$,
$0$;\ \ 
$  3-6  c^{1}_{7}
-12  c^{2}_{7}
$,
$0$,
$0$,
$0$;\ \ 
$  6c^{1}_{63}
-8  c^{1}_{9}
+6c^{8}_{63}
-3  c^{10}_{63}
-8  c^{2}_{9}
-3  c^{17}_{63}
$,
$  -6  c^{1}_{63}
+6c^{2}_{63}
-9  c^{4}_{63}
+6c^{1}_{9}
-6  c^{8}_{63}
+3c^{10}_{63}
+9c^{11}_{63}
+8c^{2}_{9}
+6c^{16}_{63}
-6  c^{17}_{63}
$,
$  -6  c^{2}_{63}
+9c^{4}_{63}
+2c^{1}_{9}
-9  c^{11}_{63}
-6  c^{16}_{63}
+9c^{17}_{63}
$;\ \ 
$  -6  c^{2}_{63}
+9c^{4}_{63}
+2c^{1}_{9}
-9  c^{11}_{63}
-6  c^{16}_{63}
+9c^{17}_{63}
$,
$  6c^{1}_{63}
-8  c^{1}_{9}
+6c^{8}_{63}
-3  c^{10}_{63}
-8  c^{2}_{9}
-3  c^{17}_{63}
$;\ \ 
$  -6  c^{1}_{63}
+6c^{2}_{63}
-9  c^{4}_{63}
+6c^{1}_{9}
-6  c^{8}_{63}
+3c^{10}_{63}
+9c^{11}_{63}
+8c^{2}_{9}
+6c^{16}_{63}
-6  c^{17}_{63}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(65,1). $12_{7,201.2}^{84,526}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-1.0$,
$-3.791$,
$-3.791$,
$-3.791$,
$-4.791$,
$-5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{1}{4},
\frac{11}{28},
\frac{15}{28},
\frac{23}{28},
\frac{1}{4},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{6,100.6}^{21,154} $

Pseudo-unitary $\sim$  
$12_{5,201.2}^{84,402}$

\vskip 1ex 
\color{grey}


\noindent(65,2). $12_{5,201.2}^{84,348}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-1.0$,
$-3.791$,
$-3.791$,
$-3.791$,
$-4.791$,
$-5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
0,
\frac{2}{3},
\frac{3}{4},
\frac{1}{28},
\frac{9}{28},
\frac{25}{28},
\frac{3}{4},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{6,100.6}^{21,154} $

Pseudo-unitary $\sim$  
$12_{7,201.2}^{84,218}$

\vskip 1ex 
\color{grey}


\noindent(65,3). $12_{3,201.2}^{84,158}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-1.0$,
$-3.791$,
$-3.791$,
$-3.791$,
$-4.791$,
$-5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{1}{4},
\frac{3}{28},
\frac{19}{28},
\frac{27}{28},
\frac{1}{4},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{2,100.6}^{21,320} $

Pseudo-unitary $\sim$  
$12_{1,201.2}^{84,214}$

\vskip 1ex 
\color{grey}


\noindent(65,4). $12_{1,201.2}^{84,426}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$3.791$,
$3.791$,
$3.791$,
$4.791$,
$5.791$,
$-1.0$,
$-3.791$,
$-3.791$,
$-3.791$,
$-4.791$,
$-5.791$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 201.234 = 
 105+21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{1}{3},
\frac{3}{4},
\frac{5}{28},
\frac{13}{28},
\frac{17}{28},
\frac{3}{4},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{5+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$0$,
$ -\frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ 1$,
$ \frac{7+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ -\frac{7+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7+\sqrt{21}}{2}$,
$ \frac{7+\sqrt{21}}{2}$;\ \ 
$ -1$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{3+\sqrt{21}}{2}$,
$ -\frac{5+\sqrt{21}}{2}$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3+\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3+\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3+\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7+\sqrt{21}}{2}$;\ \ 
$ \frac{7+\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{2,100.6}^{21,320} $

Pseudo-unitary $\sim$  
$12_{3,201.2}^{84,222}$

\vskip 1ex 
\color{grey}


\noindent(65,5). $12_{1,8.765}^{84,179}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.791$,
$0.791$,
$0.791$,
$1.208$,
$-0.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.0$,
$-1.208$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{28},
\frac{9}{28},
\frac{25}{28},
\frac{1}{3},
\frac{3}{4},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{3}{4},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(65,6). $12_{7,8.765}^{84,575}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.791$,
$0.791$,
$0.791$,
$1.208$,
$-0.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.0$,
$-1.208$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{28},
\frac{19}{28},
\frac{27}{28},
\frac{2}{3},
\frac{1}{4},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{1}{4},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(65,7). $12_{5,8.765}^{84,995}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.791$,
$0.791$,
$0.791$,
$1.208$,
$-0.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.0$,
$-1.208$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{5}{28},
\frac{13}{28},
\frac{17}{28},
\frac{2}{3},
\frac{3}{4},
\frac{3}{7},
\frac{5}{7},
\frac{6}{7},
\frac{3}{4},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{6,4.382}^{21,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(65,8). $12_{3,8.765}^{84,191}$ \irep{5200}:\ \ 
$d_i$ = ($1.0$,
$0.208$,
$0.791$,
$0.791$,
$0.791$,
$1.208$,
$-0.208$,
$-0.791$,
$-0.791$,
$-0.791$,
$-1.0$,
$-1.208$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.765 = 
 105-21\sqrt{21} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{11}{28},
\frac{15}{28},
\frac{23}{28},
\frac{1}{3},
\frac{1}{4},
\frac{1}{7},
\frac{2}{7},
\frac{4}{7},
\frac{1}{4},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$,
$ -1$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$0$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ \frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{7-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$,
$0$,
$0$,
$0$,
$ -\frac{7-\sqrt{21}}{2}$,
$ \frac{7-\sqrt{21}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ \frac{3-\sqrt{21}}{2}$,
$ -\frac{5-\sqrt{21}}{2}$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{3}$,
$ -\frac{3-\sqrt{21}}{2}c_{7}^{2}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -\frac{3-\sqrt{21}}{2}c_{7}^{1}$,
$ -\frac{3-\sqrt{21}}{2}$,
$0$;\ \ 
$ -1$,
$ -\frac{7-\sqrt{21}}{2}$;\ \ 
$ \frac{7-\sqrt{21}}{2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{2,4.382}^{21,215} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(66,1). $12_{\frac{11}{3},149.2}^{36,423}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-1.0$,
$-2.879$,
$-2.879$,
$-2.879$,
$-4.411$,
$-5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{2}{3},
\frac{1}{4},
\frac{13}{36},
\frac{13}{36},
\frac{13}{36},
\frac{7}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$ -\xi_{18}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ -\xi_{18}^{7}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ 1$,
$ -\xi_{18}^{5}$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{3},149.2}^{36,120}$

\vskip 1ex 
\color{grey}


\noindent(66,2). $12_{\frac{5}{3},149.2}^{36,493}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-1.0$,
$-2.879$,
$-2.879$,
$-2.879$,
$-4.411$,
$-5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{1}{9},
\frac{1}{9},
\frac{1}{3},
\frac{2}{3},
\frac{3}{4},
\frac{31}{36},
\frac{31}{36},
\frac{31}{36},
\frac{1}{12},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$ -\xi_{18}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ -\xi_{18}^{7}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ 1$,
$ -\xi_{18}^{5}$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{8}{3},74.61}^{9,186} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{3},149.2}^{36,508}$

\vskip 1ex 
\color{grey}


\noindent(66,3). $12_{\frac{19}{3},149.2}^{36,360}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-1.0$,
$-2.879$,
$-2.879$,
$-2.879$,
$-4.411$,
$-5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{1}{3},
\frac{1}{4},
\frac{5}{36},
\frac{5}{36},
\frac{5}{36},
\frac{11}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$ -\xi_{18}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ -\xi_{18}^{7}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ 1$,
$ -\xi_{18}^{5}$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{3},149.2}^{36,454}$

\vskip 1ex 
\color{grey}


\noindent(66,4). $12_{\frac{13}{3},149.2}^{36,449}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$2.879$,
$2.879$,
$2.879$,
$4.411$,
$5.411$,
$-1.0$,
$-2.879$,
$-2.879$,
$-2.879$,
$-4.411$,
$-5.411$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 149.235 = 
 54+54c^{1}_{9}
+36c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{8}{9},
\frac{8}{9},
\frac{2}{3},
\frac{1}{3},
\frac{3}{4},
\frac{23}{36},
\frac{23}{36},
\frac{23}{36},
\frac{5}{12},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{18}^{5}$,
$ \xi_{18}^{7}$,
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ 2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -\xi_{18}^{7}$,
$ -1$,
$ -\xi_{18}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ \xi_{18}^{5}$,
$ -\xi_{18}^{7}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ 1$,
$ -\xi_{18}^{5}$;\ \ 
$ -1$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ -\xi_{18}^{5}$,
$ -\xi_{18}^{7}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -2\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ \xi_{18}^{7}$,
$ 1$;\ \ 
$ -\xi_{18}^{5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{16}{3},74.61}^{9,452} $

Pseudo-unitary $\sim$  
$12_{\frac{19}{3},149.2}^{36,543}$

\vskip 1ex 
\color{grey}


\noindent(66,5). $12_{\frac{13}{3},7.668}^{36,496}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.226$,
$0.652$,
$0.652$,
$0.652$,
$1.226$,
$-0.226$,
$-0.652$,
$-0.652$,
$-0.652$,
$-1.0$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{12},
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{5}{12},
\frac{1}{3},
\frac{11}{36},
\frac{11}{36},
\frac{11}{36},
\frac{3}{4},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -1$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ 1$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ 1$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ \xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(66,6). $12_{\frac{5}{3},7.668}^{36,438}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.226$,
$0.652$,
$0.652$,
$0.652$,
$1.226$,
$-0.226$,
$-0.652$,
$-0.652$,
$-0.652$,
$-1.0$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{12},
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{1}{12},
\frac{2}{3},
\frac{7}{36},
\frac{7}{36},
\frac{7}{36},
\frac{3}{4},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -1$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ 1$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ 1$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ \xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(66,7). $12_{\frac{19}{3},7.668}^{36,191}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.226$,
$0.652$,
$0.652$,
$0.652$,
$1.226$,
$-0.226$,
$-0.652$,
$-0.652$,
$-0.652$,
$-1.0$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{12},
\frac{5}{9},
\frac{5}{9},
\frac{5}{9},
\frac{11}{12},
\frac{1}{3},
\frac{29}{36},
\frac{29}{36},
\frac{29}{36},
\frac{1}{4},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -1$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ 1$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ 1$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ \xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{16}{3},3.834}^{9,342} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(66,8). $12_{\frac{11}{3},7.668}^{36,249}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.226$,
$0.652$,
$0.652$,
$0.652$,
$1.226$,
$-0.226$,
$-0.652$,
$-0.652$,
$-0.652$,
$-1.0$,
$-1.226$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.668 = 
 54-18  c^{1}_{9}
-54  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{12},
\frac{4}{9},
\frac{4}{9},
\frac{4}{9},
\frac{7}{12},
\frac{2}{3},
\frac{25}{36},
\frac{25}{36},
\frac{25}{36},
\frac{1}{4},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -1$,
$ -\xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ 1$,
$ \xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ 1$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ 2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$;\ \ 
$ -\xi_{18}^{1,5}$,
$ 1$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ \xi_{18}^{7,5}$,
$ -\xi_{18}^{1,5}$;\ \ 
$ -\xi_{18}^{7,5}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{18}^{1,5}$,
$ -1$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ \xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -2\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$,
$ -\xi_{9}^{2,4}$;\ \ 
$ -1$,
$ \xi_{18}^{7,5}$;\ \ 
$ \xi_{18}^{1,5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{8}{3},3.834}^{9,226} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(66,9). $12_{\frac{17}{3},5.096}^{36,881}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.184$,
$0.532$,
$0.532$,
$0.532$,
$0.815$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.815$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{12},
\frac{19}{36},
\frac{19}{36},
\frac{19}{36},
\frac{2}{3},
\frac{1}{3},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{5}{12},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{18}^{5,7}$,
$ -1$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(66,10). $12_{\frac{1}{3},5.096}^{36,902}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.184$,
$0.532$,
$0.532$,
$0.532$,
$0.815$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.815$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{12},
\frac{35}{36},
\frac{35}{36},
\frac{35}{36},
\frac{1}{3},
\frac{2}{3},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{1}{12},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{18}^{5,7}$,
$ -1$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(66,11). $12_{\frac{23}{3},5.096}^{36,130}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.184$,
$0.532$,
$0.532$,
$0.532$,
$0.815$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.815$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{12},
\frac{1}{36},
\frac{1}{36},
\frac{1}{36},
\frac{2}{3},
\frac{1}{3},
\frac{7}{9},
\frac{7}{9},
\frac{7}{9},
\frac{11}{12},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{18}^{5,7}$,
$ -1$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{20}{3},2.548}^{9,632} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(66,12). $12_{\frac{7}{3},5.096}^{36,100}$ \irep{4738}:\ \ 
$d_i$ = ($1.0$,
$0.184$,
$0.532$,
$0.532$,
$0.532$,
$0.815$,
$-0.184$,
$-0.532$,
$-0.532$,
$-0.532$,
$-0.815$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.96 = 
 54-36  c^{1}_{9}
+18c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{12},
\frac{17}{36},
\frac{17}{36},
\frac{17}{36},
\frac{1}{3},
\frac{2}{3},
\frac{2}{9},
\frac{2}{9},
\frac{2}{9},
\frac{7}{12},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{18}^{1,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{5,7}$,
$ -\xi_{18}^{1,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{18}^{5,7}$,
$ -1$;\ \ 
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{5,7}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -\xi_{18}^{1,7}$,
$ -1$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -\xi_{18}^{5,7}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ 1$,
$ \xi_{18}^{1,7}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ -2\xi_{9}^{8,2}$,
$ -\xi_{9}^{8,2}$,
$ \xi_{9}^{8,2}$;\ \ 
$ \xi_{18}^{1,7}$,
$ -\xi_{18}^{5,7}$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{4}{3},2.548}^{9,789} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(67,1). $12_{\frac{59}{13},113.4}^{52,254}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-1.0$,
$-1.941$,
$-2.770$,
$-3.438$,
$-3.907$,
$-4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{13},
\frac{2}{13},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{1}{4},
\frac{29}{52},
\frac{21}{52},
\frac{41}{52},
\frac{37}{52},
\frac{9}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -1$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{7}$,
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ 1$,
$ \xi_{13}^{5}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{3}$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

Pseudo-unitary $\sim$  
$12_{\frac{33}{13},113.4}^{52,218}$

\vskip 1ex 
\color{grey}


\noindent(67,2). $12_{\frac{33}{13},113.4}^{52,440}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-1.0$,
$-1.941$,
$-2.770$,
$-3.438$,
$-3.907$,
$-4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{13},
\frac{2}{13},
\frac{7}{13},
\frac{6}{13},
\frac{12}{13},
\frac{3}{4},
\frac{3}{52},
\frac{47}{52},
\frac{15}{52},
\frac{11}{52},
\frac{35}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -1$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{7}$,
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ 1$,
$ \xi_{13}^{5}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{3}$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{46}{13},56.74}^{13,131} $

Pseudo-unitary $\sim$  
$12_{\frac{59}{13},113.4}^{52,236}$

\vskip 1ex 
\color{grey}


\noindent(67,3). $12_{\frac{71}{13},113.4}^{52,162}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-1.0$,
$-1.941$,
$-2.770$,
$-3.438$,
$-3.907$,
$-4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{13},
\frac{11}{13},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{1}{4},
\frac{49}{52},
\frac{5}{52},
\frac{37}{52},
\frac{41}{52},
\frac{17}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -1$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{7}$,
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ 1$,
$ \xi_{13}^{5}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{3}$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

Pseudo-unitary $\sim$  
$12_{\frac{45}{13},113.4}^{52,144}$

\vskip 1ex 
\color{grey}


\noindent(67,4). $12_{\frac{45}{13},113.4}^{52,438}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$1.941$,
$2.770$,
$3.438$,
$3.907$,
$4.148$,
$-1.0$,
$-1.941$,
$-2.770$,
$-3.438$,
$-3.907$,
$-4.148$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 113.493 = 
 42+30c^{1}_{13}
+20c^{2}_{13}
+12c^{3}_{13}
+6c^{4}_{13}
+2c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{13},
\frac{11}{13},
\frac{6}{13},
\frac{7}{13},
\frac{1}{13},
\frac{3}{4},
\frac{23}{52},
\frac{31}{52},
\frac{11}{52},
\frac{15}{52},
\frac{43}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{3}$,
$ \xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ \xi_{13}^{7}$,
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ -\xi_{13}^{9}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{5}$,
$ \xi_{13}^{3}$,
$ -1$,
$ c_{13}^{6}$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ \xi_{13}^{9}$,
$ 1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ \xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ -c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{5}$,
$ -1$,
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ -1$,
$ \xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ -c_{13}^{6}$,
$ \xi_{13}^{7}$,
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{7}$,
$ 1$,
$ \xi_{13}^{5}$,
$ c_{13}^{6}$,
$ -\xi_{13}^{9}$,
$ \xi_{13}^{3}$;\ \ 
$ -1$,
$ c_{13}^{6}$,
$ -\xi_{13}^{3}$,
$ -\xi_{13}^{9}$,
$ -\xi_{13}^{5}$,
$ -\xi_{13}^{7}$;\ \ 
$ \xi_{13}^{9}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{5}$,
$ -\xi_{13}^{3}$,
$ 1$;\ \ 
$ -\xi_{13}^{9}$,
$ -1$,
$ -c_{13}^{6}$,
$ \xi_{13}^{5}$;\ \ 
$ -\xi_{13}^{3}$,
$ \xi_{13}^{7}$,
$ c_{13}^{6}$;\ \ 
$ 1$,
$ -\xi_{13}^{9}$;\ \ 
$ \xi_{13}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{58}{13},56.74}^{13,502} $

Pseudo-unitary $\sim$  
$12_{\frac{71}{13},113.4}^{52,262}$

\vskip 1ex 
\color{grey}


\noindent(67,5). $12_{\frac{27}{13},30.09}^{52,114}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.514$,
$1.426$,
$1.770$,
$2.11$,
$2.136$,
$-0.514$,
$-1.0$,
$-1.426$,
$-1.770$,
$-2.11$,
$-2.136$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{52},
\frac{12}{13},
\frac{45}{52},
\frac{17}{52},
\frac{4}{13},
\frac{11}{13},
\frac{1}{4},
\frac{9}{52},
\frac{8}{13},
\frac{1}{13},
\frac{29}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ 1$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -1$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ -1$,
$ -c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ 1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$;\ \ 
$ \xi_{13}^{8,2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,6). $12_{\frac{103}{13},30.09}^{52,221}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.514$,
$1.426$,
$1.770$,
$2.11$,
$2.136$,
$-0.514$,
$-1.0$,
$-1.426$,
$-1.770$,
$-2.11$,
$-2.136$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{21}{52},
\frac{1}{13},
\frac{33}{52},
\frac{9}{52},
\frac{9}{13},
\frac{2}{13},
\frac{1}{4},
\frac{17}{52},
\frac{5}{13},
\frac{12}{13},
\frac{49}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ 1$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -1$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ -1$,
$ -c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ 1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$;\ \ 
$ \xi_{13}^{8,2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,7). $12_{\frac{1}{13},30.09}^{52,946}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.514$,
$1.426$,
$1.770$,
$2.11$,
$2.136$,
$-0.514$,
$-1.0$,
$-1.426$,
$-1.770$,
$-2.11$,
$-2.136$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{31}{52},
\frac{12}{13},
\frac{19}{52},
\frac{43}{52},
\frac{4}{13},
\frac{11}{13},
\frac{3}{4},
\frac{35}{52},
\frac{8}{13},
\frac{1}{13},
\frac{3}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ 1$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -1$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ -1$,
$ -c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ 1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$;\ \ 
$ \xi_{13}^{8,2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{14}{13},15.04}^{13,300} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,8). $12_{\frac{77}{13},30.09}^{52,154}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.514$,
$1.426$,
$1.770$,
$2.11$,
$2.136$,
$-0.514$,
$-1.0$,
$-1.426$,
$-1.770$,
$-2.11$,
$-2.136$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 30.97 = 
 30-12  c^{1}_{13}
+18c^{2}_{13}
-10  c^{3}_{13}
+8c^{4}_{13}
-6  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{47}{52},
\frac{1}{13},
\frac{7}{52},
\frac{35}{52},
\frac{9}{13},
\frac{2}{13},
\frac{3}{4},
\frac{43}{52},
\frac{5}{13},
\frac{12}{13},
\frac{23}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ \xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -1$,
$ -\xi_{13}^{10,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ 1$,
$ c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ c_{13}^{1}$,
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ 1$,
$ \xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$,
$ 1$,
$ c_{13}^{1}$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{8,2}$,
$ \xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ -1$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{12,2}$,
$ \xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -1$;\ \ 
$ -\xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ -\xi_{13}^{6,2}$,
$ -c_{13}^{1}$,
$ -\xi_{13}^{12,2}$,
$ 1$,
$ \xi_{13}^{8,2}$;\ \ 
$ -\xi_{13}^{6,2}$,
$ \xi_{13}^{12,2}$,
$ \xi_{13}^{8,2}$,
$ -1$,
$ -c_{13}^{1}$,
$ \xi_{13}^{10,2}$;\ \ 
$ -1$,
$ -\xi_{13}^{10,2}$,
$ c_{13}^{1}$,
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{6,2}$;\ \ 
$ 1$,
$ -\xi_{13}^{6,2}$,
$ -\xi_{13}^{12,2}$,
$ -c_{13}^{1}$;\ \ 
$ \xi_{13}^{8,2}$,
$ -\xi_{13}^{10,2}$,
$ \xi_{13}^{12,2}$;\ \ 
$ \xi_{13}^{6,2}$,
$ -1$;\ \ 
$ \xi_{13}^{8,2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{90}{13},15.04}^{13,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,9). $12_{\frac{5}{13},14.78}^{52,164}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.700$,
$1.241$,
$1.410$,
$1.497$,
$-0.360$,
$-0.700$,
$-1.0$,
$-1.241$,
$-1.410$,
$-1.497$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{19}{52},
\frac{7}{13},
\frac{51}{52},
\frac{1}{13},
\frac{7}{52},
\frac{8}{13},
\frac{3}{4},
\frac{15}{52},
\frac{3}{13},
\frac{43}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -1$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ 1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ 1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ 1$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$ -1$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ 1$;\ \ 
$ \xi_{13}^{1,3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,10). $12_{\frac{31}{13},14.78}^{52,207}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.700$,
$1.241$,
$1.410$,
$1.497$,
$-0.360$,
$-0.700$,
$-1.0$,
$-1.241$,
$-1.410$,
$-1.497$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{45}{52},
\frac{7}{13},
\frac{25}{52},
\frac{1}{13},
\frac{33}{52},
\frac{8}{13},
\frac{1}{4},
\frac{41}{52},
\frac{3}{13},
\frac{17}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -1$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ 1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ 1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ 1$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$ -1$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ 1$;\ \ 
$ \xi_{13}^{1,3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{18}{13},7.390}^{13,415} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,11). $12_{\frac{73}{13},14.78}^{52,212}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.700$,
$1.241$,
$1.410$,
$1.497$,
$-0.360$,
$-0.700$,
$-1.0$,
$-1.241$,
$-1.410$,
$-1.497$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{7}{52},
\frac{6}{13},
\frac{27}{52},
\frac{12}{13},
\frac{19}{52},
\frac{5}{13},
\frac{3}{4},
\frac{11}{52},
\frac{10}{13},
\frac{35}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -1$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ 1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ 1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ 1$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$ -1$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ 1$;\ \ 
$ \xi_{13}^{1,3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,12). $12_{\frac{99}{13},14.78}^{52,154}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.360$,
$0.700$,
$1.241$,
$1.410$,
$1.497$,
$-0.360$,
$-0.700$,
$-1.0$,
$-1.241$,
$-1.410$,
$-1.497$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.781 = 
 22-14  c^{1}_{13}
-18  c^{2}_{13}
+10c^{3}_{13}
-8  c^{4}_{13}
-20  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{33}{52},
\frac{6}{13},
\frac{1}{52},
\frac{12}{13},
\frac{45}{52},
\frac{5}{13},
\frac{1}{4},
\frac{37}{52},
\frac{10}{13},
\frac{9}{52} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -1$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ \xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ c_{13}^{5}$,
$ \xi_{13}^{11,3}$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ 1$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ 1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ -\xi_{13}^{5,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ \xi_{13}^{9,3}$,
$ 1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{1,3}$,
$ \xi_{13}^{5,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ 1$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{9,3}$,
$ c_{13}^{5}$,
$ \xi_{13}^{5,3}$,
$ -1$,
$ \xi_{13}^{1,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ -\xi_{13}^{5,3}$,
$ -\xi_{13}^{1,3}$,
$ -1$,
$ c_{13}^{5}$,
$ -\xi_{13}^{11,3}$;\ \ 
$ -1$,
$ \xi_{13}^{11,3}$,
$ -c_{13}^{5}$,
$ \xi_{13}^{1,3}$,
$ -\xi_{13}^{9,3}$;\ \ 
$ -1$,
$ -\xi_{13}^{9,3}$,
$ \xi_{13}^{5,3}$,
$ c_{13}^{5}$;\ \ 
$ -\xi_{13}^{1,3}$,
$ -\xi_{13}^{11,3}$,
$ \xi_{13}^{5,3}$;\ \ 
$ -\xi_{13}^{9,3}$,
$ 1$;\ \ 
$ \xi_{13}^{1,3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{86}{13},7.390}^{13,241} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,13). $12_{\frac{11}{13},9.596}^{52,192}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.805$,
$1.136$,
$1.206$,
$-0.290$,
$-0.564$,
$-0.805$,
$-1.0$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{4}{13},
\frac{11}{13},
\frac{1}{52},
\frac{21}{52},
\frac{33}{52},
\frac{29}{52},
\frac{5}{52},
\frac{1}{4},
\frac{10}{13},
\frac{2}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{10,4}$,
$ -1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ 1$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ c_{13}^{2}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ 1$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,14). $12_{\frac{89}{13},9.596}^{52,408}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.805$,
$1.136$,
$1.206$,
$-0.290$,
$-0.564$,
$-0.805$,
$-1.0$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{4}{13},
\frac{11}{13},
\frac{27}{52},
\frac{47}{52},
\frac{7}{52},
\frac{3}{52},
\frac{31}{52},
\frac{3}{4},
\frac{10}{13},
\frac{2}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{10,4}$,
$ -1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ 1$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ c_{13}^{2}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ 1$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{102}{13},4.798}^{13,107} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,15). $12_{\frac{15}{13},9.596}^{52,116}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.805$,
$1.136$,
$1.206$,
$-0.290$,
$-0.564$,
$-0.805$,
$-1.0$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{9}{13},
\frac{2}{13},
\frac{25}{52},
\frac{5}{52},
\frac{45}{52},
\frac{49}{52},
\frac{21}{52},
\frac{1}{4},
\frac{3}{13},
\frac{11}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{10,4}$,
$ -1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ 1$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ c_{13}^{2}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ 1$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,16). $12_{\frac{93}{13},9.596}^{52,372}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.290$,
$0.564$,
$0.805$,
$1.136$,
$1.206$,
$-0.290$,
$-0.564$,
$-0.805$,
$-1.0$,
$-1.136$,
$-1.206$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.596 = 
 40+10c^{1}_{13}
-2  c^{2}_{13}
+4c^{3}_{13}
+28c^{4}_{13}
+18c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{9}{13},
\frac{2}{13},
\frac{51}{52},
\frac{31}{52},
\frac{19}{52},
\frac{23}{52},
\frac{47}{52},
\frac{3}{4},
\frac{3}{13},
\frac{11}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{10,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -\xi_{13}^{10,4}$,
$ -1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{6,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ 1$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ \xi_{13}^{2,4}$,
$ c_{13}^{2}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -c_{13}^{2}$,
$ 1$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ -1$,
$ \xi_{13}^{10,4}$;\ \ 
$ \xi_{13}^{12,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$,
$ -1$,
$ c_{13}^{2}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{2,4}$;\ \ 
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{6,4}$,
$ c_{13}^{2}$,
$ \xi_{13}^{10,4}$,
$ -\xi_{13}^{12,4}$;\ \ 
$ 1$,
$ -c_{13}^{2}$,
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{2,4}$,
$ \xi_{13}^{6,4}$,
$ -\xi_{13}^{12,4}$,
$ 1$;\ \ 
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ -1$,
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{2,4}$,
$ -c_{13}^{2}$;\ \ 
$ \xi_{13}^{12,4}$,
$ c_{13}^{2}$,
$ -\xi_{13}^{2,4}$,
$ 1$,
$ -\xi_{13}^{10,4}$;\ \ 
$ -\xi_{13}^{12,4}$,
$ -\xi_{13}^{10,4}$,
$ -\xi_{13}^{6,4}$,
$ \xi_{13}^{2,4}$;\ \ 
$ -1$,
$ c_{13}^{2}$,
$ \xi_{13}^{6,4}$;\ \ 
$ -\xi_{13}^{10,4}$,
$ \xi_{13}^{12,4}$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{2}{13},4.798}^{13,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,17). $12_{\frac{61}{13},7.434}^{52,684}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.255$,
$0.497$,
$0.709$,
$0.880$,
$1.61$,
$-0.255$,
$-0.497$,
$-0.709$,
$-0.880$,
$-1.0$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{52},
\frac{27}{52},
\frac{7}{13},
\frac{8}{13},
\frac{23}{52},
\frac{4}{13},
\frac{10}{13},
\frac{15}{52},
\frac{19}{52},
\frac{3}{4},
\frac{9}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -1$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ 1$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -c_{13}^{4}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{11,5}$;\ \ 
$ -1$,
$ c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ 1$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ \xi_{13}^{7,5}$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,18). $12_{\frac{17}{13},7.434}^{52,468}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.255$,
$0.497$,
$0.709$,
$0.880$,
$1.61$,
$-0.255$,
$-0.497$,
$-0.709$,
$-0.880$,
$-1.0$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{52},
\frac{51}{52},
\frac{6}{13},
\frac{5}{13},
\frac{3}{52},
\frac{9}{13},
\frac{3}{13},
\frac{11}{52},
\frac{7}{52},
\frac{3}{4},
\frac{4}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -1$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ 1$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -c_{13}^{4}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{11,5}$;\ \ 
$ -1$,
$ c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ 1$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ \xi_{13}^{7,5}$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,19). $12_{\frac{87}{13},7.434}^{52,428}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.255$,
$0.497$,
$0.709$,
$0.880$,
$1.61$,
$-0.255$,
$-0.497$,
$-0.709$,
$-0.880$,
$-1.0$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{52},
\frac{1}{52},
\frac{7}{13},
\frac{8}{13},
\frac{49}{52},
\frac{4}{13},
\frac{10}{13},
\frac{41}{52},
\frac{45}{52},
\frac{1}{4},
\frac{9}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -1$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ 1$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -c_{13}^{4}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{11,5}$;\ \ 
$ -1$,
$ c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ 1$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ \xi_{13}^{7,5}$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{74}{13},3.717}^{13,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,20). $12_{\frac{43}{13},7.434}^{52,720}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.255$,
$0.497$,
$0.709$,
$0.880$,
$1.61$,
$-0.255$,
$-0.497$,
$-0.709$,
$-0.880$,
$-1.0$,
$-1.61$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.434 = 
 36-4  c^{1}_{13}
+6c^{2}_{13}
+14c^{3}_{13}
-6  c^{4}_{13}
+24c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{49}{52},
\frac{25}{52},
\frac{6}{13},
\frac{5}{13},
\frac{29}{52},
\frac{9}{13},
\frac{3}{13},
\frac{37}{52},
\frac{33}{52},
\frac{1}{4},
\frac{4}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -c_{13}^{4}$,
$ \xi_{13}^{9,5}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{7,5}$;\ \ 
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{9,5}$,
$ 1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ \xi_{13}^{9,5}$;\ \ 
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ -1$,
$ -c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ -1$;\ \ 
$ \xi_{13}^{7,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ -\xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ \xi_{13}^{1,5}$;\ \ 
$ \xi_{13}^{11,5}$,
$ c_{13}^{4}$,
$ -\xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ 1$,
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ -c_{13}^{4}$;\ \ 
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{9,5}$,
$ -1$,
$ -\xi_{13}^{1,5}$,
$ c_{13}^{4}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{11,5}$;\ \ 
$ -1$,
$ c_{13}^{4}$,
$ \xi_{13}^{11,5}$,
$ \xi_{13}^{7,5}$,
$ \xi_{13}^{1,5}$,
$ -\xi_{13}^{9,5}$;\ \ 
$ -\xi_{13}^{7,5}$,
$ -\xi_{13}^{9,5}$,
$ -\xi_{13}^{1,5}$,
$ \xi_{13}^{11,5}$,
$ 1$;\ \ 
$ -\xi_{13}^{7,5}$,
$ 1$,
$ c_{13}^{4}$,
$ -\xi_{13}^{1,5}$;\ \ 
$ -\xi_{13}^{11,5}$,
$ -\xi_{13}^{9,5}$,
$ c_{13}^{4}$;\ \ 
$ -1$,
$ \xi_{13}^{7,5}$;\ \ 
$ -\xi_{13}^{11,5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{30}{13},3.717}^{13,162} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,21). $12_{\frac{3}{13},6.595}^{52,378}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.241$,
$0.468$,
$0.667$,
$0.829$,
$0.941$,
$-0.241$,
$-0.468$,
$-0.667$,
$-0.829$,
$-0.941$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{52},
\frac{3}{13},
\frac{41}{52},
\frac{10}{13},
\frac{9}{52},
\frac{11}{13},
\frac{25}{52},
\frac{7}{13},
\frac{1}{52},
\frac{12}{13},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{13}^{3}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -1$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ 1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ -1$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ 1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,22). $12_{\frac{23}{13},6.595}^{52,391}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.241$,
$0.468$,
$0.667$,
$0.829$,
$0.941$,
$-0.241$,
$-0.468$,
$-0.667$,
$-0.829$,
$-0.941$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{21}{52},
\frac{10}{13},
\frac{37}{52},
\frac{3}{13},
\frac{17}{52},
\frac{2}{13},
\frac{1}{52},
\frac{6}{13},
\frac{25}{52},
\frac{1}{13},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{13}^{3}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -1$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ 1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ -1$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ 1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,23). $12_{\frac{81}{13},6.595}^{52,132}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.241$,
$0.468$,
$0.667$,
$0.829$,
$0.941$,
$-0.241$,
$-0.468$,
$-0.667$,
$-0.829$,
$-0.941$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{31}{52},
\frac{3}{13},
\frac{15}{52},
\frac{10}{13},
\frac{35}{52},
\frac{11}{13},
\frac{51}{52},
\frac{7}{13},
\frac{27}{52},
\frac{12}{13},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{13}^{3}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -1$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ 1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ -1$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ 1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{94}{13},3.297}^{13,764} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(67,24). $12_{\frac{101}{13},6.595}^{52,447}$ \irep{5014}:\ \ 
$d_i$ = ($1.0$,
$0.241$,
$0.468$,
$0.667$,
$0.829$,
$0.941$,
$-0.241$,
$-0.468$,
$-0.667$,
$-0.829$,
$-0.941$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.595 = 
 12-10  c^{1}_{13}
-24  c^{2}_{13}
-30  c^{3}_{13}
-28  c^{4}_{13}
-18  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{47}{52},
\frac{10}{13},
\frac{11}{52},
\frac{3}{13},
\frac{43}{52},
\frac{2}{13},
\frac{27}{52},
\frac{6}{13},
\frac{51}{52},
\frac{1}{13},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{13}^{3}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{10,6}$,
$ -\xi_{13}^{4,6}$,
$ -\xi_{13}^{8,6}$,
$ -1$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ \xi_{13}^{8,6}$,
$ \xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{8,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ 1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ -1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ \xi_{13}^{2,6}$,
$ 1$,
$ c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{10,6}$,
$ -1$,
$ \xi_{13}^{4,6}$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -\xi_{13}^{2,6}$,
$ \xi_{13}^{4,6}$,
$ -1$,
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{10,6}$,
$ c_{13}^{3}$;\ \ 
$ \xi_{13}^{8,6}$,
$ c_{13}^{3}$,
$ -\xi_{13}^{10,6}$,
$ -1$,
$ -\xi_{13}^{2,6}$;\ \ 
$ \xi_{13}^{8,6}$,
$ -\xi_{13}^{2,6}$,
$ -\xi_{13}^{4,6}$,
$ \xi_{13}^{10,6}$;\ \ 
$ 1$,
$ -c_{13}^{3}$,
$ -\xi_{13}^{4,6}$;\ \ 
$ \xi_{13}^{2,6}$,
$ \xi_{13}^{8,6}$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{10}{13},3.297}^{13,560} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(68,1). $12_{\frac{14}{5},72.36}^{10,189}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{5},
\frac{4}{5},
\frac{1}{5},
\frac{3}{5},
0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{0,20.}^{10,419} $

Pseudo-unitary $\sim$  
$12_{\frac{14}{5},72.36}^{10,386}$

\vskip 1ex 
\color{grey}


\noindent(68,2). $12_{\frac{26}{5},72.36}^{10,221}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
\frac{2}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{0,20.}^{10,419} $

Pseudo-unitary $\sim$  
$12_{\frac{26}{5},72.36}^{10,157}$

\vskip 1ex 
\color{grey}


\noindent(68,3). $12_{\frac{22}{5},27.63}^{10,141}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
\frac{4}{5},
\frac{1}{5},
\frac{7}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{4,20.}^{10,101} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(68,4). $12_{\frac{18}{5},27.63}^{10,144}$ \irep{2001}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5},
\frac{2}{5},
\frac{4}{5},
\frac{3}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{4,20.}^{10,101} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(69,1). $12_{\frac{34}{5},72.36}^{10,143}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{4}{5},
0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{4,20.}^{10,990} $

Pseudo-unitary $\sim$  
$12_{\frac{34}{5},72.36}^{10,843}$

\vskip 1ex 
\color{grey}


\noindent(69,2). $12_{\frac{6}{5},72.36}^{10,563}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{5},
0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{4,20.}^{10,990} $

Pseudo-unitary $\sim$  
$12_{\frac{6}{5},72.36}^{10,262}$

\vskip 1ex 
\color{grey}


\noindent(69,3). $12_{\frac{2}{5},27.63}^{10,606}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{1}{5},
\frac{1}{5},
0,
\frac{2}{5},
\frac{1}{5},
\frac{7}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{0,20.}^{10,699} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(69,4). $12_{\frac{38}{5},27.63}^{10,132}$ \irep{2004}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{4}{5},
\frac{4}{5},
0,
\frac{3}{5},
\frac{4}{5},
\frac{3}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{0,20.}^{10,699} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(70,1). $12_{\frac{14}{5},72.36}^{20,835}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{5},
\frac{4}{5},
\frac{1}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{0,20.}^{20,419} $

Pseudo-unitary $\sim$  
$12_{\frac{14}{5},72.36}^{20,674}$

\vskip 1ex 
\color{grey}


\noindent(70,2). $12_{\frac{26}{5},72.36}^{20,340}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
\frac{2}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{0,20.}^{20,419} $

Pseudo-unitary $\sim$  
$12_{\frac{26}{5},72.36}^{20,271}$

\vskip 1ex 
\color{grey}


\noindent(70,3). $12_{\frac{22}{5},27.63}^{20,137}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
\frac{4}{5},
\frac{9}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{4,20.}^{20,180} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(70,4). $12_{\frac{18}{5},27.63}^{20,222}$ \irep{3900}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5},
\frac{2}{5},
\frac{1}{20},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{4,20.}^{20,180} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(71,1). $12_{\frac{34}{5},72.36}^{20,378}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{4,20.}^{20,739} $

Pseudo-unitary $\sim$  
$12_{\frac{34}{5},72.36}^{20,217}$

\vskip 1ex 
\color{grey}


\noindent(71,2). $12_{\frac{6}{5},72.36}^{20,312}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$2.0$,
$2.0$,
$3.236$,
$3.236$,
$-2.236$,
$-2.236$,
$-3.618$,
$-3.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 72.360 = 
 50+10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{5},
\frac{1}{4},
\frac{3}{4},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 2$,
$ 2$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ \frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$  1+\sqrt{5} $,
$  1+\sqrt{5} $,
$ -2$,
$ -2$,
$ -\frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$ 2$,
$  -3-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$  -3-\sqrt{5} $,
$ 2$,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\frac{5+\sqrt{5}}{2}$,
$ \frac{5+\sqrt{5}}{2}$;\ \ 
$ \sqrt{5}$,
$ \frac{5+\sqrt{5}}{2}$,
$ -\frac{5+\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{4,20.}^{20,739} $

Pseudo-unitary $\sim$  
$12_{\frac{6}{5},72.36}^{20,648}$

\vskip 1ex 
\color{grey}


\noindent(71,3). $12_{\frac{2}{5},27.63}^{20,167}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{1}{5},
0,
\frac{2}{5},
\frac{9}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{0,20.}^{20,139} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(71,4). $12_{\frac{38}{5},27.63}^{20,999}$ \irep{3902}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-0.618$,
$-0.618$,
$-1.236$,
$-1.236$,
$-1.381$,
$-1.381$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.639 = 
 50-10\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{4}{5},
0,
\frac{3}{5},
\frac{1}{20},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ -\frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ \frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$ 2$,
$  -3+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$  1-\sqrt{5} $,
$  1-\sqrt{5} $,
$  -3+\sqrt{5} $,
$ 2$,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$;\ \ 
$ -\sqrt{5}$,
$ \frac{5-\sqrt{5}}{2}$,
$ -\frac{5-\sqrt{5}}{2}$,
$0$,
$0$,
$ -\frac{5-\sqrt{5}}{2}$,
$ \frac{5-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{0,20.}^{20,139} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(72,1). $12_{\frac{93}{35},67.26}^{140,308}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{7},
\frac{5}{7},
\frac{19}{35},
\frac{4}{35},
\frac{1}{4},
\frac{13}{20},
\frac{11}{28},
\frac{27}{28},
\frac{111}{140},
\frac{51}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Pseudo-unitary $\sim$  
$12_{\frac{23}{35},67.26}^{140,122}$

\vskip 1ex 
\color{grey}


\noindent(72,2). $12_{\frac{23}{35},67.26}^{140,313}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{7},
\frac{5}{7},
\frac{19}{35},
\frac{4}{35},
\frac{3}{4},
\frac{3}{20},
\frac{25}{28},
\frac{13}{28},
\frac{41}{140},
\frac{121}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{41}{7},18.59}^{28,130} $

Pseudo-unitary $\sim$  
$12_{\frac{93}{35},67.26}^{140,116}$

\vskip 1ex 
\color{grey}


\noindent(72,3). $12_{\frac{173}{35},67.26}^{140,167}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{6}{7},
\frac{2}{7},
\frac{9}{35},
\frac{24}{35},
\frac{1}{4},
\frac{13}{20},
\frac{3}{28},
\frac{15}{28},
\frac{71}{140},
\frac{131}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Pseudo-unitary $\sim$  
$12_{\frac{103}{35},67.26}^{140,984}$

\vskip 1ex 
\color{grey}


\noindent(72,4). $12_{\frac{103}{35},67.26}^{140,171}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{6}{7},
\frac{2}{7},
\frac{9}{35},
\frac{24}{35},
\frac{3}{4},
\frac{3}{20},
\frac{17}{28},
\frac{1}{28},
\frac{1}{140},
\frac{61}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{7},18.59}^{28,277} $

Pseudo-unitary $\sim$  
$12_{\frac{173}{35},67.26}^{140,240}$

\vskip 1ex 
\color{grey}


\noindent(72,5). $12_{\frac{177}{35},67.26}^{140,389}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
\frac{26}{35},
\frac{11}{35},
\frac{1}{4},
\frac{17}{20},
\frac{11}{28},
\frac{27}{28},
\frac{139}{140},
\frac{79}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Pseudo-unitary $\sim$  
$12_{\frac{107}{35},67.26}^{140,529}$

\vskip 1ex 
\color{grey}


\noindent(72,6). $12_{\frac{107}{35},67.26}^{140,328}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
\frac{26}{35},
\frac{11}{35},
\frac{3}{4},
\frac{7}{20},
\frac{25}{28},
\frac{13}{28},
\frac{69}{140},
\frac{9}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{41}{7},18.59}^{28,130} $

Pseudo-unitary $\sim$  
$12_{\frac{177}{35},67.26}^{140,475}$

\vskip 1ex 
\color{grey}


\noindent(72,7). $12_{\frac{257}{35},67.26}^{140,212}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
\frac{16}{35},
\frac{31}{35},
\frac{1}{4},
\frac{17}{20},
\frac{3}{28},
\frac{15}{28},
\frac{99}{140},
\frac{19}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Pseudo-unitary $\sim$  
$12_{\frac{187}{35},67.26}^{140,196}$

\vskip 1ex 
\color{grey}


\noindent(72,8). $12_{\frac{187}{35},67.26}^{140,252}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-1.0$,
$-1.618$,
$-1.801$,
$-2.246$,
$-2.915$,
$-3.635$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 67.265 = 
 30+6c^{1}_{35}
+4c^{4}_{35}
+12c^{1}_{7}
+6c^{6}_{35}
+6c^{1}_{5}
+4c^{2}_{7}
+4c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
\frac{16}{35},
\frac{31}{35},
\frac{3}{4},
\frac{7}{20},
\frac{17}{28},
\frac{1}{28},
\frac{29}{140},
\frac{89}{140} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ -c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{7},18.59}^{28,277} $

Pseudo-unitary $\sim$  
$12_{\frac{257}{35},67.26}^{140,236}$

\vskip 1ex 
\color{grey}


\noindent(72,9). $12_{\frac{261}{35},25.69}^{140,214}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{27}{140},
\frac{107}{140},
\frac{1}{7},
\frac{5}{7},
\frac{4}{5},
\frac{1}{4},
\frac{33}{35},
\frac{18}{35},
\frac{11}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,10). $12_{\frac{61}{35},25.69}^{140,967}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{127}{140},
\frac{47}{140},
\frac{6}{7},
\frac{2}{7},
\frac{4}{5},
\frac{1}{4},
\frac{23}{35},
\frac{3}{35},
\frac{3}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,11). $12_{\frac{89}{35},25.69}^{140,140}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{43}{140},
\frac{103}{140},
\frac{6}{7},
\frac{2}{7},
\frac{1}{5},
\frac{1}{4},
\frac{2}{35},
\frac{17}{35},
\frac{3}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,12). $12_{\frac{9}{35},25.69}^{140,200}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{83}{140},
\frac{23}{140},
\frac{1}{7},
\frac{5}{7},
\frac{1}{5},
\frac{1}{4},
\frac{12}{35},
\frac{32}{35},
\frac{11}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,13). $12_{\frac{271}{35},25.69}^{140,732}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{20},
\frac{57}{140},
\frac{117}{140},
\frac{6}{7},
\frac{2}{7},
\frac{4}{5},
\frac{3}{4},
\frac{23}{35},
\frac{3}{35},
\frac{17}{28},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{7},18.59}^{28,277} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,14). $12_{\frac{191}{35},25.69}^{140,223}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{20},
\frac{97}{140},
\frac{37}{140},
\frac{1}{7},
\frac{5}{7},
\frac{4}{5},
\frac{3}{4},
\frac{33}{35},
\frac{18}{35},
\frac{25}{28},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{41}{7},18.59}^{28,130} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,15). $12_{\frac{219}{35},25.69}^{140,143}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{20},
\frac{13}{140},
\frac{93}{140},
\frac{1}{7},
\frac{5}{7},
\frac{1}{5},
\frac{3}{4},
\frac{12}{35},
\frac{32}{35},
\frac{25}{28},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{41}{7},18.59}^{28,130} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,16). $12_{\frac{19}{35},25.69}^{140,128}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.113$,
$1.388$,
$1.801$,
$2.246$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.693 = 
 30-6  c^{1}_{35}
-4  c^{4}_{35}
+18c^{1}_{7}
-6  c^{6}_{35}
-6  c^{1}_{5}
+6c^{2}_{7}
-4  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{20},
\frac{113}{140},
\frac{33}{140},
\frac{6}{7},
\frac{2}{7},
\frac{1}{5},
\frac{3}{4},
\frac{2}{35},
\frac{17}{35},
\frac{17}{28},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ 1$,
$ c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{1}{7},18.59}^{28,277} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,17). $12_{\frac{207}{35},20.71}^{140,150}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{1}{28},
\frac{3}{5},
\frac{89}{140},
\frac{5}{28},
\frac{109}{140},
\frac{3}{4},
\frac{2}{7},
\frac{7}{20},
\frac{31}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{5}{7},5.725}^{28,578} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,18). $12_{\frac{277}{35},20.71}^{140,216}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{15}{28},
\frac{3}{5},
\frac{19}{140},
\frac{19}{28},
\frac{39}{140},
\frac{1}{4},
\frac{2}{7},
\frac{17}{20},
\frac{31}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,19). $12_{\frac{123}{35},20.71}^{140,605}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{29}{35},
\frac{1}{28},
\frac{2}{5},
\frac{61}{140},
\frac{5}{28},
\frac{81}{140},
\frac{3}{4},
\frac{2}{7},
\frac{3}{20},
\frac{24}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{5}{7},5.725}^{28,578} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,20). $12_{\frac{193}{35},20.71}^{140,104}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{29}{35},
\frac{15}{28},
\frac{2}{5},
\frac{131}{140},
\frac{19}{28},
\frac{11}{140},
\frac{1}{4},
\frac{2}{7},
\frac{13}{20},
\frac{24}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,21). $12_{\frac{87}{35},20.71}^{140,134}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{13}{28},
\frac{3}{5},
\frac{9}{140},
\frac{9}{28},
\frac{129}{140},
\frac{3}{4},
\frac{5}{7},
\frac{7}{20},
\frac{11}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{37}{7},5.725}^{28,806} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,22). $12_{\frac{157}{35},20.71}^{140,891}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{27}{28},
\frac{3}{5},
\frac{79}{140},
\frac{23}{28},
\frac{59}{140},
\frac{1}{4},
\frac{5}{7},
\frac{17}{20},
\frac{11}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,23). $12_{\frac{3}{35},20.71}^{140,127}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{34}{35},
\frac{13}{28},
\frac{2}{5},
\frac{121}{140},
\frac{9}{28},
\frac{101}{140},
\frac{3}{4},
\frac{5}{7},
\frac{3}{20},
\frac{4}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{37}{7},5.725}^{28,806} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,24). $12_{\frac{73}{35},20.71}^{140,887}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.897$,
$1.246$,
$1.618$,
$2.17$,
$-0.554$,
$-0.897$,
$-1.0$,
$-1.246$,
$-1.618$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.716 = 
 32-2  c^{1}_{35}
-6  c^{4}_{35}
-4  c^{1}_{7}
-2  c^{6}_{35}
+12c^{1}_{5}
+8c^{2}_{7}
-6  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{34}{35},
\frac{27}{28},
\frac{2}{5},
\frac{51}{140},
\frac{23}{28},
\frac{31}{140},
\frac{1}{4},
\frac{5}{7},
\frac{13}{20},
\frac{4}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ -1$;\ \ 
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ 1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{6,2}$,
$ 1$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ 1$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,25). $12_{\frac{237}{35},13.32}^{140,157}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{11}{28},
\frac{139}{140},
\frac{3}{5},
\frac{19}{28},
\frac{39}{140},
\frac{1}{7},
\frac{1}{4},
\frac{26}{35},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,26). $12_{\frac{167}{35},13.32}^{140,324}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{1}{35},
\frac{25}{28},
\frac{69}{140},
\frac{3}{5},
\frac{5}{28},
\frac{109}{140},
\frac{1}{7},
\frac{3}{4},
\frac{26}{35},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{53}{7},3.682}^{28,127} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,27). $12_{\frac{153}{35},13.32}^{140,420}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{29}{35},
\frac{11}{28},
\frac{111}{140},
\frac{2}{5},
\frac{19}{28},
\frac{11}{140},
\frac{1}{7},
\frac{1}{4},
\frac{19}{35},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,28). $12_{\frac{83}{35},13.32}^{140,332}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{29}{35},
\frac{25}{28},
\frac{41}{140},
\frac{2}{5},
\frac{5}{28},
\frac{81}{140},
\frac{1}{7},
\frac{3}{4},
\frac{19}{35},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{53}{7},3.682}^{28,127} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,29). $12_{\frac{197}{35},13.32}^{140,111}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{3}{28},
\frac{99}{140},
\frac{3}{5},
\frac{23}{28},
\frac{59}{140},
\frac{6}{7},
\frac{1}{4},
\frac{16}{35},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,30). $12_{\frac{127}{35},13.32}^{140,117}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{6}{35},
\frac{17}{28},
\frac{29}{140},
\frac{3}{5},
\frac{9}{28},
\frac{129}{140},
\frac{6}{7},
\frac{3}{4},
\frac{16}{35},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{45}{7},3.682}^{28,756} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,31). $12_{\frac{113}{35},13.32}^{140,330}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{34}{35},
\frac{3}{28},
\frac{71}{140},
\frac{2}{5},
\frac{23}{28},
\frac{31}{140},
\frac{6}{7},
\frac{1}{4},
\frac{9}{35},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,32). $12_{\frac{43}{35},13.32}^{140,315}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.720$,
$0.801$,
$1.297$,
$1.618$,
$-0.445$,
$-0.720$,
$-0.801$,
$-1.0$,
$-1.297$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 13.322 = 
 22-4  c^{1}_{35}
+2c^{4}_{35}
-8  c^{1}_{7}
-4  c^{6}_{35}
+10c^{1}_{5}
-12  c^{2}_{7}
+2c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{34}{35},
\frac{17}{28},
\frac{1}{140},
\frac{2}{5},
\frac{9}{28},
\frac{101}{140},
\frac{6}{7},
\frac{3}{4},
\frac{9}{35},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -1$,
$ c_{7}^{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{45}{7},3.682}^{28,756} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,33). $12_{\frac{269}{35},7.912}^{140,787}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{140},
\frac{4}{7},
\frac{9}{20},
\frac{32}{35},
\frac{27}{28},
\frac{27}{35},
\frac{23}{28},
\frac{1}{5},
\frac{23}{140},
\frac{1}{4},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,34). $12_{\frac{171}{35},7.912}^{140,906}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{140},
\frac{4}{7},
\frac{11}{20},
\frac{18}{35},
\frac{13}{28},
\frac{13}{35},
\frac{9}{28},
\frac{4}{5},
\frac{37}{140},
\frac{3}{4},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{37}{7},5.725}^{28,806} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,35). $12_{\frac{39}{35},7.912}^{140,722}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{53}{140},
\frac{3}{7},
\frac{19}{20},
\frac{17}{35},
\frac{1}{28},
\frac{22}{35},
\frac{5}{28},
\frac{1}{5},
\frac{33}{140},
\frac{3}{4},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{5}{7},5.725}^{28,578} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,36). $12_{\frac{81}{35},7.912}^{140,374}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{67}{140},
\frac{3}{7},
\frac{1}{20},
\frac{3}{35},
\frac{15}{28},
\frac{8}{35},
\frac{19}{28},
\frac{4}{5},
\frac{47}{140},
\frac{1}{4},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,37). $12_{\frac{199}{35},7.912}^{140,797}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{73}{140},
\frac{4}{7},
\frac{19}{20},
\frac{32}{35},
\frac{13}{28},
\frac{27}{35},
\frac{9}{28},
\frac{1}{5},
\frac{93}{140},
\frac{3}{4},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{37}{7},5.725}^{28,806} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,38). $12_{\frac{241}{35},7.912}^{140,287}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{87}{140},
\frac{4}{7},
\frac{1}{20},
\frac{18}{35},
\frac{27}{28},
\frac{13}{35},
\frac{23}{28},
\frac{4}{5},
\frac{107}{140},
\frac{1}{4},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,39). $12_{\frac{109}{35},7.912}^{140,343}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{123}{140},
\frac{3}{7},
\frac{9}{20},
\frac{17}{35},
\frac{15}{28},
\frac{22}{35},
\frac{19}{28},
\frac{1}{5},
\frac{103}{140},
\frac{1}{4},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,40). $12_{\frac{11}{35},7.912}^{140,100}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.342$,
$0.554$,
$0.618$,
$0.770$,
$1.246$,
$-0.342$,
$-0.554$,
$-0.618$,
$-0.770$,
$-1.0$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.912 = 
 18+2c^{1}_{35}
+6c^{4}_{35}
-6  c^{1}_{7}
+2c^{6}_{35}
-12  c^{1}_{5}
+12c^{2}_{7}
+6c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{137}{140},
\frac{3}{7},
\frac{11}{20},
\frac{3}{35},
\frac{1}{28},
\frac{8}{35},
\frac{5}{28},
\frac{4}{5},
\frac{117}{140},
\frac{3}{4},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{5}{7},5.725}^{28,578} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,41). $12_{\frac{29}{35},5.088}^{140,905}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{140},
\frac{4}{7},
\frac{2}{35},
\frac{9}{20},
\frac{3}{28},
\frac{27}{35},
\frac{23}{28},
\frac{43}{140},
\frac{1}{5},
\frac{6}{7},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,42). $12_{\frac{211}{35},5.088}^{140,867}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{140},
\frac{4}{7},
\frac{23}{35},
\frac{11}{20},
\frac{17}{28},
\frac{13}{35},
\frac{9}{28},
\frac{57}{140},
\frac{4}{5},
\frac{6}{7},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{45}{7},3.682}^{28,756} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,43). $12_{\frac{279}{35},5.088}^{140,645}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{53}{140},
\frac{3}{7},
\frac{12}{35},
\frac{19}{20},
\frac{25}{28},
\frac{22}{35},
\frac{5}{28},
\frac{13}{140},
\frac{1}{5},
\frac{1}{7},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{53}{7},3.682}^{28,127} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,44). $12_{\frac{41}{35},5.088}^{140,148}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{67}{140},
\frac{3}{7},
\frac{33}{35},
\frac{1}{20},
\frac{11}{28},
\frac{8}{35},
\frac{19}{28},
\frac{27}{140},
\frac{4}{5},
\frac{1}{7},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,45). $12_{\frac{239}{35},5.088}^{140,633}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{73}{140},
\frac{4}{7},
\frac{2}{35},
\frac{19}{20},
\frac{17}{28},
\frac{27}{35},
\frac{9}{28},
\frac{113}{140},
\frac{1}{5},
\frac{6}{7},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{45}{7},3.682}^{28,756} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,46). $12_{\frac{1}{35},5.088}^{140,131}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{87}{140},
\frac{4}{7},
\frac{23}{35},
\frac{1}{20},
\frac{3}{28},
\frac{13}{35},
\frac{23}{28},
\frac{127}{140},
\frac{4}{5},
\frac{6}{7},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,47). $12_{\frac{69}{35},5.088}^{140,984}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{123}{140},
\frac{3}{7},
\frac{12}{35},
\frac{9}{20},
\frac{11}{28},
\frac{22}{35},
\frac{19}{28},
\frac{83}{140},
\frac{1}{5},
\frac{1}{7},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(72,48). $12_{\frac{251}{35},5.088}^{140,371}$ \irep{5261}:\ \ 
$d_i$ = ($1.0$,
$0.275$,
$0.445$,
$0.495$,
$0.618$,
$0.801$,
$-0.275$,
$-0.445$,
$-0.495$,
$-0.618$,
$-0.801$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.88 = 
 8+4c^{1}_{35}
-2  c^{4}_{35}
-12  c^{1}_{7}
+4c^{6}_{35}
-10  c^{1}_{5}
-18  c^{2}_{7}
-2  c^{11}_{35}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{137}{140},
\frac{3}{7},
\frac{33}{35},
\frac{11}{20},
\frac{25}{28},
\frac{8}{35},
\frac{5}{28},
\frac{97}{140},
\frac{4}{5},
\frac{1}{7},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{53}{7},3.682}^{28,127} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(73,1). $12_{\frac{72}{35},46.47}^{35,180}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{7},
\frac{5}{7},
\frac{19}{35},
\frac{4}{35},
\frac{1}{5},
\frac{3}{5},
\frac{12}{35},
\frac{32}{35},
\frac{26}{35},
\frac{11}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{254}{35},12.84}^{35,615} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,2). $12_{\frac{44}{35},46.47}^{35,279}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{7},
\frac{5}{7},
\frac{19}{35},
\frac{4}{35},
\frac{4}{5},
\frac{1}{5},
\frac{33}{35},
\frac{18}{35},
\frac{12}{35},
\frac{32}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{226}{35},12.84}^{35,105} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,3). $12_{\frac{152}{35},46.47}^{35,449}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{6}{7},
\frac{2}{7},
\frac{9}{35},
\frac{24}{35},
\frac{1}{5},
\frac{3}{5},
\frac{2}{35},
\frac{17}{35},
\frac{16}{35},
\frac{31}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{54}{35},12.84}^{35,669} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,4). $12_{\frac{124}{35},46.47}^{35,943}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{6}{7},
\frac{2}{7},
\frac{9}{35},
\frac{24}{35},
\frac{4}{5},
\frac{1}{5},
\frac{23}{35},
\frac{3}{35},
\frac{2}{35},
\frac{17}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{26}{35},12.84}^{35,138} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,5). $12_{\frac{156}{35},46.47}^{35,168}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
\frac{26}{35},
\frac{11}{35},
\frac{1}{5},
\frac{4}{5},
\frac{12}{35},
\frac{32}{35},
\frac{33}{35},
\frac{18}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{142}{35},33.63}^{35,429} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,6). $12_{\frac{128}{35},46.47}^{35,172}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{7},
\frac{5}{7},
\frac{26}{35},
\frac{11}{35},
\frac{4}{5},
\frac{2}{5},
\frac{33}{35},
\frac{18}{35},
\frac{19}{35},
\frac{4}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{142}{35},33.63}^{35,429} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,7). $12_{\frac{236}{35},46.47}^{35,249}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
\frac{16}{35},
\frac{31}{35},
\frac{1}{5},
\frac{4}{5},
\frac{2}{35},
\frac{17}{35},
\frac{23}{35},
\frac{3}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{222}{35},33.63}^{35,224} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,8). $12_{\frac{208}{35},46.47}^{35,206}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.801$,
$2.246$,
$2.915$,
$3.635$,
$-0.618$,
$-1.0$,
$-1.113$,
$-1.388$,
$-1.801$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 46.479 = 
 30+15c^{1}_{7}
+5c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{6}{7},
\frac{2}{7},
\frac{16}{35},
\frac{31}{35},
\frac{4}{5},
\frac{2}{5},
\frac{23}{35},
\frac{3}{35},
\frac{9}{35},
\frac{24}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ c_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{3}$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\xi_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ -1$,
$ -c_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ c_{7}^{3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{4}_{35}
+c^{1}_{7}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$  -1+c^{1}_{35}
+c^{4}_{35}
-c^{1}_{7}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -1$,
$ -c_{7}^{3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{3}$,
$  -c^{1}_{35}
-c^{4}_{35}
-c^{6}_{35}
-c^{11}_{35}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$  c^{1}_{35}
+c^{4}_{35}
+c^{6}_{35}
+c^{11}_{35}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{3}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ c_{7}^{3}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{222}{35},33.63}^{35,224} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,9). $12_{\frac{228}{35},14.31}^{35,143}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{35},
\frac{1}{35},
\frac{24}{35},
\frac{3}{5},
\frac{8}{35},
\frac{29}{35},
\frac{4}{5},
\frac{2}{5},
\frac{2}{7},
\frac{31}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{242}{35},10.35}^{35,120} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,10). $12_{\frac{144}{35},14.31}^{35,523}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{35},
\frac{29}{35},
\frac{17}{35},
\frac{2}{5},
\frac{8}{35},
\frac{22}{35},
\frac{4}{5},
\frac{1}{5},
\frac{2}{7},
\frac{24}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{46}{35},3.956}^{35,437} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,11). $12_{\frac{256}{35},14.31}^{35,171}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{17}{35},
\frac{1}{35},
\frac{3}{35},
\frac{3}{5},
\frac{22}{35},
\frac{8}{35},
\frac{1}{5},
\frac{4}{5},
\frac{2}{7},
\frac{31}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{242}{35},10.35}^{35,120} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,12). $12_{\frac{172}{35},14.31}^{35,489}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{17}{35},
\frac{29}{35},
\frac{31}{35},
\frac{2}{5},
\frac{22}{35},
\frac{1}{35},
\frac{1}{5},
\frac{3}{5},
\frac{2}{7},
\frac{24}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{74}{35},3.956}^{35,769} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,13). $12_{\frac{108}{35},14.31}^{35,102}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{18}{35},
\frac{6}{35},
\frac{4}{35},
\frac{3}{5},
\frac{13}{35},
\frac{34}{35},
\frac{4}{5},
\frac{2}{5},
\frac{5}{7},
\frac{11}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{122}{35},10.35}^{35,246} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,14). $12_{\frac{24}{35},14.31}^{35,980}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{18}{35},
\frac{34}{35},
\frac{32}{35},
\frac{2}{5},
\frac{13}{35},
\frac{27}{35},
\frac{4}{5},
\frac{1}{5},
\frac{5}{7},
\frac{4}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{206}{35},3.956}^{35,723} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,15). $12_{\frac{136}{35},14.31}^{35,937}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{32}{35},
\frac{6}{35},
\frac{18}{35},
\frac{3}{5},
\frac{27}{35},
\frac{13}{35},
\frac{1}{5},
\frac{4}{5},
\frac{5}{7},
\frac{11}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{122}{35},10.35}^{35,246} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,16). $12_{\frac{52}{35},14.31}^{35,710}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.770$,
$0.897$,
$1.246$,
$1.618$,
$-0.342$,
$-0.554$,
$-0.618$,
$-1.0$,
$-1.246$,
$-2.17$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.314 = 
 25-5  c^{1}_{7}
+10c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{32}{35},
\frac{34}{35},
\frac{11}{35},
\frac{2}{5},
\frac{27}{35},
\frac{6}{35},
\frac{1}{5},
\frac{3}{5},
\frac{5}{7},
\frac{4}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$  1-c^{4}_{35}
+c^{1}_{5}
-c^{11}_{35}
$,
$ c_{7}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{7}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{6,2}$,
$ -c_{7}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$  c^{4}_{35}
-c^{1}_{5}
+c^{2}_{7}
+c^{11}_{35}
$;\ \ 
$ -1$,
$ -\xi_{7}^{6,2}$,
$  -c^{4}_{35}
+c^{1}_{5}
-c^{2}_{7}
-c^{11}_{35}
$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -c_{7}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ c_{7}^{1}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$  -1+c^{4}_{35}
-c^{1}_{5}
+c^{11}_{35}
$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{234}{35},3.956}^{35,690} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,17). $12_{\frac{216}{35},9.205}^{35,253}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{12}{35},
\frac{1}{35},
\frac{33}{35},
\frac{3}{5},
\frac{22}{35},
\frac{8}{35},
\frac{1}{5},
\frac{1}{7},
\frac{4}{5},
\frac{26}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{202}{35},6.661}^{35,488} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,18). $12_{\frac{132}{35},9.205}^{35,282}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{12}{35},
\frac{29}{35},
\frac{26}{35},
\frac{2}{5},
\frac{22}{35},
\frac{1}{35},
\frac{1}{5},
\frac{1}{7},
\frac{3}{5},
\frac{19}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{34}{35},2.544}^{35,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,19). $12_{\frac{188}{35},9.205}^{35,426}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{33}{35},
\frac{1}{35},
\frac{19}{35},
\frac{3}{5},
\frac{8}{35},
\frac{29}{35},
\frac{4}{5},
\frac{1}{7},
\frac{2}{5},
\frac{26}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{202}{35},6.661}^{35,488} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,20). $12_{\frac{104}{35},9.205}^{35,184}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{33}{35},
\frac{29}{35},
\frac{12}{35},
\frac{2}{5},
\frac{8}{35},
\frac{22}{35},
\frac{4}{5},
\frac{1}{7},
\frac{1}{5},
\frac{19}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{6}{35},2.544}^{35,346} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,21). $12_{\frac{176}{35},9.205}^{35,814}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{2}{35},
\frac{6}{35},
\frac{23}{35},
\frac{3}{5},
\frac{27}{35},
\frac{13}{35},
\frac{1}{5},
\frac{6}{7},
\frac{4}{5},
\frac{16}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{162}{35},6.661}^{35,532} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,22). $12_{\frac{92}{35},9.205}^{35,144}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{2}{35},
\frac{34}{35},
\frac{16}{35},
\frac{2}{5},
\frac{27}{35},
\frac{6}{35},
\frac{1}{5},
\frac{6}{7},
\frac{3}{5},
\frac{9}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{274}{35},2.544}^{35,692} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,23). $12_{\frac{148}{35},9.205}^{35,101}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{35},
\frac{6}{35},
\frac{9}{35},
\frac{3}{5},
\frac{13}{35},
\frac{34}{35},
\frac{4}{5},
\frac{6}{7},
\frac{2}{5},
\frac{16}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{162}{35},6.661}^{35,532} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(73,24). $12_{\frac{64}{35},9.205}^{35,273}$ \irep{4698}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.495$,
$0.720$,
$0.801$,
$1.618$,
$-0.275$,
$-0.445$,
$-0.618$,
$-0.801$,
$-1.0$,
$-1.297$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.205 = 
 15-10  c^{1}_{7}
-15  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{35},
\frac{34}{35},
\frac{2}{35},
\frac{2}{5},
\frac{13}{35},
\frac{27}{35},
\frac{4}{5},
\frac{6}{7},
\frac{1}{5},
\frac{9}{35} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ 1$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -c_{7}^{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ c_{7}^{2}$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$  -1+c^{1}_{35}
+c^{6}_{35}
-c^{1}_{5}
$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\frac{1-\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ -1$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -\xi_{7}^{5,3}$,
$  1-c^{1}_{35}
-c^{6}_{35}
+c^{1}_{5}
$,
$ c_{7}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$,
$ -1$,
$ -c_{7}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$  -1+c^{1}_{35}
-c^{1}_{7}
+c^{6}_{35}
-c^{1}_{5}
-c^{2}_{7}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \frac{1+\sqrt{5}}{2}c_{7}^{2}$;\ \ 
$ 1$,
$  1-c^{1}_{35}
+c^{1}_{7}
-c^{6}_{35}
+c^{1}_{5}
+c^{2}_{7}
$;\ \ 
$ -c_{7}^{2}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{246}{35},2.544}^{35,724} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(74,1). $12_{1,40.}^{20,135}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{20},
\frac{9}{20},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{0,20.}^{10,699} $

Pseudo-unitary $\sim$  
$12_{7,40.}^{20,161}$

\vskip 1ex 
\color{grey}


\noindent(74,2). $12_{7,40.}^{20,301}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{11}{20},
\frac{19}{20},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{0,20.}^{10,699} $

Pseudo-unitary $\sim$  
$12_{1,40.}^{20,138}$

\vskip 1ex 
\color{grey}


\noindent(74,3). $12_{5,40.}^{20,536}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
\frac{1}{4},
\frac{1}{4},
\frac{13}{20},
\frac{17}{20},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{4,20.}^{10,990} $

Pseudo-unitary $\sim$  
$12_{3,40.}^{20,824}$

\vskip 1ex 
\color{grey}


\noindent(74,4). $12_{3,40.}^{20,463}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{20},
\frac{7}{20},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{4,20.}^{10,990} $

Pseudo-unitary $\sim$  
$12_{5,40.}^{20,175}$

\vskip 1ex 
\color{blue}


\noindent(75,1). $12_{1,40.}^{20,166}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{1}{4},
\frac{1}{4},
\frac{1}{20},
\frac{9}{20},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{0,20.}^{10,419} $

Pseudo-unitary $\sim$  
$12_{7,40.}^{20,161}$

\vskip 1ex 
\color{grey}


\noindent(75,2). $12_{7,40.}^{20,133}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4},
\frac{11}{20},
\frac{19}{20},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1-\sqrt{5} $,
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{0,20.}^{10,419} $

Pseudo-unitary $\sim$  
$12_{1,40.}^{20,138}$

\vskip 1ex 
\color{grey}


\noindent(75,3). $12_{5,40.}^{20,221}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{13}{20},
\frac{17}{20},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{4,20.}^{10,101} $

Pseudo-unitary $\sim$  
$12_{3,40.}^{20,824}$

\vskip 1ex 
\color{grey}


\noindent(75,4). $12_{3,40.}^{20,121}$ \irep{3897}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.236$,
$2.236$,
$-1.0$,
$-1.0$,
$-2.0$,
$-2.0$,
$-2.236$,
$-2.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 40.0 = 
40$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{3}{20},
\frac{7}{20},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ \sqrt{5}$,
$ \sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  -1+\sqrt{5} $,
$  -1-\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  -1+\sqrt{5} $,
$0$,
$0$,
$ -2$,
$ -2$,
$  1+\sqrt{5} $,
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ -\sqrt{5}$,
$ \sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ -\sqrt{5}$,
$ \sqrt{5}$;\ \ 
$ -\sqrt{5}$,
$ -\sqrt{5}$,
$ \sqrt{5}$,
$0$,
$0$,
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -1$,
$ -2$,
$ -2$,
$ -\sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ -1$,
$ -2$,
$ -2$,
$ \sqrt{5}$,
$ \sqrt{5}$;\ \ 
$  1-\sqrt{5} $,
$  1+\sqrt{5} $,
$0$,
$0$;\ \ 
$  1-\sqrt{5} $,
$0$,
$0$;\ \ 
$ \sqrt{5}$,
$ -\sqrt{5}$;\ \ 
$ \sqrt{5}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{4,20.}^{10,101} $

Pseudo-unitary $\sim$  
$12_{5,40.}^{20,175}$

\vskip 1ex 
\color{blue}


\noindent(76,1). $12_{\frac{48}{7},37.18}^{14,853}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{7},
\frac{1}{7},
\frac{5}{7},
\frac{5}{7},
0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{48}{7},37.18}^{14,401}$

\vskip 1ex 
\color{grey}


\noindent(76,2). $12_{\frac{8}{7},37.18}^{14,359}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{6}{7},
\frac{6}{7},
\frac{2}{7},
\frac{2}{7},
0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{8}{7},37.18}^{14,133}$

\vskip 1ex 
\color{grey}


\noindent(76,3). $12_{\frac{12}{7},11.45}^{14,414}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
0,
\frac{2}{7},
\frac{11}{14},
\frac{3}{7},
\frac{13}{14},
0,
\frac{1}{2},
\frac{2}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(76,4). $12_{\frac{44}{7},11.45}^{14,650}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
0,
\frac{5}{7},
\frac{3}{14},
\frac{4}{7},
\frac{1}{14},
0,
\frac{1}{2},
\frac{5}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(76,5). $12_{\frac{4}{7},7.364}^{14,236}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
\frac{1}{7},
\frac{9}{14},
0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{7},
\frac{1}{7},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(76,6). $12_{\frac{52}{7},7.364}^{14,593}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
\frac{6}{7},
\frac{5}{14},
0,
\frac{4}{7},
\frac{1}{14},
\frac{6}{7},
\frac{6}{7},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(77,1). $12_{\frac{48}{7},37.18}^{14,853}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
0,
0,
\frac{1}{7},
\frac{1}{7},
\frac{5}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{20}{7},37.18}^{14,572}$

\vskip 1ex 
\color{grey}


\noindent(77,2). $12_{\frac{8}{7},37.18}^{14,359}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
0,
0,
\frac{6}{7},
\frac{6}{7},
\frac{2}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{36}{7},37.18}^{14,205}$

\vskip 1ex 
\color{grey}


\noindent(77,3). $12_{\frac{12}{7},11.45}^{14,414}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{2}{7},
\frac{2}{7},
\frac{3}{7},
\frac{3}{7},
0,
0,
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(77,4). $12_{\frac{44}{7},11.45}^{14,650}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{5}{7},
\frac{5}{7},
\frac{4}{7},
\frac{4}{7},
0,
0,
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(77,5). $12_{\frac{4}{7},7.364}^{14,236}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{7},
\frac{1}{7},
\frac{1}{2},
\frac{3}{7},
\frac{3}{7},
\frac{1}{7},
\frac{9}{14},
0,
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(77,6). $12_{\frac{52}{7},7.364}^{14,593}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{6}{7},
\frac{6}{7},
\frac{1}{2},
\frac{4}{7},
\frac{4}{7},
\frac{6}{7},
\frac{5}{14},
0,
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(78,1). $12_{\frac{20}{7},37.18}^{14,853}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{1}{2},
\frac{1}{2},
\frac{9}{14},
\frac{9}{14},
\frac{3}{14},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{48}{7},37.18}^{14,401}$

\vskip 1ex 
\color{grey}


\noindent(78,2). $12_{\frac{36}{7},37.18}^{14,359}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{1}{2},
\frac{1}{2},
\frac{5}{14},
\frac{5}{14},
\frac{11}{14},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{8}{7},37.18}^{14,133}$

\vskip 1ex 
\color{grey}


\noindent(78,3). $12_{\frac{40}{7},11.45}^{14,414}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{11}{14},
\frac{11}{14},
\frac{13}{14},
\frac{13}{14},
\frac{1}{2},
\frac{1}{2},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(78,4). $12_{\frac{16}{7},11.45}^{14,650}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{3}{14},
\frac{3}{14},
\frac{1}{14},
\frac{1}{14},
\frac{1}{2},
\frac{1}{2},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(78,5). $12_{\frac{32}{7},7.364}^{14,236}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{9}{14},
\frac{9}{14},
\frac{1}{2},
\frac{13}{14},
\frac{13}{14},
\frac{1}{7},
\frac{9}{14},
\frac{1}{2},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(78,6). $12_{\frac{24}{7},7.364}^{14,593}$ \irep{3257}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{5}{14},
\frac{5}{14},
\frac{1}{2},
\frac{1}{14},
\frac{1}{14},
\frac{6}{7},
\frac{5}{14},
\frac{1}{2},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(79,1). $12_{\frac{48}{7},37.18}^{28,254}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{7},
\frac{1}{7},
\frac{5}{7},
\frac{5}{7},
\frac{1}{4},
\frac{3}{4},
\frac{11}{28},
\frac{25}{28},
\frac{13}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Pseudo-unitary $\sim$  
$12_{\frac{48}{7},37.18}^{28,223}$

\vskip 1ex 
\color{grey}


\noindent(79,2). $12_{\frac{8}{7},37.18}^{28,105}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{6}{7},
\frac{6}{7},
\frac{2}{7},
\frac{2}{7},
\frac{1}{4},
\frac{3}{4},
\frac{3}{28},
\frac{17}{28},
\frac{1}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Pseudo-unitary $\sim$  
$12_{\frac{8}{7},37.18}^{28,766}$

\vskip 1ex 
\color{grey}


\noindent(79,3). $12_{\frac{12}{7},11.45}^{28,538}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
0,
\frac{1}{28},
\frac{15}{28},
\frac{5}{28},
\frac{19}{28},
\frac{1}{4},
\frac{3}{4},
\frac{2}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(79,4). $12_{\frac{44}{7},11.45}^{28,538}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
0,
\frac{13}{28},
\frac{27}{28},
\frac{9}{28},
\frac{23}{28},
\frac{1}{4},
\frac{3}{4},
\frac{5}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(79,5). $12_{\frac{4}{7},7.364}^{28,497}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{3}{7},
\frac{11}{28},
\frac{25}{28},
0,
\frac{5}{28},
\frac{19}{28},
\frac{1}{7},
\frac{1}{7},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(79,6). $12_{\frac{52}{7},7.364}^{28,155}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{4}{7},
\frac{3}{28},
\frac{17}{28},
0,
\frac{9}{28},
\frac{23}{28},
\frac{6}{7},
\frac{6}{7},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(80,1). $12_{\frac{48}{7},37.18}^{28,534}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
0,
\frac{3}{4},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{41}{7},18.59}^{28,130} $

Pseudo-unitary $\sim$  
$12_{\frac{6}{7},37.18}^{28,209}$

\vskip 1ex 
\color{grey}


\noindent(80,2). $12_{\frac{8}{7},37.18}^{28,501}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
0,
\frac{3}{4},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{7},18.59}^{28,277} $

Pseudo-unitary $\sim$  
$12_{\frac{22}{7},37.18}^{28,218}$

\vskip 1ex 
\color{grey}


\noindent(80,3). $12_{\frac{48}{7},37.18}^{28,534}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
0,
\frac{1}{4},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Pseudo-unitary $\sim$  
$12_{\frac{34}{7},37.18}^{28,219}$

\vskip 1ex 
\color{grey}


\noindent(80,4). $12_{\frac{8}{7},37.18}^{28,501}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
0,
\frac{1}{4},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Pseudo-unitary $\sim$  
$12_{\frac{50}{7},37.18}^{28,784}$

\vskip 1ex 
\color{grey}


\noindent(80,5). $12_{\frac{12}{7},11.45}^{28,618}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{3}{4},
\frac{2}{7},
\frac{15}{28},
\frac{3}{7},
\frac{19}{28},
0,
\frac{1}{4},
\frac{2}{7},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(80,6). $12_{\frac{12}{7},11.45}^{28,618}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{1}{4},
\frac{2}{7},
\frac{1}{28},
\frac{3}{7},
\frac{5}{28},
0,
\frac{3}{4},
\frac{2}{7},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{5}{7},5.725}^{28,578} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(80,7). $12_{\frac{44}{7},11.45}^{28,107}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{3}{4},
\frac{5}{7},
\frac{27}{28},
\frac{4}{7},
\frac{23}{28},
0,
\frac{1}{4},
\frac{5}{7},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(80,8). $12_{\frac{44}{7},11.45}^{28,107}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{1}{4},
\frac{5}{7},
\frac{13}{28},
\frac{4}{7},
\frac{9}{28},
0,
\frac{3}{4},
\frac{5}{7},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{37}{7},5.725}^{28,806} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(80,9). $12_{\frac{4}{7},7.364}^{28,206}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{1}{7},
\frac{11}{28},
\frac{3}{4},
\frac{3}{7},
\frac{19}{28},
\frac{1}{7},
\frac{25}{28},
0,
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(80,10). $12_{\frac{4}{7},7.364}^{28,206}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{1}{7},
\frac{25}{28},
\frac{1}{4},
\frac{3}{7},
\frac{5}{28},
\frac{1}{7},
\frac{11}{28},
0,
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{53}{7},3.682}^{28,127} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(80,11). $12_{\frac{52}{7},7.364}^{28,407}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{6}{7},
\frac{3}{28},
\frac{3}{4},
\frac{4}{7},
\frac{23}{28},
\frac{6}{7},
\frac{17}{28},
0,
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(80,12). $12_{\frac{52}{7},7.364}^{28,407}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{6}{7},
\frac{17}{28},
\frac{1}{4},
\frac{4}{7},
\frac{9}{28},
\frac{6}{7},
\frac{3}{28},
0,
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{45}{7},3.682}^{28,756} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(81,1). $12_{\frac{6}{7},37.18}^{28,853}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{7},
\frac{11}{28},
\frac{5}{7},
\frac{27}{28},
\frac{1}{2},
\frac{1}{4},
\frac{9}{14},
\frac{11}{28},
\frac{3}{14},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Pseudo-unitary $\sim$  
$12_{\frac{48}{7},37.18}^{28,223}$

\vskip 1ex 
\color{grey}


\noindent(81,2). $12_{\frac{22}{7},37.18}^{28,359}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{6}{7},
\frac{3}{28},
\frac{2}{7},
\frac{15}{28},
\frac{1}{2},
\frac{1}{4},
\frac{5}{14},
\frac{3}{28},
\frac{11}{14},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Pseudo-unitary $\sim$  
$12_{\frac{8}{7},37.18}^{28,766}$

\vskip 1ex 
\color{grey}


\noindent(81,3). $12_{\frac{34}{7},37.18}^{28,853}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{7},
\frac{25}{28},
\frac{5}{7},
\frac{13}{28},
\frac{1}{2},
\frac{3}{4},
\frac{9}{14},
\frac{25}{28},
\frac{3}{14},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{41}{7},18.59}^{28,130} $

Pseudo-unitary $\sim$  
$12_{\frac{48}{7},37.18}^{28,223}$

\vskip 1ex 
\color{grey}


\noindent(81,4). $12_{\frac{50}{7},37.18}^{28,359}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{6}{7},
\frac{17}{28},
\frac{2}{7},
\frac{1}{28},
\frac{1}{2},
\frac{3}{4},
\frac{5}{14},
\frac{17}{28},
\frac{11}{14},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ 1$,
$ -1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{1}{7},18.59}^{28,277} $

Pseudo-unitary $\sim$  
$12_{\frac{8}{7},37.18}^{28,766}$

\vskip 1ex 
\color{grey}


\noindent(81,5). $12_{\frac{54}{7},11.45}^{28,414}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{3}{4},
\frac{11}{14},
\frac{1}{28},
\frac{13}{14},
\frac{5}{28},
\frac{1}{2},
\frac{3}{4},
\frac{2}{7},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{5}{7},5.725}^{28,578} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(81,6). $12_{\frac{26}{7},11.45}^{28,414}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{1}{4},
\frac{11}{14},
\frac{15}{28},
\frac{13}{14},
\frac{19}{28},
\frac{1}{2},
\frac{1}{4},
\frac{2}{7},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(81,7). $12_{\frac{30}{7},11.45}^{28,650}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{3}{4},
\frac{3}{14},
\frac{13}{28},
\frac{1}{14},
\frac{9}{28},
\frac{1}{2},
\frac{3}{4},
\frac{5}{7},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{37}{7},5.725}^{28,806} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(81,8). $12_{\frac{2}{7},11.45}^{28,650}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{1}{4},
\frac{3}{14},
\frac{27}{28},
\frac{1}{14},
\frac{23}{28},
\frac{1}{2},
\frac{1}{4},
\frac{5}{7},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(81,9). $12_{\frac{46}{7},7.364}^{28,236}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{5}{28},
\frac{9}{14},
\frac{25}{28},
\frac{3}{4},
\frac{13}{14},
\frac{5}{28},
\frac{1}{7},
\frac{25}{28},
\frac{1}{2},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{53}{7},3.682}^{28,127} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(81,10). $12_{\frac{18}{7},7.364}^{28,236}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{19}{28},
\frac{9}{14},
\frac{11}{28},
\frac{1}{4},
\frac{13}{14},
\frac{19}{28},
\frac{1}{7},
\frac{11}{28},
\frac{1}{2},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(81,11). $12_{\frac{38}{7},7.364}^{28,593}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{9}{28},
\frac{5}{14},
\frac{17}{28},
\frac{3}{4},
\frac{1}{14},
\frac{9}{28},
\frac{6}{7},
\frac{17}{28},
\frac{1}{2},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{45}{7},3.682}^{28,756} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(81,12). $12_{\frac{10}{7},7.364}^{28,593}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{23}{28},
\frac{5}{14},
\frac{3}{28},
\frac{1}{4},
\frac{1}{14},
\frac{23}{28},
\frac{6}{7},
\frac{3}{28},
\frac{1}{2},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(82,1). $12_{\frac{6}{7},37.18}^{28,257}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{1}{4},
\frac{1}{4},
\frac{11}{28},
\frac{11}{28},
\frac{27}{28},
\frac{27}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{55}{7},18.59}^{28,124} $

Pseudo-unitary $\sim$  
$12_{\frac{34}{7},37.18}^{28,219}$

\vskip 1ex 
\color{grey}


\noindent(82,2). $12_{\frac{34}{7},37.18}^{28,268}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{3}{4},
\frac{3}{4},
\frac{25}{28},
\frac{25}{28},
\frac{13}{28},
\frac{13}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{41}{7},18.59}^{28,130} $

Pseudo-unitary $\sim$  
$12_{\frac{6}{7},37.18}^{28,209}$

\vskip 1ex 
\color{grey}


\noindent(82,3). $12_{\frac{22}{7},37.18}^{28,191}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{1}{4},
\frac{1}{4},
\frac{3}{28},
\frac{3}{28},
\frac{15}{28},
\frac{15}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{15}{7},18.59}^{28,779} $

Pseudo-unitary $\sim$  
$12_{\frac{50}{7},37.18}^{28,784}$

\vskip 1ex 
\color{grey}


\noindent(82,4). $12_{\frac{50}{7},37.18}^{28,915}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{3}{4},
\frac{3}{4},
\frac{17}{28},
\frac{17}{28},
\frac{1}{28},
\frac{1}{28} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -1$,
$ 1$,
$ -c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ -1$,
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ 1$;\ \ 
$ \xi_{7}^{3}$,
$ 1$,
$ -1$;\ \ 
$ -c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{1}{7},18.59}^{28,277} $

Pseudo-unitary $\sim$  
$12_{\frac{22}{7},37.18}^{28,218}$

\vskip 1ex 
\color{grey}


\noindent(82,5). $12_{\frac{54}{7},11.45}^{28,119}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{1}{28},
\frac{1}{28},
\frac{5}{28},
\frac{5}{28},
\frac{3}{4},
\frac{3}{4},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{5}{7},5.725}^{28,578} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(82,6). $12_{\frac{26}{7},11.45}^{28,384}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{15}{28},
\frac{15}{28},
\frac{19}{28},
\frac{19}{28},
\frac{1}{4},
\frac{1}{4},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{19}{7},5.725}^{28,399} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(82,7). $12_{\frac{30}{7},11.45}^{28,961}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{13}{28},
\frac{13}{28},
\frac{9}{28},
\frac{9}{28},
\frac{3}{4},
\frac{3}{4},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{37}{7},5.725}^{28,806} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(82,8). $12_{\frac{2}{7},11.45}^{28,118}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{27}{28},
\frac{27}{28},
\frac{23}{28},
\frac{23}{28},
\frac{1}{4},
\frac{1}{4},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$,
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ \xi_{7}^{6,2}$,
$ 1$,
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -1$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{51}{7},5.725}^{28,267} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(82,9). $12_{\frac{18}{7},7.364}^{28,803}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{11}{28},
\frac{11}{28},
\frac{1}{2},
\frac{19}{28},
\frac{19}{28},
\frac{1}{7},
\frac{9}{14},
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{11}{7},3.682}^{28,782} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(82,10). $12_{\frac{46}{7},7.364}^{28,492}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{25}{28},
\frac{25}{28},
\frac{1}{2},
\frac{5}{28},
\frac{5}{28},
\frac{1}{7},
\frac{9}{14},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{53}{7},3.682}^{28,127} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(82,11). $12_{\frac{10}{7},7.364}^{28,100}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{3}{28},
\frac{3}{28},
\frac{1}{2},
\frac{23}{28},
\frac{23}{28},
\frac{6}{7},
\frac{5}{14},
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{3}{7},3.682}^{28,797} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(82,12). $12_{\frac{38}{7},7.364}^{28,919}$ \irep{4464}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{17}{28},
\frac{17}{28},
\frac{1}{2},
\frac{9}{28},
\frac{9}{28},
\frac{6}{7},
\frac{5}{14},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -\xi_{7}^{5,3}$,
$ -1$,
$ 1$,
$ c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{45}{7},3.682}^{28,756} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(83,1). $12_{\frac{55}{7},37.18}^{56,117}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{1}{8},
\frac{1}{8},
\frac{15}{56},
\frac{15}{56},
\frac{47}{56},
\frac{47}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{\frac{27}{7},37.18}^{56,655}$

\vskip 1ex 
\color{grey}


\noindent(83,2). $12_{\frac{13}{7},37.18}^{56,997}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{3}{8},
\frac{3}{8},
\frac{29}{56},
\frac{29}{56},
\frac{5}{56},
\frac{5}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{41}{7},37.18}^{56,325}$

\vskip 1ex 
\color{grey}


\noindent(83,3). $12_{\frac{27}{7},37.18}^{56,114}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{5}{8},
\frac{5}{8},
\frac{43}{56},
\frac{43}{56},
\frac{19}{56},
\frac{19}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{\frac{55}{7},37.18}^{56,687}$

\vskip 1ex 
\color{grey}


\noindent(83,4). $12_{\frac{41}{7},37.18}^{56,811}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{7}{8},
\frac{7}{8},
\frac{1}{56},
\frac{1}{56},
\frac{33}{56},
\frac{33}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{7},37.18}^{56,148}$

\vskip 1ex 
\color{grey}


\noindent(83,5). $12_{\frac{15}{7},37.18}^{56,891}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{1}{8},
\frac{1}{8},
\frac{55}{56},
\frac{55}{56},
\frac{23}{56},
\frac{23}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{\frac{43}{7},37.18}^{56,367}$

\vskip 1ex 
\color{grey}


\noindent(83,6). $12_{\frac{29}{7},37.18}^{56,937}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{3}{8},
\frac{3}{8},
\frac{13}{56},
\frac{13}{56},
\frac{37}{56},
\frac{37}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{7},37.18}^{56,190}$

\vskip 1ex 
\color{grey}


\noindent(83,7). $12_{\frac{43}{7},37.18}^{56,197}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{5}{8},
\frac{5}{8},
\frac{27}{56},
\frac{27}{56},
\frac{51}{56},
\frac{51}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$;\ \ 
$(-c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{7},37.18}^{56,259}$

\vskip 1ex 
\color{grey}


\noindent(83,8). $12_{\frac{1}{7},37.18}^{56,204}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.0$,
$-1.0$,
$-1.801$,
$-1.801$,
$-2.246$,
$-2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
 24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{7}{8},
\frac{7}{8},
\frac{41}{56},
\frac{41}{56},
\frac{9}{56},
\frac{9}{56} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -1$,
$ -1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -1$,
$ -1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$,
$(c_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$(-\xi_{7}^{3})\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$(\xi_{7}^{3})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$(-\xi_{7}^{3})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$,
$(-c_{7}^{3})\mathrm{i}$;\ \ 
$(c_{7}^{3})\mathrm{i}$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{\frac{29}{7},37.18}^{56,762}$

\vskip 1ex 
\color{grey}


\noindent(83,9). $12_{\frac{5}{7},11.45}^{56,161}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{9}{56},
\frac{9}{56},
\frac{17}{56},
\frac{17}{56},
\frac{7}{8},
\frac{7}{8},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{7,4.}^{8,128} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,10). $12_{\frac{19}{7},11.45}^{56,814}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{23}{56},
\frac{23}{56},
\frac{31}{56},
\frac{31}{56},
\frac{1}{8},
\frac{1}{8},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{1,4.}^{8,218} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,11). $12_{\frac{33}{7},11.45}^{56,495}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{37}{56},
\frac{37}{56},
\frac{45}{56},
\frac{45}{56},
\frac{3}{8},
\frac{3}{8},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{3,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,12). $12_{\frac{47}{7},11.45}^{56,124}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{51}{56},
\frac{51}{56},
\frac{3}{56},
\frac{3}{56},
\frac{5}{8},
\frac{5}{8},
\frac{2}{7},
\frac{11}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 4_{5,4.}^{8,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,13). $12_{\frac{9}{7},11.45}^{56,151}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{5}{56},
\frac{5}{56},
\frac{53}{56},
\frac{53}{56},
\frac{3}{8},
\frac{3}{8},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{3,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,14). $12_{\frac{23}{7},11.45}^{56,796}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{19}{56},
\frac{19}{56},
\frac{11}{56},
\frac{11}{56},
\frac{5}{8},
\frac{5}{8},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{5,4.}^{8,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,15). $12_{\frac{37}{7},11.45}^{56,114}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{33}{56},
\frac{33}{56},
\frac{25}{56},
\frac{25}{56},
\frac{7}{8},
\frac{7}{8},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{7,4.}^{8,128} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,16). $12_{\frac{51}{7},11.45}^{56,927}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.246$,
$1.246$,
$-0.554$,
$-0.554$,
$-1.0$,
$-1.0$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
 20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{47}{56},
\frac{47}{56},
\frac{39}{56},
\frac{39}{56},
\frac{1}{8},
\frac{1}{8},
\frac{5}{7},
\frac{3}{14} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ -1$,
$ -1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \xi_{7}^{6,2}$,
$ \xi_{7}^{6,2}$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(\xi_{7}^{6,2})\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(-c_{7}^{1})\mathrm{i}$,
$ \xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(c_{7}^{1})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$(-c_{7}^{1})\mathrm{i}$,
$(-\xi_{7}^{6,2})\mathrm{i}$,
$(\xi_{7}^{6,2})\mathrm{i}$,
$ -1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$-\mathrm{i}$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ -\xi_{7}^{6,2}$,
$ -\xi_{7}^{6,2}$;\ \ 
$ -\xi_{7}^{6,2}$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 4_{1,4.}^{8,218} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,17). $12_{\frac{53}{7},7.364}^{56,124}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{56},
\frac{1}{56},
\frac{1}{2},
\frac{17}{56},
\frac{17}{56},
\frac{1}{7},
\frac{9}{14},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{7,4.}^{8,128} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,18). $12_{\frac{11}{7},7.364}^{56,178}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{15}{56},
\frac{15}{56},
\frac{1}{2},
\frac{31}{56},
\frac{31}{56},
\frac{1}{7},
\frac{9}{14},
\frac{1}{8},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{1,4.}^{8,218} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,19). $12_{\frac{25}{7},7.364}^{56,581}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{29}{56},
\frac{29}{56},
\frac{1}{2},
\frac{45}{56},
\frac{45}{56},
\frac{1}{7},
\frac{9}{14},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{3,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,20). $12_{\frac{39}{7},7.364}^{56,529}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{43}{56},
\frac{43}{56},
\frac{1}{2},
\frac{3}{56},
\frac{3}{56},
\frac{1}{7},
\frac{9}{14},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 4_{5,4.}^{8,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,21). $12_{\frac{17}{7},7.364}^{56,128}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{13}{56},
\frac{13}{56},
\frac{1}{2},
\frac{53}{56},
\frac{53}{56},
\frac{6}{7},
\frac{5}{14},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{3,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,22). $12_{\frac{31}{7},7.364}^{56,736}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{27}{56},
\frac{27}{56},
\frac{1}{2},
\frac{11}{56},
\frac{11}{56},
\frac{6}{7},
\frac{5}{14},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{5,4.}^{8,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,23). $12_{\frac{45}{7},7.364}^{56,114}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{41}{56},
\frac{41}{56},
\frac{1}{2},
\frac{25}{56},
\frac{25}{56},
\frac{6}{7},
\frac{5}{14},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{7,4.}^{8,128} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(83,24). $12_{\frac{3}{7},7.364}^{56,790}$ \irep{5038}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.801$,
$0.801$,
$1.0$,
$-0.445$,
$-0.445$,
$-0.801$,
$-0.801$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
 12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{55}{56},
\frac{55}{56},
\frac{1}{2},
\frac{39}{56},
\frac{39}{56},
\frac{6}{7},
\frac{5}{14},
\frac{1}{8},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ -1$,
$ -1$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$,
$ 1$,
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$(-c_{7}^{2})\mathrm{i}$,
$ -\xi_{7}^{5,3}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$(-\xi_{7}^{5,3})\mathrm{i}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$,
$ 1$,
$ 1$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$(\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(-c_{7}^{2})\mathrm{i}$,
$(c_{7}^{2})\mathrm{i}$;\ \ 
$(-\xi_{7}^{5,3})\mathrm{i}$,
$ -1$,
$ 1$,
$(c_{7}^{2})\mathrm{i}$,
$(-c_{7}^{2})\mathrm{i}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ \xi_{7}^{5,3}$,
$ \xi_{7}^{5,3}$;\ \ 
$ c_{7}^{2}$,
$ -\xi_{7}^{5,3}$,
$ -\xi_{7}^{5,3}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 4_{1,4.}^{8,218} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(84,1). $12_{\frac{2}{15},32.56}^{45,631}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.561$,
$1.0$,
$1.532$,
$1.618$,
$1.618$,
$2.478$,
$-1.0$,
$-1.618$,
$-1.879$,
$-3.40$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.562 = 
\frac{45+9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{23}{45},
\frac{2}{3},
\frac{4}{9},
\frac{2}{5},
\frac{1}{15},
\frac{38}{45},
\frac{1}{3},
\frac{11}{15},
\frac{7}{9},
\frac{8}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(84,2). $12_{\frac{38}{15},32.56}^{45,200}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.561$,
$1.0$,
$1.532$,
$1.618$,
$1.618$,
$2.478$,
$-1.0$,
$-1.618$,
$-1.879$,
$-3.40$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.562 = 
\frac{45+9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{32}{45},
\frac{2}{3},
\frac{4}{9},
\frac{3}{5},
\frac{4}{15},
\frac{2}{45},
\frac{1}{3},
\frac{14}{15},
\frac{7}{9},
\frac{17}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(84,3). $12_{\frac{82}{15},32.56}^{45,192}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.561$,
$1.0$,
$1.532$,
$1.618$,
$1.618$,
$2.478$,
$-1.0$,
$-1.618$,
$-1.879$,
$-3.40$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.562 = 
\frac{45+9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{13}{45},
\frac{1}{3},
\frac{5}{9},
\frac{2}{5},
\frac{11}{15},
\frac{43}{45},
\frac{2}{3},
\frac{1}{15},
\frac{2}{9},
\frac{28}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(84,4). $12_{\frac{118}{15},32.56}^{45,317}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.561$,
$1.0$,
$1.532$,
$1.618$,
$1.618$,
$2.478$,
$-1.0$,
$-1.618$,
$-1.879$,
$-3.40$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.562 = 
\frac{45+9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{22}{45},
\frac{1}{3},
\frac{5}{9},
\frac{3}{5},
\frac{14}{15},
\frac{7}{45},
\frac{2}{3},
\frac{4}{15},
\frac{2}{9},
\frac{37}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(84,5). $12_{\frac{74}{15},12.43}^{45,958}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.618$,
$1.0$,
$1.161$,
$1.532$,
$-0.214$,
$-0.618$,
$-0.618$,
$-0.946$,
$-1.0$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.437 = 
\frac{45-9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{2}{15},
\frac{2}{3},
\frac{26}{45},
\frac{4}{9},
\frac{41}{45},
\frac{4}{5},
\frac{7}{15},
\frac{11}{45},
\frac{1}{3},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{9}^{1}$;\ \ 
$ 1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(84,6). $12_{\frac{86}{15},12.43}^{45,208}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.618$,
$1.0$,
$1.161$,
$1.532$,
$-0.214$,
$-0.618$,
$-0.618$,
$-0.946$,
$-1.0$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.437 = 
\frac{45-9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{8}{15},
\frac{2}{3},
\frac{44}{45},
\frac{4}{9},
\frac{14}{45},
\frac{1}{5},
\frac{13}{15},
\frac{29}{45},
\frac{1}{3},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{9}^{1}$;\ \ 
$ 1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(84,7). $12_{\frac{34}{15},12.43}^{45,267}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.618$,
$1.0$,
$1.161$,
$1.532$,
$-0.214$,
$-0.618$,
$-0.618$,
$-0.946$,
$-1.0$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.437 = 
\frac{45-9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{7}{15},
\frac{1}{3},
\frac{1}{45},
\frac{5}{9},
\frac{31}{45},
\frac{4}{5},
\frac{2}{15},
\frac{16}{45},
\frac{2}{3},
\frac{2}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{9}^{1}$;\ \ 
$ 1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(84,8). $12_{\frac{46}{15},12.43}^{45,154}$ \irep{4939}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.618$,
$1.0$,
$1.161$,
$1.532$,
$-0.214$,
$-0.618$,
$-0.618$,
$-0.946$,
$-1.0$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.437 = 
\frac{45-9\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{13}{15},
\frac{1}{3},
\frac{19}{45},
\frac{5}{9},
\frac{4}{45},
\frac{1}{5},
\frac{8}{15},
\frac{34}{45},
\frac{2}{3},
\frac{2}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ -1$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ -1$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{4}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{9}^{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}c_{9}^{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -c_{9}^{1}$;\ \ 
$ 1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(85,1). $12_{\frac{43}{10},28.94}^{80,330}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{9}{10},
\frac{37}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{3}{20},
\frac{13}{20},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{2},8.}^{16,507} $

Pseudo-unitary $\sim$  
$12_{\frac{23}{10},28.94}^{80,227}$

\vskip 1ex 
\color{grey}


\noindent(85,2). $12_{\frac{23}{10},28.94}^{80,674}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{9}{10},
\frac{37}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16},
\frac{3}{20},
\frac{13}{20},
\frac{17}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{2},8.}^{16,130} $

Pseudo-unitary $\sim$  
$12_{\frac{43}{10},28.94}^{80,489}$

\vskip 1ex 
\color{grey}


\noindent(85,3). $12_{\frac{67}{10},28.94}^{80,217}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{5},
\frac{1}{10},
\frac{53}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{7}{20},
\frac{17}{20},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{3}{2},8.}^{16,507} $

Pseudo-unitary $\sim$  
$12_{\frac{47}{10},28.94}^{80,704}$

\vskip 1ex 
\color{grey}


\noindent(85,4). $12_{\frac{47}{10},28.94}^{80,145}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{5},
\frac{1}{10},
\frac{53}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16},
\frac{7}{20},
\frac{17}{20},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{2},8.}^{16,130} $

Pseudo-unitary $\sim$  
$12_{\frac{67}{10},28.94}^{80,142}$

\vskip 1ex 
\color{grey}


\noindent(85,5). $12_{\frac{53}{10},28.94}^{80,151}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{9}{10},
\frac{67}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{20},
\frac{13}{20},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{5}{2},8.}^{16,154} $

Pseudo-unitary $\sim$  
$12_{\frac{73}{10},28.94}^{80,125}$

\vskip 1ex 
\color{grey}


\noindent(85,6). $12_{\frac{73}{10},28.94}^{80,166}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{9}{10},
\frac{67}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{3}{20},
\frac{13}{20},
\frac{7}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{9}{2},8.}^{16,772} $

Pseudo-unitary $\sim$  
$12_{\frac{53}{10},28.94}^{80,141}$

\vskip 1ex 
\color{grey}


\noindent(85,7). $12_{\frac{77}{10},28.94}^{80,233}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{3}{5},
\frac{1}{10},
\frac{3}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{20},
\frac{17}{20},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{5}{2},8.}^{16,154} $

Pseudo-unitary $\sim$  
$12_{\frac{17}{10},28.94}^{80,496}$

\vskip 1ex 
\color{grey}


\noindent(85,8). $12_{\frac{17}{10},28.94}^{80,172}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{3}{5},
\frac{1}{10},
\frac{3}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{7}{20},
\frac{17}{20},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{9}{2},8.}^{16,772} $

Pseudo-unitary $\sim$  
$12_{\frac{77}{10},28.94}^{80,114}$

\vskip 1ex 
\color{grey}


\noindent(85,9). $12_{\frac{63}{10},28.94}^{80,174}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{9}{10},
\frac{77}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{3}{20},
\frac{13}{20},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{2},8.}^{16,656} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{10},28.94}^{80,229}$

\vskip 1ex 
\color{grey}


\noindent(85,10). $12_{\frac{3}{10},28.94}^{80,200}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{9}{10},
\frac{77}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16},
\frac{3}{20},
\frac{13}{20},
\frac{17}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{2},8.}^{16,861} $

Pseudo-unitary $\sim$  
$12_{\frac{63}{10},28.94}^{80,256}$

\vskip 1ex 
\color{grey}


\noindent(85,11). $12_{\frac{7}{10},28.94}^{80,267}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{3}{5},
\frac{1}{10},
\frac{13}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{7}{20},
\frac{17}{20},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{2},8.}^{16,656} $

Pseudo-unitary $\sim$  
$12_{\frac{27}{10},28.94}^{80,202}$

\vskip 1ex 
\color{grey}


\noindent(85,12). $12_{\frac{27}{10},28.94}^{80,195}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{3}{5},
\frac{1}{10},
\frac{13}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16},
\frac{7}{20},
\frac{17}{20},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{11}{2},8.}^{16,861} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{10},28.94}^{80,922}$

\vskip 1ex 
\color{grey}


\noindent(85,13). $12_{\frac{33}{10},28.94}^{80,113}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{27}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{20},
\frac{13}{20},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{2},8.}^{16,818} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{10},28.94}^{80,884}$

\vskip 1ex 
\color{grey}


\noindent(85,14). $12_{\frac{13}{10},28.94}^{80,129}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{27}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{3}{20},
\frac{13}{20},
\frac{7}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{2},8.}^{16,199} $

Pseudo-unitary $\sim$  
$12_{\frac{33}{10},28.94}^{80,103}$

\vskip 1ex 
\color{grey}


\noindent(85,15). $12_{\frac{57}{10},28.94}^{80,708}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{43}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{20},
\frac{17}{20},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{2},8.}^{16,818} $

Pseudo-unitary $\sim$  
$12_{\frac{37}{10},28.94}^{80,113}$

\vskip 1ex 
\color{grey}


\noindent(85,16). $12_{\frac{37}{10},28.94}^{80,970}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{43}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{7}{20},
\frac{17}{20},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{13}{2},8.}^{16,199} $

Pseudo-unitary $\sim$  
$12_{\frac{57}{10},28.94}^{80,174}$

\vskip 1ex 
\color{grey}


\noindent(85,17). $12_{\frac{11}{10},11.05}^{80,140}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{9}{80},
\frac{1}{2},
\frac{1}{16},
\frac{4}{5},
\frac{3}{10},
\frac{69}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{3}{2},8.}^{16,507} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,18). $12_{\frac{31}{10},11.05}^{80,432}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{9}{80},
\frac{1}{2},
\frac{9}{16},
\frac{4}{5},
\frac{3}{10},
\frac{29}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{7}{2},8.}^{16,656} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,19). $12_{\frac{41}{10},11.05}^{80,876}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{39}{80},
\frac{1}{2},
\frac{7}{16},
\frac{4}{5},
\frac{3}{10},
\frac{19}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{9}{2},8.}^{16,772} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,20). $12_{\frac{61}{10},11.05}^{80,330}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{39}{80},
\frac{1}{2},
\frac{15}{16},
\frac{4}{5},
\frac{3}{10},
\frac{59}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{13}{2},8.}^{16,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,21). $12_{\frac{71}{10},11.05}^{80,188}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{49}{80},
\frac{1}{2},
\frac{1}{16},
\frac{4}{5},
\frac{3}{10},
\frac{69}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{15}{2},8.}^{16,130} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,22). $12_{\frac{51}{10},11.05}^{80,910}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{49}{80},
\frac{1}{2},
\frac{9}{16},
\frac{4}{5},
\frac{3}{10},
\frac{29}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{2},8.}^{16,861} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,23). $12_{\frac{21}{10},11.05}^{80,386}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{79}{80},
\frac{1}{2},
\frac{7}{16},
\frac{4}{5},
\frac{3}{10},
\frac{19}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{5}{2},8.}^{16,154} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,24). $12_{\frac{1}{10},11.05}^{80,932}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{79}{80},
\frac{1}{2},
\frac{15}{16},
\frac{4}{5},
\frac{3}{10},
\frac{59}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{2},8.}^{16,818} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,25). $12_{\frac{79}{10},11.05}^{80,100}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{1}{80},
\frac{1}{2},
\frac{1}{16},
\frac{1}{5},
\frac{7}{10},
\frac{21}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{15}{2},8.}^{16,130} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,26). $12_{\frac{59}{10},11.05}^{80,101}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{1}{80},
\frac{1}{2},
\frac{9}{16},
\frac{1}{5},
\frac{7}{10},
\frac{61}{80},
\frac{1}{4},
\frac{3}{4},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{11}{2},8.}^{16,861} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,27). $12_{\frac{29}{10},11.05}^{80,226}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{31}{80},
\frac{1}{2},
\frac{7}{16},
\frac{1}{5},
\frac{7}{10},
\frac{51}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{5}{2},8.}^{16,154} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,28). $12_{\frac{9}{10},11.05}^{80,128}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{31}{80},
\frac{1}{2},
\frac{15}{16},
\frac{1}{5},
\frac{7}{10},
\frac{11}{80},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{1}{2},8.}^{16,818} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,29). $12_{\frac{19}{10},11.05}^{80,171}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{41}{80},
\frac{1}{2},
\frac{1}{16},
\frac{1}{5},
\frac{7}{10},
\frac{21}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{3}{2},8.}^{16,507} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,30). $12_{\frac{39}{10},11.05}^{80,111}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{41}{80},
\frac{1}{2},
\frac{9}{16},
\frac{1}{5},
\frac{7}{10},
\frac{61}{80},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{7}{2},8.}^{16,656} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,31). $12_{\frac{49}{10},11.05}^{80,841}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{71}{80},
\frac{1}{2},
\frac{7}{16},
\frac{1}{5},
\frac{7}{10},
\frac{51}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{9}{2},8.}^{16,772} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(85,32). $12_{\frac{69}{10},11.05}^{80,122}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{71}{80},
\frac{1}{2},
\frac{15}{16},
\frac{1}{5},
\frac{7}{10},
\frac{11}{80},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{13}{2},8.}^{16,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(86,1). $12_{\frac{53}{10},28.94}^{80,561}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{9}{10},
\frac{47}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{3}{20},
\frac{13}{20},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{5}{2},8.}^{16,595} $

Pseudo-unitary $\sim$  
$12_{\frac{33}{10},28.94}^{80,103}$

\vskip 1ex 
\color{grey}


\noindent(86,2). $12_{\frac{33}{10},28.94}^{80,189}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{9}{10},
\frac{47}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16},
\frac{3}{20},
\frac{13}{20},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{2},8.}^{16,156} $

Pseudo-unitary $\sim$  
$12_{\frac{53}{10},28.94}^{80,141}$

\vskip 1ex 
\color{grey}


\noindent(86,3). $12_{\frac{77}{10},28.94}^{80,513}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{5},
\frac{1}{10},
\frac{63}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{7}{20},
\frac{17}{20},
\frac{3}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{5}{2},8.}^{16,595} $

Pseudo-unitary $\sim$  
$12_{\frac{57}{10},28.94}^{80,174}$

\vskip 1ex 
\color{grey}


\noindent(86,4). $12_{\frac{57}{10},28.94}^{80,157}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{5},
\frac{1}{10},
\frac{63}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16},
\frac{7}{20},
\frac{17}{20},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{1}{2},8.}^{16,156} $

Pseudo-unitary $\sim$  
$12_{\frac{77}{10},28.94}^{80,114}$

\vskip 1ex 
\color{grey}


\noindent(86,5). $12_{\frac{43}{10},28.94}^{80,127}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{9}{10},
\frac{57}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{3}{20},
\frac{13}{20},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{3}{2},8.}^{16,242} $

Pseudo-unitary $\sim$  
$12_{\frac{63}{10},28.94}^{80,256}$

\vskip 1ex 
\color{grey}


\noindent(86,6). $12_{\frac{63}{10},28.94}^{80,793}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{9}{10},
\frac{57}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{3}{20},
\frac{13}{20},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{7}{2},8.}^{16,684} $

Pseudo-unitary $\sim$  
$12_{\frac{43}{10},28.94}^{80,489}$

\vskip 1ex 
\color{grey}


\noindent(86,7). $12_{\frac{67}{10},28.94}^{80,109}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{3}{5},
\frac{1}{10},
\frac{73}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{7}{20},
\frac{17}{20},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{3}{2},8.}^{16,242} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{10},28.94}^{80,922}$

\vskip 1ex 
\color{grey}


\noindent(86,8). $12_{\frac{7}{10},28.94}^{80,391}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{3}{5},
\frac{1}{10},
\frac{73}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{7}{20},
\frac{17}{20},
\frac{13}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{7}{2},8.}^{16,684} $

Pseudo-unitary $\sim$  
$12_{\frac{67}{10},28.94}^{80,142}$

\vskip 1ex 
\color{grey}


\noindent(86,9). $12_{\frac{73}{10},28.94}^{80,715}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{9}{10},
\frac{7}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{3}{20},
\frac{13}{20},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{9}{2},8.}^{16,227} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{10},28.94}^{80,884}$

\vskip 1ex 
\color{grey}


\noindent(86,10). $12_{\frac{13}{10},28.94}^{80,343}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{9}{10},
\frac{7}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16},
\frac{3}{20},
\frac{13}{20},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{13}{2},8.}^{16,949} $

Pseudo-unitary $\sim$  
$12_{\frac{73}{10},28.94}^{80,125}$

\vskip 1ex 
\color{grey}


\noindent(86,11). $12_{\frac{17}{10},28.94}^{80,559}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{3}{5},
\frac{1}{10},
\frac{23}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{7}{20},
\frac{17}{20},
\frac{3}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{9}{2},8.}^{16,227} $

Pseudo-unitary $\sim$  
$12_{\frac{37}{10},28.94}^{80,113}$

\vskip 1ex 
\color{grey}


\noindent(86,12). $12_{\frac{37}{10},28.94}^{80,219}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{3}{5},
\frac{1}{10},
\frac{23}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16},
\frac{7}{20},
\frac{17}{20},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{13}{2},8.}^{16,949} $

Pseudo-unitary $\sim$  
$12_{\frac{17}{10},28.94}^{80,496}$

\vskip 1ex 
\color{grey}


\noindent(86,13). $12_{\frac{23}{10},28.94}^{80,101}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{17}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{3}{20},
\frac{13}{20},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{15}{2},8.}^{16,553} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{10},28.94}^{80,229}$

\vskip 1ex 
\color{grey}


\noindent(86,14). $12_{\frac{3}{10},28.94}^{80,105}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{17}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{3}{20},
\frac{13}{20},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{2},8.}^{16,111} $

Pseudo-unitary $\sim$  
$12_{\frac{23}{10},28.94}^{80,227}$

\vskip 1ex 
\color{grey}


\noindent(86,15). $12_{\frac{47}{10},28.94}^{80,830}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{33}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{7}{20},
\frac{17}{20},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{15}{2},8.}^{16,553} $

Pseudo-unitary $\sim$  
$12_{\frac{27}{10},28.94}^{80,202}$

\vskip 1ex 
\color{grey}


\noindent(86,16). $12_{\frac{27}{10},28.94}^{80,328}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.618$,
$-1.618$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 28.944 = 
 20+4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{33}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{7}{20},
\frac{17}{20},
\frac{13}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{\frac{11}{2},8.}^{16,111} $

Pseudo-unitary $\sim$  
$12_{\frac{47}{10},28.94}^{80,704}$

\vskip 1ex 
\color{grey}


\noindent(86,17). $12_{\frac{21}{10},11.05}^{80,166}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{19}{80},
\frac{1}{2},
\frac{3}{16},
\frac{4}{5},
\frac{3}{10},
\frac{79}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{5}{2},8.}^{16,595} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,18). $12_{\frac{41}{10},11.05}^{80,398}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{19}{80},
\frac{1}{2},
\frac{11}{16},
\frac{4}{5},
\frac{3}{10},
\frac{39}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{9}{2},8.}^{16,227} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,19). $12_{\frac{31}{10},11.05}^{80,843}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{29}{80},
\frac{1}{2},
\frac{5}{16},
\frac{4}{5},
\frac{3}{10},
\frac{9}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{7}{2},8.}^{16,684} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,20). $12_{\frac{51}{10},11.05}^{80,364}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{29}{80},
\frac{1}{2},
\frac{13}{16},
\frac{4}{5},
\frac{3}{10},
\frac{49}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{11}{2},8.}^{16,111} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,21). $12_{\frac{1}{10},11.05}^{80,220}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{59}{80},
\frac{1}{2},
\frac{3}{16},
\frac{4}{5},
\frac{3}{10},
\frac{79}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{1}{2},8.}^{16,156} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,22). $12_{\frac{61}{10},11.05}^{80,944}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{59}{80},
\frac{1}{2},
\frac{11}{16},
\frac{4}{5},
\frac{3}{10},
\frac{39}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{13}{2},8.}^{16,949} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,23). $12_{\frac{11}{10},11.05}^{80,134}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{69}{80},
\frac{1}{2},
\frac{5}{16},
\frac{4}{5},
\frac{3}{10},
\frac{9}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{3}{2},8.}^{16,242} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,24). $12_{\frac{71}{10},11.05}^{80,612}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
\frac{69}{80},
\frac{1}{2},
\frac{13}{16},
\frac{4}{5},
\frac{3}{10},
\frac{49}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{15}{2},8.}^{16,553} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,25). $12_{\frac{9}{10},11.05}^{80,132}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{11}{80},
\frac{1}{2},
\frac{3}{16},
\frac{1}{5},
\frac{7}{10},
\frac{31}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{1}{2},8.}^{16,156} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,26). $12_{\frac{69}{10},11.05}^{80,126}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{11}{80},
\frac{1}{2},
\frac{11}{16},
\frac{1}{5},
\frac{7}{10},
\frac{71}{80},
\frac{1}{4},
\frac{3}{4},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{13}{2},8.}^{16,949} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,27). $12_{\frac{19}{10},11.05}^{80,563}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{21}{80},
\frac{1}{2},
\frac{5}{16},
\frac{1}{5},
\frac{7}{10},
\frac{41}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{3}{2},8.}^{16,242} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,28). $12_{\frac{79}{10},11.05}^{80,968}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{21}{80},
\frac{1}{2},
\frac{13}{16},
\frac{1}{5},
\frac{7}{10},
\frac{1}{80},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{15}{2},8.}^{16,553} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,29). $12_{\frac{29}{10},11.05}^{80,166}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{51}{80},
\frac{1}{2},
\frac{3}{16},
\frac{1}{5},
\frac{7}{10},
\frac{31}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{5}{2},8.}^{16,595} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,30). $12_{\frac{49}{10},11.05}^{80,448}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{51}{80},
\frac{1}{2},
\frac{11}{16},
\frac{1}{5},
\frac{7}{10},
\frac{71}{80},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{9}{2},8.}^{16,227} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,31). $12_{\frac{39}{10},11.05}^{80,503}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{61}{80},
\frac{1}{2},
\frac{5}{16},
\frac{1}{5},
\frac{7}{10},
\frac{41}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{7}{2},8.}^{16,684} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(86,32). $12_{\frac{59}{10},11.05}^{80,974}$ \irep{5190}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.874$,
$1.0$,
$1.414$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.55 = 
 20-4\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
\frac{61}{80},
\frac{1}{2},
\frac{13}{16},
\frac{1}{5},
\frac{7}{10},
\frac{1}{80},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{11}{2},8.}^{16,111} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(87,1). $12_{\frac{29}{5},21.70}^{60,233}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{13}{20},
\frac{59}{60},
\frac{59}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{3,6.}^{12,520} $

Pseudo-unitary $\sim$  
$12_{\frac{19}{5},21.70}^{60,336}$

\vskip 1ex 
\color{grey}


\noindent(87,2). $12_{\frac{19}{5},21.70}^{60,852}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{3}{20},
\frac{29}{60},
\frac{29}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{1,6.}^{12,354} $

Pseudo-unitary $\sim$  
$12_{\frac{29}{5},21.70}^{60,285}$

\vskip 1ex 
\color{grey}


\noindent(87,3). $12_{\frac{1}{5},21.70}^{60,160}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12},
\frac{17}{20},
\frac{11}{60},
\frac{11}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{3,6.}^{12,520} $

Pseudo-unitary $\sim$  
$12_{\frac{31}{5},21.70}^{60,198}$

\vskip 1ex 
\color{grey}


\noindent(87,4). $12_{\frac{31}{5},21.70}^{60,133}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12},
\frac{7}{20},
\frac{41}{60},
\frac{41}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{1,6.}^{12,354} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{5},21.70}^{60,171}$

\vskip 1ex 
\color{grey}


\noindent(87,5). $12_{\frac{9}{5},21.70}^{60,158}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{13}{20},
\frac{19}{60},
\frac{19}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{7,6.}^{12,854} $

Pseudo-unitary $\sim$  
$12_{\frac{39}{5},21.70}^{60,339}$

\vskip 1ex 
\color{grey}


\noindent(87,6). $12_{\frac{39}{5},21.70}^{60,194}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{3}{20},
\frac{49}{60},
\frac{49}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{5,6.}^{12,208} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{5},21.70}^{60,137}$

\vskip 1ex 
\color{grey}


\noindent(87,7). $12_{\frac{21}{5},21.70}^{60,207}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12},
\frac{17}{20},
\frac{31}{60},
\frac{31}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{7,6.}^{12,854} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{5},21.70}^{60,111}$

\vskip 1ex 
\color{grey}


\noindent(87,8). $12_{\frac{11}{5},21.70}^{60,592}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 21.708 = 
 15+3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12},
\frac{7}{20},
\frac{1}{60},
\frac{1}{60} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 6_{5,6.}^{12,208} $

Pseudo-unitary $\sim$  
$12_{\frac{21}{5},21.70}^{60,155}$

\vskip 1ex 
\color{grey}


\noindent(87,9). $12_{\frac{13}{5},8.291}^{60,755}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{23}{60},
\frac{23}{60},
\frac{1}{3},
\frac{1}{3},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{3,6.}^{12,520} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(87,10). $12_{\frac{33}{5},8.291}^{60,882}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{43}{60},
\frac{43}{60},
\frac{2}{3},
\frac{2}{3},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{7,6.}^{12,854} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(87,11). $12_{\frac{37}{5},8.291}^{60,166}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{7}{60},
\frac{7}{60},
\frac{2}{3},
\frac{2}{3},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{1}{4},
\frac{11}{12},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{7,6.}^{12,854} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(87,12). $12_{\frac{17}{5},8.291}^{60,135}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{47}{60},
\frac{47}{60},
\frac{1}{3},
\frac{1}{3},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{1}{4},
\frac{7}{12},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{3,6.}^{12,520} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(87,13). $12_{\frac{23}{5},8.291}^{60,440}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{20},
\frac{13}{60},
\frac{13}{60},
\frac{2}{3},
\frac{2}{3},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{5,6.}^{12,208} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(87,14). $12_{\frac{3}{5},8.291}^{60,379}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{20},
\frac{53}{60},
\frac{53}{60},
\frac{1}{3},
\frac{1}{3},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{1,6.}^{12,354} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(87,15). $12_{\frac{7}{5},8.291}^{60,734}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{20},
\frac{17}{60},
\frac{17}{60},
\frac{1}{3},
\frac{1}{3},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{3}{4},
\frac{1}{12},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{1,6.}^{12,354} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(87,16). $12_{\frac{27}{5},8.291}^{60,538}$ \irep{5121}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$0.618$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.291 = 
 15-3\sqrt{5} $

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{20},
\frac{37}{60},
\frac{37}{60},
\frac{2}{3},
\frac{2}{3},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{3}{4},
\frac{5}{12},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ \zeta_{6}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{5,6.}^{12,208} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(88,1). $12_{\frac{17}{10},20.}^{80,179}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{80},
\frac{1}{2},
\frac{33}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{13}{16},
\frac{17}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{69}{10},5.527}^{80,106} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,2). $12_{\frac{41}{10},20.}^{80,114}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{80},
\frac{1}{2},
\frac{49}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{13}{16},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{37}{10},14.47}^{80,857} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,3). $12_{\frac{49}{10},20.}^{80,225}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{80},
\frac{1}{2},
\frac{41}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{5}{16},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{21}{10},5.527}^{80,384} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,4). $12_{\frac{73}{10},20.}^{80,203}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{80},
\frac{1}{2},
\frac{57}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{5}{16},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{77}{10},14.47}^{80,157} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,5). $12_{\frac{47}{10},20.}^{80,114}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{31}{80},
\frac{1}{2},
\frac{63}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{3}{16},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{19}{10},5.527}^{80,519} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,6). $12_{\frac{71}{10},20.}^{80,313}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{31}{80},
\frac{1}{2},
\frac{79}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{3}{16},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{67}{10},14.47}^{80,100} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,7). $12_{\frac{23}{10},20.}^{80,135}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{39}{80},
\frac{1}{2},
\frac{7}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{11}{16},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{27}{10},14.47}^{80,392} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,8). $12_{\frac{79}{10},20.}^{80,132}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{39}{80},
\frac{1}{2},
\frac{71}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{11}{16},
\frac{7}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{51}{10},5.527}^{80,717} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,9). $12_{\frac{37}{10},20.}^{80,824}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{9}{10},
\frac{37}{80},
\frac{1}{5},
\frac{7}{10},
\frac{21}{80},
\frac{3}{5},
\frac{1}{10},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{9}{10},5.527}^{80,458} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,10). $12_{\frac{29}{10},20.}^{80,267}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{2}{5},
\frac{9}{10},
\frac{37}{80},
\frac{4}{5},
\frac{3}{10},
\frac{69}{80},
\frac{1}{5},
\frac{7}{10},
\frac{21}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{10},5.527}^{80,117} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,11). $12_{\frac{61}{10},20.}^{80,116}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{5},
\frac{1}{10},
\frac{53}{80},
\frac{1}{5},
\frac{7}{10},
\frac{21}{80},
\frac{4}{5},
\frac{3}{10},
\frac{69}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{57}{10},14.47}^{80,376} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,12). $12_{\frac{53}{10},20.}^{80,136}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{5},
\frac{1}{10},
\frac{53}{80},
\frac{4}{5},
\frac{3}{10},
\frac{69}{80},
\frac{2}{5},
\frac{9}{10},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{57}{10},14.47}^{80,376} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,13). $12_{\frac{67}{10},20.}^{80,178}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{9}{10},
\frac{67}{80},
\frac{1}{5},
\frac{7}{10},
\frac{51}{80},
\frac{3}{5},
\frac{1}{10},
\frac{3}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{39}{10},5.527}^{80,488} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,14). $12_{\frac{59}{10},20.}^{80,123}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{2}{5},
\frac{9}{10},
\frac{67}{80},
\frac{4}{5},
\frac{3}{10},
\frac{19}{80},
\frac{1}{5},
\frac{7}{10},
\frac{51}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{31}{10},5.527}^{80,305} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,15). $12_{\frac{11}{10},20.}^{80,122}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{3}{5},
\frac{1}{10},
\frac{3}{80},
\frac{1}{5},
\frac{7}{10},
\frac{51}{80},
\frac{4}{5},
\frac{3}{10},
\frac{19}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{7}{10},14.47}^{80,111} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,16). $12_{\frac{3}{10},20.}^{80,219}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{3}{5},
\frac{1}{10},
\frac{3}{80},
\frac{4}{5},
\frac{3}{10},
\frac{19}{80},
\frac{2}{5},
\frac{9}{10},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{7}{10},14.47}^{80,111} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,17). $12_{\frac{77}{10},20.}^{80,229}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{9}{10},
\frac{77}{80},
\frac{1}{5},
\frac{7}{10},
\frac{61}{80},
\frac{3}{5},
\frac{1}{10},
\frac{13}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{49}{10},5.527}^{80,464} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,18). $12_{\frac{69}{10},20.}^{80,161}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{2}{5},
\frac{9}{10},
\frac{77}{80},
\frac{4}{5},
\frac{3}{10},
\frac{29}{80},
\frac{1}{5},
\frac{7}{10},
\frac{61}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{41}{10},5.527}^{80,194} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,19). $12_{\frac{21}{10},20.}^{80,124}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{3}{5},
\frac{1}{10},
\frac{13}{80},
\frac{1}{5},
\frac{7}{10},
\frac{61}{80},
\frac{4}{5},
\frac{3}{10},
\frac{29}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{17}{10},14.47}^{80,878} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,20). $12_{\frac{13}{10},20.}^{80,234}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{3}{5},
\frac{1}{10},
\frac{13}{80},
\frac{4}{5},
\frac{3}{10},
\frac{29}{80},
\frac{2}{5},
\frac{9}{10},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{17}{10},14.47}^{80,878} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,21). $12_{\frac{27}{10},20.}^{80,134}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{27}{80},
\frac{1}{5},
\frac{7}{10},
\frac{11}{80},
\frac{3}{5},
\frac{1}{10},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{79}{10},5.527}^{80,822} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,22). $12_{\frac{19}{10},20.}^{80,986}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{2}{5},
\frac{9}{10},
\frac{27}{80},
\frac{4}{5},
\frac{3}{10},
\frac{59}{80},
\frac{1}{5},
\frac{7}{10},
\frac{11}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{71}{10},5.527}^{80,240} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,23). $12_{\frac{51}{10},20.}^{80,558}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{43}{80},
\frac{1}{5},
\frac{7}{10},
\frac{11}{80},
\frac{4}{5},
\frac{3}{10},
\frac{59}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{47}{10},14.47}^{80,518} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,24). $12_{\frac{43}{10},20.}^{80,158}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{3}{5},
\frac{1}{10},
\frac{43}{80},
\frac{4}{5},
\frac{3}{10},
\frac{59}{80},
\frac{2}{5},
\frac{9}{10},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{47}{10},14.47}^{80,518} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,25). $12_{\frac{1}{10},20.}^{80,215}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{41}{80},
\frac{1}{2},
\frac{9}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{5}{16},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{77}{10},14.47}^{80,157} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,26). $12_{\frac{57}{10},20.}^{80,108}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{41}{80},
\frac{1}{2},
\frac{73}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{5}{16},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{29}{10},5.527}^{80,420} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,27). $12_{\frac{9}{10},20.}^{80,169}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{49}{80},
\frac{1}{2},
\frac{1}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{13}{16},
\frac{17}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{61}{10},5.527}^{80,862} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,28). $12_{\frac{33}{10},20.}^{80,165}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{49}{80},
\frac{1}{2},
\frac{17}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{13}{16},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{37}{10},14.47}^{80,857} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,29). $12_{\frac{7}{10},20.}^{80,109}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{71}{80},
\frac{1}{2},
\frac{23}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{11}{16},
\frac{7}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{59}{10},5.527}^{80,113} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,30). $12_{\frac{31}{10},20.}^{80,188}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{71}{80},
\frac{1}{2},
\frac{39}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{11}{16},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{27}{10},14.47}^{80,392} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,31). $12_{\frac{39}{10},20.}^{80,917}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{79}{80},
\frac{1}{2},
\frac{31}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{16},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{10},5.527}^{80,545} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(88,32). $12_{\frac{63}{10},20.}^{80,847}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{79}{80},
\frac{1}{2},
\frac{47}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{3}{16},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{67}{10},14.47}^{80,100} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(89,1). $12_{\frac{27}{10},20.}^{80,103}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{80},
\frac{1}{2},
\frac{43}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{15}{16},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{79}{10},5.527}^{80,135} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,2). $12_{\frac{51}{10},20.}^{80,147}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{80},
\frac{1}{2},
\frac{59}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{15}{16},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{47}{10},14.47}^{80,143} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,3). $12_{\frac{59}{10},20.}^{80,559}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{80},
\frac{1}{2},
\frac{51}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{7}{16},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{31}{10},5.527}^{80,478} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,4). $12_{\frac{3}{10},20.}^{80,483}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{80},
\frac{1}{2},
\frac{67}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{7}{16},
\frac{3}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{7}{10},14.47}^{80,191} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,5). $12_{\frac{37}{10},20.}^{80,116}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{21}{80},
\frac{1}{2},
\frac{53}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{1}{16},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{9}{10},5.527}^{80,787} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,6). $12_{\frac{61}{10},20.}^{80,252}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{21}{80},
\frac{1}{2},
\frac{69}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{16},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{57}{10},14.47}^{80,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,7). $12_{\frac{69}{10},20.}^{80,938}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{80},
\frac{1}{2},
\frac{61}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{9}{16},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{41}{10},5.527}^{80,589} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,8). $12_{\frac{13}{10},20.}^{80,198}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{29}{80},
\frac{1}{2},
\frac{77}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{9}{16},
\frac{13}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{17}{10},14.47}^{80,426} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,9). $12_{\frac{47}{10},20.}^{80,996}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{9}{10},
\frac{47}{80},
\frac{1}{5},
\frac{7}{10},
\frac{31}{80},
\frac{3}{5},
\frac{1}{10},
\frac{63}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{19}{10},5.527}^{80,485} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,10). $12_{\frac{39}{10},20.}^{80,240}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{2}{5},
\frac{9}{10},
\frac{47}{80},
\frac{4}{5},
\frac{3}{10},
\frac{79}{80},
\frac{1}{5},
\frac{7}{10},
\frac{31}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{11}{10},5.527}^{80,132} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,11). $12_{\frac{71}{10},20.}^{80,110}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{5},
\frac{1}{10},
\frac{63}{80},
\frac{1}{5},
\frac{7}{10},
\frac{31}{80},
\frac{4}{5},
\frac{3}{10},
\frac{79}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{67}{10},14.47}^{80,828} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,12). $12_{\frac{63}{10},20.}^{80,129}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{3}{5},
\frac{1}{10},
\frac{63}{80},
\frac{4}{5},
\frac{3}{10},
\frac{79}{80},
\frac{2}{5},
\frac{9}{10},
\frac{47}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{67}{10},14.47}^{80,828} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,13). $12_{\frac{57}{10},20.}^{80,161}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{9}{10},
\frac{57}{80},
\frac{1}{5},
\frac{7}{10},
\frac{41}{80},
\frac{3}{5},
\frac{1}{10},
\frac{73}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{29}{10},5.527}^{80,495} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,14). $12_{\frac{49}{10},20.}^{80,902}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{2}{5},
\frac{9}{10},
\frac{57}{80},
\frac{4}{5},
\frac{3}{10},
\frac{9}{80},
\frac{1}{5},
\frac{7}{10},
\frac{41}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{21}{10},5.527}^{80,400} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,15). $12_{\frac{1}{10},20.}^{80,733}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{3}{5},
\frac{1}{10},
\frac{73}{80},
\frac{1}{5},
\frac{7}{10},
\frac{41}{80},
\frac{4}{5},
\frac{3}{10},
\frac{9}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{77}{10},14.47}^{80,657} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,16). $12_{\frac{73}{10},20.}^{80,111}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{3}{5},
\frac{1}{10},
\frac{73}{80},
\frac{4}{5},
\frac{3}{10},
\frac{9}{80},
\frac{2}{5},
\frac{9}{10},
\frac{57}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{77}{10},14.47}^{80,657} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,17). $12_{\frac{7}{10},20.}^{80,149}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{9}{10},
\frac{7}{80},
\frac{1}{5},
\frac{7}{10},
\frac{71}{80},
\frac{3}{5},
\frac{1}{10},
\frac{23}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{59}{10},5.527}^{80,423} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,18). $12_{\frac{79}{10},20.}^{80,650}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{2}{5},
\frac{9}{10},
\frac{7}{80},
\frac{4}{5},
\frac{3}{10},
\frac{39}{80},
\frac{1}{5},
\frac{7}{10},
\frac{71}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{51}{10},5.527}^{80,664} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,19). $12_{\frac{31}{10},20.}^{80,122}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{3}{5},
\frac{1}{10},
\frac{23}{80},
\frac{1}{5},
\frac{7}{10},
\frac{71}{80},
\frac{4}{5},
\frac{3}{10},
\frac{39}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{27}{10},14.47}^{80,528} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,20). $12_{\frac{23}{10},20.}^{80,787}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{3}{5},
\frac{1}{10},
\frac{23}{80},
\frac{4}{5},
\frac{3}{10},
\frac{39}{80},
\frac{2}{5},
\frac{9}{10},
\frac{7}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{27}{10},14.47}^{80,528} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,21). $12_{\frac{17}{10},20.}^{80,106}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{17}{80},
\frac{1}{5},
\frac{7}{10},
\frac{1}{80},
\frac{3}{5},
\frac{1}{10},
\frac{33}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{69}{10},5.527}^{80,529} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,22). $12_{\frac{9}{10},20.}^{80,693}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{2}{5},
\frac{9}{10},
\frac{17}{80},
\frac{4}{5},
\frac{3}{10},
\frac{49}{80},
\frac{1}{5},
\frac{7}{10},
\frac{1}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{61}{10},5.527}^{80,785} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,23). $12_{\frac{41}{10},20.}^{80,270}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{33}{80},
\frac{1}{5},
\frac{7}{10},
\frac{1}{80},
\frac{4}{5},
\frac{3}{10},
\frac{49}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{37}{10},14.47}^{80,629} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,24). $12_{\frac{33}{10},20.}^{80,494}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$2.288$,
$-0.618$,
$-0.618$,
$-0.874$,
$-1.0$,
$-1.0$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{3}{5},
\frac{1}{10},
\frac{33}{80},
\frac{4}{5},
\frac{3}{10},
\frac{49}{80},
\frac{2}{5},
\frac{9}{10},
\frac{17}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -1$,
$ -1$,
$ \sqrt{2}$;\ \ 
$0$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{37}{10},14.47}^{80,629} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,25). $12_{\frac{67}{10},20.}^{80,542}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{51}{80},
\frac{1}{2},
\frac{3}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{7}{16},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{39}{10},5.527}^{80,489} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,26). $12_{\frac{11}{10},20.}^{80,194}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{51}{80},
\frac{1}{2},
\frac{19}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{7}{16},
\frac{3}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{7}{10},14.47}^{80,191} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,27). $12_{\frac{19}{10},20.}^{80,309}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{59}{80},
\frac{1}{2},
\frac{11}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{15}{16},
\frac{27}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{71}{10},5.527}^{80,102} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,28). $12_{\frac{43}{10},20.}^{80,198}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{59}{80},
\frac{1}{2},
\frac{27}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{15}{16},
\frac{43}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{47}{10},14.47}^{80,143} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,29). $12_{\frac{77}{10},20.}^{80,104}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{61}{80},
\frac{1}{2},
\frac{13}{80},
\frac{2}{5},
\frac{9}{10},
\frac{1}{5},
\frac{7}{10},
\frac{3}{5},
\frac{1}{10},
\frac{9}{16},
\frac{77}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{49}{10},5.527}^{80,727} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,30). $12_{\frac{21}{10},20.}^{80,169}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{61}{80},
\frac{1}{2},
\frac{29}{80},
\frac{3}{5},
\frac{1}{10},
\frac{1}{5},
\frac{7}{10},
\frac{4}{5},
\frac{3}{10},
\frac{9}{16},
\frac{13}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{17}{10},14.47}^{80,426} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,31). $12_{\frac{29}{10},20.}^{80,944}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{69}{80},
\frac{1}{2},
\frac{21}{80},
\frac{2}{5},
\frac{9}{10},
\frac{4}{5},
\frac{3}{10},
\frac{1}{5},
\frac{7}{10},
\frac{1}{16},
\frac{37}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{1}{10},5.527}^{80,387} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(89,32). $12_{\frac{53}{10},20.}^{80,776}$ \irep{5191}:\ \ 
$d_i$ = ($1.0$,
$0.874$,
$1.0$,
$1.414$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.414$,
$-2.288$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.0 = 
20$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{69}{80},
\frac{1}{2},
\frac{37}{80},
\frac{3}{5},
\frac{1}{10},
\frac{4}{5},
\frac{3}{10},
\frac{2}{5},
\frac{9}{10},
\frac{1}{16},
\frac{53}{80} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$0$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}c_{10}^{1}$;\ \ 
$0$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\sqrt{2}c_{10}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \sqrt{2}c_{10}^{1}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\frac{1-\sqrt{5}}{2}c_{8}^{1}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{57}{10},14.47}^{80,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(90,1). $12_{\frac{19}{3},18.}^{36,348}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.347$,
$1.0$,
$1.0$,
$1.0$,
$1.532$,
$1.532$,
$-1.0$,
$-1.0$,
$-1.879$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{13}{36},
\frac{2}{3},
\frac{1}{4},
\frac{11}{12},
\frac{4}{9},
\frac{25}{36},
\frac{1}{3},
\frac{7}{12},
\frac{7}{9},
\frac{1}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{1}$,
$ -1$,
$ -1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ 1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$,
$ -1$,
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(90,2). $12_{\frac{13}{3},18.}^{36,475}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.347$,
$1.0$,
$1.0$,
$1.0$,
$1.532$,
$1.532$,
$-1.0$,
$-1.0$,
$-1.879$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{31}{36},
\frac{2}{3},
\frac{3}{4},
\frac{5}{12},
\frac{4}{9},
\frac{7}{36},
\frac{1}{3},
\frac{1}{12},
\frac{7}{9},
\frac{19}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{1}$,
$ -1$,
$ -1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ 1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$,
$ -1$,
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(90,3). $12_{\frac{11}{3},18.}^{36,345}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.347$,
$1.0$,
$1.0$,
$1.0$,
$1.532$,
$1.532$,
$-1.0$,
$-1.0$,
$-1.879$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{5}{36},
\frac{1}{3},
\frac{1}{4},
\frac{7}{12},
\frac{5}{9},
\frac{29}{36},
\frac{2}{3},
\frac{11}{12},
\frac{2}{9},
\frac{17}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{1}$,
$ -1$,
$ -1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ 1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$,
$ -1$,
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(90,4). $12_{\frac{5}{3},18.}^{36,127}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.347$,
$1.0$,
$1.0$,
$1.0$,
$1.532$,
$1.532$,
$-1.0$,
$-1.0$,
$-1.879$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{23}{36},
\frac{1}{3},
\frac{3}{4},
\frac{1}{12},
\frac{5}{9},
\frac{11}{36},
\frac{2}{3},
\frac{5}{12},
\frac{2}{9},
\frac{35}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{1}$,
$ -1$,
$ -1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ 1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ c_{9}^{4}$,
$ -1$,
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{2}$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(91,1). $12_{\frac{13}{3},18.}^{36,101}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$1.0$,
$1.0$,
$1.532$,
$1.879$,
$-0.347$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.532$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{2}{3},
\frac{1}{12},
\frac{4}{9},
\frac{19}{36},
\frac{31}{36},
\frac{1}{3},
\frac{3}{4},
\frac{5}{12},
\frac{7}{36},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ -1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(91,2). $12_{\frac{19}{3},18.}^{36,184}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$1.0$,
$1.0$,
$1.532$,
$1.879$,
$-0.347$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.532$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{9},
\frac{2}{3},
\frac{7}{12},
\frac{4}{9},
\frac{1}{36},
\frac{13}{36},
\frac{1}{3},
\frac{1}{4},
\frac{11}{12},
\frac{25}{36},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ -1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{16}{3},9.}^{9,746} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(91,3). $12_{\frac{5}{3},18.}^{36,141}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$1.0$,
$1.0$,
$1.532$,
$1.879$,
$-0.347$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.532$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{1}{3},
\frac{5}{12},
\frac{5}{9},
\frac{35}{36},
\frac{23}{36},
\frac{2}{3},
\frac{3}{4},
\frac{1}{12},
\frac{11}{36},
\frac{2}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ -1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(91,4). $12_{\frac{11}{3},18.}^{36,176}$ \irep{4741}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$1.0$,
$1.0$,
$1.532$,
$1.879$,
$-0.347$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.532$,
$-1.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.0 = 
18$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{9},
\frac{1}{3},
\frac{11}{12},
\frac{5}{9},
\frac{17}{36},
\frac{5}{36},
\frac{2}{3},
\frac{1}{4},
\frac{7}{12},
\frac{29}{36},
\frac{2}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1$,
$ 1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ c_{9}^{4}$;\ \ 
$ 1$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$,
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{2}$;\ \ 
$ -1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$,
$ c_{9}^{4}$,
$ -1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ c_{9}^{1}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ c_{9}^{1}$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -c_{9}^{2}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ c_{9}^{2}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -c_{9}^{1}$,
$ -c_{9}^{4}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ -c_{9}^{2}$;\ \ 
$ -1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 6_{\frac{8}{3},9.}^{9,711} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(92,1). $12_{\frac{1}{2},16.}^{16,441}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,195}$

\vskip 1ex 
\color{grey}


\noindent(92,2). $12_{\frac{3}{2},16.}^{16,618}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,359}$

\vskip 1ex 
\color{grey}


\noindent(92,3). $12_{\frac{11}{2},16.}^{16,618}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,159}$

\vskip 1ex 
\color{grey}


\noindent(92,4). $12_{\frac{5}{2},16.}^{16,795}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,524}$

\vskip 1ex 
\color{grey}


\noindent(92,5). $12_{\frac{13}{2},16.}^{16,795}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,106}$

\vskip 1ex 
\color{grey}


\noindent(92,6). $12_{\frac{7}{2},16.}^{16,972}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,359}$

\vskip 1ex 
\color{grey}


\noindent(92,7). $12_{\frac{9}{2},16.}^{16,441}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,106}$

\vskip 1ex 
\color{grey}


\noindent(92,8). $12_{\frac{15}{2},16.}^{16,972}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,158}$

\vskip 1ex 
\color{blue}


\noindent(93,1). $12_{\frac{1}{2},16.}^{16,181}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{3}{2},8.}^{16,507} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,581}$

\vskip 1ex 
\color{grey}


\noindent(93,2). $12_{\frac{5}{2},16.}^{16,573}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{7}{2},8.}^{16,656} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,655}$

\vskip 1ex 
\color{grey}


\noindent(93,3). $12_{\frac{13}{2},16.}^{16,216}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{15}{2},8.}^{16,130} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,935}$

\vskip 1ex 
\color{grey}


\noindent(93,4). $12_{\frac{7}{2},16.}^{16,926}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{9}{2},8.}^{16,772} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,404}$

\vskip 1ex 
\color{grey}


\noindent(93,5). $12_{\frac{3}{2},16.}^{16,664}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{5}{2},8.}^{16,154} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,118}$

\vskip 1ex 
\color{grey}


\noindent(93,6). $12_{\frac{11}{2},16.}^{16,573}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{13}{2},8.}^{16,199} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,511}$

\vskip 1ex 
\color{grey}


\noindent(93,7). $12_{\frac{9}{2},16.}^{16,926}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{11}{2},8.}^{16,861} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,302}$

\vskip 1ex 
\color{grey}


\noindent(93,8). $12_{\frac{15}{2},16.}^{16,101}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{1}{2},8.}^{16,818} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,153}$

\vskip 1ex 
\color{blue}


\noindent(94,1). $12_{\frac{1}{2},16.}^{16,201}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,372}$

\vskip 1ex 
\color{grey}


\noindent(94,2). $12_{\frac{3}{2},16.}^{16,410}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{3}{16},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,311}$

\vskip 1ex 
\color{grey}


\noindent(94,3). $12_{\frac{11}{2},16.}^{16,119}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,154}$

\vskip 1ex 
\color{grey}


\noindent(94,4). $12_{\frac{7}{2},16.}^{16,842}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,488}$

\vskip 1ex 
\color{grey}


\noindent(94,5). $12_{\frac{5}{2},16.}^{16,750}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{5}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,227}$

\vskip 1ex 
\color{grey}


\noindent(94,6). $12_{\frac{13}{2},16.}^{16,166}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,688}$

\vskip 1ex 
\color{grey}


\noindent(94,7). $12_{\frac{9}{2},16.}^{16,113}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{9}{16},
\frac{9}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,511}$

\vskip 1ex 
\color{grey}


\noindent(94,8). $12_{\frac{15}{2},16.}^{16,110}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{15}{16},
\frac{15}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,145}$

\vskip 1ex 
\color{blue}


\noindent(95,1). $12_{\frac{1}{2},16.}^{16,441}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,106}$

\vskip 1ex 
\color{grey}


\noindent(95,2). $12_{\frac{9}{2},16.}^{16,441}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,195}$

\vskip 1ex 
\color{grey}


\noindent(95,3). $12_{\frac{3}{2},16.}^{16,618}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,159}$

\vskip 1ex 
\color{grey}


\noindent(95,4). $12_{\frac{5}{2},16.}^{16,795}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,106}$

\vskip 1ex 
\color{grey}


\noindent(95,5). $12_{\frac{7}{2},16.}^{16,972}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,158}$

\vskip 1ex 
\color{grey}


\noindent(95,6). $12_{\frac{15}{2},16.}^{16,972}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,359}$

\vskip 1ex 
\color{grey}


\noindent(95,7). $12_{\frac{11}{2},16.}^{16,618}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,359}$

\vskip 1ex 
\color{grey}


\noindent(95,8). $12_{\frac{13}{2},16.}^{16,795}$ \irep{3604}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,524}$

\vskip 1ex 
\color{blue}


\noindent(96,1). $12_{\frac{3}{2},16.}^{16,666}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,154}$

\vskip 1ex 
\color{grey}


\noindent(96,2). $12_{\frac{1}{2},16.}^{16,605}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{1}{16},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,511}$

\vskip 1ex 
\color{grey}


\noindent(96,3). $12_{\frac{9}{2},16.}^{16,148}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,372}$

\vskip 1ex 
\color{grey}


\noindent(96,4). $12_{\frac{5}{2},16.}^{16,254}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,688}$

\vskip 1ex 
\color{grey}


\noindent(96,5). $12_{\frac{7}{2},16.}^{16,217}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{7}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,145}$

\vskip 1ex 
\color{grey}


\noindent(96,6). $12_{\frac{15}{2},16.}^{16,172}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,488}$

\vskip 1ex 
\color{grey}


\noindent(96,7). $12_{\frac{11}{2},16.}^{16,571}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{5}{8},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,311}$

\vskip 1ex 
\color{grey}


\noindent(96,8). $12_{\frac{13}{2},16.}^{16,958}$ \irep{3655}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{3}{8},
\frac{3}{8},
\frac{7}{8},
\frac{7}{8},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$0$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$(\sqrt{2})\mathrm{i}$,
$(-\sqrt{2})\mathrm{i}$,
$0$,
$0$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$\mathrm{i}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,227}$

\vskip 1ex 
\color{blue}


\noindent(97,1). $12_{\frac{3}{2},16.}^{16,216}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{5}{2},8.}^{16,595} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,511}$

\vskip 1ex 
\color{grey}


\noindent(97,2). $12_{\frac{7}{2},16.}^{16,573}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{9}{2},8.}^{16,227} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,153}$

\vskip 1ex 
\color{grey}


\noindent(97,3). $12_{\frac{15}{2},16.}^{16,251}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{1}{2},8.}^{16,156} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,404}$

\vskip 1ex 
\color{grey}


\noindent(97,4). $12_{\frac{5}{2},16.}^{16,926}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{7}{2},8.}^{16,684} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,935}$

\vskip 1ex 
\color{grey}


\noindent(97,5). $12_{\frac{1}{2},16.}^{16,310}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{3}{2},8.}^{16,242} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,302}$

\vskip 1ex 
\color{grey}


\noindent(97,6). $12_{\frac{9}{2},16.}^{16,573}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{11}{2},8.}^{16,111} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,581}$

\vskip 1ex 
\color{grey}


\noindent(97,7). $12_{\frac{11}{2},16.}^{16,926}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{11}{16},
\frac{11}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{13}{2},8.}^{16,949} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,118}$

\vskip 1ex 
\color{grey}


\noindent(97,8). $12_{\frac{13}{2},16.}^{16,664}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{13}{16},
\frac{13}{16},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{1}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,562}\boxtimes 6_{\frac{15}{2},8.}^{16,553} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,655}$

\vskip 1ex 
\color{blue}


\noindent(98,1). $12_{\frac{1}{2},16.}^{16,795}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{2},8.}^{16,130} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,935}$

\vskip 1ex 
\color{grey}


\noindent(98,2). $12_{\frac{5}{2},16.}^{16,441}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{3}{2},8.}^{16,507} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,581}$

\vskip 1ex 
\color{grey}


\noindent(98,3). $12_{\frac{3}{2},16.}^{16,972}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{2},8.}^{16,156} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,404}$

\vskip 1ex 
\color{grey}


\noindent(98,4). $12_{\frac{7}{2},16.}^{16,618}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{5}{2},8.}^{16,595} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,511}$

\vskip 1ex 
\color{grey}


\noindent(98,5). $12_{\frac{13}{2},16.}^{16,441}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{11}{2},8.}^{16,861} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,302}$

\vskip 1ex 
\color{grey}


\noindent(98,6). $12_{\frac{9}{2},16.}^{16,795}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{7}{2},8.}^{16,656} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,655}$

\vskip 1ex 
\color{grey}


\noindent(98,7). $12_{\frac{15}{2},16.}^{16,618}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{13}{2},8.}^{16,949} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,118}$

\vskip 1ex 
\color{grey}


\noindent(98,8). $12_{\frac{11}{2},16.}^{16,972}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{9}{2},8.}^{16,227} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,153}$

\vskip 1ex 
\color{blue}


\noindent(99,1). $12_{\frac{1}{2},16.}^{16,795}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{15}{2},8.}^{16,553} $

Pseudo-unitary $\sim$  
$12_{\frac{13}{2},16.}^{16,655}$

\vskip 1ex 
\color{grey}


\noindent(99,2). $12_{\frac{13}{2},16.}^{16,441}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{13}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{11}{2},8.}^{16,111} $

Pseudo-unitary $\sim$  
$12_{\frac{1}{2},16.}^{16,581}$

\vskip 1ex 
\color{grey}


\noindent(99,3). $12_{\frac{3}{2},16.}^{16,972}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{1}{2},8.}^{16,818} $

Pseudo-unitary $\sim$  
$12_{\frac{15}{2},16.}^{16,153}$

\vskip 1ex 
\color{grey}


\noindent(99,4). $12_{\frac{15}{2},16.}^{16,618}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{15}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{13}{2},8.}^{16,199} $

Pseudo-unitary $\sim$  
$12_{\frac{3}{2},16.}^{16,511}$

\vskip 1ex 
\color{grey}


\noindent(99,5). $12_{\frac{5}{2},16.}^{16,441}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{3}{2},8.}^{16,242} $

Pseudo-unitary $\sim$  
$12_{\frac{9}{2},16.}^{16,302}$

\vskip 1ex 
\color{grey}


\noindent(99,6). $12_{\frac{9}{2},16.}^{16,795}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{9}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{7}{2},8.}^{16,684} $

Pseudo-unitary $\sim$  
$12_{\frac{5}{2},16.}^{16,935}$

\vskip 1ex 
\color{grey}


\noindent(99,7). $12_{\frac{7}{2},16.}^{16,618}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{5}{2},8.}^{16,154} $

Pseudo-unitary $\sim$  
$12_{\frac{11}{2},16.}^{16,118}$

\vskip 1ex 
\color{grey}


\noindent(99,8). $12_{\frac{11}{2},16.}^{16,972}$ \irep{3595}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{7}{16},
\frac{11}{16},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -1$,
$ -1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -1$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 6_{\frac{9}{2},8.}^{16,772} $

Pseudo-unitary $\sim$  
$12_{\frac{7}{2},16.}^{16,404}$

\vskip 1ex 
\color{blue}


\noindent(100,1). $12_{\frac{26}{5},15.}^{15,100}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{12}{5},4.145}^{15,440} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(100,2). $12_{\frac{22}{5},15.}^{15,444}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{8}{5},4.145}^{15,481} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(100,3). $12_{\frac{38}{5},15.}^{15,182}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{36}{5},10.85}^{15,166} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(100,4). $12_{\frac{34}{5},15.}^{15,122}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{2}{5},
\frac{11}{15},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{36}{5},10.85}^{15,166} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(100,5). $12_{\frac{6}{5},15.}^{15,104}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{32}{5},4.145}^{15,350} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(100,6). $12_{\frac{2}{5},15.}^{15,179}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 6_{\frac{28}{5},4.145}^{15,623} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(100,7). $12_{\frac{18}{5},15.}^{15,107}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 6_{\frac{16}{5},10.85}^{15,262} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(100,8). $12_{\frac{14}{5},15.}^{15,117}$ \irep{3524}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.0 = 
15$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1-\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{6}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}\zeta_{3}^{1}$,
$ \frac{1+\sqrt{5}}{2}\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 6_{\frac{16}{5},10.85}^{15,262} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(101,1). $12_{3,12.}^{24,989}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{1}{8},
\frac{1}{8},
\frac{11}{24},
\frac{11}{24},
\frac{11}{24},
\frac{11}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{7,12.}^{24,331}$

\vskip 1ex 
\color{grey}


\noindent(101,2). $12_{5,12.}^{24,427}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{3}{8},
\frac{3}{8},
\frac{17}{24},
\frac{17}{24},
\frac{17}{24},
\frac{17}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{1,12.}^{24,565}$

\vskip 1ex 
\color{grey}


\noindent(101,3). $12_{7,12.}^{24,259}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{8},
\frac{5}{8},
\frac{23}{24},
\frac{23}{24},
\frac{23}{24},
\frac{23}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{3,12.}^{24,267}$

\vskip 1ex 
\color{grey}


\noindent(101,4). $12_{1,12.}^{24,156}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{7}{8},
\frac{7}{8},
\frac{5}{24},
\frac{5}{24},
\frac{5}{24},
\frac{5}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$,
$ -\zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{5,12.}^{24,114}$

\vskip 1ex 
\color{grey}


\noindent(101,5). $12_{7,12.}^{24,134}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{8},
\frac{1}{8},
\frac{19}{24},
\frac{19}{24},
\frac{19}{24},
\frac{19}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$12_{3,12.}^{24,684}$

\vskip 1ex 
\color{grey}


\noindent(101,6). $12_{1,12.}^{24,906}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{3}{8},
\frac{3}{8},
\frac{1}{24},
\frac{1}{24},
\frac{1}{24},
\frac{1}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$12_{5,12.}^{24,899}$

\vskip 1ex 
\color{grey}


\noindent(101,7). $12_{3,12.}^{24,729}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{5}{8},
\frac{5}{8},
\frac{7}{24},
\frac{7}{24},
\frac{7}{24},
\frac{7}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{5}$;\ \ 
$ \zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$12_{7,12.}^{24,732}$

\vskip 1ex 
\color{grey}


\noindent(101,8). $12_{5,12.}^{24,151}$ \irep{4442}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{7}{8},
\frac{7}{8},
\frac{13}{24},
\frac{13}{24},
\frac{13}{24},
\frac{13}{24} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -1$,
$ -1$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{1}$,
$ \zeta_{6}^{5}$,
$ \zeta_{6}^{5}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{5}$,
$ -\zeta_{6}^{5}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$,
$ -\zeta_{12}^{1}$,
$ \zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{1}$,
$ -\zeta_{12}^{1}$;\ \ 
$ -\zeta_{12}^{5}$,
$ \zeta_{12}^{5}$;\ \ 
$ -\zeta_{12}^{5}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$12_{1,12.}^{24,151}$

\vskip 1ex 


==> SsL8lng_.tex <==
\black 


\noindent(1,1). $8_{1,8.}^{4,100}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(1,2). $8_{7,8.}^{4,000}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\black 


\noindent(2,1). $8_{3,8.}^{4,500}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(2,2). $8_{5,8.}^{4,500}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\black 


\noindent(3,1). $8_{2,8.}^{8,812}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{1}{8},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(3,2). $8_{6,8.}^{8,118}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{8},
\frac{5}{8},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\black 


\noindent(4,1). $8_{0,8.}^{8,437}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{1}{8},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(4,2). $8_{4,8.}^{8,625}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{8},
\frac{3}{8},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\black 


\noindent(5,1). $8_{1,8.}^{16,123}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$,
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$;\ \ 
$ -\zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$;\ \ 
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$;\ \ 
$ -\zeta_{8}^{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(5,2). $8_{1,8.}^{16,359}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$;\ \ 
$ \zeta_{8}^{3}$,
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$;\ \ 
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$;\ \ 
$ \zeta_{8}^{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(5,3). $8_{7,8.}^{16,140}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$,
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$;\ \ 
$ -\zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$;\ \ 
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$;\ \ 
$ -\zeta_{8}^{1}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(5,4). $8_{7,8.}^{16,126}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$;\ \ 
$ \zeta_{8}^{1}$,
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$;\ \ 
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$;\ \ 
$ \zeta_{8}^{1}$)

Prime. 

\vskip 1ex 
\black 


\noindent(6,1). $8_{\frac{14}{5},14.47}^{10,280}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(6,2). $8_{\frac{26}{5},14.47}^{10,604}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{3}{5},
\frac{3}{5},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{0,4.}^{2,750} $

\vskip 1ex 
\color{grey}


\noindent(6,3). $8_{\frac{2}{5},5.527}^{10,508}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{5},
\frac{1}{5},
\frac{1}{5},
\frac{7}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{0,4.}^{2,750} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(6,4). $8_{\frac{38}{5},5.527}^{10,137}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{4}{5},
\frac{4}{5},
\frac{4}{5},
\frac{3}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{0,4.}^{2,750} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(7,1). $8_{\frac{34}{5},14.47}^{10,232}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{9}{10},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(7,2). $8_{\frac{6}{5},14.47}^{10,123}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{1}{10},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{4,4.}^{2,250} $

\vskip 1ex 
\color{grey}


\noindent(7,3). $8_{\frac{22}{5},5.527}^{10,565}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{7}{10},
\frac{7}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(7,4). $8_{\frac{18}{5},5.527}^{10,194}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{3}{10},
\frac{3}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(8,1). $8_{\frac{14}{5},14.47}^{20,755}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{2}{5},
\frac{2}{5},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{9}{5},7.236}^{20,451} $

\vskip 1ex 
\color{grey}


\noindent(8,2). $8_{\frac{26}{5},14.47}^{20,539}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{3}{5},
\frac{3}{5},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{21}{5},7.236}^{20,341} $

\vskip 1ex 
\color{grey}


\noindent(8,3). $8_{\frac{2}{5},5.527}^{20,489}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{1}{5},
\frac{1}{5},
\frac{9}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{37}{5},2.763}^{20,210} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(8,4). $8_{\frac{38}{5},5.527}^{20,736}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
\frac{4}{5},
\frac{4}{5},
\frac{1}{20},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{33}{5},2.763}^{20,210} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(9,1). $8_{\frac{24}{5},14.47}^{20,693}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{2}{5},
\frac{9}{10},
\frac{13}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{19}{5},7.236}^{20,304} $

\vskip 1ex 
\color{grey}


\noindent(9,2). $8_{\frac{36}{5},14.47}^{20,693}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{3}{5},
\frac{1}{10},
\frac{17}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{31}{5},7.236}^{20,505} $

\vskip 1ex 
\color{grey}


\noindent(9,3). $8_{\frac{4}{5},14.47}^{20,399}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{2}{5},
\frac{9}{10},
\frac{3}{20},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{9}{5},7.236}^{20,451} $

\vskip 1ex 
\color{grey}


\noindent(9,4). $8_{\frac{16}{5},14.47}^{20,247}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{3}{5},
\frac{1}{10},
\frac{7}{20},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{21}{5},7.236}^{20,341} $

\vskip 1ex 
\color{grey}


\noindent(9,5). $8_{\frac{12}{5},5.527}^{20,584}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{7}{10},
\frac{9}{20},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{7}{5},2.763}^{20,278} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,6). $8_{\frac{8}{5},5.527}^{20,461}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{4}{5},
\frac{3}{10},
\frac{1}{20},
\frac{1}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{3}{5},2.763}^{20,525} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,7). $8_{\frac{32}{5},5.527}^{20,450}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{7}{10},
\frac{19}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{37}{5},2.763}^{20,210} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(9,8). $8_{\frac{28}{5},5.527}^{20,167}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{4}{5},
\frac{3}{10},
\frac{11}{20},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{33}{5},2.763}^{20,210} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(10,1). $8_{\frac{19}{5},14.47}^{40,124}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{2}{5},
\frac{9}{10},
\frac{21}{40},
\frac{21}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(10,2). $8_{\frac{31}{5},14.47}^{40,371}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{3}{5},
\frac{1}{10},
\frac{29}{40},
\frac{29}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{1,4.}^{8,718} $

\vskip 1ex 
\color{grey}


\noindent(10,3). $8_{\frac{29}{5},14.47}^{40,142}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{2}{5},
\frac{9}{10},
\frac{31}{40},
\frac{31}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(10,4). $8_{\frac{1}{5},14.47}^{40,158}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{3}{5},
\frac{1}{10},
\frac{39}{40},
\frac{39}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{3,4.}^{8,468} $

\vskip 1ex 
\color{grey}


\noindent(10,5). $8_{\frac{39}{5},14.47}^{40,152}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{2}{5},
\frac{9}{10},
\frac{1}{40},
\frac{1}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(10,6). $8_{\frac{11}{5},14.47}^{40,824}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{3}{5},
\frac{1}{10},
\frac{9}{40},
\frac{9}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{5,4.}^{8,312} $

\vskip 1ex 
\color{grey}


\noindent(10,7). $8_{\frac{9}{5},14.47}^{40,977}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{2}{5},
\frac{9}{10},
\frac{11}{40},
\frac{11}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(10,8). $8_{\frac{21}{5},14.47}^{40,492}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{3}{5},
\frac{1}{10},
\frac{19}{40},
\frac{19}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{7,4.}^{8,781} $

\vskip 1ex 
\color{grey}


\noindent(10,9). $8_{\frac{7}{5},5.527}^{40,558}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{1}{5},
\frac{7}{10},
\frac{13}{40},
\frac{13}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{1,4.}^{8,718} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,10). $8_{\frac{3}{5},5.527}^{40,160}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{4}{5},
\frac{3}{10},
\frac{37}{40},
\frac{37}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{1,4.}^{8,718} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,11). $8_{\frac{17}{5},5.527}^{40,586}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{1}{5},
\frac{7}{10},
\frac{23}{40},
\frac{23}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{3,4.}^{8,468} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,12). $8_{\frac{13}{5},5.527}^{40,339}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{4}{5},
\frac{3}{10},
\frac{7}{40},
\frac{7}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{3,4.}^{8,468} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,13). $8_{\frac{27}{5},5.527}^{40,519}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{1}{5},
\frac{7}{10},
\frac{33}{40},
\frac{33}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{5,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,14). $8_{\frac{23}{5},5.527}^{40,251}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{4}{5},
\frac{3}{10},
\frac{17}{40},
\frac{17}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{5,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,15). $8_{\frac{37}{5},5.527}^{40,106}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{1}{5},
\frac{7}{10},
\frac{3}{40},
\frac{3}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{7,4.}^{8,781} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(10,16). $8_{\frac{33}{5},5.527}^{40,384}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{4}{5},
\frac{3}{10},
\frac{27}{40},
\frac{27}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{7,4.}^{8,781} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(11,1). $8_{\frac{33}{5},26.18}^{20,202}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{2}{5},
\frac{13}{20},
\frac{13}{20},
\frac{4}{5},
\frac{1}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{28}{5},13.09}^{5,479} $

\vskip 1ex 
\color{grey}


\noindent(11,2). $8_{\frac{17}{5},26.18}^{20,773}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{3}{5},
\frac{17}{20},
\frac{17}{20},
\frac{1}{5},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{12}{5},13.09}^{5,443} $

\vskip 1ex 
\color{grey}


\noindent(11,3). $8_{\frac{23}{5},26.18}^{20,193}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{2}{5},
\frac{3}{20},
\frac{3}{20},
\frac{4}{5},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{28}{5},13.09}^{5,479} $

\vskip 1ex 
\color{grey}


\noindent(11,4). $8_{\frac{7}{5},26.18}^{20,116}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{3}{5},
\frac{7}{20},
\frac{7}{20},
\frac{1}{5},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{12}{5},13.09}^{5,443} $

\vskip 1ex 
\color{grey}


\noindent(11,5). $8_{\frac{39}{5},3.819}^{20,605}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{20},
\frac{3}{4},
\frac{1}{5},
\frac{1}{5},
\frac{19}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{4}{5},1.909}^{5,248} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,6). $8_{\frac{9}{5},3.819}^{20,877}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{13}{20},
\frac{1}{4},
\frac{1}{5},
\frac{1}{5},
\frac{9}{20},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{4}{5},1.909}^{5,248} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,7). $8_{\frac{31}{5},3.819}^{20,491}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{7}{20},
\frac{3}{4},
\frac{4}{5},
\frac{4}{5},
\frac{11}{20},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{36}{5},1.909}^{5,690} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(11,8). $8_{\frac{1}{5},3.819}^{20,391}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{17}{20},
\frac{1}{4},
\frac{4}{5},
\frac{4}{5},
\frac{1}{20},
\frac{1}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{36}{5},1.909}^{5,690} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(12,1). $8_{1,26.18}^{20,506}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{3}{5},
\frac{13}{20},
\frac{17}{20},
0,
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{0,13.09}^{5,872} $

\vskip 1ex 
\color{grey}


\noindent(12,2). $8_{7,26.18}^{20,315}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{5},
\frac{3}{20},
\frac{7}{20},
0,
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{0,13.09}^{5,872} $

\vskip 1ex 
\color{grey}


\noindent(12,3). $8_{1,3.819}^{20,533}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{20},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{0,1.909}^{5,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(12,4). $8_{7,3.819}^{20,460}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$-0.618$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{11}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{0,1.909}^{5,456} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(13,1). $8_{0,36.}^{6,213}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{3},
\frac{2}{3},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -2$,
$ 4$,
$0$,
$0$;\ \ 
$ -2$,
$0$,
$0$;\ \ 
$ 3$,
$ -3$;\ \ 
$ 3$)

Prime. 

\vskip 1ex 
\black 


\noindent(14,1). $8_{4,36.}^{6,102}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ -2$,
$ 4$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -2$,
$ 4$,
$0$,
$0$;\ \ 
$ -2$,
$0$,
$0$;\ \ 
$ -3$,
$ 3$;\ \ 
$ -3$)

Prime. 

\vskip 1ex 
\black 


\noindent(15,1). $8_{0,36.}^{12,101}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
\frac{1}{3},
\frac{2}{3},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -2$,
$ 4$,
$0$,
$0$;\ \ 
$ -2$,
$0$,
$0$;\ \ 
$ -3$,
$ 3$;\ \ 
$ -3$)

Prime. 

\vskip 1ex 
\black 


\noindent(16,1). $8_{4,36.}^{12,972}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ -2$,
$ 4$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ -2$,
$ 4$,
$0$,
$0$;\ \ 
$ -2$,
$0$,
$0$;\ \ 
$ 3$,
$ -3$;\ \ 
$ 3$)

Prime. 

\vskip 1ex 
\black 


\noindent(17,1). $8_{0,36.}^{18,162}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ 2c_{9}^{2}$,
$ 2c_{9}^{4}$,
$ 2c_{9}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{1}$,
$ 2c_{9}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{4}$,
$0$,
$0$;\ \ 
$ 3$,
$ -3$;\ \ 
$ 3$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(17,2). $8_{0,36.}^{18,953}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ 2c_{9}^{4}$,
$ 2c_{9}^{2}$,
$ 2c_{9}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{1}$,
$ 2c_{9}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{2}$,
$0$,
$0$;\ \ 
$ 3$,
$ -3$;\ \ 
$ 3$)

Prime. 

\vskip 1ex 
\black 


\noindent(18,1). $8_{0,36.}^{36,495}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ 2c_{9}^{2}$,
$ 2c_{9}^{4}$,
$ 2c_{9}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{1}$,
$ 2c_{9}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{4}$,
$0$,
$0$;\ \ 
$ -3$,
$ 3$;\ \ 
$ -3$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(18,2). $8_{0,36.}^{36,171}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.0$,
$3.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 36.0 = 
36$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 3$,
$ 3$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -3$,
$ -3$;\ \ 
$ 4$,
$ -2$,
$ -2$,
$ -2$,
$0$,
$0$;\ \ 
$ 2c_{9}^{4}$,
$ 2c_{9}^{2}$,
$ 2c_{9}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{1}$,
$ 2c_{9}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{9}^{2}$,
$0$,
$0$;\ \ 
$ -3$,
$ 3$;\ \ 
$ -3$)

Prime. 

\vskip 1ex 
\black 


\noindent(19,1). $8_{\frac{13}{3},38.46}^{36,115}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{2}{9},
\frac{17}{36},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -1$,
$ 1$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(19,2). $8_{\frac{17}{3},38.46}^{36,116}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{7}{9},
\frac{1}{36},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -1$,
$ 1$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(19,3). $8_{\frac{7}{3},38.46}^{36,936}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{2}{9},
\frac{35}{36},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -1$,
$ 1$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(19,4). $8_{\frac{11}{3},38.46}^{36,155}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.879$,
$1.879$,
$2.532$,
$2.532$,
$2.879$,
$2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{7}{9},
\frac{19}{36},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{9}^{4}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \xi_{9}^{5}$;\ \ 
$ -1$,
$ -c_{9}^{4}$,
$ c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1$;\ \ 
$ \xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -1$,
$ 1$;\ \ 
$0$,
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -c_{9}^{4}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(19,5). $8_{\frac{17}{3},10.89}^{36,137}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{4}{9},
\frac{25}{36},
\frac{1}{3},
\frac{7}{12},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -1+c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$0$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1+c^{1}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,6). $8_{\frac{13}{3},10.89}^{36,164}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{5}{9},
\frac{29}{36},
\frac{2}{3},
\frac{11}{12},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -1+c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$0$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1+c^{1}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,7). $8_{\frac{11}{3},10.89}^{36,271}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{4}{9},
\frac{7}{36},
\frac{1}{3},
\frac{1}{12},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -1+c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$0$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1+c^{1}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,8). $8_{\frac{7}{3},10.89}^{36,452}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.347$,
$1.347$,
$-0.532$,
$-0.532$,
$-1.532$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{5}{9},
\frac{11}{36},
\frac{2}{3},
\frac{5}{12},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ -c_{9}^{1}$;\ \ 
$ -1$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ -1+c^{1}_{9}
$,
$ -c_{9}^{1}$,
$ c_{9}^{1}$;\ \ 
$0$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c_{9}^{1}$,
$ -1$,
$ -1$;\ \ 
$ c_{9}^{1}$,
$ -1$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1+c^{1}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,9). $8_{\frac{23}{3},4.639}^{36,451}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{12},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12},
\frac{1}{9},
\frac{31}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1$,
$ -1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -1$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,10). $8_{\frac{5}{3},4.639}^{36,427}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{7}{12},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12},
\frac{1}{9},
\frac{13}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1$,
$ -1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -1$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,11). $8_{\frac{19}{3},4.639}^{36,341}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{5}{12},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12},
\frac{8}{9},
\frac{23}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1$,
$ -1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -1$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,12). $8_{\frac{1}{3},4.639}^{36,180}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$0.652$,
$1.0$,
$-0.347$,
$-0.347$,
$-0.879$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{11}{12},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12},
\frac{8}{9},
\frac{5}{36} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -c_{9}^{2}$,
$ -c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1$,
$ -1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -1$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c_{9}^{2}$,
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(20,1). $8_{\frac{2}{5},47.36}^{5,148}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$,
$4.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.360 = 
25+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{28}{5},13.09}^{5,479} $

\vskip 1ex 
\color{grey}


\noindent(20,2). $8_{\frac{38}{5},47.36}^{5,286}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$,
$4.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.360 = 
25+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{5},
\frac{1}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{12}{5},13.09}^{5,443} $

\vskip 1ex 
\color{grey}


\noindent(20,3). $8_{\frac{6}{5},2.639}^{5,102}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$-0.236$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.639 = 
25-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{5},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{4}{5},1.909}^{5,248} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,4). $8_{\frac{34}{5},2.639}^{5,825}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$-0.236$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.639 = 
25-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{3}{5},
\frac{2}{5},
\frac{4}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{36}{5},1.909}^{5,690} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(21,1). $8_{\frac{14}{5},47.36}^{5,103}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$,
$4.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.360 = 
25+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{5},
0,
0,
\frac{4}{5},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{28}{5},13.09}^{5,479} $

\vskip 1ex 
\color{grey}


\noindent(21,2). $8_{\frac{26}{5},47.36}^{5,143}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$1.618$,
$2.618$,
$2.618$,
$2.618$,
$4.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 47.360 = 
25+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
\frac{3}{5},
0,
0,
\frac{1}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 2+\sqrt{5}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{12}{5},13.09}^{5,443} $

\vskip 1ex 
\color{grey}


\noindent(21,3). $8_{\frac{2}{5},2.639}^{5,407}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$-0.236$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.639 = 
25-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{2}{5},
\frac{1}{5},
\frac{1}{5},
\frac{1}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{4}{5},1.909}^{5,248} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(21,4). $8_{\frac{38}{5},2.639}^{5,843}$ \irep{52}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.381$,
$-0.236$,
$-0.618$,
$-0.618$,
$-0.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 2.639 = 
25-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{3}{5},
\frac{4}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 2-\sqrt{5}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{36}{5},1.909}^{5,690} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(22,1). $8_{\frac{92}{15},69.59}^{45,311}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.879$,
$2.532$,
$2.879$,
$3.40$,
$4.97$,
$4.658$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.590 = 
27-3  c^{1}_{45}
+6c^{2}_{45}
+3c^{4}_{45}
+12c^{5}_{45}
+6c^{7}_{45}
+9c^{9}_{45}
+3c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{11}{15},
\frac{28}{45},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1-c^{2}_{45}
-c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$0$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
+c^{7}_{45}
$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(22,2). $8_{\frac{112}{15},69.59}^{45,167}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.879$,
$2.532$,
$2.879$,
$3.40$,
$4.97$,
$4.658$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.590 = 
27-3  c^{1}_{45}
+6c^{2}_{45}
+3c^{4}_{45}
+12c^{5}_{45}
+6c^{7}_{45}
+9c^{9}_{45}
+3c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{1}{15},
\frac{8}{45},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1-c^{2}_{45}
-c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$0$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
+c^{7}_{45}
$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(22,3). $8_{\frac{8}{15},69.59}^{45,251}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.879$,
$2.532$,
$2.879$,
$3.40$,
$4.97$,
$4.658$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.590 = 
27-3  c^{1}_{45}
+6c^{2}_{45}
+3c^{4}_{45}
+12c^{5}_{45}
+6c^{7}_{45}
+9c^{9}_{45}
+3c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{14}{15},
\frac{37}{45},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1-c^{2}_{45}
-c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$0$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
+c^{7}_{45}
$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

\vskip 1ex 
\color{grey}


\noindent(22,4). $8_{\frac{28}{15},69.59}^{45,270}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.879$,
$2.532$,
$2.879$,
$3.40$,
$4.97$,
$4.658$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 69.590 = 
27-3  c^{1}_{45}
+6c^{2}_{45}
+3c^{4}_{45}
+12c^{5}_{45}
+6c^{7}_{45}
+9c^{9}_{45}
+3c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{4}{15},
\frac{17}{45},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
+c^{7}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{45}
+c^{7}_{45}
+c^{9}_{45}
$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -1-c^{2}_{45}
-c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ 1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$0$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
+c^{7}_{45}
$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

\vskip 1ex 
\color{grey}


\noindent(22,5). $8_{\frac{56}{15},26.58}^{45,114}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-0.618$,
$-1.161$,
$-1.564$,
$-1.779$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.581 = 
18+3c^{1}_{45}
-6  c^{2}_{45}
-3  c^{4}_{45}
+18c^{5}_{45}
-6  c^{7}_{45}
-9  c^{9}_{45}
+12c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{1}{5},
\frac{8}{15},
\frac{19}{45},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,6). $8_{\frac{44}{15},26.58}^{45,173}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-0.618$,
$-1.161$,
$-1.564$,
$-1.779$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.581 = 
18+3c^{1}_{45}
-6  c^{2}_{45}
-3  c^{4}_{45}
+18c^{5}_{45}
-6  c^{7}_{45}
-9  c^{9}_{45}
+12c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{4}{5},
\frac{2}{15},
\frac{1}{45},
\frac{7}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,7). $8_{\frac{76}{15},26.58}^{45,100}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-0.618$,
$-1.161$,
$-1.564$,
$-1.779$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.581 = 
18+3c^{1}_{45}
-6  c^{2}_{45}
-3  c^{4}_{45}
+18c^{5}_{45}
-6  c^{7}_{45}
-9  c^{9}_{45}
+12c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{1}{5},
\frac{13}{15},
\frac{44}{45},
\frac{8}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,8). $8_{\frac{64}{15},26.58}^{45,692}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-0.618$,
$-1.161$,
$-1.564$,
$-1.779$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.581 = 
18+3c^{1}_{45}
-6  c^{2}_{45}
-3  c^{4}_{45}
+18c^{5}_{45}
-6  c^{7}_{45}
-9  c^{9}_{45}
+12c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{4}{5},
\frac{7}{15},
\frac{26}{45},
\frac{2}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ -c_{9}^{4}$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
-c^{9}_{45}
+c^{10}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,9). $8_{\frac{112}{15},19.70}^{45,680}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.618$,
$2.179$,
$-0.532$,
$-0.860$,
$-1.532$,
$-2.478$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 19.702 = 
27+6c^{1}_{45}
-3  c^{2}_{45}
-6  c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
+12c^{10}_{45}
-6  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{2}{5},
\frac{38}{45},
\frac{1}{3},
\frac{11}{15},
\frac{2}{3},
\frac{1}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{9}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,10). $8_{\frac{28}{15},19.70}^{45,998}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.618$,
$2.179$,
$-0.532$,
$-0.860$,
$-1.532$,
$-2.478$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 19.702 = 
27+6c^{1}_{45}
-3  c^{2}_{45}
-6  c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
+12c^{10}_{45}
-6  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{9},
\frac{3}{5},
\frac{2}{45},
\frac{1}{3},
\frac{14}{15},
\frac{2}{3},
\frac{4}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{9}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,11). $8_{\frac{92}{15},19.70}^{45,736}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.618$,
$2.179$,
$-0.532$,
$-0.860$,
$-1.532$,
$-2.478$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 19.702 = 
27+6c^{1}_{45}
-3  c^{2}_{45}
-6  c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
+12c^{10}_{45}
-6  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{2}{5},
\frac{43}{45},
\frac{2}{3},
\frac{1}{15},
\frac{1}{3},
\frac{11}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{9}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,12). $8_{\frac{8}{15},19.70}^{45,176}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$1.347$,
$1.618$,
$2.179$,
$-0.532$,
$-0.860$,
$-1.532$,
$-2.478$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 19.702 = 
27+6c^{1}_{45}
-3  c^{2}_{45}
-6  c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
+12c^{10}_{45}
-6  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{9},
\frac{3}{5},
\frac{7}{45},
\frac{2}{3},
\frac{4}{15},
\frac{1}{3},
\frac{14}{15} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{9}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1+c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1-c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
-c^{7}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ c_{9}^{1}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{9}
$,
$ -1-c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$ 1-c^{1}_{9}
$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,13). $8_{\frac{52}{15},8.393}^{45,811}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.56$,
$1.618$,
$-0.347$,
$-0.561$,
$-0.879$,
$-1.422$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.393 = 
27-3  c^{1}_{45}
-3  c^{2}_{45}
+3c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
-15  c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{11}{15},
\frac{2}{5},
\frac{2}{3},
\frac{1}{15},
\frac{1}{9},
\frac{23}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c_{9}^{2}$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,14). $8_{\frac{88}{15},8.393}^{45,371}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.56$,
$1.618$,
$-0.347$,
$-0.561$,
$-0.879$,
$-1.422$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.393 = 
27-3  c^{1}_{45}
-3  c^{2}_{45}
+3c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
-15  c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{14}{15},
\frac{3}{5},
\frac{2}{3},
\frac{4}{15},
\frac{1}{9},
\frac{32}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c_{9}^{2}$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,15). $8_{\frac{32}{15},8.393}^{45,879}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.56$,
$1.618$,
$-0.347$,
$-0.561$,
$-0.879$,
$-1.422$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.393 = 
27-3  c^{1}_{45}
-3  c^{2}_{45}
+3c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
-15  c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{1}{15},
\frac{2}{5},
\frac{1}{3},
\frac{11}{15},
\frac{8}{9},
\frac{13}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c_{9}^{2}$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,16). $8_{\frac{68}{15},8.393}^{45,894}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.652$,
$1.56$,
$1.618$,
$-0.347$,
$-0.561$,
$-0.879$,
$-1.422$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.393 = 
27-3  c^{1}_{45}
-3  c^{2}_{45}
+3c^{4}_{45}
-6  c^{5}_{45}
-3  c^{7}_{45}
+9c^{9}_{45}
-15  c^{10}_{45}
+3c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{4}{15},
\frac{3}{5},
\frac{1}{3},
\frac{14}{15},
\frac{8}{9},
\frac{22}{45} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{9}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ \frac{1+\sqrt{5}}{2}$,
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ -c_{9}^{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1-c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1+c^{2}_{45}
+c^{7}_{45}
-c^{9}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ -1$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c_{9}^{2}$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -1+c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1-c^{2}_{45}
-c^{7}_{45}
+c^{9}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,17). $8_{\frac{64}{15},7.525}^{45,734}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.328$,
$0.946$,
$1.347$,
$-0.532$,
$-0.618$,
$-0.832$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.525 = 
18-6  c^{1}_{45}
+3c^{2}_{45}
+6c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
+3c^{10}_{45}
+6c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{15},
\frac{7}{15},
\frac{4}{9},
\frac{1}{3},
\frac{4}{5},
\frac{11}{45},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$0$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,18). $8_{\frac{44}{15},7.525}^{45,430}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.328$,
$0.946$,
$1.347$,
$-0.532$,
$-0.618$,
$-0.832$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.525 = 
18-6  c^{1}_{45}
+3c^{2}_{45}
+6c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
+3c^{10}_{45}
+6c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{15},
\frac{2}{15},
\frac{5}{9},
\frac{2}{3},
\frac{4}{5},
\frac{16}{45},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$0$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,19). $8_{\frac{76}{15},7.525}^{45,667}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.328$,
$0.946$,
$1.347$,
$-0.532$,
$-0.618$,
$-0.832$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.525 = 
18-6  c^{1}_{45}
+3c^{2}_{45}
+6c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
+3c^{10}_{45}
+6c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{15},
\frac{13}{15},
\frac{4}{9},
\frac{1}{3},
\frac{1}{5},
\frac{29}{45},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$0$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,20). $8_{\frac{56}{15},7.525}^{45,164}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.328$,
$0.946$,
$1.347$,
$-0.532$,
$-0.618$,
$-0.832$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.525 = 
18-6  c^{1}_{45}
+3c^{2}_{45}
+6c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
+3c^{10}_{45}
+6c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{15},
\frac{8}{15},
\frac{5}{9},
\frac{2}{3},
\frac{1}{5},
\frac{34}{45},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ 1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1-c^{1}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ c^{1}_{45}
-c^{2}_{45}
-c^{4}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
-c^{11}_{45}
$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
+c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
+c^{9}_{45}
-c^{11}_{45}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c^{1}_{45}
+c^{2}_{45}
+c^{4}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{10}_{45}
+c^{11}_{45}
$;\ \ 
$0$,
$ -c^{1}_{45}
+c^{4}_{45}
-c^{9}_{45}
+c^{11}_{45}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,21). $8_{\frac{104}{15},3.206}^{45,705}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.214$,
$0.543$,
$0.652$,
$-0.347$,
$-0.403$,
$-0.618$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.206 = 
18+3c^{1}_{45}
+3c^{2}_{45}
-3  c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
-15  c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{15},
\frac{31}{45},
\frac{2}{3},
\frac{1}{3},
\frac{7}{15},
\frac{4}{5},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
+c^{11}_{45}
$,
$ 1$,
$ c_{9}^{2}$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,22). $8_{\frac{4}{15},3.206}^{45,381}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.214$,
$0.543$,
$0.652$,
$-0.347$,
$-0.403$,
$-0.618$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.206 = 
18+3c^{1}_{45}
+3c^{2}_{45}
-3  c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
-15  c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{15},
\frac{41}{45},
\frac{1}{3},
\frac{2}{3},
\frac{2}{15},
\frac{4}{5},
\frac{1}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
+c^{11}_{45}
$,
$ 1$,
$ c_{9}^{2}$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,23). $8_{\frac{116}{15},3.206}^{45,746}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.214$,
$0.543$,
$0.652$,
$-0.347$,
$-0.403$,
$-0.618$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.206 = 
18+3c^{1}_{45}
+3c^{2}_{45}
-3  c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
-15  c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{15},
\frac{4}{45},
\frac{2}{3},
\frac{1}{3},
\frac{13}{15},
\frac{1}{5},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
+c^{11}_{45}
$,
$ 1$,
$ c_{9}^{2}$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(22,24). $8_{\frac{16}{15},3.206}^{45,590}$ \irep{234}:\ \ 
$d_i$ = ($1.0$,
$0.214$,
$0.543$,
$0.652$,
$-0.347$,
$-0.403$,
$-0.618$,
$-0.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.206 = 
18+3c^{1}_{45}
+3c^{2}_{45}
-3  c^{4}_{45}
-9  c^{5}_{45}
+3c^{7}_{45}
-9  c^{9}_{45}
-15  c^{10}_{45}
-3  c^{11}_{45}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{15},
\frac{14}{45},
\frac{1}{3},
\frac{2}{3},
\frac{8}{15},
\frac{1}{5},
\frac{1}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -c^{1}_{45}
+c^{4}_{45}
+c^{9}_{45}
+c^{11}_{45}
$,
$ 1$,
$ c_{9}^{2}$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$0$;\ \ 
$ -c_{9}^{2}$,
$ -1$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{9}_{45}
-c^{11}_{45}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ -\frac{1-\sqrt{5}}{2}$,
$ c^{1}_{45}
-c^{4}_{45}
-c^{11}_{45}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$;\ \ 
$ c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ -c^{2}_{45}
+c^{5}_{45}
-c^{7}_{45}
+c^{9}_{45}
+c^{10}_{45}
$;\ \ 
$ -1$,
$ c^{2}_{45}
-c^{5}_{45}
+c^{7}_{45}
-c^{9}_{45}
-c^{10}_{45}
$;\ \ 
$0$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(23,1). $8_{\frac{62}{17},125.8}^{17,152}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$1.965$,
$2.864$,
$3.666$,
$4.342$,
$4.871$,
$5.234$,
$5.418$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 125.874 = 
36+28c^{1}_{17}
+21c^{2}_{17}
+15c^{3}_{17}
+10c^{4}_{17}
+6c^{5}_{17}
+3c^{6}_{17}
+c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{17},
\frac{2}{17},
\frac{8}{17},
\frac{6}{17},
\frac{13}{17},
\frac{12}{17},
\frac{3}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{17}^{8}$,
$ \xi_{17}^{3}$,
$ \xi_{17}^{13}$,
$ \xi_{17}^{5}$,
$ \xi_{17}^{11}$,
$ \xi_{17}^{7}$,
$ \xi_{17}^{9}$;\ \ 
$ -\xi_{17}^{13}$,
$ \xi_{17}^{11}$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{7}$,
$ -\xi_{17}^{5}$,
$ \xi_{17}^{3}$,
$ -1$;\ \ 
$ \xi_{17}^{9}$,
$ \xi_{17}^{5}$,
$ -c_{17}^{8}$,
$ -1$,
$ -\xi_{17}^{13}$,
$ -\xi_{17}^{7}$;\ \ 
$ -1$,
$ -\xi_{17}^{3}$,
$ \xi_{17}^{7}$,
$ -\xi_{17}^{11}$,
$ -c_{17}^{8}$;\ \ 
$ -\xi_{17}^{9}$,
$ -\xi_{17}^{13}$,
$ 1$,
$ \xi_{17}^{11}$;\ \ 
$ c_{17}^{8}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{3}$;\ \ 
$ -c_{17}^{8}$,
$ -\xi_{17}^{5}$;\ \ 
$ \xi_{17}^{13}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,2). $8_{\frac{74}{17},125.8}^{17,311}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$1.965$,
$2.864$,
$3.666$,
$4.342$,
$4.871$,
$5.234$,
$5.418$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 125.874 = 
36+28c^{1}_{17}
+21c^{2}_{17}
+15c^{3}_{17}
+10c^{4}_{17}
+6c^{5}_{17}
+3c^{6}_{17}
+c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{17},
\frac{15}{17},
\frac{9}{17},
\frac{11}{17},
\frac{4}{17},
\frac{5}{17},
\frac{14}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{17}^{8}$,
$ \xi_{17}^{3}$,
$ \xi_{17}^{13}$,
$ \xi_{17}^{5}$,
$ \xi_{17}^{11}$,
$ \xi_{17}^{7}$,
$ \xi_{17}^{9}$;\ \ 
$ -\xi_{17}^{13}$,
$ \xi_{17}^{11}$,
$ -\xi_{17}^{9}$,
$ \xi_{17}^{7}$,
$ -\xi_{17}^{5}$,
$ \xi_{17}^{3}$,
$ -1$;\ \ 
$ \xi_{17}^{9}$,
$ \xi_{17}^{5}$,
$ -c_{17}^{8}$,
$ -1$,
$ -\xi_{17}^{13}$,
$ -\xi_{17}^{7}$;\ \ 
$ -1$,
$ -\xi_{17}^{3}$,
$ \xi_{17}^{7}$,
$ -\xi_{17}^{11}$,
$ -c_{17}^{8}$;\ \ 
$ -\xi_{17}^{9}$,
$ -\xi_{17}^{13}$,
$ 1$,
$ \xi_{17}^{11}$;\ \ 
$ c_{17}^{8}$,
$ \xi_{17}^{9}$,
$ -\xi_{17}^{3}$;\ \ 
$ -c_{17}^{8}$,
$ -\xi_{17}^{5}$;\ \ 
$ \xi_{17}^{13}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,3). $8_{\frac{90}{17},32.56}^{17,212}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$1.457$,
$2.478$,
$2.662$,
$-0.508$,
$-1.864$,
$-2.209$,
$-2.756$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.568 = 
26-10  c^{1}_{17}
+18c^{2}_{17}
-9  c^{3}_{17}
+11c^{4}_{17}
-7  c^{5}_{17}
+5c^{6}_{17}
-4  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{17},
\frac{4}{17},
\frac{12}{17},
\frac{6}{17},
\frac{10}{17},
\frac{9}{17},
\frac{16}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{17}
+c^{4}_{17}
+c^{6}_{17}
$,
$ 1+c^{2}_{17}
$,
$ 1+c^{2}_{17}
+c^{4}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{1}$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
$;\ \ 
$ -c_{17}^{1}$,
$ c^{1}_{17}
+c^{3}_{17}
$,
$ 1$,
$ -1-c^{2}_{17}
-c^{4}_{17}
$,
$ 1+c^{2}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
$;\ \ 
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{1}$,
$ -1-c^{2}_{17}
-c^{4}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
$,
$ -1$,
$ 1+c^{2}_{17}
+c^{4}_{17}
$;\ \ 
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
$,
$ 1+c^{2}_{17}
+c^{4}_{17}
+c^{6}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
$,
$ -1-c^{2}_{17}
$;\ \ 
$ -c^{1}_{17}
-c^{3}_{17}
$,
$ -1$,
$ -1-c^{2}_{17}
$,
$ -c_{17}^{1}$;\ \ 
$ c^{1}_{17}
+c^{3}_{17}
$,
$ -1-c^{2}_{17}
-c^{4}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ c_{17}^{1}$,
$ 1+c^{2}_{17}
+c^{4}_{17}
+c^{6}_{17}
$;\ \ 
$ -1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,4). $8_{\frac{46}{17},32.56}^{17,109}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$1.457$,
$2.478$,
$2.662$,
$-0.508$,
$-1.864$,
$-2.209$,
$-2.756$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 32.568 = 
26-10  c^{1}_{17}
+18c^{2}_{17}
-9  c^{3}_{17}
+11c^{4}_{17}
-7  c^{5}_{17}
+5c^{6}_{17}
-4  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{10}{17},
\frac{13}{17},
\frac{5}{17},
\frac{11}{17},
\frac{7}{17},
\frac{8}{17},
\frac{1}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{17}
+c^{4}_{17}
+c^{6}_{17}
$,
$ 1+c^{2}_{17}
$,
$ 1+c^{2}_{17}
+c^{4}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{1}$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
$;\ \ 
$ -c_{17}^{1}$,
$ c^{1}_{17}
+c^{3}_{17}
$,
$ 1$,
$ -1-c^{2}_{17}
-c^{4}_{17}
$,
$ 1+c^{2}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
$;\ \ 
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{1}$,
$ -1-c^{2}_{17}
-c^{4}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
$,
$ -1$,
$ 1+c^{2}_{17}
+c^{4}_{17}
$;\ \ 
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{3}_{17}
-c^{5}_{17}
$,
$ 1+c^{2}_{17}
+c^{4}_{17}
+c^{6}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
$,
$ -1-c^{2}_{17}
$;\ \ 
$ -c^{1}_{17}
-c^{3}_{17}
$,
$ -1$,
$ -1-c^{2}_{17}
$,
$ -c_{17}^{1}$;\ \ 
$ c^{1}_{17}
+c^{3}_{17}
$,
$ -1-c^{2}_{17}
-c^{4}_{17}
$,
$ c^{1}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ c_{17}^{1}$,
$ 1+c^{2}_{17}
+c^{4}_{17}
+c^{6}_{17}
$;\ \ 
$ -1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,5). $8_{\frac{50}{17},15.33}^{17,424}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.686$,
$1.515$,
$1.700$,
$1.891$,
$-0.349$,
$-1.279$,
$-1.827$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.335 = 
21-12  c^{1}_{17}
-9  c^{2}_{17}
+13c^{3}_{17}
-14  c^{4}_{17}
-5  c^{5}_{17}
+6c^{6}_{17}
-15  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{17},
\frac{7}{17},
\frac{15}{17},
\frac{6}{17},
\frac{5}{17},
\frac{2}{17},
\frac{9}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{17}
+c^{6}_{17}
$,
$ -c^{4}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{7}$,
$ 1+c^{3}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$;\ \ 
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -1-c^{3}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{7}$,
$ c^{4}_{17}
+c^{7}_{17}
$,
$ 1$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{7}_{17}
$;\ \ 
$ -1$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -c_{17}^{7}$;\ \ 
$ c^{4}_{17}
+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{6}_{17}
$,
$ 1+c^{3}_{17}
$,
$ -1$;\ \ 
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1$,
$ c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ c_{17}^{7}$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
$;\ \ 
$ -c_{17}^{7}$,
$ -1-c^{3}_{17}
-c^{6}_{17}
$;\ \ 
$ -c^{4}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,6). $8_{\frac{86}{17},15.33}^{17,461}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.686$,
$1.515$,
$1.700$,
$1.891$,
$-0.349$,
$-1.279$,
$-1.827$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 15.335 = 
21-12  c^{1}_{17}
-9  c^{2}_{17}
+13c^{3}_{17}
-14  c^{4}_{17}
-5  c^{5}_{17}
+6c^{6}_{17}
-15  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{17},
\frac{10}{17},
\frac{2}{17},
\frac{11}{17},
\frac{12}{17},
\frac{15}{17},
\frac{8}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{17}
+c^{6}_{17}
$,
$ -c^{4}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{7}$,
$ 1+c^{3}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$;\ \ 
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -1-c^{3}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{7}$,
$ c^{4}_{17}
+c^{7}_{17}
$,
$ 1$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{7}_{17}
$;\ \ 
$ -1$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -c_{17}^{7}$;\ \ 
$ c^{4}_{17}
+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{6}_{17}
$,
$ 1+c^{3}_{17}
$,
$ -1$;\ \ 
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1$,
$ c^{4}_{17}
+c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ c_{17}^{7}$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ -1-c^{3}_{17}
$;\ \ 
$ -c_{17}^{7}$,
$ -1-c^{3}_{17}
-c^{6}_{17}
$;\ \ 
$ -c^{4}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,7). $8_{\frac{126}{17},9.364}^{17,253}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.536$,
$1.184$,
$1.427$,
$-0.272$,
$-0.781$,
$-1.328$,
$-1.478$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.364 = 
15-11  c^{1}_{17}
-21  c^{2}_{17}
-15  c^{3}_{17}
+7c^{4}_{17}
-6  c^{5}_{17}
-20  c^{6}_{17}
-18  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{17},
\frac{9}{17},
\frac{16}{17},
\frac{2}{17},
\frac{10}{17},
\frac{3}{17},
\frac{14}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{4}_{17}
$,
$ -c^{2}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{2}$;\ \ 
$ -c^{2}_{17}
-c^{6}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{4}_{17}
$,
$ -c_{17}^{2}$,
$ -c^{2}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$;\ \ 
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{2}$,
$ c^{2}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c_{17}^{2}$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ -1$,
$ -1-c^{4}_{17}
$,
$ c^{2}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c_{17}^{2}$,
$ 1+c^{4}_{17}
$;\ \ 
$ c^{2}_{17}
+c^{6}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,8). $8_{\frac{10}{17},9.364}^{17,829}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.536$,
$1.184$,
$1.427$,
$-0.272$,
$-0.781$,
$-1.328$,
$-1.478$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.364 = 
15-11  c^{1}_{17}
-21  c^{2}_{17}
-15  c^{3}_{17}
+7c^{4}_{17}
-6  c^{5}_{17}
-20  c^{6}_{17}
-18  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{17},
\frac{8}{17},
\frac{1}{17},
\frac{15}{17},
\frac{7}{17},
\frac{14}{17},
\frac{3}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{4}_{17}
$,
$ -c^{2}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{2}$;\ \ 
$ -c^{2}_{17}
-c^{6}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{4}_{17}
$,
$ -c_{17}^{2}$,
$ -c^{2}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$;\ \ 
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{2}$,
$ c^{2}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c_{17}^{2}$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{2}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ -1$,
$ -1-c^{4}_{17}
$,
$ c^{2}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ c^{2}_{17}
+c^{3}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c_{17}^{2}$,
$ 1+c^{4}_{17}
$;\ \ 
$ c^{2}_{17}
+c^{6}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,9). $8_{\frac{30}{17},6.673}^{17,205}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.230$,
$0.452$,
$1.121$,
$1.205$,
$-0.659$,
$-0.844$,
$-1.247$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.673 = 
30-5  c^{1}_{17}
+9c^{2}_{17}
+4c^{3}_{17}
-3  c^{4}_{17}
+22c^{5}_{17}
-6  c^{6}_{17}
+15c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{17},
\frac{7}{17},
\frac{2}{17},
\frac{9}{17},
\frac{11}{17},
\frac{3}{17},
\frac{4}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{5}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -c_{17}^{6}$,
$ -c^{1}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{6}_{17}
$,
$ 1+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ -c_{17}^{6}$,
$ c^{1}_{17}
+c^{6}_{17}
$,
$ -1-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{5}_{17}
$,
$ c^{1}_{17}
+c^{4}_{17}
+c^{6}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1$;\ \ 
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{6}_{17}
$,
$ 1+c^{5}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -c_{17}^{6}$;\ \ 
$ -c^{1}_{17}
-c^{6}_{17}
$,
$ -1$,
$ -c_{17}^{6}$,
$ -1-c^{5}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{6}_{17}
$;\ \ 
$ c^{1}_{17}
+c^{6}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ -1$,
$ 1+c^{2}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
$;\ \ 
$ c_{17}^{6}$,
$ c^{1}_{17}
+c^{6}_{17}
$;\ \ 
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,10). $8_{\frac{106}{17},6.673}^{17,337}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.230$,
$0.452$,
$1.121$,
$1.205$,
$-0.659$,
$-0.844$,
$-1.247$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.673 = 
30-5  c^{1}_{17}
+9c^{2}_{17}
+4c^{3}_{17}
-3  c^{4}_{17}
+22c^{5}_{17}
-6  c^{6}_{17}
+15c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{17},
\frac{10}{17},
\frac{15}{17},
\frac{8}{17},
\frac{6}{17},
\frac{14}{17},
\frac{13}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1+c^{5}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -c_{17}^{6}$,
$ -c^{1}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{6}_{17}
$,
$ 1+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ -c_{17}^{6}$,
$ c^{1}_{17}
+c^{6}_{17}
$,
$ -1-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{5}_{17}
$,
$ c^{1}_{17}
+c^{4}_{17}
+c^{6}_{17}
$,
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ 1$;\ \ 
$ 1+c^{2}_{17}
+c^{3}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{2}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{6}_{17}
$,
$ 1+c^{5}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -c_{17}^{6}$;\ \ 
$ -c^{1}_{17}
-c^{6}_{17}
$,
$ -1$,
$ -c_{17}^{6}$,
$ -1-c^{5}_{17}
$,
$ -c^{1}_{17}
-c^{4}_{17}
-c^{6}_{17}
$;\ \ 
$ c^{1}_{17}
+c^{6}_{17}
$,
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$,
$ -1-c^{5}_{17}
-c^{7}_{17}
$,
$ 1+c^{2}_{17}
+c^{5}_{17}
+c^{7}_{17}
$;\ \ 
$ -1$,
$ 1+c^{2}_{17}
+c^{5}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
$;\ \ 
$ c_{17}^{6}$,
$ c^{1}_{17}
+c^{6}_{17}
$;\ \ 
$ -1-c^{2}_{17}
-c^{3}_{17}
-c^{5}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,11). $8_{\frac{2}{17},5.303}^{17,644}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$1.74$,
$1.112$,
$-0.205$,
$-0.403$,
$-0.588$,
$-0.752$,
$-0.891$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.303 = 
35+14c^{1}_{17}
+2c^{2}_{17}
-c^{3}_{17}
+5c^{4}_{17}
+20c^{5}_{17}
+27c^{6}_{17}
+9c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{17},
\frac{13}{17},
\frac{5}{17},
\frac{7}{17},
\frac{16}{17},
\frac{15}{17},
\frac{4}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 1+c^{6}_{17}
$,
$ 1+c^{1}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{5}_{17}
+c^{6}_{17}
$,
$ -c_{17}^{3}$;\ \ 
$ -1$,
$ -1-c^{1}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{5}_{17}
+c^{6}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c_{17}^{3}$,
$ -1-c^{6}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c_{17}^{3}$,
$ -1-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
-c^{6}_{17}
$,
$ 1$,
$ 1+c^{6}_{17}
$;\ \ 
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c_{17}^{3}$,
$ 1+c^{1}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ c_{17}^{3}$,
$ -1-c^{6}_{17}
$,
$ -1-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$;\ \ 
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ -1-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,12). $8_{\frac{134}{17},5.303}^{17,718}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$1.74$,
$1.112$,
$-0.205$,
$-0.403$,
$-0.588$,
$-0.752$,
$-0.891$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.303 = 
35+14c^{1}_{17}
+2c^{2}_{17}
-c^{3}_{17}
+5c^{4}_{17}
+20c^{5}_{17}
+27c^{6}_{17}
+9c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{17},
\frac{4}{17},
\frac{12}{17},
\frac{10}{17},
\frac{1}{17},
\frac{2}{17},
\frac{13}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ 1+c^{6}_{17}
$,
$ 1+c^{1}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{5}_{17}
+c^{6}_{17}
$,
$ -c_{17}^{3}$;\ \ 
$ -1$,
$ -1-c^{1}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{5}_{17}
+c^{6}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c_{17}^{3}$,
$ -1-c^{6}_{17}
$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c_{17}^{3}$,
$ -1-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{5}_{17}
-c^{6}_{17}
$,
$ 1$,
$ 1+c^{6}_{17}
$;\ \ 
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c_{17}^{3}$,
$ 1+c^{1}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$;\ \ 
$ c_{17}^{3}$,
$ -1-c^{6}_{17}
$,
$ -1-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -1-c^{5}_{17}
-c^{6}_{17}
$;\ \ 
$ 1+c^{1}_{17}
+c^{2}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$;\ \ 
$ -1-c^{1}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ -1-c^{1}_{17}
-c^{2}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,13). $8_{\frac{26}{17},4.594}^{17,267}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.191$,
$0.375$,
$0.547$,
$1.35$,
$-0.700$,
$-0.829$,
$-0.930$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.594 = 
33+3c^{1}_{17}
-2  c^{2}_{17}
+18c^{3}_{17}
+12c^{4}_{17}
-3  c^{5}_{17}
+7c^{6}_{17}
+25c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{17},
\frac{16}{17},
\frac{1}{17},
\frac{6}{17},
\frac{14}{17},
\frac{4}{17},
\frac{5}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -c_{17}^{5}$,
$ 1+c^{1}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{5}_{17}
$;\ \ 
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{5}_{17}
$,
$ -c_{17}^{5}$,
$ 1+c^{1}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{7}_{17}
$;\ \ 
$ -c_{17}^{5}$,
$ 1+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{5}_{17}
$,
$ -1-c^{3}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c^{2}_{17}
+c^{5}_{17}
$,
$ -1-c^{3}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c_{17}^{5}$,
$ -1$,
$ -1-c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{7}_{17}
$;\ \ 
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{7}_{17}
$;\ \ 
$ -c^{2}_{17}
-c^{5}_{17}
$,
$ -c_{17}^{5}$;\ \ 
$ -1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,14). $8_{\frac{110}{17},4.594}^{17,169}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.191$,
$0.375$,
$0.547$,
$1.35$,
$-0.700$,
$-0.829$,
$-0.930$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.594 = 
33+3c^{1}_{17}
-2  c^{2}_{17}
+18c^{3}_{17}
+12c^{4}_{17}
-3  c^{5}_{17}
+7c^{6}_{17}
+25c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{17},
\frac{1}{17},
\frac{16}{17},
\frac{11}{17},
\frac{3}{17},
\frac{13}{17},
\frac{12}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{17}
+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ -c_{17}^{5}$,
$ 1+c^{1}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ 1+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{2}_{17}
-c^{5}_{17}
$;\ \ 
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ 1$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{5}_{17}
$,
$ -c_{17}^{5}$,
$ 1+c^{1}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{7}_{17}
$;\ \ 
$ -c_{17}^{5}$,
$ 1+c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{5}_{17}
$,
$ -1-c^{3}_{17}
-c^{7}_{17}
$,
$ -1-c^{1}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c^{2}_{17}
+c^{5}_{17}
$,
$ -1-c^{3}_{17}
-c^{7}_{17}
$,
$ 1+c^{1}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ c_{17}^{5}$,
$ -1$,
$ -1-c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{7}_{17}
$;\ \ 
$ 1+c^{3}_{17}
+c^{4}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -1-c^{3}_{17}
-c^{4}_{17}
-c^{7}_{17}
$,
$ 1+c^{3}_{17}
+c^{7}_{17}
$;\ \ 
$ -c^{2}_{17}
-c^{5}_{17}
$,
$ -c_{17}^{5}$;\ \ 
$ -1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,15). $8_{\frac{14}{17},4.286}^{17,424}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.362$,
$0.676$,
$0.898$,
$-0.184$,
$-0.528$,
$-0.801$,
$-0.965$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.286 = 
8-7  c^{1}_{17}
-18  c^{2}_{17}
-25  c^{3}_{17}
-28  c^{4}_{17}
-27  c^{5}_{17}
-22  c^{6}_{17}
-13  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{17},
\frac{10}{17},
\frac{3}{17},
\frac{11}{17},
\frac{15}{17},
\frac{6}{17},
\frac{1}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{4}$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -1$,
$ -c_{17}^{4}$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -1$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{4}_{17}
+c^{5}_{17}
$,
$ 1$,
$ -c_{17}^{4}$;\ \ 
$ c^{4}_{17}
+c^{5}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$;\ \ 
$ c_{17}^{4}$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -1$;\ \ 
$ -c_{17}^{4}$,
$ c^{4}_{17}
+c^{5}_{17}
$;\ \ 
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,16). $8_{\frac{122}{17},4.286}^{17,399}$ \irep{199}:\ \ 
$d_i$ = ($1.0$,
$0.362$,
$0.676$,
$0.898$,
$-0.184$,
$-0.528$,
$-0.801$,
$-0.965$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.286 = 
8-7  c^{1}_{17}
-18  c^{2}_{17}
-25  c^{3}_{17}
-28  c^{4}_{17}
-27  c^{5}_{17}
-22  c^{6}_{17}
-13  c^{7}_{17}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{17},
\frac{7}{17},
\frac{14}{17},
\frac{6}{17},
\frac{2}{17},
\frac{11}{17},
\frac{16}{17} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c_{17}^{4}$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -1$,
$ -c_{17}^{4}$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$;\ \ 
$ -c^{4}_{17}
-c^{5}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$,
$ -1$,
$ c^{1}_{17}
+c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$;\ \ 
$ c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
$,
$ -c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ c^{4}_{17}
+c^{5}_{17}
$,
$ 1$,
$ -c_{17}^{4}$;\ \ 
$ c^{4}_{17}
+c^{5}_{17}
$,
$ c^{2}_{17}
+c^{3}_{17}
+c^{4}_{17}
+c^{5}_{17}
+c^{6}_{17}
+c^{7}_{17}
$,
$ -c^{1}_{17}
-c^{2}_{17}
-c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
-c^{7}_{17}
$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
$;\ \ 
$ c_{17}^{4}$,
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$,
$ -1$;\ \ 
$ -c_{17}^{4}$,
$ c^{4}_{17}
+c^{5}_{17}
$;\ \ 
$ -c^{3}_{17}
-c^{4}_{17}
-c^{5}_{17}
-c^{6}_{17}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(24,1). $8_{\frac{36}{13},223.6}^{13,370}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$2.941$,
$4.148$,
$4.148$,
$4.712$,
$6.209$,
$7.345$,
$8.55$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 223.689 = 
78+65c^{1}_{13}
+52c^{2}_{13}
+39c^{3}_{13}
+26c^{4}_{13}
+13c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{13},
\frac{8}{13},
\frac{8}{13},
\frac{3}{13},
\frac{6}{13},
\frac{10}{13},
\frac{2}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ 2+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 2+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
$;\ \ 
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
$,
$ 2+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -1$,
$ -2-2  c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$;\ \ 
$ -1-c^{1}_{13}
-c^{2}_{13}
+c^{5}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
-c^{5}_{13}
$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -1-c^{1}_{13}
-c^{2}_{13}
+c^{5}_{13}
$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ 1$,
$ -2-2  c^{1}_{13}
-2  c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -2-2  c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ 2+c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
$,
$ 1$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ -2-2  c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,2). $8_{\frac{68}{13},223.6}^{13,484}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$2.941$,
$4.148$,
$4.148$,
$4.712$,
$6.209$,
$7.345$,
$8.55$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 223.689 = 
78+65c^{1}_{13}
+52c^{2}_{13}
+39c^{3}_{13}
+26c^{4}_{13}
+13c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{13},
\frac{5}{13},
\frac{5}{13},
\frac{10}{13},
\frac{7}{13},
\frac{3}{13},
\frac{11}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ \xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ 2+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 2+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
$;\ \ 
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ -\xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
$,
$ 2+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -1$,
$ -2-2  c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$;\ \ 
$ -1-c^{1}_{13}
-c^{2}_{13}
+c^{5}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
-c^{5}_{13}
$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ -1-c^{1}_{13}
-c^{2}_{13}
+c^{5}_{13}
$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$,
$ \xi_{13}^{7}$,
$ -\xi_{13}^{7}$;\ \ 
$ 1$,
$ -2-2  c^{1}_{13}
-2  c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -2-2  c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ 2+c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
$,
$ 1$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ -2-2  c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 2+2c^{1}_{13}
+2c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,3). $8_{\frac{56}{13},25.84}^{13,146}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$1.601$,
$2.497$,
$2.738$,
$-0.339$,
$-1.410$,
$-1.410$,
$-2.110$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.846 = 
26-26  c^{1}_{13}
-39  c^{2}_{13}
+13c^{3}_{13}
-13  c^{4}_{13}
-52  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{13},
\frac{3}{13},
\frac{9}{13},
\frac{4}{13},
\frac{11}{13},
\frac{11}{13},
\frac{6}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{13}
+c^{3}_{13}
-c^{5}_{13}
$,
$ 1-c^{5}_{13}
$,
$ 1+c^{3}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -2  c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$;\ \ 
$ -1+c^{5}_{13}
$,
$ 1+c^{3}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+2c^{2}_{13}
+c^{4}_{13}
+2c^{5}_{13}
$,
$ -2  c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ 1$;\ \ 
$ -c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ -2  c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ -1$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ -1+c^{2}_{13}
-c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ 1$,
$ -1+c^{2}_{13}
-c^{3}_{13}
+c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ 1-c^{5}_{13}
$;\ \ 
$ -1+c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -1-c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ c^{1}_{13}
+2c^{2}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -2  c^{1}_{13}
-3  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$;\ \ 
$ c^{1}_{13}
+2c^{2}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$;\ \ 
$ -c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,4). $8_{\frac{48}{13},25.84}^{13,860}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$1.601$,
$2.497$,
$2.738$,
$-0.339$,
$-1.410$,
$-1.410$,
$-2.110$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 25.846 = 
26-26  c^{1}_{13}
-39  c^{2}_{13}
+13c^{3}_{13}
-13  c^{4}_{13}
-52  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{8}{13},
\frac{10}{13},
\frac{4}{13},
\frac{9}{13},
\frac{2}{13},
\frac{2}{13},
\frac{7}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{2}_{13}
+c^{3}_{13}
-c^{5}_{13}
$,
$ 1-c^{5}_{13}
$,
$ 1+c^{3}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -2  c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$;\ \ 
$ -1+c^{5}_{13}
$,
$ 1+c^{3}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+2c^{2}_{13}
+c^{4}_{13}
+2c^{5}_{13}
$,
$ -2  c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ 1$;\ \ 
$ -c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ -2  c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ -1$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$,
$ -1+c^{2}_{13}
-c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ 1$,
$ -1+c^{2}_{13}
-c^{3}_{13}
+c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ 1-c^{5}_{13}
$;\ \ 
$ -1+c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-c^{5}_{13}
$,
$ -1-c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ c^{1}_{13}
+2c^{2}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -2  c^{1}_{13}
-3  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$;\ \ 
$ c^{1}_{13}
+2c^{2}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+c^{5}_{13}
$;\ \ 
$ -c^{1}_{13}
-2  c^{2}_{13}
-c^{4}_{13}
-2  c^{5}_{13}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,5). $8_{\frac{24}{13},10.07}^{13,106}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.212$,
$0.624$,
$0.880$,
$0.880$,
$1.709$,
$-1.317$,
$-1.558$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.71 = 
52-13  c^{1}_{13}
+13c^{2}_{13}
+26c^{3}_{13}
-26  c^{4}_{13}
+39c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{13},
\frac{10}{13},
\frac{1}{13},
\frac{1}{13},
\frac{5}{13},
\frac{11}{13},
\frac{4}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{4}_{13}
+c^{5}_{13}
$,
$ 2+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1-c^{4}_{13}
$,
$ 1-c^{1}_{13}
+c^{3}_{13}
-c^{4}_{13}
+c^{5}_{13}
$,
$ 1-c^{1}_{13}
-c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ 1$,
$ 1-c^{4}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 2+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$,
$ -1+c^{1}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -1+c^{1}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 1-c^{1}_{13}
+c^{3}_{13}
-c^{4}_{13}
+c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1+c^{1}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -1+c^{4}_{13}
-c^{5}_{13}
$,
$ 1$;\ \ 
$ -1+c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 2-c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$;\ \ 
$ -1+c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$;\ \ 
$ 1-c^{1}_{13}
+c^{3}_{13}
-c^{4}_{13}
+c^{5}_{13}
$,
$ -1$,
$ 1-c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{4}_{13}
$,
$ 2+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$;\ \ 
$ -1+c^{4}_{13}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,6). $8_{\frac{80}{13},10.07}^{13,946}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.212$,
$0.624$,
$0.880$,
$0.880$,
$1.709$,
$-1.317$,
$-1.558$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.71 = 
52-13  c^{1}_{13}
+13c^{2}_{13}
+26c^{3}_{13}
-26  c^{4}_{13}
+39c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{13},
\frac{3}{13},
\frac{12}{13},
\frac{12}{13},
\frac{8}{13},
\frac{2}{13},
\frac{9}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{4}_{13}
+c^{5}_{13}
$,
$ 2+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1-c^{4}_{13}
$,
$ 1-c^{1}_{13}
+c^{3}_{13}
-c^{4}_{13}
+c^{5}_{13}
$,
$ 1-c^{1}_{13}
-c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ 1$,
$ 1-c^{4}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 2+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$,
$ -1+c^{1}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -1+c^{1}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 1-c^{1}_{13}
+c^{3}_{13}
-c^{4}_{13}
+c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1+c^{1}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -1+c^{4}_{13}
-c^{5}_{13}
$,
$ 1$;\ \ 
$ -1+c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 2-c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$;\ \ 
$ -1+c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 1+c^{2}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ -1-c^{2}_{13}
-c^{3}_{13}
-c^{5}_{13}
$;\ \ 
$ 1-c^{1}_{13}
+c^{3}_{13}
-c^{4}_{13}
+c^{5}_{13}
$,
$ -1$,
$ 1-c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{4}_{13}
$,
$ 2+c^{2}_{13}
+2c^{3}_{13}
+2c^{5}_{13}
$;\ \ 
$ -1+c^{4}_{13}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,7). $8_{\frac{44}{13},5.800}^{13,242}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.161$,
$0.758$,
$1.297$,
$-0.473$,
$-0.667$,
$-0.667$,
$-1.182$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.800 = 
13-13  c^{1}_{13}
-39  c^{2}_{13}
-65  c^{3}_{13}
-52  c^{4}_{13}
-26  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{13},
\frac{7}{13},
\frac{5}{13},
\frac{3}{13},
\frac{4}{13},
\frac{4}{13},
\frac{8}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ 1-c^{3}_{13}
$,
$ -c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-2  c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ -c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 1$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ 1-c^{3}_{13}
$;\ \ 
$ -c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -1$,
$ -c^{1}_{13}
-c^{2}_{13}
-2  c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ -1+c^{3}_{13}
$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{3}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+2c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ c^{2}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-3  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$;\ \ 
$ c^{2}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,8). $8_{\frac{60}{13},5.800}^{13,361}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.161$,
$0.758$,
$1.297$,
$-0.473$,
$-0.667$,
$-0.667$,
$-1.182$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.800 = 
13-13  c^{1}_{13}
-39  c^{2}_{13}
-65  c^{3}_{13}
-52  c^{4}_{13}
-26  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{13},
\frac{6}{13},
\frac{8}{13},
\frac{10}{13},
\frac{9}{13},
\frac{9}{13},
\frac{5}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ 1-c^{3}_{13}
$,
$ -c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{1}_{13}
-c^{2}_{13}
-2  c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ -c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 1$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ 1-c^{3}_{13}
$;\ \ 
$ -c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -1$,
$ -c^{1}_{13}
-c^{2}_{13}
-2  c^{3}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ -1+c^{3}_{13}
$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$,
$ c^{1}_{13}
+c^{2}_{13}
+2c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{3}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+c^{3}_{13}
+c^{4}_{13}
$,
$ c^{2}_{13}
+2c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ c^{2}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ -2  c^{2}_{13}
-2  c^{3}_{13}
-3  c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$;\ \ 
$ c^{2}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ -c^{2}_{13}
-c^{3}_{13}
-c^{4}_{13}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,9). $8_{\frac{92}{13},4.145}^{13,253}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.564$,
$0.564$,
$1.96$,
$-0.136$,
$-0.400$,
$-0.641$,
$-0.845$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.145 = 
65+26c^{1}_{13}
-13  c^{2}_{13}
+13c^{3}_{13}
+52c^{4}_{13}
+39c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{13},
\frac{6}{13},
\frac{11}{13},
\frac{4}{13},
\frac{1}{13},
\frac{8}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ 1-c^{2}_{13}
$,
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 2+c^{1}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 1-c^{2}_{13}
+c^{4}_{13}
$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-2  c^{5}_{13}
$,
$ 3+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+3c^{4}_{13}
+3c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-2  c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{2}_{13}
$,
$ 1-c^{2}_{13}
+c^{4}_{13}
$,
$ 2+c^{1}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 1$,
$ -2-c^{1}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-2  c^{5}_{13}
$;\ \ 
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ -1$,
$ -2-c^{1}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ 2+c^{1}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$;\ \ 
$ -1+c^{2}_{13}
$,
$ -1+c^{2}_{13}
-c^{4}_{13}
$,
$ -2-c^{1}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 1-c^{2}_{13}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,10). $8_{\frac{12}{13},4.145}^{13,453}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.564$,
$0.564$,
$1.96$,
$-0.136$,
$-0.400$,
$-0.641$,
$-0.845$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.145 = 
65+26c^{1}_{13}
-13  c^{2}_{13}
+13c^{3}_{13}
+52c^{4}_{13}
+39c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{13},
\frac{7}{13},
\frac{2}{13},
\frac{9}{13},
\frac{12}{13},
\frac{5}{13},
\frac{1}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+c^{5}_{13}
$,
$ 1-c^{2}_{13}
$,
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 2+c^{1}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 1-c^{2}_{13}
+c^{4}_{13}
$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-2  c^{5}_{13}
$,
$ 3+2c^{1}_{13}
+c^{2}_{13}
+c^{3}_{13}
+3c^{4}_{13}
+3c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -2-c^{1}_{13}
-c^{2}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-2  c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$,
$ -1-c^{1}_{13}
-c^{4}_{13}
-c^{5}_{13}
$,
$ 1+c^{1}_{13}
+c^{4}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{2}_{13}
$,
$ 1-c^{2}_{13}
+c^{4}_{13}
$,
$ 2+c^{1}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 1$,
$ -2-c^{1}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-2  c^{5}_{13}
$;\ \ 
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ -1$,
$ -2-c^{1}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$,
$ 2+c^{1}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$;\ \ 
$ -1+c^{2}_{13}
$,
$ -1+c^{2}_{13}
-c^{4}_{13}
$,
$ -2-c^{1}_{13}
-c^{3}_{13}
-2  c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 2+c^{1}_{13}
+c^{3}_{13}
+2c^{4}_{13}
+2c^{5}_{13}
$,
$ 1-c^{2}_{13}
$;\ \ 
$ 1$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,11). $8_{\frac{84}{13},3.447}^{13,746}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.124$,
$0.365$,
$0.911$,
$-0.514$,
$-0.514$,
$-0.585$,
$-0.770$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.447 = 
39-39  c^{1}_{13}
+26c^{2}_{13}
-26  c^{3}_{13}
+13c^{4}_{13}
-13  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{13},
\frac{7}{13},
\frac{9}{13},
\frac{10}{13},
\frac{10}{13},
\frac{6}{13},
\frac{11}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
$,
$ 1-c^{1}_{13}
$;\ \ 
$ -1+c^{1}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
+c^{3}_{13}
-c^{4}_{13}
$,
$ 1$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
$;\ \ 
$ 1$,
$ 1-c^{1}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
+c^{3}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
+c^{3}_{13}
$;\ \ 
$ -1-c^{2}_{13}
+c^{3}_{13}
-c^{4}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-2  c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ -1-c^{2}_{13}
+c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{1}_{13}
$,
$ -1$;\ \ 
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,12). $8_{\frac{20}{13},3.447}^{13,233}$ \irep{179}:\ \ 
$d_i$ = ($1.0$,
$0.124$,
$0.365$,
$0.911$,
$-0.514$,
$-0.514$,
$-0.585$,
$-0.770$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.447 = 
39-39  c^{1}_{13}
+26c^{2}_{13}
-26  c^{3}_{13}
+13c^{4}_{13}
-13  c^{5}_{13}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{13},
\frac{6}{13},
\frac{4}{13},
\frac{3}{13},
\frac{3}{13},
\frac{7}{13},
\frac{2}{13} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
$,
$ 1-c^{1}_{13}
$;\ \ 
$ -1+c^{1}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
+c^{3}_{13}
-c^{4}_{13}
$,
$ 1$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
$;\ \ 
$ 1$,
$ 1-c^{1}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
+c^{3}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$;\ \ 
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
$,
$ -1+c^{1}_{13}
-c^{2}_{13}
+c^{3}_{13}
$;\ \ 
$ -1-c^{2}_{13}
+c^{3}_{13}
-c^{4}_{13}
$,
$ 1-c^{1}_{13}
+c^{2}_{13}
-2  c^{3}_{13}
+c^{4}_{13}
-c^{5}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ -1-c^{2}_{13}
+c^{3}_{13}
-c^{4}_{13}
$,
$ -c^{1}_{13}
-c^{3}_{13}
-c^{5}_{13}
$,
$ c^{1}_{13}
+c^{3}_{13}
+c^{5}_{13}
$;\ \ 
$ -1+c^{1}_{13}
$,
$ -1$;\ \ 
$ 1-c^{1}_{13}
+c^{2}_{13}
-c^{3}_{13}
+c^{4}_{13}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(25,1). $8_{4,308.4}^{15,440}$ \irep{183}:\ \ 
$d_i$ = ($1.0$,
$5.854$,
$5.854$,
$5.854$,
$5.854$,
$6.854$,
$7.854$,
$7.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 308.434 = 
\frac{315+135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{3},
\frac{2}{3},
0,
\frac{2}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{7+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ -5-3\sqrt{5}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ -5-3\sqrt{5}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ \frac{5+3\sqrt{5}}{2}$,
$ -5-3\sqrt{5}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ \frac{3+3\sqrt{5}}{2}$,
$ -6-3\sqrt{5}$;\ \ 
$ \frac{3+3\sqrt{5}}{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(25,2). $8_{0,6.565}^{15,299}$ \irep{183}:\ \ 
$d_i$ = ($1.0$,
$0.145$,
$1.145$,
$1.145$,
$-0.854$,
$-0.854$,
$-0.854$,
$-0.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.565 = 
\frac{315-135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
0,
0,
\frac{1}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{7-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$;\ \ 
$ \frac{3-3\sqrt{5}}{2}$,
$ -6+3\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{5}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -5+3\sqrt{5}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ -5+3\sqrt{5}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ \frac{5-3\sqrt{5}}{2}$,
$ -5+3\sqrt{5}$;\ \ 
$ \frac{5-3\sqrt{5}}{2}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(26,1). $8_{0,308.4}^{15,100}$ \irep{188}:\ \ 
$d_i$ = ($1.0$,
$5.854$,
$5.854$,
$5.854$,
$5.854$,
$6.854$,
$7.854$,
$7.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 308.434 = 
\frac{315+135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
0,
\frac{1}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{7+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ \frac{5+3\sqrt{5}}{2}$,
$ -5-3\sqrt{5}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ \frac{5+3\sqrt{5}}{2}$,
$ -5-3\sqrt{5}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ -6-3\sqrt{5}$,
$ \frac{3+3\sqrt{5}}{2}$;\ \ 
$ -6-3\sqrt{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(26,2). $8_{4,6.565}^{15,358}$ \irep{188}:\ \ 
$d_i$ = ($1.0$,
$0.145$,
$1.145$,
$1.145$,
$-0.854$,
$-0.854$,
$-0.854$,
$-0.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.565 = 
\frac{315-135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{3}{5},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{7-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$;\ \ 
$ -6+3\sqrt{5}$,
$ \frac{3-3\sqrt{5}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -6+3\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{5-3\sqrt{5}}{2}$,
$ -5+3\sqrt{5}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ \frac{5-3\sqrt{5}}{2}$,
$ -5+3\sqrt{5}$;\ \ 
$ \frac{5-3\sqrt{5}}{2}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(27,1). $8_{4,308.4}^{45,289}$ \irep{235}:\ \ 
$d_i$ = ($1.0$,
$5.854$,
$5.854$,
$5.854$,
$5.854$,
$6.854$,
$7.854$,
$7.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 308.434 = 
\frac{315+135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9},
0,
\frac{2}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{7+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ -5-3\sqrt{5}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ -3  c^{1}_{45}
+3c^{4}_{45}
-4  c^{10}_{45}
+3c^{11}_{45}
$,
$ 3c^{2}_{45}
+c^{5}_{45}
+3c^{7}_{45}
+c^{10}_{45}
$,
$ 3c^{1}_{45}
-3  c^{2}_{45}
-3  c^{4}_{45}
-c^{5}_{45}
-3  c^{7}_{45}
+3c^{10}_{45}
-3  c^{11}_{45}
$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 3c^{1}_{45}
-3  c^{2}_{45}
-3  c^{4}_{45}
-c^{5}_{45}
-3  c^{7}_{45}
+3c^{10}_{45}
-3  c^{11}_{45}
$,
$ -3  c^{1}_{45}
+3c^{4}_{45}
-4  c^{10}_{45}
+3c^{11}_{45}
$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 3c^{2}_{45}
+c^{5}_{45}
+3c^{7}_{45}
+c^{10}_{45}
$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ \frac{3+3\sqrt{5}}{2}$,
$ -6-3\sqrt{5}$;\ \ 
$ \frac{3+3\sqrt{5}}{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(27,2). $8_{4,308.4}^{45,939}$ \irep{235}:\ \ 
$d_i$ = ($1.0$,
$5.854$,
$5.854$,
$5.854$,
$5.854$,
$6.854$,
$7.854$,
$7.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 308.434 = 
\frac{315+135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9},
0,
\frac{2}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{7+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ -5-3\sqrt{5}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ \frac{5+3\sqrt{5}}{2}$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 3c^{2}_{45}
+c^{5}_{45}
+3c^{7}_{45}
+c^{10}_{45}
$,
$ -3  c^{1}_{45}
+3c^{4}_{45}
-4  c^{10}_{45}
+3c^{11}_{45}
$,
$ 3c^{1}_{45}
-3  c^{2}_{45}
-3  c^{4}_{45}
-c^{5}_{45}
-3  c^{7}_{45}
+3c^{10}_{45}
-3  c^{11}_{45}
$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 3c^{1}_{45}
-3  c^{2}_{45}
-3  c^{4}_{45}
-c^{5}_{45}
-3  c^{7}_{45}
+3c^{10}_{45}
-3  c^{11}_{45}
$,
$ 3c^{2}_{45}
+c^{5}_{45}
+3c^{7}_{45}
+c^{10}_{45}
$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ -3  c^{1}_{45}
+3c^{4}_{45}
-4  c^{10}_{45}
+3c^{11}_{45}
$,
$ -\frac{5+3\sqrt{5}}{2}$,
$0$,
$0$;\ \ 
$ 1$,
$ \frac{9+3\sqrt{5}}{2}$,
$ \frac{9+3\sqrt{5}}{2}$;\ \ 
$ \frac{3+3\sqrt{5}}{2}$,
$ -6-3\sqrt{5}$;\ \ 
$ \frac{3+3\sqrt{5}}{2}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(27,3). $8_{0,6.565}^{45,779}$ \irep{235}:\ \ 
$d_i$ = ($1.0$,
$0.145$,
$1.145$,
$1.145$,
$-0.854$,
$-0.854$,
$-0.854$,
$-0.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.565 = 
\frac{315-135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{7-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$;\ \ 
$ \frac{3-3\sqrt{5}}{2}$,
$ -6+3\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{5}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -5+3\sqrt{5}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ 3c^{1}_{45}
-3  c^{4}_{45}
-c^{10}_{45}
-3  c^{11}_{45}
$,
$ -3  c^{2}_{45}
+4c^{5}_{45}
-3  c^{7}_{45}
+4c^{10}_{45}
$,
$ -3  c^{1}_{45}
+3c^{2}_{45}
+3c^{4}_{45}
-4  c^{5}_{45}
+3c^{7}_{45}
-3  c^{10}_{45}
+3c^{11}_{45}
$;\ \ 
$ -3  c^{1}_{45}
+3c^{2}_{45}
+3c^{4}_{45}
-4  c^{5}_{45}
+3c^{7}_{45}
-3  c^{10}_{45}
+3c^{11}_{45}
$,
$ 3c^{1}_{45}
-3  c^{4}_{45}
-c^{10}_{45}
-3  c^{11}_{45}
$;\ \ 
$ -3  c^{2}_{45}
+4c^{5}_{45}
-3  c^{7}_{45}
+4c^{10}_{45}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,4). $8_{0,6.565}^{45,206}$ \irep{235}:\ \ 
$d_i$ = ($1.0$,
$0.145$,
$1.145$,
$1.145$,
$-0.854$,
$-0.854$,
$-0.854$,
$-0.854$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.565 = 
\frac{315-135\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{4}{5},
0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{7-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{9-3\sqrt{5}}{2}$,
$ \frac{9-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$,
$ -\frac{5-3\sqrt{5}}{2}$;\ \ 
$ \frac{3-3\sqrt{5}}{2}$,
$ -6+3\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ \frac{3-3\sqrt{5}}{2}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -5+3\sqrt{5}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$,
$ \frac{5-3\sqrt{5}}{2}$;\ \ 
$ -3  c^{2}_{45}
+4c^{5}_{45}
-3  c^{7}_{45}
+4c^{10}_{45}
$,
$ 3c^{1}_{45}
-3  c^{4}_{45}
-c^{10}_{45}
-3  c^{11}_{45}
$,
$ -3  c^{1}_{45}
+3c^{2}_{45}
+3c^{4}_{45}
-4  c^{5}_{45}
+3c^{7}_{45}
-3  c^{10}_{45}
+3c^{11}_{45}
$;\ \ 
$ -3  c^{1}_{45}
+3c^{2}_{45}
+3c^{4}_{45}
-4  c^{5}_{45}
+3c^{7}_{45}
-3  c^{10}_{45}
+3c^{11}_{45}
$,
$ -3  c^{2}_{45}
+4c^{5}_{45}
-3  c^{7}_{45}
+4c^{10}_{45}
$;\ \ 
$ 3c^{1}_{45}
-3  c^{4}_{45}
-c^{10}_{45}
-3  c^{11}_{45}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(28,1). $8_{\frac{13}{3},38.46}^{36,207}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-1.0$,
$-1.879$,
$-2.532$,
$-2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{1}{4},
\frac{7}{12},
\frac{17}{36},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ c_{9}^{4}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ 1$,
$ \xi_{9}^{3}$,
$ c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$8_{\frac{7}{3},38.46}^{36,936}$

\vskip 1ex 
\color{grey}


\noindent(28,2). $8_{\frac{7}{3},38.46}^{36,185}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-1.0$,
$-1.879$,
$-2.532$,
$-2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{2}{9},
\frac{2}{3},
\frac{3}{4},
\frac{1}{12},
\frac{35}{36},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ c_{9}^{4}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ 1$,
$ \xi_{9}^{3}$,
$ c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{\frac{10}{3},19.23}^{9,459} $

Pseudo-unitary $\sim$  
$8_{\frac{13}{3},38.46}^{36,115}$

\vskip 1ex 
\color{grey}


\noindent(28,3). $8_{\frac{17}{3},38.46}^{36,635}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-1.0$,
$-1.879$,
$-2.532$,
$-2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{1}{4},
\frac{11}{12},
\frac{1}{36},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ c_{9}^{4}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ 1$,
$ \xi_{9}^{3}$,
$ c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$8_{\frac{11}{3},38.46}^{36,155}$

\vskip 1ex 
\color{grey}


\noindent(28,4). $8_{\frac{11}{3},38.46}^{36,107}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$1.879$,
$2.532$,
$2.879$,
$-1.0$,
$-1.879$,
$-2.532$,
$-2.879$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 38.468 = 
18+12c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{7}{9},
\frac{1}{3},
\frac{3}{4},
\frac{5}{12},
\frac{19}{36},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{9}^{4}$,
$ \xi_{9}^{3}$,
$ \xi_{9}^{5}$,
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ -\xi_{9}^{5}$,
$ \xi_{9}^{3}$,
$ -1$,
$ c_{9}^{4}$,
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{3}$,
$0$,
$ \xi_{9}^{3}$;\ \ 
$ -c_{9}^{4}$,
$ -\xi_{9}^{5}$,
$ 1$,
$ \xi_{9}^{3}$,
$ c_{9}^{4}$;\ \ 
$ -1$,
$ c_{9}^{4}$,
$ -\xi_{9}^{3}$,
$ -\xi_{9}^{5}$;\ \ 
$ \xi_{9}^{5}$,
$ -\xi_{9}^{3}$,
$ 1$;\ \ 
$0$,
$ \xi_{9}^{3}$;\ \ 
$ c_{9}^{4}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{\frac{14}{3},19.23}^{9,614} $

Pseudo-unitary $\sim$  
$8_{\frac{17}{3},38.46}^{36,116}$

\vskip 1ex 
\color{grey}


\noindent(28,5). $8_{\frac{11}{3},10.89}^{36,817}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.532$,
$1.347$,
$1.532$,
$-0.532$,
$-1.0$,
$-1.347$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{12},
\frac{4}{9},
\frac{5}{12},
\frac{1}{3},
\frac{3}{4},
\frac{7}{36},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ c_{9}^{1}$,
$ 1-c^{1}_{9}
$,
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1+c^{2}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{2}_{9}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,6). $8_{\frac{7}{3},10.89}^{36,576}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.532$,
$1.347$,
$1.532$,
$-0.532$,
$-1.0$,
$-1.347$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{12},
\frac{5}{9},
\frac{1}{12},
\frac{2}{3},
\frac{3}{4},
\frac{11}{36},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ c_{9}^{1}$,
$ 1-c^{1}_{9}
$,
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1+c^{2}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{2}_{9}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,7). $8_{\frac{17}{3},10.89}^{36,282}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.532$,
$1.347$,
$1.532$,
$-0.532$,
$-1.0$,
$-1.347$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{12},
\frac{4}{9},
\frac{11}{12},
\frac{1}{3},
\frac{1}{4},
\frac{25}{36},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ c_{9}^{1}$,
$ 1-c^{1}_{9}
$,
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1+c^{2}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{2}_{9}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{\frac{14}{3},5.445}^{9,544} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,8). $8_{\frac{13}{3},10.89}^{36,407}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.532$,
$1.347$,
$1.532$,
$-0.532$,
$-1.0$,
$-1.347$,
$-1.532$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.891 = 
18-6  c^{1}_{9}
+6c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{12},
\frac{5}{9},
\frac{7}{12},
\frac{2}{3},
\frac{1}{4},
\frac{29}{36},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ c_{9}^{1}$,
$ 1-c^{1}_{9}
$,
$ -1$,
$ -1-c^{2}_{9}
$,
$ -c_{9}^{1}$;\ \ 
$ c_{9}^{1}$,
$ 1+c^{2}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ 1$;\ \ 
$0$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$ -1-c^{2}_{9}
$,
$0$,
$ 1+c^{2}_{9}
$;\ \ 
$ 1-c^{1}_{9}
$,
$ 1$,
$ c_{9}^{1}$,
$ -1-c^{2}_{9}
$,
$ 1-c^{1}_{9}
$;\ \ 
$ -c_{9}^{1}$,
$ -1+c^{1}_{9}
$,
$ 1+c^{2}_{9}
$,
$ -1$;\ \ 
$ -1$,
$ -1-c^{2}_{9}
$,
$ c_{9}^{1}$;\ \ 
$0$,
$ -1-c^{2}_{9}
$;\ \ 
$ -1+c^{1}_{9}
$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{\frac{10}{3},5.445}^{9,616} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,9). $8_{\frac{19}{3},4.639}^{36,757}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.652$,
$0.879$,
$-0.347$,
$-0.652$,
$-0.879$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{12},
\frac{2}{3},
\frac{23}{36},
\frac{1}{3},
\frac{5}{12},
\frac{8}{9},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$,
$ c_{9}^{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ 1$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,10). $8_{\frac{23}{3},4.639}^{36,526}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.652$,
$0.879$,
$-0.347$,
$-0.652$,
$-0.879$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{5}{12},
\frac{1}{3},
\frac{31}{36},
\frac{2}{3},
\frac{1}{12},
\frac{1}{9},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$,
$ c_{9}^{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ 1$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,11). $8_{\frac{1}{3},4.639}^{36,919}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.652$,
$0.879$,
$-0.347$,
$-0.652$,
$-0.879$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{12},
\frac{2}{3},
\frac{5}{36},
\frac{1}{3},
\frac{11}{12},
\frac{8}{9},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$,
$ c_{9}^{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ 1$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{\frac{22}{3},2.319}^{9,549} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,12). $8_{\frac{5}{3},4.639}^{36,292}$ \irep{229}:\ \ 
$d_i$ = ($1.0$,
$0.347$,
$0.652$,
$0.879$,
$-0.347$,
$-0.652$,
$-0.879$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.639 = 
18-6  c^{1}_{9}
-12  c^{2}_{9}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{12},
\frac{1}{3},
\frac{13}{36},
\frac{2}{3},
\frac{7}{12},
\frac{1}{9},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ c_{9}^{2}$,
$ 1-c^{2}_{9}
$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -c_{9}^{2}$,
$ -1+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$;\ \ 
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{2}_{9}
$,
$ 1$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ -c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1$,
$ c_{9}^{2}$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1+c^{2}_{9}
$,
$ 1$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ c_{9}^{2}$;\ \ 
$ c_{9}^{2}$,
$ 1-c^{1}_{9}
-c^{2}_{9}
$,
$ -1+c^{2}_{9}
$;\ \ 
$0$,
$ -1+c^{1}_{9}
+c^{2}_{9}
$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{\frac{2}{3},2.319}^{9,199} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(29,1). $8_{\frac{33}{5},26.18}^{20,757}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-1.0$,
$-1.618$,
$-1.618$,
$-2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{1}{4},
\frac{13}{20},
\frac{13}{20},
\frac{1}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{19}{5},7.236}^{20,487} $

Pseudo-unitary $\sim$  
$8_{\frac{23}{5},26.18}^{20,193}$

\vskip 1ex 
\color{grey}


\noindent(29,2). $8_{\frac{23}{5},26.18}^{20,766}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-1.0$,
$-1.618$,
$-1.618$,
$-2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{3}{4},
\frac{3}{20},
\frac{3}{20},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{9}{5},7.236}^{20,340} $

Pseudo-unitary $\sim$  
$8_{\frac{33}{5},26.18}^{20,202}$

\vskip 1ex 
\color{grey}


\noindent(29,3). $8_{\frac{17}{5},26.18}^{20,166}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-1.0$,
$-1.618$,
$-1.618$,
$-2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{4},
\frac{17}{20},
\frac{17}{20},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{31}{5},7.236}^{20,649} $

Pseudo-unitary $\sim$  
$8_{\frac{7}{5},26.18}^{20,116}$

\vskip 1ex 
\color{grey}


\noindent(29,4). $8_{\frac{7}{5},26.18}^{20,205}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-1.0$,
$-1.618$,
$-1.618$,
$-2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{3}{4},
\frac{7}{20},
\frac{7}{20},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{21}{5},7.236}^{20,178} $

Pseudo-unitary $\sim$  
$8_{\frac{17}{5},26.18}^{20,773}$

\vskip 1ex 
\color{grey}


\noindent(29,5). $8_{\frac{9}{5},3.819}^{20,380}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$0.618$,
$-0.381$,
$-0.618$,
$-0.618$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{9}{20},
\frac{9}{20},
\frac{13}{20},
\frac{1}{5},
\frac{1}{5},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{7}{5},2.763}^{20,379} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,6). $8_{\frac{39}{5},3.819}^{20,556}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$0.618$,
$-0.381$,
$-0.618$,
$-0.618$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{19}{20},
\frac{19}{20},
\frac{3}{20},
\frac{1}{5},
\frac{1}{5},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{37}{5},2.763}^{20,294} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,7). $8_{\frac{1}{5},3.819}^{20,988}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$0.618$,
$-0.381$,
$-0.618$,
$-0.618$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{20},
\frac{1}{20},
\frac{17}{20},
\frac{4}{5},
\frac{4}{5},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{3}{5},2.763}^{20,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,8). $8_{\frac{31}{5},3.819}^{20,888}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$0.618$,
$-0.381$,
$-0.618$,
$-0.618$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{11}{20},
\frac{11}{20},
\frac{7}{20},
\frac{4}{5},
\frac{4}{5},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{33}{5},2.763}^{20,771} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(30,1). $8_{1,26.18}^{20,123}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-1.0$,
$-1.618$,
$-1.618$,
$-2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{4},
\frac{13}{20},
\frac{17}{20},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{31}{5},7.236}^{20,649} $

Pseudo-unitary $\sim$  
$8_{7,26.18}^{20,315}$

\vskip 1ex 
\color{grey}


\noindent(30,2). $8_{7,26.18}^{20,142}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-1.0$,
$-1.618$,
$-1.618$,
$-2.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.180 = 
15+5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{3}{4},
\frac{3}{20},
\frac{7}{20},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{21}{5},7.236}^{20,178} $

Pseudo-unitary $\sim$  
$8_{1,26.18}^{20,506}$

\vskip 1ex 
\color{grey}


\noindent(30,3). $8_{1,3.819}^{20,379}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$0.618$,
$-0.381$,
$-0.618$,
$-0.618$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{20},
\frac{9}{20},
\frac{1}{4},
\frac{1}{5},
\frac{4}{5},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{3}{5},2.763}^{20,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(30,4). $8_{7,3.819}^{20,452}$ \irep{208}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$0.618$,
$-0.381$,
$-0.618$,
$-0.618$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.819 = 
15-5\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{11}{20},
\frac{19}{20},
\frac{3}{4},
\frac{1}{5},
\frac{4}{5},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{33}{5},2.763}^{20,771} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(31,1). $8_{6,18.09}^{5,794}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{1}{5},
\frac{3}{5},
\frac{3}{5},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{28}{5},13.09}^{5,479} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,2). $8_{2,18.09}^{5,100}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
\frac{2}{5},
\frac{2}{5},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{12}{5},13.09}^{5,443} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,3). $8_{6,6.909}^{5,781}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
0,
\frac{3}{5},
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{4}{5},1.909}^{5,248} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,4). $8_{2,6.909}^{5,570}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
0,
\frac{2}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{36}{5},1.909}^{5,690} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(32,1). $8_{\frac{26}{5},18.09}^{5,480}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{4}{5},
\frac{4}{5},
\frac{1}{5},
\frac{1}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{\frac{28}{5},13.09}^{5,479} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,2). $8_{\frac{14}{5},18.09}^{5,948}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{\frac{12}{5},13.09}^{5,443} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,3). $8_{\frac{18}{5},6.909}^{5,149}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{4}{5},
\frac{2}{5},
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{4}{5},1.909}^{5,248} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,4). $8_{\frac{22}{5},6.909}^{5,461}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{1}{5},
\frac{3}{5},
\frac{4}{5},
\frac{4}{5},
\frac{2}{5},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{36}{5},1.909}^{5,690} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(33,1). $8_{\frac{2}{5},18.09}^{5,902}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{1}{5},
\frac{3}{5},
\frac{4}{5},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{0,13.09}^{5,872} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(33,2). $8_{\frac{38}{5},18.09}^{5,144}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$1.618$,
$1.618$,
$2.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 18.90 = 
\frac{25+5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{3}{5},
0,
\frac{4}{5},
\frac{1}{5},
\frac{2}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{3+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{0,13.09}^{5,872} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(33,3). $8_{\frac{14}{5},6.909}^{5,557}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{5},
\frac{4}{5},
\frac{1}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{0,1.909}^{5,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(33,4). $8_{\frac{26}{5},6.909}^{5,510}$ \irep{51}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.909 = 
\frac{25-5\sqrt{5}}{2}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{5},
\frac{4}{5},
\frac{2}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -\frac{3-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{3-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{0,1.909}^{5,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(34,1). $8_{\frac{14}{5},14.47}^{10,130}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{\frac{14}{5},14.47}^{10,280}$

\vskip 1ex 
\color{grey}


\noindent(34,2). $8_{\frac{26}{5},14.47}^{10,316}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{\frac{26}{5},14.47}^{10,604}$

\vskip 1ex 
\color{grey}


\noindent(34,3). $8_{\frac{2}{5},5.527}^{10,281}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{7}{10},
0,
\frac{1}{5},
\frac{1}{5},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(34,4). $8_{\frac{38}{5},5.527}^{10,589}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{5},
\frac{3}{10},
0,
\frac{4}{5},
\frac{4}{5},
0,
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(35,1). $8_{\frac{14}{5},14.47}^{10,130}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
0,
0,
\frac{2}{5},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{\frac{34}{5},14.47}^{10,232}$

\vskip 1ex 
\color{grey}


\noindent(35,2). $8_{\frac{26}{5},14.47}^{10,316}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
0,
0,
\frac{3}{5},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{\frac{6}{5},14.47}^{10,123}$

\vskip 1ex 
\color{grey}


\noindent(35,3). $8_{\frac{2}{5},5.527}^{10,281}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{1}{5},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
0,
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(35,4). $8_{\frac{38}{5},5.527}^{10,589}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{5},
\frac{4}{5},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
0,
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{0,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(36,1). $8_{\frac{34}{5},14.47}^{10,130}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{1}{2},
\frac{1}{2},
\frac{9}{10},
\frac{9}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{\frac{14}{5},14.47}^{10,280}$

\vskip 1ex 
\color{grey}


\noindent(36,2). $8_{\frac{6}{5},14.47}^{10,316}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{1}{2},
\frac{1}{2},
\frac{1}{10},
\frac{1}{10} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{\frac{26}{5},14.47}^{10,604}$

\vskip 1ex 
\color{grey}


\noindent(36,3). $8_{\frac{18}{5},5.527}^{10,589}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{10},
\frac{3}{10},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{1}{2},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(36,4). $8_{\frac{22}{5},5.527}^{10,281}$ \irep{138}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{10},
\frac{7}{10},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{1}{2},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{4,4.}^{2,250} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(37,1). $8_{\frac{14}{5},14.47}^{20,827}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{4},
\frac{3}{4},
\frac{3}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{0,4.}^{4,625} $

Pseudo-unitary $\sim$  
$8_{\frac{14}{5},14.47}^{20,755}$

\vskip 1ex 
\color{grey}


\noindent(37,2). $8_{\frac{26}{5},14.47}^{20,827}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{4},
\frac{3}{4},
\frac{7}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{0,4.}^{4,625} $

Pseudo-unitary $\sim$  
$8_{\frac{26}{5},14.47}^{20,539}$

\vskip 1ex 
\color{grey}


\noindent(37,3). $8_{\frac{38}{5},5.527}^{20,122}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{11}{20},
0,
\frac{4}{5},
\frac{4}{5},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{0,4.}^{4,625} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(37,4). $8_{\frac{2}{5},5.527}^{20,848}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{19}{20},
0,
\frac{1}{5},
\frac{1}{5},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{0,4.}^{4,625} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(38,1). $8_{\frac{14}{5},14.47}^{20,147}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{9}{5},7.236}^{20,340} $

Pseudo-unitary $\sim$  
$8_{\frac{24}{5},14.47}^{20,693}$

\vskip 1ex 
\color{grey}


\noindent(38,2). $8_{\frac{26}{5},14.47}^{20,470}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{21}{5},7.236}^{20,178} $

Pseudo-unitary $\sim$  
$8_{\frac{36}{5},14.47}^{20,693}$

\vskip 1ex 
\color{grey}


\noindent(38,3). $8_{\frac{14}{5},14.47}^{20,147}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{19}{5},7.236}^{20,487} $

Pseudo-unitary $\sim$  
$8_{\frac{4}{5},14.47}^{20,399}$

\vskip 1ex 
\color{grey}


\noindent(38,4). $8_{\frac{26}{5},14.47}^{20,470}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{31}{5},7.236}^{20,649} $

Pseudo-unitary $\sim$  
$8_{\frac{16}{5},14.47}^{20,247}$

\vskip 1ex 
\color{grey}


\noindent(38,5). $8_{\frac{2}{5},5.527}^{20,673}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{9}{20},
\frac{3}{4},
\frac{1}{5},
\frac{19}{20},
0,
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{7}{5},2.763}^{20,379} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,6). $8_{\frac{2}{5},5.527}^{20,673}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{5},
\frac{19}{20},
\frac{1}{4},
\frac{1}{5},
\frac{9}{20},
0,
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{37}{5},2.763}^{20,294} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,7). $8_{\frac{38}{5},5.527}^{20,314}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{5},
\frac{1}{20},
\frac{3}{4},
\frac{4}{5},
\frac{11}{20},
0,
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{3}{5},2.763}^{20,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(38,8). $8_{\frac{38}{5},5.527}^{20,314}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{5},
\frac{11}{20},
\frac{1}{4},
\frac{4}{5},
\frac{1}{20},
0,
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{33}{5},2.763}^{20,771} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(39,1). $8_{\frac{24}{5},14.47}^{20,130}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{1}{2},
\frac{1}{4},
\frac{9}{10},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{19}{5},7.236}^{20,487} $

Pseudo-unitary $\sim$  
$8_{\frac{14}{5},14.47}^{20,755}$

\vskip 1ex 
\color{grey}


\noindent(39,2). $8_{\frac{36}{5},14.47}^{20,316}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{1}{2},
\frac{1}{4},
\frac{1}{10},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{31}{5},7.236}^{20,649} $

Pseudo-unitary $\sim$  
$8_{\frac{26}{5},14.47}^{20,539}$

\vskip 1ex 
\color{grey}


\noindent(39,3). $8_{\frac{4}{5},14.47}^{20,130}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{1}{2},
\frac{3}{4},
\frac{9}{10},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{9}{5},7.236}^{20,340} $

Pseudo-unitary $\sim$  
$8_{\frac{14}{5},14.47}^{20,755}$

\vskip 1ex 
\color{grey}


\noindent(39,4). $8_{\frac{16}{5},14.47}^{20,316}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{1}{2},
\frac{3}{4},
\frac{1}{10},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ 1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{21}{5},7.236}^{20,178} $

Pseudo-unitary $\sim$  
$8_{\frac{26}{5},14.47}^{20,539}$

\vskip 1ex 
\color{grey}


\noindent(39,5). $8_{\frac{8}{5},5.527}^{20,589}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{10},
\frac{1}{20},
\frac{1}{4},
\frac{4}{5},
\frac{1}{20},
\frac{1}{2},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{3}{5},2.763}^{20,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,6). $8_{\frac{28}{5},5.527}^{20,589}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{10},
\frac{11}{20},
\frac{3}{4},
\frac{4}{5},
\frac{11}{20},
\frac{1}{2},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{33}{5},2.763}^{20,771} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,7). $8_{\frac{12}{5},5.527}^{20,281}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{10},
\frac{9}{20},
\frac{1}{4},
\frac{1}{5},
\frac{9}{20},
\frac{1}{2},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{7}{5},2.763}^{20,379} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(39,8). $8_{\frac{32}{5},5.527}^{20,281}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{10},
\frac{19}{20},
\frac{3}{4},
\frac{1}{5},
\frac{19}{20},
\frac{1}{2},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{37}{5},2.763}^{20,294} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(40,1). $8_{\frac{24}{5},14.47}^{20,327}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{1}{4},
\frac{1}{4},
\frac{13}{20},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{2,4.}^{4,125} $

Pseudo-unitary $\sim$  
$8_{\frac{4}{5},14.47}^{20,399}$

\vskip 1ex 
\color{grey}


\noindent(40,2). $8_{\frac{4}{5},14.47}^{20,621}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{3}{4},
\frac{3}{4},
\frac{3}{20},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{6,4.}^{4,875} $

Pseudo-unitary $\sim$  
$8_{\frac{24}{5},14.47}^{20,693}$

\vskip 1ex 
\color{grey}


\noindent(40,3). $8_{\frac{36}{5},14.47}^{20,161}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{1}{4},
\frac{1}{4},
\frac{17}{20},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{2,4.}^{4,125} $

Pseudo-unitary $\sim$  
$8_{\frac{16}{5},14.47}^{20,247}$

\vskip 1ex 
\color{grey}


\noindent(40,4). $8_{\frac{16}{5},14.47}^{20,672}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{3}{4},
\frac{3}{4},
\frac{7}{20},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{6,4.}^{4,875} $

Pseudo-unitary $\sim$  
$8_{\frac{36}{5},14.47}^{20,693}$

\vskip 1ex 
\color{grey}


\noindent(40,5). $8_{\frac{8}{5},5.527}^{20,323}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{1}{20},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{2,4.}^{4,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,6). $8_{\frac{12}{5},5.527}^{20,477}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{9}{20},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{2,4.}^{4,125} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,7). $8_{\frac{28}{5},5.527}^{20,952}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{20},
\frac{11}{20},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{6,4.}^{4,875} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(40,8). $8_{\frac{32}{5},5.527}^{20,870}$ \irep{207}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{20},
\frac{19}{20},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{6,4.}^{4,875} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(41,1). $8_{\frac{19}{5},14.47}^{40,896}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{1}{8},
\frac{1}{8},
\frac{21}{40},
\frac{21}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$8_{\frac{39}{5},14.47}^{40,152}$

\vskip 1ex 
\color{grey}


\noindent(41,2). $8_{\frac{29}{5},14.47}^{40,405}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{3}{8},
\frac{3}{8},
\frac{31}{40},
\frac{31}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$8_{\frac{9}{5},14.47}^{40,977}$

\vskip 1ex 
\color{grey}


\noindent(41,3). $8_{\frac{39}{5},14.47}^{40,103}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{5}{8},
\frac{5}{8},
\frac{1}{40},
\frac{1}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$8_{\frac{19}{5},14.47}^{40,124}$

\vskip 1ex 
\color{grey}


\noindent(41,4). $8_{\frac{9}{5},14.47}^{40,435}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{5},
\frac{9}{10},
\frac{7}{8},
\frac{7}{8},
\frac{11}{40},
\frac{11}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$8_{\frac{29}{5},14.47}^{40,142}$

\vskip 1ex 
\color{grey}


\noindent(41,5). $8_{\frac{31}{5},14.47}^{40,883}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{1}{8},
\frac{1}{8},
\frac{29}{40},
\frac{29}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$8_{\frac{11}{5},14.47}^{40,824}$

\vskip 1ex 
\color{grey}


\noindent(41,6). $8_{\frac{1}{5},14.47}^{40,250}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{3}{8},
\frac{3}{8},
\frac{39}{40},
\frac{39}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$8_{\frac{21}{5},14.47}^{40,492}$

\vskip 1ex 
\color{grey}


\noindent(41,7). $8_{\frac{11}{5},14.47}^{40,964}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{5}{8},
\frac{5}{8},
\frac{9}{40},
\frac{9}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$8_{\frac{31}{5},14.47}^{40,371}$

\vskip 1ex 
\color{grey}


\noindent(41,8). $8_{\frac{21}{5},14.47}^{40,141}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-1.0$,
$-1.0$,
$-1.618$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 14.472 = 
10+2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{5},
\frac{1}{10},
\frac{7}{8},
\frac{7}{8},
\frac{19}{40},
\frac{19}{40} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$(-\frac{1+\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1+\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$8_{\frac{1}{5},14.47}^{40,158}$

\vskip 1ex 
\color{grey}


\noindent(41,9). $8_{\frac{37}{5},5.527}^{40,160}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{40},
\frac{3}{40},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{7,4.}^{8,128} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,10). $8_{\frac{13}{5},5.527}^{40,444}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{40},
\frac{7}{40},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{3,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,11). $8_{\frac{7}{5},5.527}^{40,217}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{13}{40},
\frac{13}{40},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{1}{8},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{1,4.}^{8,218} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,12). $8_{\frac{23}{5},5.527}^{40,759}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{40},
\frac{17}{40},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{5,4.}^{8,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,13). $8_{\frac{17}{5},5.527}^{40,498}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{23}{40},
\frac{23}{40},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{3,4.}^{8,312} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,14). $8_{\frac{33}{5},5.527}^{40,116}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{27}{40},
\frac{27}{40},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{7,4.}^{8,128} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,15). $8_{\frac{27}{5},5.527}^{40,175}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{33}{40},
\frac{33}{40},
\frac{1}{2},
\frac{1}{5},
\frac{7}{10},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{2}{5},1.381}^{5,120}\boxtimes 4_{5,4.}^{8,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(41,16). $8_{\frac{3}{5},5.527}^{40,825}$ \irep{233}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$0.618$,
$1.0$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.527 = 
10-2\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{37}{40},
\frac{37}{40},
\frac{1}{2},
\frac{4}{5},
\frac{3}{10},
\frac{1}{8},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$(-\frac{1-\sqrt{5}}{2})\mathrm{i}$,
$(\frac{1-\sqrt{5}}{2})\mathrm{i}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{\frac{38}{5},1.381}^{5,491}\boxtimes 4_{1,4.}^{8,218} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(42,1). $8_{\frac{17}{5},10.}^{20,718}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{9}{20},
\frac{2}{5},
\frac{4}{5},
\frac{1}{4},
\frac{1}{5},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{3}{5},2.763}^{20,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,2). $8_{\frac{29}{5},10.}^{20,780}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{20},
\frac{13}{20},
\frac{3}{5},
\frac{4}{5},
\frac{1}{4},
\frac{2}{5},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{3}{5},2.763}^{20,456} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,3). $8_{\frac{33}{5},10.}^{20,118}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{1}{20},
\frac{3}{5},
\frac{1}{5},
\frac{1}{4},
\frac{4}{5},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{7}{5},2.763}^{20,379} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,4). $8_{\frac{21}{5},10.}^{20,243}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{9}{20},
\frac{17}{20},
\frac{2}{5},
\frac{1}{5},
\frac{1}{4},
\frac{3}{5},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{7}{5},2.763}^{20,379} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,5). $8_{\frac{19}{5},10.}^{20,524}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{20},
\frac{3}{20},
\frac{3}{5},
\frac{4}{5},
\frac{3}{4},
\frac{2}{5},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{33}{5},2.763}^{20,771} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,6). $8_{\frac{7}{5},10.}^{20,313}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{11}{20},
\frac{19}{20},
\frac{2}{5},
\frac{4}{5},
\frac{3}{4},
\frac{1}{5},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{33}{5},2.763}^{20,771} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,7). $8_{\frac{11}{5},10.}^{20,444}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{20},
\frac{7}{20},
\frac{2}{5},
\frac{1}{5},
\frac{3}{4},
\frac{3}{5},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{14}{5},3.618}^{5,395}\boxtimes 4_{\frac{37}{5},2.763}^{20,294} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(42,8). $8_{\frac{23}{5},10.}^{20,173}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$0.618$,
$1.0$,
$1.618$,
$-0.618$,
$-1.0$,
$-1.0$,
$-1.618$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{19}{20},
\frac{11}{20},
\frac{3}{5},
\frac{1}{5},
\frac{3}{4},
\frac{4}{5},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ 1$,
$ -1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$)

Factors = $2_{\frac{26}{5},3.618}^{5,720}\boxtimes 4_{\frac{37}{5},2.763}^{20,294} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(43,1). $8_{\frac{21}{5},10.}^{20,727}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{1}{5},
\frac{9}{20},
\frac{3}{5},
\frac{17}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{16}{5},5.}^{5,375} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,2). $8_{\frac{17}{5},10.}^{20,134}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{2}{5},
\frac{13}{20},
\frac{4}{5},
\frac{1}{20},
\frac{1}{5},
\frac{9}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{12}{5},5.}^{5,426} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,3). $8_{\frac{33}{5},10.}^{20,521}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{1}{5},
\frac{9}{20},
\frac{4}{5},
\frac{1}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{28}{5},5.}^{5,332} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,4). $8_{\frac{29}{5},10.}^{20,334}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{3}{5},
\frac{17}{20},
\frac{4}{5},
\frac{1}{20},
\frac{2}{5},
\frac{13}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{\frac{24}{5},5.}^{5,223} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,5). $8_{\frac{11}{5},10.}^{20,707}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{1}{5},
\frac{19}{20},
\frac{3}{5},
\frac{7}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{16}{5},5.}^{5,375} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,6). $8_{\frac{7}{5},10.}^{20,116}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{2}{5},
\frac{3}{20},
\frac{4}{5},
\frac{11}{20},
\frac{1}{5},
\frac{19}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{12}{5},5.}^{5,426} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,7). $8_{\frac{23}{5},10.}^{20,681}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{1}{5},
\frac{19}{20},
\frac{4}{5},
\frac{11}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{28}{5},5.}^{5,332} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(43,8). $8_{\frac{19}{5},10.}^{20,782}$ \irep{204}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.618$,
$1.618$,
$-0.618$,
$-0.618$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 10.0 = 
10$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{5},
\frac{7}{20},
\frac{4}{5},
\frac{11}{20},
\frac{2}{5},
\frac{3}{20} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ \frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ -\frac{1-\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -\frac{1-\sqrt{5}}{2}$,
$ \frac{1-\sqrt{5}}{2}$;\ \ 
$ -1$,
$ -1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ -\frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ -\frac{1+\sqrt{5}}{2}$,
$ \frac{1+\sqrt{5}}{2}$;\ \ 
$ 1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{\frac{24}{5},5.}^{5,223} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(44,1). $8_{1,8.}^{4,500}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{0,4.}^{2,750} $

Pseudo-unitary $\sim$  
$8_{7,8.}^{4,000}$

\vskip 1ex 
\color{grey}


\noindent(44,2). $8_{7,8.}^{4,150}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{0,4.}^{2,750} $

Pseudo-unitary $\sim$  
$8_{1,8.}^{4,100}$

\vskip 1ex 
\color{blue}


\noindent(45,1). $8_{1,8.}^{4,750}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{1,8.}^{4,100}$

\vskip 1ex 
\color{grey}


\noindent(45,2). $8_{7,8.}^{4,250}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{7,8.}^{4,000}$

\vskip 1ex 
\color{blue}


\noindent(46,1). $8_{1,8.}^{4,250}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{0,4.}^{4,500} $

Pseudo-unitary $\sim$  
$8_{7,8.}^{4,000}$

\vskip 1ex 
\color{grey}


\noindent(46,2). $8_{7,8.}^{4,750}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{3}{4},
0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{0,4.}^{4,500} $

Pseudo-unitary $\sim$  
$8_{1,8.}^{4,100}$

\vskip 1ex 
\color{blue}


\noindent(47,1). $8_{1,8.}^{4,250}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
0,
0,
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{0,4.}^{4,500} $

Pseudo-unitary $\sim$  
$8_{3,8.}^{4,500}$

\vskip 1ex 
\color{grey}


\noindent(47,2). $8_{7,8.}^{4,750}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
0,
0,
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{0,4.}^{4,500} $

Pseudo-unitary $\sim$  
$8_{5,8.}^{4,500}$

\vskip 1ex 
\color{blue}


\noindent(48,1). $8_{3,8.}^{4,750}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{2,4.}^{4,250} $

Pseudo-unitary $\sim$  
$8_{1,8.}^{4,100}$

\vskip 1ex 
\color{grey}


\noindent(48,2). $8_{5,8.}^{4,250}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{6,4.}^{4,250} $

Pseudo-unitary $\sim$  
$8_{7,8.}^{4,000}$

\vskip 1ex 
\color{blue}


\noindent(49,1). $8_{1,8.}^{4,750}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
0,
0,
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{5,8.}^{4,500}$

\vskip 1ex 
\color{grey}


\noindent(49,2). $8_{7,8.}^{4,250}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
0,
0,
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{0,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{3,8.}^{4,500}$

\vskip 1ex 
\color{blue}


\noindent(50,1). $8_{3,8.}^{4,250}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,625}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{7,8.}^{4,000}$

\vskip 1ex 
\color{grey}


\noindent(50,2). $8_{5,8.}^{4,750}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{2},
\frac{1}{2},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{1,8.}^{4,100}$

\vskip 1ex 
\color{blue}


\noindent(51,1). $8_{3,8.}^{4,000}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$;\ \ 
$ -1$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{5,8.}^{4,500}$

\vskip 1ex 
\color{grey}


\noindent(51,2). $8_{5,8.}^{4,100}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ 1$,
$ -1$,
$ 1$;\ \ 
$ 1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$;\ \ 
$ -1$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{4,4.}^{2,250} $

Pseudo-unitary $\sim$  
$8_{3,8.}^{4,500}$

\vskip 1ex 
\color{blue}


\noindent(52,1). $8_{2,8.}^{8,625}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{1}{4},
\frac{3}{4},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -1$,
$ 1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -1$,
$ 1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{1,4.}^{8,718} $

Pseudo-unitary $\sim$  
$8_{0,8.}^{8,437}$

\vskip 1ex 
\color{grey}


\noindent(52,2). $8_{2,8.}^{8,125}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{3,4.}^{8,468} $

Pseudo-unitary $\sim$  
$8_{4,8.}^{8,625}$

\vskip 1ex 
\color{grey}


\noindent(52,3). $8_{6,8.}^{8,112}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{1}{4},
\frac{3}{4},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ -1$,
$ 1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ -1$,
$ 1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{5,4.}^{8,312} $

Pseudo-unitary $\sim$  
$8_{4,8.}^{8,625}$

\vskip 1ex 
\color{grey}


\noindent(52,4). $8_{6,8.}^{8,375}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{1}{4},
\frac{3}{4},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{7,4.}^{8,781} $

Pseudo-unitary $\sim$  
$8_{0,8.}^{8,437}$

\vskip 1ex 
\color{blue}


\noindent(53,1). $8_{0,8.}^{8,187}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{8},
\frac{1}{8},
\frac{1}{4},
\frac{3}{4},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{1,4.}^{8,718} $

Pseudo-unitary $\sim$  
$8_{2,8.}^{8,812}$

\vskip 1ex 
\color{grey}


\noindent(53,2). $8_{4,8.}^{8,875}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{8},
\frac{3}{8},
\frac{1}{4},
\frac{3}{4},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -1$,
$ 1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -1$,
$ 1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{3,4.}^{8,468} $

Pseudo-unitary $\sim$  
$8_{2,8.}^{8,812}$

\vskip 1ex 
\color{grey}


\noindent(53,3). $8_{4,8.}^{8,125}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{8},
\frac{5}{8},
\frac{1}{4},
\frac{3}{4},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$ 1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$ 1$,
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{7,2.}^{4,562}\boxtimes 4_{5,4.}^{8,312} $

Pseudo-unitary $\sim$  
$8_{6,8.}^{8,118}$

\vskip 1ex 
\color{grey}


\noindent(53,4). $8_{0,8.}^{8,112}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{8},
\frac{7}{8},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$ -1$,
$ 1$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$\mathrm{i}$,
$ -1$,
$ 1$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{1,2.}^{4,625}\boxtimes 4_{7,4.}^{8,781} $

Pseudo-unitary $\sim$  
$8_{6,8.}^{8,118}$

\vskip 1ex 
\color{blue}


\noindent(54,1). $8_{2,8.}^{8,562}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{1}{8},
\frac{3}{8},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{1,4.}^{8,218} $

Pseudo-unitary $\sim$  
$8_{6,8.}^{8,118}$

\vskip 1ex 
\color{grey}


\noindent(54,2). $8_{6,8.}^{8,143}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{8},
\frac{5}{8},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{5,4.}^{8,531} $

Pseudo-unitary $\sim$  
$8_{2,8.}^{8,812}$

\vskip 1ex 
\color{blue}


\noindent(55,1). $8_{0,8.}^{8,687}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{1}{8},
\frac{7}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{7,4.}^{8,128} $

Pseudo-unitary $\sim$  
$8_{4,8.}^{8,625}$

\vskip 1ex 
\color{grey}


\noindent(55,2). $8_{4,8.}^{8,187}$ \irep{103}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{8},
\frac{3}{8},
\frac{5}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$ -1$,
$ -1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$;\ \ 
$\mathrm{i}$,
$-\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$-\mathrm{i}$)

Factors = $2_{1,2.}^{4,437}\boxtimes 4_{3,4.}^{8,312} $

Pseudo-unitary $\sim$  
$8_{0,8.}^{8,437}$

\vskip 1ex 
\color{blue}


\noindent(56,1). $8_{1,8.}^{16,515}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$,
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$;\ \ 
$ -\zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$;\ \ 
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$;\ \ 
$ -\zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$8_{1,8.}^{16,123}$

\vskip 1ex 
\color{grey}


\noindent(56,2). $8_{1,8.}^{16,139}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$;\ \ 
$ \zeta_{8}^{3}$,
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$;\ \ 
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$;\ \ 
$ \zeta_{8}^{3}$)

Prime. 

Pseudo-unitary $\sim$  
$8_{1,8.}^{16,359}$

\vskip 1ex 
\color{grey}


\noindent(56,3). $8_{7,8.}^{16,109}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$,
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$;\ \ 
$ -\zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$,
$ \zeta_{8}^{1}$;\ \ 
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$;\ \ 
$ -\zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$8_{7,8.}^{16,140}$

\vskip 1ex 
\color{grey}


\noindent(56,4). $8_{7,8.}^{16,101}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.0$,
$-1.0$,
$-1.0$,
$-1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.0 = 
8$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{4},
\frac{3}{4},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -1$,
$ -1$,
$ -1$,
$ -1$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -1$,
$ -1$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$;\ \ 
$ -1$,
$\mathrm{i}$,
$-\mathrm{i}$,
$\mathrm{i}$,
$-\mathrm{i}$;\ \ 
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$,
$ \zeta_{8}^{3}$;\ \ 
$ \zeta_{8}^{1}$,
$ \zeta_{8}^{3}$,
$ -\zeta_{8}^{1}$;\ \ 
$ \zeta_{8}^{1}$,
$ -\zeta_{8}^{3}$;\ \ 
$ \zeta_{8}^{1}$)

Prime. 

Pseudo-unitary $\sim$  
$8_{7,8.}^{16,126}$

\vskip 1ex 


==> SsL9lng_.tex <==
\black 


\noindent(1,1). $9_{0,9.}^{3,113}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.0 = 
9$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
0,
0,
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{3}^{1}$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{6,3.}^{3,138} $

\vskip 1ex 
\black 


\noindent(2,1). $9_{4,9.}^{3,277}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.0 = 
9$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{1}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \zeta_{3}^{1}$,
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ 1$,
$ 1$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{2,3.}^{3,527} $

\vskip 1ex 
\black 


\noindent(3,1). $9_{0,9.}^{9,620}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.0 = 
9$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{1}{9},
\frac{1}{9},
\frac{4}{9},
\frac{4}{9},
\frac{7}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{18}^{5}$,
$ \zeta_{9}^{2}$,
$ \zeta_{9}^{4}$,
$ -\zeta_{18}^{1}$,
$ \zeta_{9}^{1}$,
$ -\zeta_{18}^{7}$;\ \ 
$ -\zeta_{18}^{5}$,
$ -\zeta_{18}^{1}$,
$ \zeta_{9}^{4}$,
$ -\zeta_{18}^{7}$,
$ \zeta_{9}^{1}$;\ \ 
$ \zeta_{9}^{1}$,
$ -\zeta_{18}^{7}$,
$ -\zeta_{18}^{5}$,
$ \zeta_{9}^{2}$;\ \ 
$ \zeta_{9}^{1}$,
$ \zeta_{9}^{2}$,
$ -\zeta_{18}^{5}$;\ \ 
$ \zeta_{9}^{4}$,
$ -\zeta_{18}^{1}$;\ \ 
$ \zeta_{9}^{4}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(3,2). $9_{0,9.}^{9,462}$ \irep{0}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 9.0 = 
9$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
0,
\frac{2}{9},
\frac{2}{9},
\frac{5}{9},
\frac{5}{9},
\frac{8}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ 1$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{18}^{1}$,
$ \zeta_{9}^{4}$,
$ \zeta_{9}^{2}$,
$ -\zeta_{18}^{5}$,
$ -\zeta_{18}^{7}$,
$ \zeta_{9}^{1}$;\ \ 
$ -\zeta_{18}^{1}$,
$ -\zeta_{18}^{5}$,
$ \zeta_{9}^{2}$,
$ \zeta_{9}^{1}$,
$ -\zeta_{18}^{7}$;\ \ 
$ -\zeta_{18}^{7}$,
$ \zeta_{9}^{1}$,
$ -\zeta_{18}^{1}$,
$ \zeta_{9}^{4}$;\ \ 
$ -\zeta_{18}^{7}$,
$ \zeta_{9}^{4}$,
$ -\zeta_{18}^{1}$;\ \ 
$ \zeta_{9}^{2}$,
$ -\zeta_{18}^{5}$;\ \ 
$ \zeta_{9}^{2}$)

Prime. 

\vskip 1ex 
\black 


\noindent(4,1). $9_{\frac{5}{2},12.}^{48,250}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{1}{16},
\frac{19}{48},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{1}{2},4.}^{16,598} $

\vskip 1ex 
\color{grey}


\noindent(4,2). $9_{\frac{11}{2},12.}^{48,125}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{7}{16},
\frac{37}{48},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{7}{2},4.}^{16,332} $

\vskip 1ex 
\color{grey}


\noindent(4,3). $9_{\frac{13}{2},12.}^{48,201}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{9}{16},
\frac{43}{48},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{9}{2},4.}^{16,156} $

\vskip 1ex 
\color{grey}


\noindent(4,4). $9_{\frac{3}{2},12.}^{48,750}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{15}{16},
\frac{13}{48},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{15}{2},4.}^{16,639} $

\vskip 1ex 
\color{grey}


\noindent(4,5). $9_{\frac{13}{2},12.}^{48,143}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{16},
\frac{35}{48},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{1}{2},4.}^{16,598} $

\vskip 1ex 
\color{grey}


\noindent(4,6). $9_{\frac{3}{2},12.}^{48,106}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{7}{16},
\frac{5}{48},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{7}{2},4.}^{16,332} $

\vskip 1ex 
\color{grey}


\noindent(4,7). $9_{\frac{5}{2},12.}^{48,770}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{9}{16},
\frac{11}{48},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{9}{2},4.}^{16,156} $

\vskip 1ex 
\color{grey}


\noindent(4,8). $9_{\frac{11}{2},12.}^{48,909}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{15}{16},
\frac{29}{48},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{15}{2},4.}^{16,639} $

\vskip 1ex 
\color{grey}


\noindent(4,9). $9_{\frac{7}{2},12.}^{48,604}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{3}{16},
\frac{25}{48},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{3}{2},4.}^{16,538} $

Pseudo-unitary $\sim$  
$9_{\frac{15}{2},12.}^{48,298}$

\vskip 1ex 
\color{grey}


\noindent(4,10). $9_{\frac{9}{2},12.}^{48,103}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{16},
\frac{31}{48},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{5}{2},4.}^{16,345} $

Pseudo-unitary $\sim$  
$9_{\frac{1}{2},12.}^{48,294}$

\vskip 1ex 
\color{grey}


\noindent(4,11). $9_{\frac{15}{2},12.}^{48,752}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{11}{16},
\frac{1}{48},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{11}{2},4.}^{16,564} $

Pseudo-unitary $\sim$  
$9_{\frac{7}{2},12.}^{48,117}$

\vskip 1ex 
\color{grey}


\noindent(4,12). $9_{\frac{1}{2},12.}^{48,428}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{13}{16},
\frac{7}{48},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{13}{2},4.}^{16,830} $

Pseudo-unitary $\sim$  
$9_{\frac{9}{2},12.}^{48,618}$

\vskip 1ex 
\color{grey}


\noindent(4,13). $9_{\frac{15}{2},12.}^{48,135}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{3}{16},
\frac{41}{48},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{3}{2},4.}^{16,538} $

Pseudo-unitary $\sim$  
$9_{\frac{7}{2},12.}^{48,342}$

\vskip 1ex 
\color{grey}


\noindent(4,14). $9_{\frac{1}{2},12.}^{48,209}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{5}{16},
\frac{47}{48},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{5}{2},4.}^{16,345} $

Pseudo-unitary $\sim$  
$9_{\frac{9}{2},12.}^{48,216}$

\vskip 1ex 
\color{grey}


\noindent(4,15). $9_{\frac{7}{2},12.}^{48,268}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{11}{16},
\frac{17}{48},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{11}{2},4.}^{16,564} $

Pseudo-unitary $\sim$  
$9_{\frac{15}{2},12.}^{48,747}$

\vskip 1ex 
\color{grey}


\noindent(4,16). $9_{\frac{9}{2},12.}^{48,827}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{13}{16},
\frac{23}{48},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{13}{2},4.}^{16,830} $

Pseudo-unitary $\sim$  
$9_{\frac{1}{2},12.}^{48,148}$

\vskip 1ex 
\black 


\noindent(5,1). $9_{\frac{7}{2},12.}^{48,117}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{3}{16},
\frac{25}{48},
\frac{25}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{3}{2},4.}^{16,553} $

\vskip 1ex 
\color{grey}


\noindent(5,2). $9_{\frac{9}{2},12.}^{48,618}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{5}{16},
\frac{31}{48},
\frac{31}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

\vskip 1ex 
\color{grey}


\noindent(5,3). $9_{\frac{15}{2},12.}^{48,298}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{11}{16},
\frac{1}{48},
\frac{1}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{11}{2},4.}^{16,648} $

\vskip 1ex 
\color{grey}


\noindent(5,4). $9_{\frac{1}{2},12.}^{48,294}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{13}{16},
\frac{7}{48},
\frac{7}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

\vskip 1ex 
\color{grey}


\noindent(5,5). $9_{\frac{15}{2},12.}^{48,747}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{3}{16},
\frac{41}{48},
\frac{41}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{3}{2},4.}^{16,553} $

\vskip 1ex 
\color{grey}


\noindent(5,6). $9_{\frac{1}{2},12.}^{48,148}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{5}{16},
\frac{47}{48},
\frac{47}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

\vskip 1ex 
\color{grey}


\noindent(5,7). $9_{\frac{7}{2},12.}^{48,342}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{11}{16},
\frac{17}{48},
\frac{17}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{11}{2},4.}^{16,648} $

\vskip 1ex 
\color{grey}


\noindent(5,8). $9_{\frac{9}{2},12.}^{48,216}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{13}{16},
\frac{23}{48},
\frac{23}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

\vskip 1ex 
\color{grey}


\noindent(5,9). $9_{\frac{5}{2},12.}^{48,973}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{1}{16},
\frac{19}{48},
\frac{19}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{\frac{13}{2},12.}^{48,201}$

\vskip 1ex 
\color{grey}


\noindent(5,10). $9_{\frac{11}{2},12.}^{48,529}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{7}{16},
\frac{37}{48},
\frac{37}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{\frac{3}{2},12.}^{48,750}$

\vskip 1ex 
\color{grey}


\noindent(5,11). $9_{\frac{13}{2},12.}^{48,129}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{9}{16},
\frac{43}{48},
\frac{43}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{\frac{5}{2},12.}^{48,250}$

\vskip 1ex 
\color{grey}


\noindent(5,12). $9_{\frac{3}{2},12.}^{48,286}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{3},
\frac{1}{3},
\frac{5}{6},
\frac{5}{6},
\frac{15}{16},
\frac{13}{48},
\frac{13}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{\frac{11}{2},12.}^{48,125}$

\vskip 1ex 
\color{grey}


\noindent(5,13). $9_{\frac{13}{2},12.}^{48,754}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{1}{16},
\frac{35}{48},
\frac{35}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{\frac{5}{2},12.}^{48,770}$

\vskip 1ex 
\color{grey}


\noindent(5,14). $9_{\frac{3}{2},12.}^{48,453}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{7}{16},
\frac{5}{48},
\frac{5}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{\frac{11}{2},12.}^{48,909}$

\vskip 1ex 
\color{grey}


\noindent(5,15). $9_{\frac{5}{2},12.}^{48,159}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{9}{16},
\frac{11}{48},
\frac{11}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{\frac{13}{2},12.}^{48,143}$

\vskip 1ex 
\color{grey}


\noindent(5,16). $9_{\frac{11}{2},12.}^{48,152}$ \irep{490}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.0$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.0 = 
12$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{2}{3},
\frac{2}{3},
\frac{1}{6},
\frac{1}{6},
\frac{15}{16},
\frac{29}{48},
\frac{29}{48} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\sqrt{2}$,
$ -\sqrt{2}\zeta_{3}^{1}$,
$ \sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -\sqrt{2}$,
$ \sqrt{2}\zeta_{6}^{1}$,
$ -\sqrt{2}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ \sqrt{2}$,
$ \sqrt{2}\zeta_{3}^{1}$,
$ -\sqrt{2}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \sqrt{2}$,
$ -\sqrt{2}\zeta_{6}^{1}$,
$ \sqrt{2}\zeta_{3}^{1}$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{\frac{3}{2},12.}^{48,106}$

\vskip 1ex 
\black 


\noindent(6,1). $9_{1,16.}^{16,147}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{1}{2},4.}^{16,598} $

\vskip 1ex 
\color{grey}


\noindent(6,2). $9_{7,16.}^{16,214}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{7}{2},4.}^{16,332} $

\vskip 1ex 
\color{grey}


\noindent(6,3). $9_{3,16.}^{16,740}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{3}{2},4.}^{16,538} $

Pseudo-unitary $\sim$  
$9_{3,16.}^{16,696}$

\vskip 1ex 
\color{grey}


\noindent(6,4). $9_{5,16.}^{16,947}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{8},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{5}{2},4.}^{16,345} $

Pseudo-unitary $\sim$  
$9_{5,16.}^{16,510}$

\vskip 1ex 
\black 


\noindent(7,1). $9_{5,16.}^{16,726}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{9}{2},4.}^{16,156} $

\vskip 1ex 
\color{grey}


\noindent(7,2). $9_{3,16.}^{16,894}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{15}{2},4.}^{16,639} $

\vskip 1ex 
\color{grey}


\noindent(7,3). $9_{1,16.}^{16,169}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{13}{2},4.}^{16,830} $

Pseudo-unitary $\sim$  
$9_{1,16.}^{16,239}$

\vskip 1ex 
\color{grey}


\noindent(7,4). $9_{7,16.}^{16,509}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{8},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{11}{2},4.}^{16,564} $

Pseudo-unitary $\sim$  
$9_{7,16.}^{16,553}$

\vskip 1ex 
\black 


\noindent(8,1). $9_{2,16.}^{16,111}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{3}{16},
\frac{9}{16},
\frac{11}{16},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{3}{2},4.}^{16,553} $

\vskip 1ex 
\color{grey}


\noindent(8,2). $9_{6,16.}^{16,129}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{7}{16},
\frac{13}{16},
\frac{15}{16},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

\vskip 1ex 
\color{grey}


\noindent(8,3). $9_{2,16.}^{16,204}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{5}{16},
\frac{7}{16},
\frac{13}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{2,16.}^{16,296}$

\vskip 1ex 
\color{grey}


\noindent(8,4). $9_{6,16.}^{16,368}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{4},
\frac{1}{16},
\frac{3}{16},
\frac{9}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{6,16.}^{16,118}$

\vskip 1ex 
\black 


\noindent(9,1). $9_{6,16.}^{16,118}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{3}{16},
\frac{9}{16},
\frac{11}{16},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{11}{2},4.}^{16,648} $

\vskip 1ex 
\color{grey}


\noindent(9,2). $9_{2,16.}^{16,296}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{7}{16},
\frac{13}{16},
\frac{15}{16},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

\vskip 1ex 
\color{grey}


\noindent(9,3). $9_{2,16.}^{16,631}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{16},
\frac{3}{16},
\frac{9}{16},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{2,16.}^{16,111}$

\vskip 1ex 
\color{grey}


\noindent(9,4). $9_{6,16.}^{16,104}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{4},
\frac{5}{16},
\frac{7}{16},
\frac{13}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{6,16.}^{16,129}$

\vskip 1ex 
\black 


\noindent(10,1). $9_{3,16.}^{16,608}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

\vskip 1ex 
\color{grey}


\noindent(10,2). $9_{5,16.}^{16,598}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{3}{2},4.}^{16,553} $

\vskip 1ex 
\color{grey}


\noindent(10,3). $9_{1,16.}^{16,178}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{1,16.}^{16,151}$

\vskip 1ex 
\color{grey}


\noindent(10,4). $9_{7,16.}^{16,420}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{8},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{7,16.}^{16,641}$

\vskip 1ex 
\black 


\noindent(11,1). $9_{7,16.}^{16,641}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

\vskip 1ex 
\color{grey}


\noindent(11,2). $9_{1,16.}^{16,151}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{11}{2},4.}^{16,648} $

\vskip 1ex 
\color{grey}


\noindent(11,3). $9_{3,16.}^{16,829}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{3,16.}^{16,608}$

\vskip 1ex 
\color{grey}


\noindent(11,4). $9_{5,16.}^{16,103}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{8},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{5,16.}^{16,598}$

\vskip 1ex 
\black 


\noindent(12,1). $9_{0,16.}^{16,447}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{15}{2},4.}^{16,639} $

\vskip 1ex 
\color{grey}


\noindent(12,2). $9_{0,16.}^{16,137}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{13}{2},4.}^{16,830} $

Pseudo-unitary $\sim$  
$9_{0,16.}^{16,624}$

\vskip 1ex 
\black 


\noindent(13,1). $9_{4,16.}^{16,524}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{7}{2},4.}^{16,332} $

\vskip 1ex 
\color{grey}


\noindent(13,2). $9_{4,16.}^{16,875}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{5}{2},4.}^{16,345} $

Pseudo-unitary $\sim$  
$9_{4,16.}^{16,124}$

\vskip 1ex 
\black 


\noindent(14,1). $9_{3,16.}^{16,696}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{3}{2},4.}^{16,553} $

\vskip 1ex 
\color{grey}


\noindent(14,2). $9_{5,16.}^{16,510}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

\vskip 1ex 
\color{grey}


\noindent(14,3). $9_{1,16.}^{16,460}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{1,16.}^{16,147}$

\vskip 1ex 
\color{grey}


\noindent(14,4). $9_{7,16.}^{16,108}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{8},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{7,16.}^{16,214}$

\vskip 1ex 
\black 


\noindent(15,1). $9_{7,16.}^{16,553}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{3}{16},
\frac{11}{16},
\frac{11}{16},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{11}{2},4.}^{16,648} $

\vskip 1ex 
\color{grey}


\noindent(15,2). $9_{1,16.}^{16,239}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{5}{16},
\frac{13}{16},
\frac{13}{16},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

\vskip 1ex 
\color{grey}


\noindent(15,3). $9_{3,16.}^{16,233}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{7}{16},
\frac{7}{16},
\frac{15}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{3,16.}^{16,894}$

\vskip 1ex 
\color{grey}


\noindent(15,4). $9_{5,16.}^{16,289}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{8},
\frac{1}{16},
\frac{1}{16},
\frac{9}{16},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{5,16.}^{16,726}$

\vskip 1ex 
\black 


\noindent(16,1). $9_{0,16.}^{16,624}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

\vskip 1ex 
\color{grey}


\noindent(16,2). $9_{0,16.}^{16,155}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
0,
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$ 2$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$ -2$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{0,16.}^{16,447}$

\vskip 1ex 
\black 


\noindent(17,1). $9_{4,16.}^{16,124}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$1.414$,
$1.414$,
$2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

\vskip 1ex 
\color{grey}


\noindent(17,2). $9_{4,16.}^{16,105}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$2.0$,
$-1.414$,
$-1.414$,
$-1.414$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ 2$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ 1$,
$ -2$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$;\ \ 
$ 1$,
$ -2$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$0$,
$ 2$,
$0$,
$ -2$;\ \ 
$0$,
$ -2$,
$0$;\ \ 
$0$,
$ 2$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{4,16.}^{16,524}$

\vskip 1ex 
\black 


\noindent(18,1). $9_{\frac{6}{7},27.88}^{21,155}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.887 = 
18+9c^{1}_{7}
+3c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{1}{7},
\frac{10}{21},
\frac{10}{21},
\frac{5}{7},
\frac{1}{21},
\frac{1}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}\zeta_{3}^{1}$,
$ \xi_{7}^{3}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ -\xi_{7}^{3}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}\zeta_{3}^{1}$,
$ -c_{7}^{3}\zeta_{6}^{1}$;\ \ 
$ c_{7}^{3}\zeta_{3}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(18,2). $9_{\frac{22}{7},27.88}^{21,204}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.887 = 
18+9c^{1}_{7}
+3c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{1}{3},
\frac{6}{7},
\frac{4}{21},
\frac{4}{21},
\frac{2}{7},
\frac{13}{21},
\frac{13}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -\xi_{7}^{3}\zeta_{3}^{1}$,
$ \xi_{7}^{3}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ -\xi_{7}^{3}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ c_{7}^{3}\zeta_{3}^{1}$,
$ -c_{7}^{3}\zeta_{6}^{1}$;\ \ 
$ c_{7}^{3}\zeta_{3}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(18,3). $9_{\frac{34}{7},27.88}^{21,129}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.887 = 
18+9c^{1}_{7}
+3c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{1}{7},
\frac{17}{21},
\frac{17}{21},
\frac{5}{7},
\frac{8}{21},
\frac{8}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{3}\zeta_{6}^{1}$,
$ -\xi_{7}^{3}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \xi_{7}^{3}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}\zeta_{6}^{1}$,
$ c_{7}^{3}\zeta_{3}^{1}$;\ \ 
$ -c_{7}^{3}\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(18,4). $9_{\frac{50}{7},27.88}^{21,367}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.801$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 27.887 = 
18+9c^{1}_{7}
+3c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{2}{3},
\frac{6}{7},
\frac{11}{21},
\frac{11}{21},
\frac{2}{7},
\frac{20}{21},
\frac{20}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -c_{7}^{3}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}\zeta_{3}^{1}$,
$ c_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}$,
$ -\xi_{7}^{3}\zeta_{6}^{1}$,
$ \xi_{7}^{3}\zeta_{3}^{1}$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ \xi_{7}^{3}\zeta_{6}^{1}$,
$ -\xi_{7}^{3}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \xi_{7}^{3}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ c_{7}^{3}$;\ \ 
$ -c_{7}^{3}\zeta_{6}^{1}$,
$ c_{7}^{3}\zeta_{3}^{1}$;\ \ 
$ -c_{7}^{3}\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(18,5). $9_{\frac{54}{7},8.588}^{21,159}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.588 = 
15-3  c^{1}_{7}
+6c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{21},
\frac{2}{21},
\frac{2}{3},
\frac{2}{3},
\frac{2}{7},
\frac{20}{21},
\frac{20}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}\zeta_{6}^{1}$,
$ c_{7}^{1}\zeta_{3}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ -c_{7}^{1}\zeta_{6}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ (1+c^{2}_{7}
)\zeta_{6}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{3}^{1}$;\ \ 
$ (1+c^{2}_{7}
)\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,6). $9_{\frac{26}{7},8.588}^{21,320}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.588 = 
15-3  c^{1}_{7}
+6c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{16}{21},
\frac{16}{21},
\frac{1}{3},
\frac{1}{3},
\frac{2}{7},
\frac{13}{21},
\frac{13}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}\zeta_{3}^{1}$,
$ -c_{7}^{1}\zeta_{6}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ c_{7}^{1}\zeta_{3}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ (-1-c^{2}_{7}
)\zeta_{3}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{6}^{1}$;\ \ 
$ (-1-c^{2}_{7}
)\zeta_{3}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,7). $9_{\frac{30}{7},8.588}^{21,961}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.588 = 
15-3  c^{1}_{7}
+6c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{5}{21},
\frac{5}{21},
\frac{2}{3},
\frac{2}{3},
\frac{5}{7},
\frac{8}{21},
\frac{8}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ -c_{7}^{1}\zeta_{6}^{1}$,
$ c_{7}^{1}\zeta_{3}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ -c_{7}^{1}\zeta_{6}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ (1+c^{2}_{7}
)\zeta_{6}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{3}^{1}$;\ \ 
$ (1+c^{2}_{7}
)\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,8). $9_{\frac{2}{7},8.588}^{21,439}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.554$,
$1.0$,
$1.0$,
$-1.246$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.588 = 
15-3  c^{1}_{7}
+6c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{19}{21},
\frac{19}{21},
\frac{1}{3},
\frac{1}{3},
\frac{5}{7},
\frac{1}{21},
\frac{1}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ c_{7}^{1}\zeta_{3}^{1}$,
$ -c_{7}^{1}\zeta_{6}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ c_{7}^{1}\zeta_{3}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{3}^{1}$,
$ (-1-c^{2}_{7}
)\zeta_{6}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -c_{7}^{1}$,
$ c_{7}^{1}\zeta_{6}^{1}$,
$ -c_{7}^{1}\zeta_{3}^{1}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$;\ \ 
$ (-1-c^{2}_{7}
)\zeta_{3}^{1}$,
$ (1+c^{2}_{7}
)\zeta_{6}^{1}$;\ \ 
$ (-1-c^{2}_{7}
)\zeta_{3}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,9). $9_{\frac{46}{7},5.523}^{21,571}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.523 = 
9-6  c^{1}_{7}
-9  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{21},
\frac{2}{21},
\frac{2}{3},
\frac{2}{3},
\frac{1}{7},
\frac{17}{21},
\frac{17}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{6}^{1}$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{3}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{6}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}\zeta_{6}^{1}$,
$ c_{7}^{2}\zeta_{3}^{1}$;\ \ 
$ -c_{7}^{2}\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,10). $9_{\frac{18}{7},5.523}^{21,417}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.523 = 
9-6  c^{1}_{7}
-9  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{16}{21},
\frac{16}{21},
\frac{1}{3},
\frac{1}{3},
\frac{1}{7},
\frac{10}{21},
\frac{10}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{3}^{1}$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{6}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{3}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}\zeta_{3}^{1}$,
$ -c_{7}^{2}\zeta_{6}^{1}$;\ \ 
$ c_{7}^{2}\zeta_{3}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,11). $9_{\frac{38}{7},5.523}^{21,426}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.523 = 
9-6  c^{1}_{7}
-9  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{5}{21},
\frac{5}{21},
\frac{2}{3},
\frac{2}{3},
\frac{6}{7},
\frac{11}{21},
\frac{11}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{6}^{1}$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{3}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{6}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$;\ \ 
$ -\zeta_{6}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ -c_{7}^{2}\zeta_{6}^{1}$,
$ c_{7}^{2}\zeta_{3}^{1}$;\ \ 
$ -c_{7}^{2}\zeta_{6}^{1}$)

Factors = $3_{6,3.}^{3,138}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(18,12). $9_{\frac{10}{7},5.523}^{21,335}$ \irep{432}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.445$,
$1.0$,
$1.0$,
$-0.801$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.523 = 
9-6  c^{1}_{7}
-9  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{19}{21},
\frac{19}{21},
\frac{1}{3},
\frac{1}{3},
\frac{6}{7},
\frac{4}{21},
\frac{4}{21} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ 1$,
$ 1$;\ \ 
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{3}^{1}$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{6}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ 1$,
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$;\ \ 
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{3}^{1}$,
$ -c_{7}^{2}\zeta_{3}^{1}$,
$ c_{7}^{2}\zeta_{6}^{1}$,
$ 1$,
$ -\zeta_{6}^{1}$,
$ \zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -\zeta_{6}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$;\ \ 
$ \zeta_{3}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ (-c^{1}_{7}
-c^{2}_{7}
)\zeta_{3}^{1}$,
$ (c^{1}_{7}
+c^{2}_{7}
)\zeta_{6}^{1}$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c_{7}^{2}$;\ \ 
$ c_{7}^{2}\zeta_{3}^{1}$,
$ -c_{7}^{2}\zeta_{6}^{1}$;\ \ 
$ c_{7}^{2}\zeta_{3}^{1}$)

Factors = $3_{2,3.}^{3,527}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(19,1). $9_{\frac{103}{14},37.18}^{112,193}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{23}{112},
\frac{87}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(19,2). $9_{\frac{23}{14},37.18}^{112,161}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{103}{112},
\frac{39}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(19,3). $9_{\frac{33}{14},37.18}^{112,826}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{65}{112},
\frac{17}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(19,4). $9_{\frac{65}{14},37.18}^{112,121}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{7}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{33}{112},
\frac{81}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(19,5). $9_{\frac{47}{14},37.18}^{112,696}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{79}{112},
\frac{31}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(19,6). $9_{\frac{79}{14},37.18}^{112,224}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{9}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{47}{112},
\frac{95}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(19,7). $9_{\frac{89}{14},37.18}^{112,580}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{9}{112},
\frac{73}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(19,8). $9_{\frac{9}{14},37.18}^{112,207}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{15}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{89}{112},
\frac{25}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(19,9). $9_{\frac{5}{14},37.18}^{112,137}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{3}{16},
\frac{37}{112},
\frac{101}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{61}{14},37.18}^{112,909}$

\vskip 1ex 
\color{grey}


\noindent(19,10). $9_{\frac{19}{14},37.18}^{112,872}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{5}{16},
\frac{51}{112},
\frac{3}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{75}{14},37.18}^{112,211}$

\vskip 1ex 
\color{grey}


\noindent(19,11). $9_{\frac{61}{14},37.18}^{112,139}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{11}{16},
\frac{93}{112},
\frac{45}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{5}{14},37.18}^{112,883}$

\vskip 1ex 
\color{grey}


\noindent(19,12). $9_{\frac{75}{14},37.18}^{112,259}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{13}{16},
\frac{107}{112},
\frac{59}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{19}{14},37.18}^{112,135}$

\vskip 1ex 
\color{grey}


\noindent(19,13). $9_{\frac{37}{14},37.18}^{112,186}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{3}{16},
\frac{5}{112},
\frac{53}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{93}{14},37.18}^{112,349}$

\vskip 1ex 
\color{grey}


\noindent(19,14). $9_{\frac{51}{14},37.18}^{112,128}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{5}{16},
\frac{19}{112},
\frac{67}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{107}{14},37.18}^{112,117}$

\vskip 1ex 
\color{grey}


\noindent(19,15). $9_{\frac{93}{14},37.18}^{112,179}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{11}{16},
\frac{61}{112},
\frac{109}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{37}{14},37.18}^{112,168}$

\vskip 1ex 
\color{grey}


\noindent(19,16). $9_{\frac{107}{14},37.18}^{112,527}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{13}{16},
\frac{75}{112},
\frac{11}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{51}{14},37.18}^{112,413}$

\vskip 1ex 
\color{grey}


\noindent(19,17). $9_{\frac{17}{14},11.45}^{112,956}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{41}{112},
\frac{1}{2},
\frac{15}{16},
\frac{2}{7},
\frac{11}{14},
\frac{25}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,18). $9_{\frac{31}{14},11.45}^{112,323}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{55}{112},
\frac{1}{2},
\frac{1}{16},
\frac{2}{7},
\frac{11}{14},
\frac{39}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,19). $9_{\frac{3}{14},11.45}^{112,104}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{11}{112},
\frac{27}{112},
\frac{2}{7},
\frac{11}{14},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,20). $9_{\frac{45}{14},11.45}^{112,389}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{53}{112},
\frac{69}{112},
\frac{2}{7},
\frac{11}{14},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,21). $9_{\frac{59}{14},11.45}^{112,243}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{67}{112},
\frac{83}{112},
\frac{2}{7},
\frac{11}{14},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,22). $9_{\frac{101}{14},11.45}^{112,905}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{109}{112},
\frac{13}{112},
\frac{2}{7},
\frac{11}{14},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,23). $9_{\frac{73}{14},11.45}^{112,367}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{97}{112},
\frac{1}{2},
\frac{7}{16},
\frac{2}{7},
\frac{11}{14},
\frac{81}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,24). $9_{\frac{87}{14},11.45}^{112,354}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{111}{112},
\frac{1}{2},
\frac{9}{16},
\frac{2}{7},
\frac{11}{14},
\frac{95}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,25). $9_{\frac{25}{14},11.45}^{112,292}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{112},
\frac{1}{2},
\frac{7}{16},
\frac{5}{7},
\frac{3}{14},
\frac{17}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,26). $9_{\frac{39}{14},11.45}^{112,195}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{15}{112},
\frac{1}{2},
\frac{9}{16},
\frac{5}{7},
\frac{3}{14},
\frac{31}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,27). $9_{\frac{11}{14},11.45}^{112,105}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{3}{112},
\frac{99}{112},
\frac{5}{7},
\frac{3}{14},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,28). $9_{\frac{53}{14},11.45}^{112,740}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{45}{112},
\frac{29}{112},
\frac{5}{7},
\frac{3}{14},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,29). $9_{\frac{67}{14},11.45}^{112,864}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{59}{112},
\frac{43}{112},
\frac{5}{7},
\frac{3}{14},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,30). $9_{\frac{109}{14},11.45}^{112,627}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{101}{112},
\frac{85}{112},
\frac{5}{7},
\frac{3}{14},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,31). $9_{\frac{81}{14},11.45}^{112,174}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{57}{112},
\frac{1}{2},
\frac{15}{16},
\frac{5}{7},
\frac{3}{14},
\frac{73}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,32). $9_{\frac{95}{14},11.45}^{112,126}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{71}{112},
\frac{1}{2},
\frac{1}{16},
\frac{5}{7},
\frac{3}{14},
\frac{87}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,33). $9_{\frac{1}{14},7.364}^{112,113}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{41}{112},
\frac{1}{2},
\frac{15}{16},
\frac{1}{7},
\frac{9}{14},
\frac{9}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,34). $9_{\frac{15}{14},7.364}^{112,717}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{55}{112},
\frac{1}{2},
\frac{1}{16},
\frac{1}{7},
\frac{9}{14},
\frac{23}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,35). $9_{\frac{29}{14},7.364}^{112,108}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{37}{112},
\frac{69}{112},
\frac{1}{7},
\frac{9}{14},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,36). $9_{\frac{43}{14},7.364}^{112,249}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{51}{112},
\frac{83}{112},
\frac{1}{7},
\frac{9}{14},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,37). $9_{\frac{85}{14},7.364}^{112,378}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{93}{112},
\frac{13}{112},
\frac{1}{7},
\frac{9}{14},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,38). $9_{\frac{99}{14},7.364}^{112,338}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{107}{112},
\frac{27}{112},
\frac{1}{7},
\frac{9}{14},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,39). $9_{\frac{57}{14},7.364}^{112,179}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{97}{112},
\frac{1}{2},
\frac{7}{16},
\frac{1}{7},
\frac{9}{14},
\frac{65}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,40). $9_{\frac{71}{14},7.364}^{112,320}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{111}{112},
\frac{1}{2},
\frac{9}{16},
\frac{1}{7},
\frac{9}{14},
\frac{79}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,41). $9_{\frac{41}{14},7.364}^{112,670}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{112},
\frac{1}{2},
\frac{7}{16},
\frac{6}{7},
\frac{5}{14},
\frac{33}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,42). $9_{\frac{55}{14},7.364}^{112,583}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{15}{112},
\frac{1}{2},
\frac{9}{16},
\frac{6}{7},
\frac{5}{14},
\frac{47}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,156}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,43). $9_{\frac{13}{14},7.364}^{112,798}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{5}{112},
\frac{85}{112},
\frac{6}{7},
\frac{5}{14},
\frac{3}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,44). $9_{\frac{27}{14},7.364}^{112,985}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{19}{112},
\frac{99}{112},
\frac{6}{7},
\frac{5}{14},
\frac{5}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,45). $9_{\frac{69}{14},7.364}^{112,762}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{61}{112},
\frac{29}{112},
\frac{6}{7},
\frac{5}{14},
\frac{11}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,564}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,46). $9_{\frac{83}{14},7.364}^{112,905}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{75}{112},
\frac{43}{112},
\frac{6}{7},
\frac{5}{14},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,830}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,47). $9_{\frac{97}{14},7.364}^{112,152}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{57}{112},
\frac{1}{2},
\frac{15}{16},
\frac{6}{7},
\frac{5}{14},
\frac{89}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,639}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(19,48). $9_{\frac{111}{14},7.364}^{112,154}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{71}{112},
\frac{1}{2},
\frac{1}{16},
\frac{6}{7},
\frac{5}{14},
\frac{103}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(20,1). $9_{\frac{5}{14},37.18}^{112,883}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{37}{112},
\frac{101}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(20,2). $9_{\frac{37}{14},37.18}^{112,168}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{3}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{5}{112},
\frac{53}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(20,3). $9_{\frac{19}{14},37.18}^{112,135}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{51}{112},
\frac{3}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(20,4). $9_{\frac{51}{14},37.18}^{112,413}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{5}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{19}{112},
\frac{67}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(20,5). $9_{\frac{61}{14},37.18}^{112,909}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{93}{112},
\frac{45}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(20,6). $9_{\frac{93}{14},37.18}^{112,349}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{11}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{61}{112},
\frac{109}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(20,7). $9_{\frac{75}{14},37.18}^{112,211}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{107}{112},
\frac{59}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(20,8). $9_{\frac{107}{14},37.18}^{112,117}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.414$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$2.548$,
$3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{13}{16},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{75}{112},
\frac{11}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$0$,
$0$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(20,9). $9_{\frac{103}{14},37.18}^{112,488}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{1}{16},
\frac{23}{112},
\frac{87}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{47}{14},37.18}^{112,696}$

\vskip 1ex 
\color{grey}


\noindent(20,10). $9_{\frac{33}{14},37.18}^{112,339}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{7}{16},
\frac{65}{112},
\frac{17}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{89}{14},37.18}^{112,580}$

\vskip 1ex 
\color{grey}


\noindent(20,11). $9_{\frac{47}{14},37.18}^{112,417}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{9}{16},
\frac{79}{112},
\frac{31}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{103}{14},37.18}^{112,193}$

\vskip 1ex 
\color{grey}


\noindent(20,12). $9_{\frac{89}{14},37.18}^{112,106}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{7},
\frac{9}{14},
\frac{5}{7},
\frac{3}{14},
\frac{15}{16},
\frac{9}{112},
\frac{73}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

Pseudo-unitary $\sim$  
$9_{\frac{33}{14},37.18}^{112,826}$

\vskip 1ex 
\color{grey}


\noindent(20,13). $9_{\frac{23}{14},37.18}^{112,888}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{1}{16},
\frac{103}{112},
\frac{39}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{79}{14},37.18}^{112,224}$

\vskip 1ex 
\color{grey}


\noindent(20,14). $9_{\frac{65}{14},37.18}^{112,480}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{7}{16},
\frac{33}{112},
\frac{81}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{9}{14},37.18}^{112,207}$

\vskip 1ex 
\color{grey}


\noindent(20,15). $9_{\frac{79}{14},37.18}^{112,547}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{9}{16},
\frac{47}{112},
\frac{95}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{23}{14},37.18}^{112,161}$

\vskip 1ex 
\color{grey}


\noindent(20,16). $9_{\frac{9}{14},37.18}^{112,375}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$-1.414$,
$-2.548$,
$-3.177$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 37.183 = 
24+12c^{1}_{7}
+4c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{6}{7},
\frac{5}{14},
\frac{2}{7},
\frac{11}{14},
\frac{15}{16},
\frac{89}{112},
\frac{25}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$;\ \ 
$ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$;\ \ 
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ -c^{3}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ -\sqrt{2}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 1$,
$ c^{3}_{56}
+c^{11}_{56}
$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{3}_{56}
-c^{5}_{56}
+c^{9}_{56}
-c^{11}_{56}
$,
$ -\sqrt{2}$,
$ c^{3}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{3}$,
$ c^{3}_{56}
+c^{5}_{56}
-c^{9}_{56}
+c^{11}_{56}
$,
$ \sqrt{2}$,
$ -c^{3}_{56}
-c^{11}_{56}
$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

Pseudo-unitary $\sim$  
$9_{\frac{65}{14},37.18}^{112,121}$

\vskip 1ex 
\color{grey}


\noindent(20,17). $9_{\frac{101}{14},11.45}^{112,129}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{13}{112},
\frac{1}{2},
\frac{11}{16},
\frac{2}{7},
\frac{11}{14},
\frac{109}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,18). $9_{\frac{3}{14},11.45}^{112,658}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{27}{112},
\frac{1}{2},
\frac{13}{16},
\frac{2}{7},
\frac{11}{14},
\frac{11}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,19). $9_{\frac{17}{14},11.45}^{112,134}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{25}{112},
\frac{41}{112},
\frac{2}{7},
\frac{11}{14},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,20). $9_{\frac{31}{14},11.45}^{112,672}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{39}{112},
\frac{55}{112},
\frac{2}{7},
\frac{11}{14},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,21). $9_{\frac{73}{14},11.45}^{112,232}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{81}{112},
\frac{97}{112},
\frac{2}{7},
\frac{11}{14},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,22). $9_{\frac{87}{14},11.45}^{112,358}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{95}{112},
\frac{111}{112},
\frac{2}{7},
\frac{11}{14},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,23). $9_{\frac{45}{14},11.45}^{112,351}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{69}{112},
\frac{1}{2},
\frac{3}{16},
\frac{2}{7},
\frac{11}{14},
\frac{53}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,24). $9_{\frac{59}{14},11.45}^{112,366}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{83}{112},
\frac{1}{2},
\frac{5}{16},
\frac{2}{7},
\frac{11}{14},
\frac{67}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,25). $9_{\frac{53}{14},11.45}^{112,859}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{29}{112},
\frac{1}{2},
\frac{11}{16},
\frac{5}{7},
\frac{3}{14},
\frac{45}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,26). $9_{\frac{67}{14},11.45}^{112,376}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{43}{112},
\frac{1}{2},
\frac{13}{16},
\frac{5}{7},
\frac{3}{14},
\frac{59}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,27). $9_{\frac{25}{14},11.45}^{112,534}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{17}{112},
\frac{1}{112},
\frac{5}{7},
\frac{3}{14},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,28). $9_{\frac{39}{14},11.45}^{112,630}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{31}{112},
\frac{15}{112},
\frac{5}{7},
\frac{3}{14},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,29). $9_{\frac{81}{14},11.45}^{112,100}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{73}{112},
\frac{57}{112},
\frac{5}{7},
\frac{3}{14},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,30). $9_{\frac{95}{14},11.45}^{112,438}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$1.0$,
$1.763$,
$-0.784$,
$-1.246$,
$-1.246$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{87}{112},
\frac{71}{112},
\frac{5}{7},
\frac{3}{14},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -\sqrt{2}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ \sqrt{2}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$ 1$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,31). $9_{\frac{109}{14},11.45}^{112,145}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{85}{112},
\frac{1}{2},
\frac{3}{16},
\frac{5}{7},
\frac{3}{14},
\frac{101}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,32). $9_{\frac{11}{14},11.45}^{112,227}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$0.554$,
$0.784$,
$1.0$,
$1.414$,
$-1.246$,
$-1.246$,
$-1.763$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 11.451 = 
20-4  c^{1}_{7}
+8c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{99}{112},
\frac{1}{2},
\frac{5}{16},
\frac{5}{7},
\frac{3}{14},
\frac{3}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$;\ \ 
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c_{7}^{1}$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ 1+c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$;\ \ 
$0$,
$ -\frac{2}{\sqrt{14}}  c^{3}_{28}
-\frac{4}{\sqrt{14}}  c^{5}_{28}
$,
$ \frac{2}{\sqrt{14}}c^{3}_{28}
+\frac{4}{\sqrt{14}}c^{5}_{28}
$,
$0$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ c^{5}_{56}
-c^{7}_{56}
-c^{9}_{56}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ -c^{5}_{56}
+c^{7}_{56}
+c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,33). $9_{\frac{85}{14},7.364}^{112,286}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{13}{112},
\frac{1}{2},
\frac{11}{16},
\frac{1}{7},
\frac{9}{14},
\frac{93}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,34). $9_{\frac{99}{14},7.364}^{112,246}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{27}{112},
\frac{1}{2},
\frac{13}{16},
\frac{1}{7},
\frac{9}{14},
\frac{107}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,35). $9_{\frac{1}{14},7.364}^{112,104}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{9}{112},
\frac{41}{112},
\frac{1}{7},
\frac{9}{14},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,36). $9_{\frac{15}{14},7.364}^{112,164}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{23}{112},
\frac{55}{112},
\frac{1}{7},
\frac{9}{14},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,37). $9_{\frac{57}{14},7.364}^{112,872}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{65}{112},
\frac{97}{112},
\frac{1}{7},
\frac{9}{14},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,38). $9_{\frac{71}{14},7.364}^{112,227}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{1}{2},
\frac{79}{112},
\frac{111}{112},
\frac{1}{7},
\frac{9}{14},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,39). $9_{\frac{29}{14},7.364}^{112,164}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{69}{112},
\frac{1}{2},
\frac{3}{16},
\frac{1}{7},
\frac{9}{14},
\frac{37}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,40). $9_{\frac{43}{14},7.364}^{112,673}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{13}{14},
\frac{83}{112},
\frac{1}{2},
\frac{5}{16},
\frac{1}{7},
\frac{9}{14},
\frac{51}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,41). $9_{\frac{69}{14},7.364}^{112,468}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{29}{112},
\frac{1}{2},
\frac{11}{16},
\frac{6}{7},
\frac{5}{14},
\frac{61}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{11}{2},4.}^{16,648}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,42). $9_{\frac{83}{14},7.364}^{112,324}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{43}{112},
\frac{1}{2},
\frac{13}{16},
\frac{6}{7},
\frac{5}{14},
\frac{75}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{13}{2},4.}^{16,330}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,43). $9_{\frac{41}{14},7.364}^{112,560}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{33}{112},
\frac{1}{112},
\frac{6}{7},
\frac{5}{14},
\frac{7}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,167}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,44). $9_{\frac{55}{14},7.364}^{112,647}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{47}{112},
\frac{15}{112},
\frac{6}{7},
\frac{5}{14},
\frac{9}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{9}{2},4.}^{16,343}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,45). $9_{\frac{97}{14},7.364}^{112,107}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{89}{112},
\frac{57}{112},
\frac{6}{7},
\frac{5}{14},
\frac{15}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{15}{2},4.}^{16,113}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,46). $9_{\frac{111}{14},7.364}^{112,312}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$1.0$,
$1.134$,
$-0.629$,
$-0.801$,
$-0.801$,
$-1.414$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{1}{2},
\frac{103}{112},
\frac{71}{112},
\frac{6}{7},
\frac{5}{14},
\frac{1}{16} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -\sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -\sqrt{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ 1$,
$ 1$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ \sqrt{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ 1$,
$ 1$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$ 1$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \sqrt{2}$;\ \ 
$0$,
$0$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$;\ \ 
$0$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,980}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,47). $9_{\frac{13}{14},7.364}^{112,432}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{85}{112},
\frac{1}{2},
\frac{3}{16},
\frac{6}{7},
\frac{5}{14},
\frac{5}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(20,48). $9_{\frac{27}{14},7.364}^{112,245}$ \irep{498}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.445$,
$0.629$,
$1.0$,
$1.414$,
$-0.801$,
$-0.801$,
$-1.134$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.364 = 
12-8  c^{1}_{7}
-12  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{1}{14},
\frac{99}{112},
\frac{1}{2},
\frac{5}{16},
\frac{6}{7},
\frac{5}{14},
\frac{19}{112} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ \sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$,
$ 1$,
$ 1$,
$ \sqrt{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ -c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$ 1$,
$ 1$,
$ -\sqrt{2}$;\ \ 
$0$,
$ -c^{5}_{56}
+c^{9}_{56}
$,
$0$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$0$;\ \ 
$ 1$,
$ -\sqrt{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$;\ \ 
$0$,
$ -c^{3}_{56}
+c^{7}_{56}
-c^{11}_{56}
$,
$ c^{3}_{56}
-c^{7}_{56}
+c^{11}_{56}
$,
$0$;\ \ 
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ -c^{5}_{56}
+c^{9}_{56}
$;\ \ 
$ c_{7}^{2}$,
$ c^{5}_{56}
-c^{9}_{56}
$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(21,1). $9_{2,44.}^{88,112}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.316$,
$3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ \sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ \sqrt{11}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(21,2). $9_{6,44.}^{88,252}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.316$,
$3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 2c_{11}^{4}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ \sqrt{11}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(21,3). $9_{2,44.}^{88,216}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.316$,
$-3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ -\sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ -\sqrt{11}$)

Prime. 

Pseudo-unitary $\sim$  
$9_{2,44.}^{88,529}$

\vskip 1ex 
\color{grey}


\noindent(21,4). $9_{6,44.}^{88,149}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.316$,
$-3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 2c_{11}^{4}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ -\sqrt{11}$)

Prime. 

Pseudo-unitary $\sim$  
$9_{6,44.}^{88,870}$

\vskip 1ex 
\black 


\noindent(22,1). $9_{2,44.}^{88,529}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.316$,
$3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ -\sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ -\sqrt{11}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(22,2). $9_{6,44.}^{88,870}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$3.316$,
$3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 2c_{11}^{4}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ -\sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ -\sqrt{11}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(22,3). $9_{2,44.}^{88,507}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.316$,
$-3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ \sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ \sqrt{11}$)

Prime. 

Pseudo-unitary $\sim$  
$9_{2,44.}^{88,112}$

\vskip 1ex 
\color{grey}


\noindent(22,4). $9_{6,44.}^{88,165}$ \irep{496}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$2.0$,
$-3.316$,
$-3.316$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 44.0 = 
44$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ -\sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ 1$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ 2$,
$ \sqrt{11}$,
$ \sqrt{11}$;\ \ 
$ 2c_{11}^{4}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{1}$,
$ 2c_{11}^{3}$,
$ 2c_{11}^{5}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{1}$,
$ 2c_{11}^{5}$,
$ 2c_{11}^{4}$,
$ 2c_{11}^{3}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{3}$,
$ 2c_{11}^{2}$,
$ 2c_{11}^{4}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{5}$,
$ 2c_{11}^{1}$,
$0$,
$0$;\ \ 
$ 2c_{11}^{2}$,
$0$,
$0$;\ \ 
$ \sqrt{11}$,
$ -\sqrt{11}$;\ \ 
$ \sqrt{11}$)

Prime. 

Pseudo-unitary $\sim$  
$9_{6,44.}^{88,252}$

\vskip 1ex 
\black 


\noindent(23,1). $9_{\frac{12}{5},52.36}^{40,304}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.902$,
$1.902$,
$2.618$,
$2.618$,
$3.77$,
$3.77$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{40},
\frac{23}{40},
\frac{1}{5},
\frac{1}{5},
\frac{3}{8},
\frac{7}{8},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$,
$0$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ 1+\sqrt{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,2). $9_{\frac{28}{5},52.36}^{40,198}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.902$,
$1.902$,
$2.618$,
$2.618$,
$3.77$,
$3.77$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{17}{40},
\frac{37}{40},
\frac{4}{5},
\frac{4}{5},
\frac{1}{8},
\frac{5}{8},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$,
$0$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ 1+\sqrt{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(23,3). $9_{\frac{12}{5},52.36}^{40,149}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.618$,
$2.618$,
$3.236$,
$-1.902$,
$-1.902$,
$-3.77$,
$-3.77$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
\frac{13}{40},
\frac{33}{40},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$;\ \ 
$ 1$,
$ 1$,
$ -1-\sqrt{5}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ 1$,
$ -1-\sqrt{5}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ 1+\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$)

Prime. 

Pseudo-unitary $\sim$  
$9_{\frac{12}{5},52.36}^{40,987}$

\vskip 1ex 
\color{grey}


\noindent(23,4). $9_{\frac{28}{5},52.36}^{40,266}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.618$,
$2.618$,
$3.236$,
$-1.902$,
$-1.902$,
$-3.77$,
$-3.77$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{4}{5},
\frac{4}{5},
\frac{2}{5},
\frac{7}{40},
\frac{27}{40},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$;\ \ 
$ 1$,
$ 1$,
$ -1-\sqrt{5}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ 1$,
$ -1-\sqrt{5}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ 1+\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$)

Prime. 

Pseudo-unitary $\sim$  
$9_{\frac{28}{5},52.36}^{40,247}$

\vskip 1ex 
\color{grey}


\noindent(23,5). $9_{\frac{4}{5},7.639}^{40,397}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$1.175$,
$1.175$,
$-0.726$,
$-0.726$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
0,
\frac{11}{40},
\frac{31}{40},
\frac{3}{8},
\frac{7}{8},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,6). $9_{\frac{4}{5},7.639}^{40,114}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.726$,
$0.726$,
$1.0$,
$-1.175$,
$-1.175$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{1}{8},
\frac{5}{8},
0,
\frac{1}{40},
\frac{21}{40},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,7). $9_{\frac{36}{5},7.639}^{40,740}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$1.175$,
$1.175$,
$-0.726$,
$-0.726$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
0,
\frac{9}{40},
\frac{29}{40},
\frac{1}{8},
\frac{5}{8},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(23,8). $9_{\frac{36}{5},7.639}^{40,139}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.726$,
$0.726$,
$1.0$,
$-1.175$,
$-1.175$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{3}{8},
\frac{7}{8},
0,
\frac{19}{40},
\frac{39}{40},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(24,1). $9_{\frac{28}{5},52.36}^{40,247}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.902$,
$1.902$,
$2.618$,
$2.618$,
$3.77$,
$3.77$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{7}{40},
\frac{27}{40},
\frac{4}{5},
\frac{4}{5},
\frac{3}{8},
\frac{7}{8},
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$,
$0$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ 1+\sqrt{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,2). $9_{\frac{12}{5},52.36}^{40,987}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.902$,
$1.902$,
$2.618$,
$2.618$,
$3.77$,
$3.77$,
$3.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{13}{40},
\frac{33}{40},
\frac{1}{5},
\frac{1}{5},
\frac{1}{8},
\frac{5}{8},
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ 1+\sqrt{5}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$,
$0$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$,
$0$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -1-\sqrt{5}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ 1+\sqrt{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(24,3). $9_{\frac{12}{5},52.36}^{40,218}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.618$,
$2.618$,
$3.236$,
$-1.902$,
$-1.902$,
$-3.77$,
$-3.77$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{5},
\frac{1}{5},
\frac{3}{5},
\frac{3}{40},
\frac{23}{40},
\frac{3}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$;\ \ 
$ 1$,
$ 1$,
$ -1-\sqrt{5}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ 1$,
$ -1-\sqrt{5}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ 1+\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$)

Prime. 

Pseudo-unitary $\sim$  
$9_{\frac{12}{5},52.36}^{40,304}$

\vskip 1ex 
\color{grey}


\noindent(24,4). $9_{\frac{28}{5},52.36}^{40,519}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$2.618$,
$2.618$,
$3.236$,
$-1.902$,
$-1.902$,
$-3.77$,
$-3.77$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 52.360 = 
30+10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{4}{5},
\frac{4}{5},
\frac{2}{5},
\frac{17}{40},
\frac{37}{40},
\frac{1}{8},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$;\ \ 
$ 1$,
$ \frac{3+\sqrt{5}}{2}$,
$ \frac{3+\sqrt{5}}{2}$,
$ 1+\sqrt{5}$,
$ c_{20}^{1}$,
$ c_{20}^{1}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$;\ \ 
$ 1$,
$ 1$,
$ -1-\sqrt{5}$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ 1$,
$ -1-\sqrt{5}$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ 1+\sqrt{5}$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{1}$,
$ -c_{20}^{1}$;\ \ 
$ c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{1}$,
$ c_{20}^{1}$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
+c^{3}_{20}
$;\ \ 
$ -c^{1}_{20}
-c^{3}_{20}
$)

Prime. 

Pseudo-unitary $\sim$  
$9_{\frac{28}{5},52.36}^{40,198}$

\vskip 1ex 
\color{grey}


\noindent(24,5). $9_{\frac{4}{5},7.639}^{40,504}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$1.175$,
$1.175$,
$-0.726$,
$-0.726$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
0,
\frac{1}{40},
\frac{21}{40},
\frac{1}{8},
\frac{5}{8},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,6). $9_{\frac{4}{5},7.639}^{40,221}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.726$,
$0.726$,
$1.0$,
$-1.175$,
$-1.175$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{2}{5},
\frac{3}{8},
\frac{7}{8},
0,
\frac{11}{40},
\frac{31}{40},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,7). $9_{\frac{36}{5},7.639}^{40,398}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$1.0$,
$1.175$,
$1.175$,
$-0.726$,
$-0.726$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
0,
\frac{19}{40},
\frac{39}{40},
\frac{3}{8},
\frac{7}{8},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1-\sqrt{5}$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(24,8). $9_{\frac{36}{5},7.639}^{40,105}$ \irep{483}:\ \ 
$d_i$ = ($1.0$,
$0.381$,
$0.381$,
$0.726$,
$0.726$,
$1.0$,
$-1.175$,
$-1.175$,
$-1.236$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 7.639 = 
30-10\sqrt{5}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{3}{5},
\frac{1}{8},
\frac{5}{8},
0,
\frac{9}{40},
\frac{29}{40},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ \frac{3-\sqrt{5}}{2}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ 1$,
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ 1$,
$ -c_{20}^{3}$,
$ -c_{20}^{3}$,
$ \frac{3-\sqrt{5}}{2}$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -1+\sqrt{5}$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c_{20}^{3}$,
$ -c_{20}^{3}$,
$0$;\ \ 
$ c^{1}_{20}
-c^{3}_{20}
$,
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ -c_{20}^{3}$,
$ c_{20}^{3}$,
$0$;\ \ 
$ 1$,
$ c_{20}^{3}$,
$ c_{20}^{3}$,
$ 1-\sqrt{5}$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$ c^{1}_{20}
-c^{3}_{20}
$,
$0$;\ \ 
$ -c^{1}_{20}
+c^{3}_{20}
$,
$0$;\ \ 
$ 1-\sqrt{5}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(25,1). $9_{\frac{40}{7},86.41}^{7,313}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$3.246$,
$4.48$,
$4.48$,
$5.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 86.413 = 
49+35c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{1}{7},
\frac{5}{7},
\frac{5}{7},
\frac{2}{7},
\frac{6}{7},
\frac{6}{7},
\frac{3}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 3+2c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -3-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -3-2  c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ 3+2c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -2-c^{1}_{7}
$,
$ \xi_{7}^{3}$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -2-c^{1}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 3+2c^{1}_{7}
+c^{2}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ c_{7}^{3}$;\ \ 
$ 2+c^{1}_{7}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 3_{\frac{48}{7},9.295}^{7,790} $

\vskip 1ex 
\color{grey}


\noindent(25,2). $9_{\frac{16}{7},86.41}^{7,112}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$3.246$,
$4.48$,
$4.48$,
$5.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 86.413 = 
49+35c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{6}{7},
\frac{2}{7},
\frac{2}{7},
\frac{5}{7},
\frac{1}{7},
\frac{1}{7},
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 3+2c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -3-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -3-2  c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ 3+2c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -2-c^{1}_{7}
$,
$ \xi_{7}^{3}$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -2-c^{1}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 3+2c^{1}_{7}
+c^{2}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ c_{7}^{3}$;\ \ 
$ 2+c^{1}_{7}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(25,3). $9_{\frac{32}{7},8.196}^{7,754}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.307$,
$0.554$,
$0.554$,
$1.554$,
$-0.692$,
$-0.692$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.196 = 
35-14  c^{1}_{7}
+21c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{4}{7},
\frac{4}{7},
\frac{3}{7},
\frac{2}{7},
\frac{2}{7},
\frac{5}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 2+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 2+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -2-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -2-c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -2+c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -2+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ 2+c^{2}_{7}
$;\ \ 
$ -1-c^{2}_{7}
$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,4). $9_{\frac{24}{7},8.196}^{7,442}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.307$,
$0.554$,
$0.554$,
$1.554$,
$-0.692$,
$-0.692$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.196 = 
35-14  c^{1}_{7}
+21c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{3}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{5}{7},
\frac{2}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 2+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 2+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -2-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -2-c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -2+c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -2+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -1-c^{2}_{7}
$,
$ 2+c^{2}_{7}
$;\ \ 
$ -1-c^{2}_{7}
$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,5). $9_{\frac{48}{7},3.389}^{7,790}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.198$,
$0.445$,
$0.445$,
$0.643$,
$-0.356$,
$-0.356$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.389 = 
14-21  c^{1}_{7}
-35  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{4}{7},
\frac{4}{7},
\frac{5}{7},
\frac{3}{7},
\frac{3}{7},
\frac{6}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
+2c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -1+c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $3_{\frac{52}{7},1.841}^{7,604}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(25,6). $9_{\frac{8}{7},3.389}^{7,770}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.198$,
$0.445$,
$0.445$,
$0.643$,
$-0.356$,
$-0.356$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.389 = 
14-21  c^{1}_{7}
-35  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{3}{7},
\frac{3}{7},
\frac{2}{7},
\frac{4}{7},
\frac{4}{7},
\frac{1}{7},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
+2c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -1+c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1$,
$ -1+c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(26,1). $9_{0,86.41}^{7,161}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$1.801$,
$1.801$,
$2.246$,
$2.246$,
$3.246$,
$4.48$,
$4.48$,
$5.48$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 86.413 = 
49+35c^{1}_{7}
+14c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{6}{7},
\frac{2}{7},
\frac{5}{7},
0,
\frac{3}{7},
\frac{4}{7},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 3+2c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -3-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -3-2  c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ 3+2c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -2-c^{1}_{7}
$,
$ \xi_{7}^{3}$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{3}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -2-c^{1}_{7}
$,
$ -2-2  c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 3+2c^{1}_{7}
+c^{2}_{7}
$,
$ -\xi_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ 2+2c^{1}_{7}
+c^{2}_{7}
$,
$ c_{7}^{3}$;\ \ 
$ 2+c^{1}_{7}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 3_{\frac{8}{7},9.295}^{7,245} $

\vskip 1ex 
\color{grey}


\noindent(26,2). $9_{0,8.196}^{7,100}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.307$,
$0.554$,
$0.554$,
$1.554$,
$-0.692$,
$-0.692$,
$-1.246$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.196 = 
35-14  c^{1}_{7}
+21c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{7},
\frac{4}{7},
0,
\frac{1}{7},
\frac{6}{7},
\frac{2}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 2+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -c_{7}^{1}$;\ \ 
$ 2+c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ -2-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -2-c^{2}_{7}
$,
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1$;\ \ 
$ 2-c^{1}_{7}
+c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{1}$,
$ -2+c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
+c^{2}_{7}
$,
$ -2+c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ -1-c^{2}_{7}
$,
$ 2+c^{2}_{7}
$;\ \ 
$ -1-c^{2}_{7}
$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(26,3). $9_{0,3.389}^{7,693}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.198$,
$0.445$,
$0.445$,
$0.643$,
$-0.356$,
$-0.356$,
$-0.801$,
$-0.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.389 = 
14-21  c^{1}_{7}
-35  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{7},
\frac{4}{7},
0,
\frac{2}{7},
\frac{5}{7},
\frac{1}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$,
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ 1$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
+2c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ 1$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -1+c^{1}_{7}
+2c^{2}_{7}
$,
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1$;\ \ 
$ 1-c^{1}_{7}
-c^{2}_{7}
$,
$ c_{7}^{2}$,
$ c_{7}^{2}$,
$ c^{1}_{7}
+2c^{2}_{7}
$,
$ c^{1}_{7}
+2c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ 1$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{1}_{7}
+c^{2}_{7}
$;\ \ 
$ -c^{1}_{7}
-2  c^{2}_{7}
$,
$ -1+c^{1}_{7}
+c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ 1-c^{1}_{7}
-2  c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$)

Factors = $3_{\frac{4}{7},1.841}^{7,953}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(27,1). $9_{\frac{120}{19},175.3}^{19,574}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$1.972$,
$2.891$,
$3.731$,
$4.469$,
$5.86$,
$5.563$,
$5.889$,
$6.54$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 175.332 = 
45+36c^{1}_{19}
+28c^{2}_{19}
+21c^{3}_{19}
+15c^{4}_{19}
+10c^{5}_{19}
+6c^{6}_{19}
+3c^{7}_{19}
+c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{19},
\frac{17}{19},
\frac{1}{19},
\frac{13}{19},
\frac{15}{19},
\frac{7}{19},
\frac{8}{19},
\frac{18}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{19}^{9}$,
$ \xi_{19}^{3}$,
$ \xi_{19}^{15}$,
$ \xi_{19}^{5}$,
$ \xi_{19}^{13}$,
$ \xi_{19}^{7}$,
$ \xi_{19}^{11}$,
$ \xi_{19}^{9}$;\ \ 
$ -\xi_{19}^{15}$,
$ \xi_{19}^{13}$,
$ -\xi_{19}^{11}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{7}$,
$ \xi_{19}^{5}$,
$ -\xi_{19}^{3}$,
$ 1$;\ \ 
$ \xi_{19}^{9}$,
$ \xi_{19}^{7}$,
$ \xi_{19}^{15}$,
$ 1$,
$ c_{19}^{9}$,
$ -\xi_{19}^{5}$,
$ -\xi_{19}^{11}$;\ \ 
$ -\xi_{19}^{3}$,
$ -1$,
$ \xi_{19}^{5}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{13}$,
$ c_{19}^{9}$;\ \ 
$ -\xi_{19}^{13}$,
$ -\xi_{19}^{11}$,
$ -\xi_{19}^{3}$,
$ -c_{19}^{9}$,
$ \xi_{19}^{7}$;\ \ 
$ -c_{19}^{9}$,
$ \xi_{19}^{15}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{3}$;\ \ 
$ \xi_{19}^{11}$,
$ 1$,
$ -\xi_{19}^{13}$;\ \ 
$ \xi_{19}^{7}$,
$ -\xi_{19}^{15}$;\ \ 
$ \xi_{19}^{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(27,2). $9_{\frac{32}{19},175.3}^{19,327}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$1.972$,
$2.891$,
$3.731$,
$4.469$,
$5.86$,
$5.563$,
$5.889$,
$6.54$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 175.332 = 
45+36c^{1}_{19}
+28c^{2}_{19}
+21c^{3}_{19}
+15c^{4}_{19}
+10c^{5}_{19}
+6c^{6}_{19}
+3c^{7}_{19}
+c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{15}{19},
\frac{2}{19},
\frac{18}{19},
\frac{6}{19},
\frac{4}{19},
\frac{12}{19},
\frac{11}{19},
\frac{1}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{19}^{9}$,
$ \xi_{19}^{3}$,
$ \xi_{19}^{15}$,
$ \xi_{19}^{5}$,
$ \xi_{19}^{13}$,
$ \xi_{19}^{7}$,
$ \xi_{19}^{11}$,
$ \xi_{19}^{9}$;\ \ 
$ -\xi_{19}^{15}$,
$ \xi_{19}^{13}$,
$ -\xi_{19}^{11}$,
$ \xi_{19}^{9}$,
$ -\xi_{19}^{7}$,
$ \xi_{19}^{5}$,
$ -\xi_{19}^{3}$,
$ 1$;\ \ 
$ \xi_{19}^{9}$,
$ \xi_{19}^{7}$,
$ \xi_{19}^{15}$,
$ 1$,
$ c_{19}^{9}$,
$ -\xi_{19}^{5}$,
$ -\xi_{19}^{11}$;\ \ 
$ -\xi_{19}^{3}$,
$ -1$,
$ \xi_{19}^{5}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{13}$,
$ c_{19}^{9}$;\ \ 
$ -\xi_{19}^{13}$,
$ -\xi_{19}^{11}$,
$ -\xi_{19}^{3}$,
$ -c_{19}^{9}$,
$ \xi_{19}^{7}$;\ \ 
$ -c_{19}^{9}$,
$ \xi_{19}^{15}$,
$ -\xi_{19}^{9}$,
$ \xi_{19}^{3}$;\ \ 
$ \xi_{19}^{11}$,
$ 1$,
$ -\xi_{19}^{13}$;\ \ 
$ \xi_{19}^{7}$,
$ -\xi_{19}^{15}$;\ \ 
$ \xi_{19}^{5}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(27,3). $9_{\frac{64}{19},45.05}^{19,212}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.506$,
$2.265$,
$2.578$,
$3.69$,
$-1.465$,
$-1.891$,
$-2.820$,
$-2.985$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 45.53 = 
35-10  c^{1}_{19}
+26c^{2}_{19}
-9  c^{3}_{19}
+18c^{4}_{19}
-7  c^{5}_{19}
+11c^{6}_{19}
-4  c^{7}_{19}
+5c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{19},
\frac{5}{19},
\frac{4}{19},
\frac{12}{19},
\frac{3}{19},
\frac{11}{19},
\frac{8}{19},
\frac{17}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$,
$ 1+c^{2}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{7}_{19}
$,
$ -c_{19}^{1}$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{4}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
$,
$ 1$,
$ 1+c^{2}_{19}
$,
$ c_{19}^{1}$;\ \ 
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{7}_{19}
$,
$ c_{19}^{1}$,
$ -1-c^{2}_{19}
$,
$ 1$,
$ 1+c^{2}_{19}
+c^{4}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
$,
$ 1$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
$,
$ -c_{19}^{1}$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ -1$;\ \ 
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$,
$ -1-c^{2}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{7}_{19}
$;\ \ 
$ -c_{19}^{1}$,
$ 1+c^{2}_{19}
+c^{4}_{19}
$;\ \ 
$ -1-c^{2}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,4). $9_{\frac{88}{19},45.05}^{19,124}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.506$,
$2.265$,
$2.578$,
$3.69$,
$-1.465$,
$-1.891$,
$-2.820$,
$-2.985$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 45.53 = 
35-10  c^{1}_{19}
+26c^{2}_{19}
-9  c^{3}_{19}
+18c^{4}_{19}
-7  c^{5}_{19}
+11c^{6}_{19}
-4  c^{7}_{19}
+5c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{19},
\frac{14}{19},
\frac{15}{19},
\frac{7}{19},
\frac{16}{19},
\frac{8}{19},
\frac{11}{19},
\frac{2}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$,
$ 1+c^{2}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{7}_{19}
$,
$ -c_{19}^{1}$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{4}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
$,
$ 1$,
$ 1+c^{2}_{19}
$,
$ c_{19}^{1}$;\ \ 
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{7}_{19}
$,
$ c_{19}^{1}$,
$ -1-c^{2}_{19}
$,
$ 1$,
$ 1+c^{2}_{19}
+c^{4}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
$,
$ 1$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
$,
$ -c_{19}^{1}$,
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ -1$;\ \ 
$ 1+c^{2}_{19}
+c^{4}_{19}
+c^{6}_{19}
$,
$ -1-c^{2}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{5}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{3}_{19}
$,
$ -1-c^{2}_{19}
-c^{4}_{19}
-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{7}_{19}
$;\ \ 
$ -c_{19}^{1}$,
$ 1+c^{2}_{19}
+c^{4}_{19}
$;\ \ 
$ -1-c^{2}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,5). $9_{\frac{132}{19},20.96}^{19,815}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.345$,
$1.290$,
$1.758$,
$1.924$,
$2.93$,
$-0.682$,
$-1.545$,
$-2.36$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.968 = 
24-15  c^{1}_{19}
-18  c^{2}_{19}
+15c^{3}_{19}
-11  c^{4}_{19}
-20  c^{5}_{19}
+7c^{6}_{19}
-6  c^{7}_{19}
-21  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{19},
\frac{1}{19},
\frac{12}{19},
\frac{3}{19},
\frac{13}{19},
\frac{2}{19},
\frac{5}{19},
\frac{16}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{6}_{19}
$,
$ -c_{19}^{8}$,
$ -c^{5}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ -c_{19}^{8}$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{6}_{19}
$,
$ 1$,
$ -c^{5}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -1$,
$ -c^{5}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
$,
$ -c_{19}^{8}$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{6}_{19}
$,
$ -1-c^{3}_{19}
$,
$ 1$;\ \ 
$ -1-c^{3}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ c_{19}^{8}$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ c_{19}^{8}$,
$ -1-c^{3}_{19}
-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 1$,
$ c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{6}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,6). $9_{\frac{20}{19},20.96}^{19,634}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.345$,
$1.290$,
$1.758$,
$1.924$,
$2.93$,
$-0.682$,
$-1.545$,
$-2.36$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 20.968 = 
24-15  c^{1}_{19}
-18  c^{2}_{19}
+15c^{3}_{19}
-11  c^{4}_{19}
-20  c^{5}_{19}
+7c^{6}_{19}
-6  c^{7}_{19}
-21  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{19},
\frac{18}{19},
\frac{7}{19},
\frac{16}{19},
\frac{6}{19},
\frac{17}{19},
\frac{14}{19},
\frac{3}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{6}_{19}
$,
$ -c_{19}^{8}$,
$ -c^{5}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ -c_{19}^{8}$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{6}_{19}
$,
$ 1$,
$ -c^{5}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ -1$,
$ -c^{5}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
$,
$ -c_{19}^{8}$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{5}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{6}_{19}
$,
$ -1-c^{3}_{19}
$,
$ 1$;\ \ 
$ -1-c^{3}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ c_{19}^{8}$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ c_{19}^{8}$,
$ -1-c^{3}_{19}
-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{8}_{19}
$,
$ 1$,
$ c^{2}_{19}
+c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{5}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{6}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,7). $9_{\frac{100}{19},12.59}^{19,894}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$1.197$,
$1.362$,
$1.490$,
$-0.267$,
$-0.528$,
$-0.774$,
$-1.578$,
$-1.622$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.590 = 
42+7c^{1}_{19}
-3  c^{2}_{19}
+12c^{3}_{19}
+33c^{4}_{19}
+3c^{5}_{19}
-2  c^{6}_{19}
+18c^{7}_{19}
+25c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{19},
\frac{13}{19},
\frac{11}{19},
\frac{14}{19},
\frac{15}{19},
\frac{4}{19},
\frac{16}{19},
\frac{9}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{4}_{19}
$,
$ 1+c^{4}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{6}_{19}
$,
$ -c_{19}^{2}$,
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c_{19}^{2}$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{4}_{19}
$,
$ 1+c^{4}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{6}_{19}
$;\ \ 
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{2}$,
$ c^{2}_{19}
+c^{6}_{19}
$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
$,
$ 1$;\ \ 
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{6}_{19}
$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c_{19}^{2}$;\ \ 
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
$;\ \ 
$ 1+c^{4}_{19}
+c^{8}_{19}
$,
$ c_{19}^{2}$,
$ 1$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1-c^{4}_{19}
$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{6}_{19}
$,
$ 1+c^{4}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,8). $9_{\frac{52}{19},12.59}^{19,166}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$1.197$,
$1.362$,
$1.490$,
$-0.267$,
$-0.528$,
$-0.774$,
$-1.578$,
$-1.622$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 12.590 = 
42+7c^{1}_{19}
-3  c^{2}_{19}
+12c^{3}_{19}
+33c^{4}_{19}
+3c^{5}_{19}
-2  c^{6}_{19}
+18c^{7}_{19}
+25c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{16}{19},
\frac{6}{19},
\frac{8}{19},
\frac{5}{19},
\frac{4}{19},
\frac{15}{19},
\frac{3}{19},
\frac{10}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{4}_{19}
$,
$ 1+c^{4}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{6}_{19}
$,
$ -c_{19}^{2}$,
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c_{19}^{2}$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{4}_{19}
$,
$ 1+c^{4}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{6}_{19}
$;\ \ 
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{2}$,
$ c^{2}_{19}
+c^{6}_{19}
$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
$,
$ 1$;\ \ 
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{6}_{19}
$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c_{19}^{2}$;\ \ 
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ 1+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{4}_{19}
$;\ \ 
$ 1+c^{4}_{19}
+c^{8}_{19}
$,
$ c_{19}^{2}$,
$ 1$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -1-c^{4}_{19}
$,
$ -1-c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{4}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{6}_{19}
$,
$ 1+c^{4}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{7}_{19}
+c^{8}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,9). $9_{\frac{144}{19},8.775}^{19,137}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.441$,
$0.834$,
$1.244$,
$1.354$,
$-0.223$,
$-0.646$,
$-1.137$,
$-1.317$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.775 = 
17-13  c^{1}_{19}
-27  c^{2}_{19}
-25  c^{3}_{19}
-7  c^{4}_{19}
+8c^{5}_{19}
-18  c^{6}_{19}
-28  c^{7}_{19}
-22  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{19},
\frac{9}{19},
\frac{14}{19},
\frac{1}{19},
\frac{5}{19},
\frac{16}{19},
\frac{8}{19},
\frac{18}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{7}$,
$ -c^{2}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{7}_{19}
$,
$ -1-c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
$,
$ 1$,
$ -c_{19}^{7}$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c_{19}^{7}$,
$ -c^{2}_{19}
-c^{7}_{19}
$,
$ 1$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ c_{19}^{7}$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{5}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -1-c^{5}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{7}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c_{19}^{7}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,10). $9_{\frac{8}{19},8.775}^{19,976}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.441$,
$0.834$,
$1.244$,
$1.354$,
$-0.223$,
$-0.646$,
$-1.137$,
$-1.317$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.775 = 
17-13  c^{1}_{19}
-27  c^{2}_{19}
-25  c^{3}_{19}
-7  c^{4}_{19}
+8c^{5}_{19}
-18  c^{6}_{19}
-28  c^{7}_{19}
-22  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{19},
\frac{10}{19},
\frac{5}{19},
\frac{18}{19},
\frac{14}{19},
\frac{3}{19},
\frac{11}{19},
\frac{1}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{7}$,
$ -c^{2}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ c^{2}_{19}
+c^{7}_{19}
$,
$ -1-c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
$,
$ 1$,
$ -c_{19}^{7}$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c_{19}^{7}$,
$ -c^{2}_{19}
-c^{7}_{19}
$,
$ 1$;\ \ 
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1$,
$ c_{19}^{7}$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{5}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -1-c^{5}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{5}_{19}
$,
$ -c^{2}_{19}
-c^{7}_{19}
$;\ \ 
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c_{19}^{7}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,11). $9_{\frac{36}{19},6.777}^{19,124}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.196$,
$0.387$,
$0.568$,
$0.733$,
$0.878$,
$-1.93$,
$-1.157$,
$-1.190$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.777 = 
44+20c^{1}_{19}
+5c^{2}_{19}
-c^{3}_{19}
+2c^{4}_{19}
+14c^{5}_{19}
+35c^{6}_{19}
+27c^{7}_{19}
+9c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{7}{19},
\frac{14}{19},
\frac{13}{19},
\frac{4}{19},
\frac{6}{19},
\frac{5}{19},
\frac{2}{19},
\frac{10}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{6}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c_{19}^{3}$,
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c_{19}^{3}$,
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -c_{19}^{3}$,
$ 1+c^{6}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c_{19}^{3}$,
$ 1$,
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{6}_{19}
$,
$ 1$;\ \ 
$ -1-c^{6}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{6}_{19}
$;\ \ 
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{3}$;\ \ 
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,12). $9_{\frac{116}{19},6.777}^{19,838}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.196$,
$0.387$,
$0.568$,
$0.733$,
$0.878$,
$-1.93$,
$-1.157$,
$-1.190$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 6.777 = 
44+20c^{1}_{19}
+5c^{2}_{19}
-c^{3}_{19}
+2c^{4}_{19}
+14c^{5}_{19}
+35c^{6}_{19}
+27c^{7}_{19}
+9c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{12}{19},
\frac{5}{19},
\frac{6}{19},
\frac{15}{19},
\frac{13}{19},
\frac{14}{19},
\frac{17}{19},
\frac{9}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{6}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c_{19}^{3}$,
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c_{19}^{3}$,
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -c_{19}^{3}$,
$ 1+c^{6}_{19}
$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c_{19}^{3}$,
$ 1$,
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{6}_{19}
$,
$ 1$;\ \ 
$ -1-c^{6}_{19}
$,
$ -1-c^{1}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -1$,
$ 1+c^{1}_{19}
+c^{2}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ 1+c^{1}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -1-c^{6}_{19}
$;\ \ 
$ -1-c^{1}_{19}
-c^{2}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{3}$;\ \ 
$ 1+c^{1}_{19}
+c^{6}_{19}
+c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,13). $9_{\frac{72}{19},5.663}^{19,421}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.179$,
$0.670$,
$0.803$,
$1.58$,
$-0.354$,
$-0.519$,
$-0.914$,
$-1.88$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.663 = 
30-14  c^{1}_{19}
+6c^{2}_{19}
-5  c^{3}_{19}
-9  c^{4}_{19}
+13c^{5}_{19}
-15  c^{6}_{19}
+21c^{7}_{19}
-12  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{19},
\frac{9}{19},
\frac{10}{19},
\frac{8}{19},
\frac{14}{19},
\frac{4}{19},
\frac{7}{19},
\frac{12}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{6}$,
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ 1+c^{7}_{19}
$,
$ 1+c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{7}_{19}
$,
$ 1$,
$ -1-c^{5}_{19}
-c^{7}_{19}
$,
$ -c_{19}^{6}$,
$ c^{1}_{19}
+c^{6}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -c_{19}^{6}$,
$ -1-c^{2}_{19}
-c^{5}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
$,
$ 1$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{7}_{19}
$,
$ 1+c^{5}_{19}
+c^{7}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{6}_{19}
$,
$ 1+c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ c_{19}^{6}$,
$ -1-c^{7}_{19}
$,
$ c^{1}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ -1$;\ \ 
$ 1+c^{5}_{19}
+c^{7}_{19}
$,
$ c_{19}^{6}$;\ \ 
$ -1-c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,14). $9_{\frac{80}{19},5.663}^{19,187}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.179$,
$0.670$,
$0.803$,
$1.58$,
$-0.354$,
$-0.519$,
$-0.914$,
$-1.88$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.663 = 
30-14  c^{1}_{19}
+6c^{2}_{19}
-5  c^{3}_{19}
-9  c^{4}_{19}
+13c^{5}_{19}
-15  c^{6}_{19}
+21c^{7}_{19}
-12  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{19},
\frac{10}{19},
\frac{9}{19},
\frac{11}{19},
\frac{5}{19},
\frac{15}{19},
\frac{12}{19},
\frac{7}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c_{19}^{6}$,
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ 1+c^{7}_{19}
$,
$ 1+c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{7}_{19}
$,
$ 1$,
$ -1-c^{5}_{19}
-c^{7}_{19}
$,
$ -c_{19}^{6}$,
$ c^{1}_{19}
+c^{6}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -c_{19}^{6}$,
$ -1-c^{2}_{19}
-c^{5}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
$,
$ 1$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{7}_{19}
$,
$ 1+c^{5}_{19}
+c^{7}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{6}_{19}
$,
$ 1+c^{5}_{19}
+c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ c_{19}^{6}$,
$ -1-c^{7}_{19}
$,
$ c^{1}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{1}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{6}_{19}
$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{2}_{19}
+c^{5}_{19}
+c^{7}_{19}
$,
$ -1$;\ \ 
$ 1+c^{5}_{19}
+c^{7}_{19}
$,
$ c_{19}^{6}$;\ \ 
$ -1-c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,15). $9_{\frac{104}{19},5.054}^{19,521}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.334$,
$0.863$,
$0.944$,
$-0.490$,
$-0.633$,
$-0.758$,
$-1.28$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.54 = 
39-3  c^{1}_{19}
+4c^{2}_{19}
+22c^{3}_{19}
-6  c^{4}_{19}
+15c^{5}_{19}
+9c^{6}_{19}
-5  c^{7}_{19}
+30c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{19},
\frac{10}{19},
\frac{11}{19},
\frac{12}{19},
\frac{6}{19},
\frac{8}{19},
\frac{16}{19},
\frac{13}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{7}_{19}
$,
$ 1+c^{2}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c_{19}^{4}$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{7}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1$,
$ 1+c^{3}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{7}_{19}
$,
$ c_{19}^{4}$,
$ -c^{4}_{19}
-c^{7}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{4}_{19}
+c^{7}_{19}
$,
$ -1$,
$ -c_{19}^{4}$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{7}_{19}
$,
$ -1-c^{2}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -1-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{7}_{19}
$,
$ -1-c^{2}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ c_{19}^{4}$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -1-c^{8}_{19}
$,
$ c^{4}_{19}
+c^{7}_{19}
$,
$ -1-c^{3}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{4}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{7}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1$;\ \ 
$ -c_{19}^{4}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,16). $9_{\frac{48}{19},5.054}^{19,155}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.169$,
$0.334$,
$0.863$,
$0.944$,
$-0.490$,
$-0.633$,
$-0.758$,
$-1.28$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.54 = 
39-3  c^{1}_{19}
+4c^{2}_{19}
+22c^{3}_{19}
-6  c^{4}_{19}
+15c^{5}_{19}
+9c^{6}_{19}
-5  c^{7}_{19}
+30c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{18}{19},
\frac{9}{19},
\frac{8}{19},
\frac{7}{19},
\frac{13}{19},
\frac{11}{19},
\frac{3}{19},
\frac{6}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{7}_{19}
$,
$ 1+c^{2}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -c_{19}^{4}$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{7}_{19}
$;\ \ 
$ 1+c^{2}_{19}
+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ -1-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1$,
$ 1+c^{3}_{19}
+c^{8}_{19}
$,
$ c^{1}_{19}
+c^{4}_{19}
+c^{7}_{19}
$,
$ c_{19}^{4}$,
$ -c^{4}_{19}
-c^{7}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{4}_{19}
+c^{7}_{19}
$,
$ -1$,
$ -c_{19}^{4}$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{7}_{19}
$,
$ -1-c^{2}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ -1-c^{8}_{19}
$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{7}_{19}
$,
$ -1-c^{2}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ c_{19}^{4}$,
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ 1+c^{3}_{19}
+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{8}_{19}
$,
$ -1-c^{8}_{19}
$,
$ c^{4}_{19}
+c^{7}_{19}
$,
$ -1-c^{3}_{19}
-c^{8}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{4}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{1}_{19}
-c^{4}_{19}
-c^{7}_{19}
$,
$ -1-c^{3}_{19}
-c^{5}_{19}
-c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{8}_{19}
$,
$ -1-c^{2}_{19}
-c^{3}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{8}_{19}
$,
$ 1+c^{8}_{19}
$;\ \ 
$ 1+c^{3}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{8}_{19}
$,
$ 1$;\ \ 
$ -c_{19}^{4}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,17). $9_{\frac{136}{19},4.782}^{19,318}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.165$,
$0.477$,
$0.738$,
$0.918$,
$-0.325$,
$-0.616$,
$-0.840$,
$-0.972$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.782 = 
9-8  c^{1}_{19}
-21  c^{2}_{19}
-30  c^{3}_{19}
-35  c^{4}_{19}
-36  c^{5}_{19}
-33  c^{6}_{19}
-26  c^{7}_{19}
-15  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{19},
\frac{17}{19},
\frac{9}{19},
\frac{16}{19},
\frac{10}{19},
\frac{4}{19},
\frac{13}{19},
\frac{18}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{19}^{5}$,
$ -c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{4}_{19}
+c^{5}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$;\ \ 
$ -c_{19}^{5}$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
$,
$ 1$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c_{19}^{5}$,
$ c^{4}_{19}
+c^{5}_{19}
$,
$ c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$;\ \ 
$ c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ -1$,
$ -c_{19}^{5}$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ c_{19}^{5}$;\ \ 
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(27,18). $9_{\frac{16}{19},4.782}^{19,315}$ \irep{414}:\ \ 
$d_i$ = ($1.0$,
$0.165$,
$0.477$,
$0.738$,
$0.918$,
$-0.325$,
$-0.616$,
$-0.840$,
$-0.972$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.782 = 
9-8  c^{1}_{19}
-21  c^{2}_{19}
-30  c^{3}_{19}
-35  c^{4}_{19}
-36  c^{5}_{19}
-33  c^{6}_{19}
-26  c^{7}_{19}
-15  c^{8}_{19}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{17}{19},
\frac{2}{19},
\frac{10}{19},
\frac{3}{19},
\frac{9}{19},
\frac{15}{19},
\frac{6}{19},
\frac{1}{19} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{19}^{5}$,
$ -c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$;\ \ 
$ c^{4}_{19}
+c^{5}_{19}
$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ 1$,
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$;\ \ 
$ -c_{19}^{5}$,
$ -c^{1}_{19}
-c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
$,
$ 1$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
-c^{8}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ c_{19}^{5}$,
$ c^{4}_{19}
+c^{5}_{19}
$,
$ c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$;\ \ 
$ c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
$,
$ -1$,
$ -c_{19}^{5}$,
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
$;\ \ 
$ c^{1}_{19}
+c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$,
$ -c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
$,
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$;\ \ 
$ -c^{2}_{19}
-c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$,
$ 1$,
$ c^{2}_{19}
+c^{3}_{19}
+c^{4}_{19}
+c^{5}_{19}
+c^{6}_{19}
+c^{7}_{19}
+c^{8}_{19}
$;\ \ 
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
$,
$ c_{19}^{5}$;\ \ 
$ -c^{3}_{19}
-c^{4}_{19}
-c^{5}_{19}
-c^{6}_{19}
-c^{7}_{19}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(28,1). $9_{\frac{14}{5},343.2}^{15,715}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$2.956$,
$4.783$,
$4.783$,
$4.783$,
$6.401$,
$7.739$,
$8.739$,
$9.357$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 343.211 = 
105+45c^{1}_{15}
+75c^{2}_{15}
+90c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{15},
\frac{1}{5},
\frac{13}{15},
\frac{13}{15},
\frac{2}{5},
\frac{2}{3},
0,
\frac{2}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{15}
+c^{3}_{15}
$,
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ 2+c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 3+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 3+c^{1}_{15}
+2c^{2}_{15}
+3c^{3}_{15}
$;\ \ 
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 2\xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 1+c^{2}_{15}
+c^{3}_{15}
$,
$ -1-c^{2}_{15}
-c^{3}_{15}
$,
$ -2-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$;\ \ 
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ -2\xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$;\ \ 
$ 2-4  \zeta^{1}_{15}
-2  \zeta^{-1}_{15}
+\zeta^{2}_{15}
-2  \zeta^{-2}_{15}
-\zeta^{3}_{15}
+5\zeta^{-3}_{15}
-5  \zeta^{4}_{15}
$,
$ -3+3\zeta^{1}_{15}
+\zeta^{-1}_{15}
-2  \zeta^{2}_{15}
+\zeta^{-2}_{15}
-6  \zeta^{-3}_{15}
+5\zeta^{4}_{15}
$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$;\ \ 
$ 2-4  \zeta^{1}_{15}
-2  \zeta^{-1}_{15}
+\zeta^{2}_{15}
-2  \zeta^{-2}_{15}
-\zeta^{3}_{15}
+5\zeta^{-3}_{15}
-5  \zeta^{4}_{15}
$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$;\ \ 
$ -3-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$,
$ 1+c^{2}_{15}
+c^{3}_{15}
$,
$ 3+c^{1}_{15}
+2c^{2}_{15}
+3c^{3}_{15}
$,
$ -1$;\ \ 
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ -2-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$,
$ -1-c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ 1$,
$ 2+c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ -3-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(28,2). $9_{\frac{26}{5},343.2}^{15,296}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$2.956$,
$4.783$,
$4.783$,
$4.783$,
$6.401$,
$7.739$,
$8.739$,
$9.357$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 343.211 = 
105+45c^{1}_{15}
+75c^{2}_{15}
+90c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{14}{15},
\frac{4}{5},
\frac{2}{15},
\frac{2}{15},
\frac{3}{5},
\frac{1}{3},
0,
\frac{3}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{15}
+c^{3}_{15}
$,
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ 2+c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 3+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 3+c^{1}_{15}
+2c^{2}_{15}
+3c^{3}_{15}
$;\ \ 
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 2\xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ 1+c^{2}_{15}
+c^{3}_{15}
$,
$ -1-c^{2}_{15}
-c^{3}_{15}
$,
$ -2-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$;\ \ 
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ -2\xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$;\ \ 
$ -3+3\zeta^{1}_{15}
+\zeta^{-1}_{15}
-2  \zeta^{2}_{15}
+\zeta^{-2}_{15}
-6  \zeta^{-3}_{15}
+5\zeta^{4}_{15}
$,
$ 2-4  \zeta^{1}_{15}
-2  \zeta^{-1}_{15}
+\zeta^{2}_{15}
-2  \zeta^{-2}_{15}
-\zeta^{3}_{15}
+5\zeta^{-3}_{15}
-5  \zeta^{4}_{15}
$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$;\ \ 
$ -3+3\zeta^{1}_{15}
+\zeta^{-1}_{15}
-2  \zeta^{2}_{15}
+\zeta^{-2}_{15}
-6  \zeta^{-3}_{15}
+5\zeta^{4}_{15}
$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$,
$ -\xi_{15}^{7}$,
$ \xi_{15}^{7}$;\ \ 
$ -3-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$,
$ 1+c^{2}_{15}
+c^{3}_{15}
$,
$ 3+c^{1}_{15}
+2c^{2}_{15}
+3c^{3}_{15}
$,
$ -1$;\ \ 
$ 2+c^{1}_{15}
+2c^{2}_{15}
+2c^{3}_{15}
$,
$ -2-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$,
$ -1-c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ 1$,
$ 2+c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ -3-c^{1}_{15}
-2  c^{2}_{15}
-2  c^{3}_{15}
$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(28,3). $9_{\frac{2}{5},8.375}^{15,132}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$0.461$,
$1.209$,
$1.461$,
$-0.156$,
$-0.747$,
$-0.747$,
$-0.747$,
$-1.365$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.375 = 
15+75c^{1}_{15}
-45  c^{2}_{15}
-135  c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{3},
\frac{8}{15},
0,
\frac{1}{5},
\frac{3}{5},
\frac{14}{15},
\frac{14}{15},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{3}_{15}
$,
$ 1+2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ 2c^{1}_{15}
-c^{2}_{15}
-4  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$;\ \ 
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{3}_{15}
$,
$ -2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{3}_{15}
$,
$ -2  c^{1}_{15}
+2c^{2}_{15}
+4c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{3}_{15}
$;\ \ 
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{3}_{15}
$,
$ -2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$,
$ 2c^{1}_{15}
-2  c^{2}_{15}
-4  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$;\ \ 
$ 1$,
$ c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ 2c^{1}_{15}
-c^{2}_{15}
-4  c^{3}_{15}
$;\ \ 
$ -1-2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ -1$;\ \ 
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ -3+\zeta^{1}_{15}
+4\zeta^{-1}_{15}
-3  \zeta^{2}_{15}
+4\zeta^{-2}_{15}
-\zeta^{3}_{15}
-3  \zeta^{-3}_{15}
+6\zeta^{4}_{15}
$,
$ 3-2  \zeta^{1}_{15}
-5  \zeta^{-1}_{15}
+4\zeta^{2}_{15}
-3  \zeta^{-2}_{15}
+3\zeta^{3}_{15}
+5\zeta^{-3}_{15}
-6  \zeta^{4}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ -3+\zeta^{1}_{15}
+4\zeta^{-1}_{15}
-3  \zeta^{2}_{15}
+4\zeta^{-2}_{15}
-\zeta^{3}_{15}
-3  \zeta^{-3}_{15}
+6\zeta^{4}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ -1-2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,4). $9_{\frac{38}{5},8.375}^{15,723}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$0.461$,
$1.209$,
$1.461$,
$-0.156$,
$-0.747$,
$-0.747$,
$-0.747$,
$-1.365$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 8.375 = 
15+75c^{1}_{15}
-45  c^{2}_{15}
-135  c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{3},
\frac{7}{15},
0,
\frac{4}{5},
\frac{2}{5},
\frac{1}{15},
\frac{1}{15},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{3}_{15}
$,
$ 1+2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ 2c^{1}_{15}
-c^{2}_{15}
-4  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$;\ \ 
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{3}_{15}
$,
$ -2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{3}_{15}
$,
$ -2  c^{1}_{15}
+2c^{2}_{15}
+4c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{3}_{15}
$;\ \ 
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{3}_{15}
$,
$ -2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$,
$ 2c^{1}_{15}
-2  c^{2}_{15}
-4  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ 2c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$;\ \ 
$ 1$,
$ c^{1}_{15}
-c^{2}_{15}
-3  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$,
$ 2c^{1}_{15}
-c^{2}_{15}
-4  c^{3}_{15}
$;\ \ 
$ -1-2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ -1$;\ \ 
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ c^{1}_{15}
-c^{2}_{15}
-2  c^{3}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ 3-2  \zeta^{1}_{15}
-5  \zeta^{-1}_{15}
+4\zeta^{2}_{15}
-3  \zeta^{-2}_{15}
+3\zeta^{3}_{15}
+5\zeta^{-3}_{15}
-6  \zeta^{4}_{15}
$,
$ -3+\zeta^{1}_{15}
+4\zeta^{-1}_{15}
-3  \zeta^{2}_{15}
+4\zeta^{-2}_{15}
-\zeta^{3}_{15}
-3  \zeta^{-3}_{15}
+6\zeta^{4}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ 3-2  \zeta^{1}_{15}
-5  \zeta^{-1}_{15}
+4\zeta^{2}_{15}
-3  \zeta^{-2}_{15}
+3\zeta^{3}_{15}
+5\zeta^{-3}_{15}
-6  \zeta^{4}_{15}
$,
$ -c^{1}_{15}
+c^{2}_{15}
+2c^{3}_{15}
$;\ \ 
$ -1-2  c^{1}_{15}
+c^{2}_{15}
+3c^{3}_{15}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,5). $9_{\frac{14}{5},4.493}^{15,338}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$0.114$,
$0.732$,
$1.70$,
$-0.338$,
$-0.547$,
$-0.547$,
$-0.547$,
$-0.885$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.493 = 
150-45  c^{1}_{15}
-75  c^{2}_{15}
+60c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{5},
\frac{2}{5},
\frac{11}{15},
\frac{1}{5},
\frac{8}{15},
\frac{8}{15},
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 4-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$,
$ 4-c^{1}_{15}
-2  c^{2}_{15}
+2c^{3}_{15}
$,
$ 3-c^{1}_{15}
-c^{2}_{15}
+2c^{3}_{15}
$,
$ 1-c^{2}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$;\ \ 
$ 1$,
$ 3-c^{1}_{15}
-c^{2}_{15}
+2c^{3}_{15}
$,
$ 4-c^{1}_{15}
-2  c^{2}_{15}
+2c^{3}_{15}
$,
$ -1+c^{2}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -3+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ -4+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$,
$ -1$,
$ -3+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ -1+c^{2}_{15}
$;\ \ 
$ -4+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$,
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ 1-c^{2}_{15}
$;\ \ 
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$,
$ 4-2  c^{1}_{15}
-2  c^{2}_{15}
+2c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ 1-c^{2}_{15}
$;\ \ 
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ -4+2c^{1}_{15}
+2c^{2}_{15}
-2  c^{3}_{15}
$;\ \ 
$ -2+4\zeta^{1}_{15}
-\zeta^{-1}_{15}
-\zeta^{2}_{15}
+2\zeta^{-2}_{15}
-3  \zeta^{3}_{15}
+2\zeta^{4}_{15}
$,
$ -3  \zeta^{1}_{15}
+2\zeta^{-1}_{15}
+2\zeta^{2}_{15}
-\zeta^{-2}_{15}
+2\zeta^{3}_{15}
-\zeta^{-3}_{15}
-2  \zeta^{4}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$;\ \ 
$ -2+4\zeta^{1}_{15}
-\zeta^{-1}_{15}
-\zeta^{2}_{15}
+2\zeta^{-2}_{15}
-3  \zeta^{3}_{15}
+2\zeta^{4}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$;\ \ 
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,6). $9_{\frac{26}{5},4.493}^{15,370}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$0.114$,
$0.732$,
$1.70$,
$-0.338$,
$-0.547$,
$-0.547$,
$-0.547$,
$-0.885$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.493 = 
150-45  c^{1}_{15}
-75  c^{2}_{15}
+60c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{5},
\frac{3}{5},
\frac{4}{15},
\frac{4}{5},
\frac{7}{15},
\frac{7}{15},
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 4-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$,
$ 4-c^{1}_{15}
-2  c^{2}_{15}
+2c^{3}_{15}
$,
$ 3-c^{1}_{15}
-c^{2}_{15}
+2c^{3}_{15}
$,
$ 1-c^{2}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$;\ \ 
$ 1$,
$ 3-c^{1}_{15}
-c^{2}_{15}
+2c^{3}_{15}
$,
$ 4-c^{1}_{15}
-2  c^{2}_{15}
+2c^{3}_{15}
$,
$ -1+c^{2}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -3+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ -4+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$,
$ -1$,
$ -3+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ -1+c^{2}_{15}
$;\ \ 
$ -4+c^{1}_{15}
+2c^{2}_{15}
-c^{3}_{15}
$,
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ 1-c^{2}_{15}
$;\ \ 
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$,
$ 4-2  c^{1}_{15}
-2  c^{2}_{15}
+2c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ 1-c^{2}_{15}
$;\ \ 
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$,
$ -4+2c^{1}_{15}
+2c^{2}_{15}
-2  c^{3}_{15}
$;\ \ 
$ -3  \zeta^{1}_{15}
+2\zeta^{-1}_{15}
+2\zeta^{2}_{15}
-\zeta^{-2}_{15}
+2\zeta^{3}_{15}
-\zeta^{-3}_{15}
-2  \zeta^{4}_{15}
$,
$ -2+4\zeta^{1}_{15}
-\zeta^{-1}_{15}
-\zeta^{2}_{15}
+2\zeta^{-2}_{15}
-3  \zeta^{3}_{15}
+2\zeta^{4}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$;\ \ 
$ -3  \zeta^{1}_{15}
+2\zeta^{-1}_{15}
+2\zeta^{2}_{15}
-\zeta^{-2}_{15}
+2\zeta^{3}_{15}
-\zeta^{-3}_{15}
-2  \zeta^{4}_{15}
$,
$ 2-c^{1}_{15}
-c^{2}_{15}
+c^{3}_{15}
$;\ \ 
$ 3-c^{1}_{15}
-2  c^{2}_{15}
+c^{3}_{15}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,7). $9_{\frac{38}{5},3.919}^{15,342}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$0.511$,
$0.511$,
$0.511$,
$0.684$,
$-0.106$,
$-0.315$,
$-0.827$,
$-0.933$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.919 = 
90-75  c^{1}_{15}
+45c^{2}_{15}
-15  c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{2}{5},
\frac{11}{15},
\frac{11}{15},
0,
\frac{4}{5},
\frac{1}{3},
\frac{2}{15},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 3-2  c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -2+2c^{1}_{15}
-2  c^{2}_{15}
$,
$ 2-2  c^{1}_{15}
+2c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$;\ \ 
$ 1+2\zeta^{1}_{15}
-4  \zeta^{-1}_{15}
-4  \zeta^{2}_{15}
+3\zeta^{-2}_{15}
+4\zeta^{3}_{15}
-\zeta^{-3}_{15}
-3  \zeta^{4}_{15}
$,
$ -2-\zeta^{1}_{15}
+5\zeta^{-1}_{15}
+3\zeta^{2}_{15}
-4  \zeta^{-2}_{15}
-4  \zeta^{3}_{15}
+\zeta^{-3}_{15}
+3\zeta^{4}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$;\ \ 
$ 1+2\zeta^{1}_{15}
-4  \zeta^{-1}_{15}
-4  \zeta^{2}_{15}
+3\zeta^{-2}_{15}
+4\zeta^{3}_{15}
-\zeta^{-3}_{15}
-3  \zeta^{4}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$;\ \ 
$ 1$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+2c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ -3+2c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ -1$;\ \ 
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
$,
$ -1+c^{1}_{15}
$;\ \ 
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ -2+2c^{1}_{15}
-c^{2}_{15}
$;\ \ 
$ -3+2c^{1}_{15}
-c^{2}_{15}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(28,8). $9_{\frac{2}{5},3.919}^{15,804}$ \irep{361}:\ \ 
$d_i$ = ($1.0$,
$0.511$,
$0.511$,
$0.511$,
$0.684$,
$-0.106$,
$-0.315$,
$-0.827$,
$-0.933$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.919 = 
90-75  c^{1}_{15}
+45c^{2}_{15}
-15  c^{3}_{15}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{5},
\frac{4}{15},
\frac{4}{15},
0,
\frac{1}{5},
\frac{2}{3},
\frac{13}{15},
\frac{1}{5} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 3-2  c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -2+2c^{1}_{15}
-2  c^{2}_{15}
$,
$ 2-2  c^{1}_{15}
+2c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$;\ \ 
$ -2-\zeta^{1}_{15}
+5\zeta^{-1}_{15}
+3\zeta^{2}_{15}
-4  \zeta^{-2}_{15}
-4  \zeta^{3}_{15}
+\zeta^{-3}_{15}
+3\zeta^{4}_{15}
$,
$ 1+2\zeta^{1}_{15}
-4  \zeta^{-1}_{15}
-4  \zeta^{2}_{15}
+3\zeta^{-2}_{15}
+4\zeta^{3}_{15}
-\zeta^{-3}_{15}
-3  \zeta^{4}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$;\ \ 
$ -2-\zeta^{1}_{15}
+5\zeta^{-1}_{15}
+3\zeta^{2}_{15}
-4  \zeta^{-2}_{15}
-4  \zeta^{3}_{15}
+\zeta^{-3}_{15}
+3\zeta^{4}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$,
$ -1+c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
$;\ \ 
$ 1$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$,
$ -2+2c^{1}_{15}
-c^{2}_{15}
$,
$ -1+c^{1}_{15}
$,
$ 1-c^{1}_{15}
+c^{2}_{15}
-c^{3}_{15}
$;\ \ 
$ -3+2c^{1}_{15}
-c^{2}_{15}
$,
$ 1-c^{1}_{15}
$,
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ -1$;\ \ 
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ 1-c^{1}_{15}
$,
$ -1+c^{1}_{15}
$;\ \ 
$ 2-2  c^{1}_{15}
+c^{2}_{15}
$,
$ -2+2c^{1}_{15}
-c^{2}_{15}
$;\ \ 
$ -3+2c^{1}_{15}
-c^{2}_{15}
$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(29,1). $9_{7,475.1}^{24,793}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$4.449$,
$4.449$,
$5.449$,
$5.449$,
$8.898$,
$8.898$,
$9.898$,
$10.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 475.151 = 
240+96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{2},
\frac{1}{2},
\frac{1}{3},
\frac{7}{12},
0,
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+\sqrt{6}$,
$ 2+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 5+2\sqrt{6}$,
$ 6+2\sqrt{6}$;\ \ 
$ 2\xi_{24}^{7}$,
$ 2+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 2\xi_{24}^{7}$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 3+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ 3+2c^{1}_{24}
+2c^{2}_{24}
+2c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 3+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ -4-2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ 1$,
$ 6+2\sqrt{6}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(29,2). $9_{3,475.1}^{24,139}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$4.449$,
$4.449$,
$5.449$,
$5.449$,
$8.898$,
$8.898$,
$9.898$,
$10.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 475.151 = 
240+96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{2},
\frac{1}{2},
\frac{2}{3},
\frac{11}{12},
0,
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+\sqrt{6}$,
$ 2+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 5+2\sqrt{6}$,
$ 6+2\sqrt{6}$;\ \ 
$ 2+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ 2\xi_{24}^{7}$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 2+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 3+2c^{1}_{24}
+2c^{2}_{24}
+2c^{3}_{24}
$,
$ 3+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 3+2c^{1}_{24}
+2c^{2}_{24}
+2c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ -4-2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ 1$,
$ 6+2\sqrt{6}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(29,3). $9_{5,475.1}^{24,181}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$4.449$,
$4.449$,
$5.449$,
$5.449$,
$8.898$,
$8.898$,
$9.898$,
$10.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 475.151 = 
240+96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{2},
\frac{1}{2},
\frac{1}{3},
\frac{1}{12},
0,
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+\sqrt{6}$,
$ 2+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 5+2\sqrt{6}$,
$ 6+2\sqrt{6}$;\ \ 
$ 2+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ 2\xi_{24}^{7}$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 2+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 3+2c^{1}_{24}
+2c^{2}_{24}
+2c^{3}_{24}
$,
$ 3+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 3+2c^{1}_{24}
+2c^{2}_{24}
+2c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ -4-2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ 1$,
$ 6+2\sqrt{6}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(29,4). $9_{1,475.1}^{24,144}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$4.449$,
$4.449$,
$5.449$,
$5.449$,
$8.898$,
$8.898$,
$9.898$,
$10.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 475.151 = 
240+96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{4},
\frac{3}{4},
\frac{1}{2},
\frac{1}{2},
\frac{2}{3},
\frac{5}{12},
0,
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 2+\sqrt{6}$,
$ 2+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 3+\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ 5+2\sqrt{6}$,
$ 6+2\sqrt{6}$;\ \ 
$ 2\xi_{24}^{7}$,
$ 2+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 2\xi_{24}^{7}$,
$ 2c^{2}_{24}
+3c^{3}_{24}
$,
$ -2  c^{2}_{24}
-3  c^{3}_{24}
$,
$ -4-2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -2-\sqrt{6}$,
$0$;\ \ 
$ 3+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$ 3+2c^{1}_{24}
+2c^{2}_{24}
+2c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 3+2c^{1}_{24}
-2  c^{2}_{24}
-4  c^{3}_{24}
$,
$0$,
$0$,
$ 3+\sqrt{6}$,
$ -6-2\sqrt{6}$;\ \ 
$ 4+2\sqrt{6}$,
$ 4+2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ -4-2\sqrt{6}$,
$ -4-2\sqrt{6}$,
$0$;\ \ 
$ 1$,
$ 6+2\sqrt{6}$;\ \ 
$0$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(29,5). $9_{1,4.848}^{24,470}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$0.101$,
$0.550$,
$0.550$,
$1.101$,
$-0.449$,
$-0.449$,
$-0.898$,
$-0.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.848 = 
240-96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{8},
\frac{3}{4},
\frac{3}{4},
\frac{1}{3},
\frac{1}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 5-2\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 1$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -4+2\sqrt{6}$,
$ -4+2\sqrt{6}$;\ \ 
$ 3-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ 3-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$0$,
$0$;\ \ 
$ 3-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ 2-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 2-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ -4+2\sqrt{6}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,6). $9_{3,4.848}^{24,183}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$0.101$,
$0.550$,
$0.550$,
$1.101$,
$-0.449$,
$-0.449$,
$-0.898$,
$-0.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.848 = 
240-96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{8},
\frac{1}{4},
\frac{1}{4},
\frac{1}{3},
\frac{7}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 5-2\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 1$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -4+2\sqrt{6}$,
$ -4+2\sqrt{6}$;\ \ 
$ 3-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ 3-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$0$,
$0$;\ \ 
$ 3-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ 2-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 2-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ -4+2\sqrt{6}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,7). $9_{5,4.848}^{24,507}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$0.101$,
$0.550$,
$0.550$,
$1.101$,
$-0.449$,
$-0.449$,
$-0.898$,
$-0.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.848 = 
240-96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{8},
\frac{3}{4},
\frac{3}{4},
\frac{2}{3},
\frac{5}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 5-2\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 1$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -4+2\sqrt{6}$,
$ -4+2\sqrt{6}$;\ \ 
$ 3-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ 3-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$0$,
$0$;\ \ 
$ 3-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ 2-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 2-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ -4+2\sqrt{6}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(29,8). $9_{7,4.848}^{24,244}$ \irep{448}:\ \ 
$d_i$ = ($1.0$,
$0.101$,
$0.550$,
$0.550$,
$1.101$,
$-0.449$,
$-0.449$,
$-0.898$,
$-0.898$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 4.848 = 
240-96\sqrt{6}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{8},
\frac{1}{4},
\frac{1}{4},
\frac{2}{3},
\frac{11}{12} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 5-2\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 2-\sqrt{6}$,
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 1$,
$ 3-\sqrt{6}$,
$ 3-\sqrt{6}$,
$ 6-2\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -2+\sqrt{6}$,
$ -4+2\sqrt{6}$,
$ -4+2\sqrt{6}$;\ \ 
$ 3-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ 3-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$0$,
$0$;\ \ 
$ 3-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -6+2\sqrt{6}$,
$ -2  c^{2}_{24}
+3c^{3}_{24}
$,
$ 2c^{2}_{24}
-3  c^{3}_{24}
$,
$0$,
$0$;\ \ 
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 2-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ 2-2  c^{1}_{24}
+2c^{2}_{24}
-2  c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 2-2  c^{1}_{24}
-2  c^{2}_{24}
+4c^{3}_{24}
$,
$ -4+2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ 4-2\sqrt{6}$,
$ 4-2\sqrt{6}$;\ \ 
$ -4+2\sqrt{6}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\black 


\noindent(30,1). $9_{6,668.5}^{12,567}$ \irep{330}:\ \ 
$d_i$ = ($1.0$,
$6.464$,
$6.464$,
$6.464$,
$6.464$,
$6.464$,
$6.464$,
$13.928$,
$14.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 668.553 = 
336+192\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4},
0,
\frac{2}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 7+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 8+4\sqrt{3}$;\ \ 
$ -8-4\sqrt{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(30,2). $9_{2,668.5}^{12,227}$ \irep{330}:\ \ 
$d_i$ = ($1.0$,
$6.464$,
$6.464$,
$6.464$,
$6.464$,
$6.464$,
$6.464$,
$13.928$,
$14.928$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 668.553 = 
336+192\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4},
0,
\frac{1}{3} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 7+4\sqrt{3}$,
$ 8+4\sqrt{3}$;\ \ 
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -7+4\zeta^{1}_{12}
-8  \zeta^{-1}_{12}
+8\zeta^{2}_{12}
$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 1-8  \zeta^{1}_{12}
+4\zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ 3+2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 9+6\sqrt{3}$,
$ -3-2\sqrt{3}$,
$0$;\ \ 
$ 1$,
$ 8+4\sqrt{3}$;\ \ 
$ -8-4\sqrt{3}$)

Prime. 

\vskip 1ex 
\color{grey}


\noindent(30,3). $9_{2,3.446}^{12,687}$ \irep{330}:\ \ 
$d_i$ = ($1.0$,
$0.71$,
$1.71$,
$-0.464$,
$-0.464$,
$-0.464$,
$-0.464$,
$-0.464$,
$-0.464$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.446 = 
336-192\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{3},
\frac{1}{2},
\frac{1}{2},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 7-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$;\ \ 
$ 1$,
$ 8-4\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ -8+4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$;\ \ 
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(30,4). $9_{6,3.446}^{12,639}$ \irep{330}:\ \ 
$d_i$ = ($1.0$,
$0.71$,
$1.71$,
$-0.464$,
$-0.464$,
$-0.464$,
$-0.464$,
$-0.464$,
$-0.464$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 3.446 = 
336-192\sqrt{3}$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{2}{3},
\frac{1}{2},
\frac{1}{2},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 7-4\sqrt{3}$,
$ 8-4\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$;\ \ 
$ 1$,
$ 8-4\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ -8+4\sqrt{3}$,
$0$,
$0$,
$0$,
$0$,
$0$,
$0$;\ \ 
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ 1+8\zeta^{1}_{12}
-4  \zeta^{-1}_{12}
-8  \zeta^{2}_{12}
$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$;\ \ 
$ -\frac{9}{\sqrt{3}\mathrm{i}}+\frac{12}{\sqrt{3}\mathrm{i}}\zeta^{1}_{12}
-\frac{6}{\sqrt{3}\mathrm{i}}  \zeta^{2}_{12}
$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$,
$ 3-2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$,
$ -3+2\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$,
$ -3+2\sqrt{3}$;\ \ 
$ 9-6\sqrt{3}$)

Prime. 

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(31,1). $9_{\frac{20}{7},26.61}^{7,875}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.0$,
$1.246$,
$1.801$,
$2.246$,
$-1.246$,
$-2.246$,
$-2.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.613 = 
21+7c^{1}_{7}
+7c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{7},
\frac{5}{7},
\frac{6}{7},
\frac{2}{7},
\frac{2}{7},
\frac{1}{7},
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ \xi_{7}^{3}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,2). $9_{\frac{36}{7},26.61}^{7,121}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.0$,
$1.246$,
$1.801$,
$2.246$,
$-1.246$,
$-2.246$,
$-2.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.613 = 
21+7c^{1}_{7}
+7c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{5}{7},
\frac{2}{7},
\frac{1}{7},
\frac{5}{7},
\frac{5}{7},
\frac{6}{7},
\frac{3}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ \xi_{7}^{3}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,3). $9_{\frac{52}{7},17.11}^{7,722}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.801$,
$1.0$,
$1.801$,
$2.246$,
$-0.801$,
$-1.445$,
$-1.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.115 = 
14-7  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
\frac{1}{7},
\frac{1}{7},
\frac{5}{7},
\frac{1}{7},
\frac{2}{7},
\frac{6}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c_{7}^{3}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$;\ \ 
$ 1$,
$ c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,4). $9_{\frac{4}{7},17.11}^{7,359}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.801$,
$1.0$,
$1.801$,
$2.246$,
$-0.801$,
$-1.445$,
$-1.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.115 = 
14-7  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{3}{7},
\frac{6}{7},
\frac{6}{7},
\frac{2}{7},
\frac{6}{7},
\frac{5}{7},
\frac{1}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c_{7}^{3}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$;\ \ 
$ 1$,
$ c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,5). $9_{\frac{40}{7},5.271}^{7,743}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.445$,
$0.554$,
$1.0$,
$-0.445$,
$-0.554$,
$-0.801$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.271 = 
14-7  c^{1}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{1}{7},
\frac{4}{7},
\frac{4}{7},
\frac{4}{7},
\frac{3}{7},
\frac{2}{7},
\frac{6}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ -1-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ -1-c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{1}$,
$ 1-c^{1}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1-c^{2}_{7}
$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(31,6). $9_{\frac{16}{7},5.271}^{7,473}$ \irep{196}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.445$,
$0.554$,
$1.0$,
$-0.445$,
$-0.554$,
$-0.801$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.271 = 
14-7  c^{1}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{6}{7},
\frac{3}{7},
\frac{3}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{1}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ -1-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ -1-c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{1}$,
$ 1-c^{1}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1-c^{2}_{7}
$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(32,1). $9_{\frac{4}{7},26.61}^{7,733}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.0$,
$1.246$,
$1.801$,
$2.246$,
$-1.246$,
$-2.246$,
$-2.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.613 = 
21+7c^{1}_{7}
+7c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{4}{7},
\frac{1}{7},
\frac{1}{7},
\frac{5}{7},
\frac{2}{7},
\frac{3}{7},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ \xi_{7}^{3}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 3_{\frac{12}{7},2.862}^{7,768} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,2). $9_{\frac{52}{7},26.61}^{7,102}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.554$,
$1.0$,
$1.246$,
$1.801$,
$2.246$,
$-1.246$,
$-2.246$,
$-2.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 26.613 = 
21+7c^{1}_{7}
+7c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{3}{7},
\frac{6}{7},
\frac{6}{7},
\frac{2}{7},
\frac{5}{7},
\frac{4}{7},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c_{7}^{1}$,
$ -\xi_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ \xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ c_{7}^{1}$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -\xi_{7}^{3}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -\xi_{7}^{3}$,
$ 2+c^{1}_{7}
+c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{3}$,
$ -2-c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$,
$ \xi_{7}^{3}$;\ \ 
$ -1-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{1}$;\ \ 
$ c_{7}^{1}$,
$ -1-c^{2}_{7}
$;\ \ 
$ 1$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 3_{\frac{44}{7},2.862}^{7,531} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,3). $9_{\frac{12}{7},17.11}^{7,100}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.801$,
$1.0$,
$1.801$,
$2.246$,
$-0.801$,
$-1.445$,
$-1.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.115 = 
14-7  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{3}{7},
\frac{2}{7},
\frac{5}{7},
\frac{6}{7},
\frac{2}{7},
\frac{1}{7},
0,
\frac{3}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c_{7}^{3}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$;\ \ 
$ 1$,
$ c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$)

Factors = $3_{\frac{8}{7},9.295}^{7,245}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,4). $9_{\frac{44}{7},17.11}^{7,170}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.445$,
$0.801$,
$1.0$,
$1.801$,
$2.246$,
$-0.801$,
$-1.445$,
$-1.801$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 17.115 = 
14-7  c^{2}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
\frac{4}{7},
\frac{5}{7},
\frac{2}{7},
\frac{1}{7},
\frac{5}{7},
\frac{6}{7},
0,
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -c_{7}^{2}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1+c^{2}_{7}
$,
$ c_{7}^{3}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1-c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1$,
$ 1$,
$ -c_{7}^{3}$,
$ \xi_{7}^{3}$;\ \ 
$ c_{7}^{3}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ -c_{7}^{3}$,
$ -\xi_{7}^{3}$,
$ 1$;\ \ 
$ -1+c^{2}_{7}
$,
$ -c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ \xi_{7}^{3}$,
$ 1$,
$ c_{7}^{3}$;\ \ 
$ -\xi_{7}^{3}$,
$ 1$,
$ -1+c^{2}_{7}
$,
$ -c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{3}$,
$ c_{7}^{3}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ 1-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$;\ \ 
$ 1$,
$ c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$)

Factors = $3_{\frac{48}{7},9.295}^{7,790}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,5). $9_{\frac{48}{7},5.271}^{7,571}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.445$,
$0.554$,
$1.0$,
$-0.445$,
$-0.554$,
$-0.801$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.271 = 
14-7  c^{1}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{3}{7},
\frac{4}{7},
\frac{6}{7},
\frac{5}{7},
\frac{1}{7},
\frac{1}{7},
\frac{5}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ -1-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ -1-c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{1}$,
$ 1-c^{1}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1-c^{2}_{7}
$)

Factors = $3_{\frac{44}{7},2.862}^{7,531}\boxtimes 3_{\frac{4}{7},1.841}^{7,953} $

Not pseudo-unitary. 

\vskip 1ex 
\color{grey}


\noindent(32,6). $9_{\frac{8}{7},5.271}^{7,916}$ \irep{197}:\ \ 
$d_i$ = ($1.0$,
$0.246$,
$0.445$,
$0.554$,
$1.0$,
$-0.445$,
$-0.554$,
$-0.801$,
$-1.246$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 5.271 = 
14-7  c^{1}_{7}
$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{4}{7},
\frac{3}{7},
\frac{1}{7},
\frac{2}{7},
\frac{6}{7},
\frac{6}{7},
\frac{2}{7} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -c_{7}^{1}$;\ \ 
$ 1$,
$ -c_{7}^{2}$,
$ 1+c^{2}_{7}
$,
$ 1$,
$ c_{7}^{1}$,
$ c^{1}_{7}
+c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ c^{1}_{7}
+c^{2}_{7}
$,
$ -1+c^{1}_{7}
$,
$ -c_{7}^{1}$,
$ 1+c^{2}_{7}
$,
$ -1$,
$ 1$,
$ -1-c^{2}_{7}
$;\ \ 
$ c_{7}^{1}$,
$ -c^{1}_{7}
-c^{2}_{7}
$,
$ -1$,
$ -c_{7}^{2}$,
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1+c^{1}_{7}
$,
$ c_{7}^{2}$,
$ -1-c^{2}_{7}
$,
$ 1+c^{2}_{7}
$,
$ -c_{7}^{2}$;\ \ 
$ -1-c^{2}_{7}
$,
$ 1$,
$ 1-c^{1}_{7}
$,
$ -c^{1}_{7}
-c^{2}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ -c_{7}^{1}$,
$ 1-c^{1}_{7}
$;\ \ 
$ c_{7}^{2}$,
$ 1$;\ \ 
$ -1-c^{2}_{7}
$)

Factors = $3_{\frac{12}{7},2.862}^{7,768}\boxtimes 3_{\frac{52}{7},1.841}^{7,604} $

Not pseudo-unitary. 

\vskip 1ex 
\color{blue}


\noindent(33,1). $9_{1,16.}^{16,312}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{1}{16},
\frac{9}{16},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{5,16.}^{16,726}$

\vskip 1ex 
\color{grey}


\noindent(33,2). $9_{3,16.}^{16,281}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{3}{16},
\frac{11}{16},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{3}{2},4.}^{16,553} $

Pseudo-unitary $\sim$  
$9_{7,16.}^{16,553}$

\vskip 1ex 
\color{grey}


\noindent(33,3). $9_{5,16.}^{16,781}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{5}{16},
\frac{13}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

Pseudo-unitary $\sim$  
$9_{1,16.}^{16,239}$

\vskip 1ex 
\color{grey}


\noindent(33,4). $9_{7,16.}^{16,153}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{7}{16},
\frac{15}{16},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{3,16.}^{16,894}$

\vskip 1ex 
\color{blue}


\noindent(34,1). $9_{5,16.}^{16,781}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{1}{16},
\frac{9}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{1,16.}^{16,147}$

\vskip 1ex 
\color{grey}


\noindent(34,2). $9_{7,16.}^{16,153}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{3}{16},
\frac{11}{16},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{11}{2},4.}^{16,648} $

Pseudo-unitary $\sim$  
$9_{3,16.}^{16,696}$

\vskip 1ex 
\color{grey}


\noindent(34,3). $9_{1,16.}^{16,312}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{5}{16},
\frac{13}{16},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

Pseudo-unitary $\sim$  
$9_{5,16.}^{16,510}$

\vskip 1ex 
\color{grey}


\noindent(34,4). $9_{3,16.}^{16,281}$ \irep{403}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{7}{16},
\frac{15}{16},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{7,16.}^{16,214}$

\vskip 1ex 
\color{blue}


\noindent(35,1). $9_{2,16.}^{16,390}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{3}{16},
\frac{11}{16},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{3}{2},4.}^{16,538} $

Pseudo-unitary $\sim$  
$9_{6,16.}^{16,118}$

\vskip 1ex 
\color{grey}


\noindent(35,2). $9_{6,16.}^{16,139}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{3}{16},
\frac{11}{16},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{11}{2},4.}^{16,564} $

Pseudo-unitary $\sim$  
$9_{2,16.}^{16,111}$

\vskip 1ex 
\color{grey}


\noindent(35,3). $9_{2,16.}^{16,316}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{5}{16},
\frac{13}{16},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{13}{2},4.}^{16,830} $

Pseudo-unitary $\sim$  
$9_{6,16.}^{16,129}$

\vskip 1ex 
\color{grey}


\noindent(35,4). $9_{6,16.}^{16,683}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{5}{16},
\frac{13}{16},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{5}{2},4.}^{16,345} $

Pseudo-unitary $\sim$  
$9_{2,16.}^{16,296}$

\vskip 1ex 
\color{blue}


\noindent(36,1). $9_{3,16.}^{16,899}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{5}{16},
\frac{13}{16},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{5}{2},4.}^{16,345} $

Pseudo-unitary $\sim$  
$9_{7,16.}^{16,641}$

\vskip 1ex 
\color{grey}


\noindent(36,2). $9_{7,16.}^{16,214}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{5}{16},
\frac{13}{16},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{13}{2},4.}^{16,830} $

Pseudo-unitary $\sim$  
$9_{3,16.}^{16,608}$

\vskip 1ex 
\color{grey}


\noindent(36,3). $9_{1,16.}^{16,764}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{3}{16},
\frac{11}{16},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{11}{2},4.}^{16,564} $

Pseudo-unitary $\sim$  
$9_{5,16.}^{16,598}$

\vskip 1ex 
\color{grey}


\noindent(36,4). $9_{5,16.}^{16,142}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{3}{16},
\frac{11}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{3}{2},4.}^{16,538} $

Pseudo-unitary $\sim$  
$9_{1,16.}^{16,151}$

\vskip 1ex 
\color{blue}


\noindent(37,1). $9_{0,16.}^{16,106}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{7}{16},
\frac{15}{16},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{4,16.}^{16,524}$

\vskip 1ex 
\color{grey}


\noindent(37,2). $9_{0,16.}^{16,353}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{5}{16},
\frac{13}{16},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{11}{2},4.}^{16,648} $

Pseudo-unitary $\sim$  
$9_{4,16.}^{16,124}$

\vskip 1ex 
\color{grey}


\noindent(37,3). $9_{0,16.}^{16,353}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{3}{16},
\frac{11}{16},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{13}{2},4.}^{16,330} $

Pseudo-unitary $\sim$  
$9_{4,16.}^{16,124}$

\vskip 1ex 
\color{grey}


\noindent(37,4). $9_{0,16.}^{16,106}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{1}{16},
\frac{9}{16},
0 )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{4,16.}^{16,524}$

\vskip 1ex 
\color{blue}


\noindent(38,1). $9_{4,16.}^{16,156}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{1}{16},
\frac{9}{16},
\frac{7}{16},
\frac{15}{16},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{1}{2},4.}^{16,598}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{0,16.}^{16,447}$

\vskip 1ex 
\color{grey}


\noindent(38,2). $9_{4,16.}^{16,853}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{5}{16},
\frac{13}{16},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,345}\boxtimes 3_{\frac{3}{2},4.}^{16,553} $

Pseudo-unitary $\sim$  
$9_{0,16.}^{16,624}$

\vskip 1ex 
\color{grey}


\noindent(38,3). $9_{4,16.}^{16,146}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{3}{16},
\frac{11}{16},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,538}\boxtimes 3_{\frac{5}{2},4.}^{16,465} $

Pseudo-unitary $\sim$  
$9_{0,16.}^{16,624}$

\vskip 1ex 
\color{grey}


\noindent(38,4). $9_{4,16.}^{16,560}$ \irep{397}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{7}{16},
\frac{15}{16},
\frac{1}{16},
\frac{9}{16},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{7}{2},4.}^{16,332}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{0,16.}^{16,447}$

\vskip 1ex 
\color{blue}


\noindent(39,1). $9_{2,16.}^{16,140}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{1}{16},
\frac{9}{16},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{6,16.}^{16,118}$

\vskip 1ex 
\color{grey}


\noindent(39,2). $9_{6,16.}^{16,859}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{1}{16},
\frac{9}{16},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{2,16.}^{16,111}$

\vskip 1ex 
\color{grey}


\noindent(39,3). $9_{2,16.}^{16,566}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{7}{16},
\frac{15}{16},
\frac{1}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{6,16.}^{16,129}$

\vskip 1ex 
\color{grey}


\noindent(39,4). $9_{6,16.}^{16,156}$ \irep{389}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{7}{16},
\frac{15}{16},
\frac{3}{4} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{2,16.}^{16,296}$

\vskip 1ex 
\color{blue}


\noindent(40,1). $9_{1,16.}^{16,826}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{7}{16},
\frac{15}{16},
\frac{1}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{15}{2},4.}^{16,113} $

Pseudo-unitary $\sim$  
$9_{5,16.}^{16,598}$

\vskip 1ex 
\color{grey}


\noindent(40,2). $9_{5,16.}^{16,157}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{3}{16},
\frac{11}{16},
\frac{7}{16},
\frac{15}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{3}{2},4.}^{16,553}\boxtimes 3_{\frac{7}{2},4.}^{16,167} $

Pseudo-unitary $\sim$  
$9_{1,16.}^{16,151}$

\vskip 1ex 
\color{grey}


\noindent(40,3). $9_{3,16.}^{16,337}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{1}{16},
\frac{9}{16},
\frac{3}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{1}{2},4.}^{16,980} $

Pseudo-unitary $\sim$  
$9_{7,16.}^{16,641}$

\vskip 1ex 
\color{grey}


\noindent(40,4). $9_{7,16.}^{16,912}$ \irep{388}:\ \ 
$d_i$ = ($1.0$,
$1.0$,
$1.0$,
$1.0$,
$1.414$,
$1.414$,
$-1.414$,
$-1.414$,
$-2.0$) 

\vskip 0.7ex
\hangindent=3em \hangafter=1
$D^2= 16.0 = 
16$

\vskip 0.7ex
\hangindent=3em \hangafter=1
$T = ( 0,
0,
\frac{1}{2},
\frac{1}{2},
\frac{5}{16},
\frac{13}{16},
\frac{1}{16},
\frac{9}{16},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=3em \hangafter=1
$S$ = ($ 1$,
$ 1$,
$ 1$,
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ -2$;\ \ 
$ 1$,
$ 1$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ -\sqrt{2}$,
$ 2$;\ \ 
$ 1$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ \sqrt{2}$,
$ 2$;\ \ 
$0$,
$0$,
$ 2$,
$ -2$,
$0$;\ \ 
$0$,
$ -2$,
$ 2$,
$0$;\ \ 
$0$,
$0$,
$0$;\ \ 
$0$,
$0$;\ \ 
$0$)

Factors = $3_{\frac{5}{2},4.}^{16,465}\boxtimes 3_{\frac{9}{2},4.}^{16,343} $

Pseudo-unitary $\sim$  
$9_{3,16.}^{16,608}$

\vskip 1ex 

